Residual Learning and Context Encoding for Adaptive Offline-to-Online Reinforcement Learning

Offline reinforcement learning (RL) allows learning sequential behavior from fixed datasets. Since offline datasets do not cover all possible situations, many methods collect additional data during online fine-tuning to improve performance. In general, these methods assume that the transition dynamics remain the same during both the offline and online phases of training. However, in many real-world applications, such as outdoor construction and navigation over rough terrain, it is common for the transition dynamics to vary between the offline and online phases. Moreover, the dynamics may vary during the online fine-tuning. To address this problem of changing dynamics from offline to online RL we propose a residual learning approach that infers dynamics changes to correct the outputs of the offline solution. At the online fine-tuning phase, we train a context encoder to learn a representation that is consistent inside the current online learning environment while being able to predict dynamic transitions. Experiments in D4RL MuJoCo environments, modified to support dynamics' changes upon environment resets, show that our approach can adapt to these dynamic changes and generalize to unseen perturbations in a sample-efficient way, whilst comparison methods cannot.

==> imgs/tex_files/OOD_damp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0.5, xmax=11.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=7.19246451147397, ymax=121.459893629795,
ytick style={color=black}
]
\path [draw=lightblue, fill=lightblue]
(axis cs:0.75,85.6194683940506)
--(axis cs:1.25,85.6194683940506)
--(axis cs:1.25,88.5148007187775)
--(axis cs:0.75,88.5148007187775)
--(axis cs:0.75,85.6194683940506)
--cycle;
\addplot [lightblue]
table {%
1 85.6194683940506
1 84.8966468215868
};
\addplot [lightblue]
table {%
1 88.5148007187775
1 92.5710726311678
};
\addplot [lightblue]
table {%
0.875 84.8966468215868
1.125 84.8966468215868
};
\addplot [lightblue]
table {%
0.875 92.5710726311678
1.125 92.5710726311678
};
\path [draw=lightblue, fill=lightblue]
(axis cs:1.75,85.522315010457)
--(axis cs:2.25,85.522315010457)
--(axis cs:2.25,88.5127939728848)
--(axis cs:1.75,88.5127939728848)
--(axis cs:1.75,85.522315010457)
--cycle;
\addplot [lightblue]
table {%
2 85.522315010457
2 84.5534021485697
};
\addplot [lightblue]
table {%
2 88.5127939728848
2 92.7103966261552
};
\addplot [lightblue]
table {%
1.875 84.5534021485697
2.125 84.5534021485697
};
\addplot [lightblue]
table {%
1.875 92.7103966261552
2.125 92.7103966261552
};
\path [draw=lightblue, fill=lightblue]
(axis cs:2.75,85.9773861119042)
--(axis cs:3.25,85.9773861119042)
--(axis cs:3.25,89.9073098094768)
--(axis cs:2.75,89.9073098094768)
--(axis cs:2.75,85.9773861119042)
--cycle;
\addplot [lightblue]
table {%
3 85.9773861119042
3 85.3233846802564
};
\addplot [lightblue]
table {%
3 89.9073098094768
3 93.7176286619453
};
\addplot [lightblue]
table {%
2.875 85.3233846802564
3.125 85.3233846802564
};
\addplot [lightblue]
table {%
2.875 93.7176286619453
3.125 93.7176286619453
};
\path [draw=lightblue, fill=lightblue]
(axis cs:3.75,85.6895526376295)
--(axis cs:4.25,85.6895526376295)
--(axis cs:4.25,89.8823301714306)
--(axis cs:3.75,89.8823301714306)
--(axis cs:3.75,85.6895526376295)
--cycle;
\addplot [lightblue]
table {%
4 85.6895526376295
4 84.9655232213744
};
\addplot [lightblue]
table {%
4 89.8823301714306
4 93.6337514681049
};
\addplot [lightblue]
table {%
3.875 84.9655232213744
4.125 84.9655232213744
};
\addplot [lightblue]
table {%
3.875 93.6337514681049
4.125 93.6337514681049
};
\path [draw=lightblue, fill=lightblue]
(axis cs:4.75,85.7785090438841)
--(axis cs:5.25,85.7785090438841)
--(axis cs:5.25,88.2793380773087)
--(axis cs:4.75,88.2793380773087)
--(axis cs:4.75,85.7785090438841)
--cycle;
\addplot [lightblue]
table {%
5 85.7785090438841
5 83.8598546906825
};
\addplot [lightblue]
table {%
5 88.2793380773087
5 91.9883810136449
};
\addplot [lightblue]
table {%
4.875 83.8598546906825
5.125 83.8598546906825
};
\addplot [lightblue]
table {%
4.875 91.9883810136449
5.125 91.9883810136449
};
\path [draw=lightblue, fill=lightblue]
(axis cs:5.75,86.2896758617508)
--(axis cs:6.25,86.2896758617508)
--(axis cs:6.25,88.9513099802628)
--(axis cs:5.75,88.9513099802628)
--(axis cs:5.75,86.2896758617508)
--cycle;
\addplot [lightblue]
table {%
6 86.2896758617508
6 85.1577267015116
};
\addplot [lightblue]
table {%
6 88.9513099802628
6 92.3076734563939
};
\addplot [lightblue]
table {%
5.875 85.1577267015116
6.125 85.1577267015116
};
\addplot [lightblue]
table {%
5.875 92.3076734563939
6.125 92.3076734563939
};
\path [draw=lightblue, fill=lightblue]
(axis cs:6.75,86.4212244597127)
--(axis cs:7.25,86.4212244597127)
--(axis cs:7.25,89.4890239777838)
--(axis cs:6.75,89.4890239777838)
--(axis cs:6.75,86.4212244597127)
--cycle;
\addplot [lightblue]
table {%
7 86.4212244597127
7 84.3935383940155
};
\addplot [lightblue]
table {%
7 89.4890239777838
7 93.2580506870143
};
\addplot [lightblue]
table {%
6.875 84.3935383940155
7.125 84.3935383940155
};
\addplot [lightblue]
table {%
6.875 93.2580506870143
7.125 93.2580506870143
};
\path [draw=lightblue, fill=lightblue]
(axis cs:7.75,86.5043840751016)
--(axis cs:8.25,86.5043840751016)
--(axis cs:8.25,89.3393881659428)
--(axis cs:7.75,89.3393881659428)
--(axis cs:7.75,86.5043840751016)
--cycle;
\addplot [lightblue]
table {%
8 86.5043840751016
8 84.7100461096522
};
\addplot [lightblue]
table {%
8 89.3393881659428
8 93.4612111855702
};
\addplot [lightblue]
table {%
7.875 84.7100461096522
8.125 84.7100461096522
};
\addplot [lightblue]
table {%
7.875 93.4612111855702
8.125 93.4612111855702
};
\path [draw=lightblue, fill=lightblue]
(axis cs:8.75,85.6343837735333)
--(axis cs:9.25,85.6343837735333)
--(axis cs:9.25,88.5559230334646)
--(axis cs:8.75,88.5559230334646)
--(axis cs:8.75,85.6343837735333)
--cycle;
\addplot [lightblue]
table {%
9 85.6343837735333
9 84.0521083963273
};
\addplot [lightblue]
table {%
9 88.5559230334646
9 92.1592705311283
};
\addplot [lightblue]
table {%
8.875 84.0521083963273
9.125 84.0521083963273
};
\addplot [lightblue]
table {%
8.875 92.1592705311283
9.125 92.1592705311283
};
\path [draw=lightblue, fill=lightblue]
(axis cs:9.75,86.6486675383984)
--(axis cs:10.25,86.6486675383984)
--(axis cs:10.25,89.8651531281088)
--(axis cs:9.75,89.8651531281088)
--(axis cs:9.75,86.6486675383984)
--cycle;
\addplot [lightblue]
table {%
10 86.6486675383984
10 85.1799526629452
};
\addplot [lightblue]
table {%
10 89.8651531281088
10 93.4719357438696
};
\addplot [lightblue]
table {%
9.875 85.1799526629452
10.125 85.1799526629452
};
\addplot [lightblue]
table {%
9.875 93.4719357438696
10.125 93.4719357438696
};
\path [draw=lightblue, fill=lightblue]
(axis cs:10.75,86.9734495018489)
--(axis cs:11.25,86.9734495018489)
--(axis cs:11.25,91.4972511977957)
--(axis cs:10.75,91.4972511977957)
--(axis cs:10.75,86.9734495018489)
--cycle;
\addplot [lightblue]
table {%
11 86.9734495018489
11 84.9528829218652
};
\addplot [lightblue]
table {%
11 91.4972511977957
11 92.7801428455397
};
\addplot [lightblue]
table {%
10.875 84.9528829218652
11.125 84.9528829218652
};
\addplot [lightblue]
table {%
10.875 92.7801428455397
11.125 92.7801428455397
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:0.75,12.4771111441337)
--(axis cs:1.25,12.4771111441337)
--(axis cs:1.25,12.6171731105054)
--(axis cs:0.75,12.6171731105054)
--(axis cs:0.75,12.4771111441337)
--cycle;
\addplot [orange, opacity=0.5]
table {%
1 12.4771111441337
1 12.3864385623067
};
\addplot [orange, opacity=0.5]
table {%
1 12.6171731105054
1 12.7396669983478
};
\addplot [orange, opacity=0.5]
table {%
0.875 12.3864385623067
1.125 12.3864385623067
};
\addplot [orange, opacity=0.5]
table {%
0.875 12.7396669983478
1.125 12.7396669983478
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:1.75,22.3323852725217)
--(axis cs:2.25,22.3323852725217)
--(axis cs:2.25,22.5552516502638)
--(axis cs:1.75,22.5552516502638)
--(axis cs:1.75,22.3323852725217)
--cycle;
\addplot [orange, opacity=0.5]
table {%
2 22.3323852725217
2 22.0031458744435
};
\addplot [orange, opacity=0.5]
table {%
2 22.5552516502638
2 22.7429769833826
};
\addplot [orange, opacity=0.5]
table {%
1.875 22.0031458744435
2.125 22.0031458744435
};
\addplot [orange, opacity=0.5]
table {%
1.875 22.7429769833826
2.125 22.7429769833826
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:2.75,43.5092931546204)
--(axis cs:3.25,43.5092931546204)
--(axis cs:3.25,115.505556620579)
--(axis cs:2.75,115.505556620579)
--(axis cs:2.75,43.5092931546204)
--cycle;
\addplot [orange, opacity=0.5]
table {%
3 43.5092931546204
3 22.1566319249843
};
\addplot [orange, opacity=0.5]
table {%
3 115.505556620579
3 116.265919578962
};
\addplot [orange, opacity=0.5]
table {%
2.875 22.1566319249843
3.125 22.1566319249843
};
\addplot [orange, opacity=0.5]
table {%
2.875 116.265919578962
3.125 116.265919578962
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:3.75,100.235662301916)
--(axis cs:4.25,100.235662301916)
--(axis cs:4.25,114.374549077149)
--(axis cs:3.75,114.374549077149)
--(axis cs:3.75,100.235662301916)
--cycle;
\addplot [orange, opacity=0.5]
table {%
4 100.235662301916
4 82.7591353053623
};
\addplot [orange, opacity=0.5]
table {%
4 114.374549077149
4 115.231809588229
};
\addplot [orange, opacity=0.5]
table {%
3.875 82.7591353053623
4.125 82.7591353053623
};
\addplot [orange, opacity=0.5]
table {%
3.875 115.231809588229
4.125 115.231809588229
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:4.75,112.687498428214)
--(axis cs:5.25,112.687498428214)
--(axis cs:5.25,113.467041818791)
--(axis cs:4.75,113.467041818791)
--(axis cs:4.75,112.687498428214)
--cycle;
\addplot [orange, opacity=0.5]
table {%
5 112.687498428214
5 111.618076804185
};
\addplot [orange, opacity=0.5]
table {%
5 113.467041818791
5 114.42762340192
};
\addplot [orange, opacity=0.5]
table {%
4.875 111.618076804185
5.125 111.618076804185
};
\addplot [orange, opacity=0.5]
table {%
4.875 114.42762340192
5.125 114.42762340192
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:5.75,111.207989590889)
--(axis cs:6.25,111.207989590889)
--(axis cs:6.25,112.339566645893)
--(axis cs:5.75,112.339566645893)
--(axis cs:5.75,111.207989590889)
--cycle;
\addplot [orange, opacity=0.5]
table {%
6 111.207989590889
6 110.167836857386
};
\addplot [orange, opacity=0.5]
table {%
6 112.339566645893
6 114.014912988407
};
\addplot [orange, opacity=0.5]
table {%
5.875 110.167836857386
6.125 110.167836857386
};
\addplot [orange, opacity=0.5]
table {%
5.875 114.014912988407
6.125 114.014912988407
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:6.75,109.389974577373)
--(axis cs:7.25,109.389974577373)
--(axis cs:7.25,111.207370827481)
--(axis cs:6.75,111.207370827481)
--(axis cs:6.75,109.389974577373)
--cycle;
\addplot [orange, opacity=0.5]
table {%
7 109.389974577373
7 106.934000732528
};
\addplot [orange, opacity=0.5]
table {%
7 111.207370827481
7 113.703959877804
};
\addplot [orange, opacity=0.5]
table {%
6.875 106.934000732528
7.125 106.934000732528
};
\addplot [orange, opacity=0.5]
table {%
6.875 113.703959877804
7.125 113.703959877804
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:7.75,60.0870824948912)
--(axis cs:8.25,60.0870824948912)
--(axis cs:8.25,96.0158500177697)
--(axis cs:7.75,96.0158500177697)
--(axis cs:7.75,60.0870824948912)
--cycle;
\addplot [orange, opacity=0.5]
table {%
8 60.0870824948912
8 41.7853692018801
};
\addplot [orange, opacity=0.5]
table {%
8 96.0158500177697
8 113.51008864643
};
\addplot [orange, opacity=0.5]
table {%
7.875 41.7853692018801
8.125 41.7853692018801
};
\addplot [orange, opacity=0.5]
table {%
7.875 113.51008864643
8.125 113.51008864643
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:8.75,39.5030539309937)
--(axis cs:9.25,39.5030539309937)
--(axis cs:9.25,41.3238491026956)
--(axis cs:8.75,41.3238491026956)
--(axis cs:8.75,39.5030539309937)
--cycle;
\addplot [orange, opacity=0.5]
table {%
9 39.5030539309937
9 38.7419310929029
};
\addplot [orange, opacity=0.5]
table {%
9 41.3238491026956
9 42.218093144728
};
\addplot [orange, opacity=0.5]
table {%
8.875 38.7419310929029
9.125 38.7419310929029
};
\addplot [orange, opacity=0.5]
table {%
8.875 42.218093144728
9.125 42.218093144728
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:9.75,31.9156328703007)
--(axis cs:10.25,31.9156328703007)
--(axis cs:10.25,37.9538460262559)
--(axis cs:9.75,37.9538460262559)
--(axis cs:9.75,31.9156328703007)
--cycle;
\addplot [orange, opacity=0.5]
table {%
10 31.9156328703007
10 29.497525346629
};
\addplot [orange, opacity=0.5]
table {%
10 37.9538460262559
10 40.6527109856985
};
\addplot [orange, opacity=0.5]
table {%
9.875 29.497525346629
10.125 29.497525346629
};
\addplot [orange, opacity=0.5]
table {%
9.875 40.6527109856985
10.125 40.6527109856985
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:10.75,29.9140030634907)
--(axis cs:11.25,29.9140030634907)
--(axis cs:11.25,31.267810866627)
--(axis cs:10.75,31.267810866627)
--(axis cs:10.75,29.9140030634907)
--cycle;
\addplot [orange, opacity=0.5]
table {%
11 29.9140030634907
11 28.3904819873067
};
\addplot [orange, opacity=0.5]
table {%
11 31.267810866627
11 31.4562939477242
};
\addplot [orange, opacity=0.5]
table {%
10.875 28.3904819873067
11.125 28.3904819873067
};
\addplot [orange, opacity=0.5]
table {%
10.875 31.4562939477242
11.125 31.4562939477242
};
\addplot [thick, green01270, dotted]
table {%
3.5 7.19246451147396
3.5 121.459893629795
};
\addplot [thick, green01270, dotted]
table {%
8.5 7.19246451147396
8.5 121.459893629795
};
\addplot [thick, blue]
table {%
0.75 86.3746149377848
1.25 86.3746149377848
};
\addplot [thick, blue]
table {%
1.75 86.5337100182626
2.25 86.5337100182626
};
\addplot [thick, blue]
table {%
2.75 86.8396948547596
3.25 86.8396948547596
};
\addplot [thick, blue]
table {%
3.75 86.6804406133321
4.25 86.6804406133321
};
\addplot [thick, blue]
table {%
4.75 86.6426765886618
5.25 86.6426765886618
};
\addplot [thick, blue]
table {%
5.75 87.1947610823609
6.25 87.1947610823609
};
\addplot [thick, blue]
table {%
6.75 88.0475295184349
7.25 88.0475295184349
};
\addplot [thick, blue]
table {%
7.75 88.0682558675466
8.25 88.0682558675466
};
\addplot [thick, blue]
table {%
8.75 87.3649965394923
9.25 87.3649965394923
};
\addplot [thick, blue]
table {%
9.75 88.1882114934614
10.25 88.1882114934614
};
\addplot [thick, blue]
table {%
10.75 88.4805419920178
11.25 88.4805419920178
};
\addplot [thick, red]
table {%
0.75 12.5149796824025
1.25 12.5149796824025
};
\addplot [thick, red]
table {%
1.75 22.4846744888608
2.25 22.4846744888608
};
\addplot [thick, red]
table {%
2.75 65.3372281451885
3.25 65.3372281451885
};
\addplot [thick, red]
table {%
3.75 114.023675170673
4.25 114.023675170673
};
\addplot [thick, red]
table {%
4.75 113.095880126588
5.25 113.095880126588
};
\addplot [thick, red]
table {%
5.75 111.875025292043
6.25 111.875025292043
};
\addplot [thick, red]
table {%
6.75 110.340323568869
7.25 110.340323568869
};
\addplot [thick, red]
table {%
7.75 69.4173036009581
8.25 69.4173036009581
};
\addplot [thick, red]
table {%
8.75 40.5174843660841
9.25 40.5174843660841
};
\addplot [thick, red]
table {%
9.75 35.5624943178146
10.25 35.5624943178146
};
\addplot [thick, red]
table {%
10.75 31.0973159365165
11.25 31.0973159365165
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/OOD_foot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0.5, xmax=11.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=11.6850997690843, ymax=118.631336795185,
ytick style={color=black}
]
\path [draw=lightblue, fill=lightblue]
(axis cs:0.75,23.8593341156656)
--(axis cs:1.25,23.8593341156656)
--(axis cs:1.25,24.598670457516)
--(axis cs:0.75,24.598670457516)
--(axis cs:0.75,23.8593341156656)
--cycle;
\addplot [lightblue]
table {%
1 23.8593341156656
1 23.8235549450722
};
\addplot [lightblue]
table {%
1 24.598670457516
1 25.6759900684093
};
\addplot [lightblue]
table {%
0.875 23.8235549450722
1.125 23.8235549450722
};
\addplot [lightblue]
table {%
0.875 25.6759900684093
1.125 25.6759900684093
};
\path [draw=lightblue, fill=lightblue]
(axis cs:1.75,25.5886556520954)
--(axis cs:2.25,25.5886556520954)
--(axis cs:2.25,31.323690295259)
--(axis cs:1.75,31.323690295259)
--(axis cs:1.75,25.5886556520954)
--cycle;
\addplot [lightblue]
table {%
2 25.5886556520954
2 25.3188620323888
};
\addplot [lightblue]
table {%
2 31.323690295259
2 34.7903273089076
};
\addplot [lightblue]
table {%
1.875 25.3188620323888
2.125 25.3188620323888
};
\addplot [lightblue]
table {%
1.875 34.7903273089076
2.125 34.7903273089076
};
\path [draw=lightblue, fill=lightblue]
(axis cs:2.75,34.8946836123817)
--(axis cs:3.25,34.8946836123817)
--(axis cs:3.25,42.2931561550405)
--(axis cs:2.75,42.2931561550405)
--(axis cs:2.75,34.8946836123817)
--cycle;
\addplot [lightblue]
table {%
3 34.8946836123817
3 34.0704618236411
};
\addplot [lightblue]
table {%
3 42.2931561550405
3 52.9068723870306
};
\addplot [lightblue]
table {%
2.875 34.0704618236411
3.125 34.0704618236411
};
\addplot [lightblue]
table {%
2.875 52.9068723870306
3.125 52.9068723870306
};
\path [draw=lightblue, fill=lightblue]
(axis cs:3.75,92.6723890065605)
--(axis cs:4.25,92.6723890065605)
--(axis cs:4.25,93.5142499720902)
--(axis cs:3.75,93.5142499720902)
--(axis cs:3.75,92.6723890065605)
--cycle;
\addplot [lightblue]
table {%
4 92.6723890065605
4 92.331133751715
};
\addplot [lightblue]
table {%
4 93.5142499720902
4 94.7383577646572
};
\addplot [lightblue]
table {%
3.875 92.331133751715
4.125 92.331133751715
};
\addplot [lightblue]
table {%
3.875 94.7383577646572
4.125 94.7383577646572
};
\path [draw=lightblue, fill=lightblue]
(axis cs:4.75,90.8913027751763)
--(axis cs:5.25,90.8913027751763)
--(axis cs:5.25,92.1013988066189)
--(axis cs:4.75,92.1013988066189)
--(axis cs:4.75,90.8913027751763)
--cycle;
\addplot [lightblue]
table {%
5 90.8913027751763
5 90.1428293512858
};
\addplot [lightblue]
table {%
5 92.1013988066189
5 93.3512704547431
};
\addplot [lightblue]
table {%
4.875 90.1428293512858
5.125 90.1428293512858
};
\addplot [lightblue]
table {%
4.875 93.3512704547431
5.125 93.3512704547431
};
\path [draw=lightblue, fill=lightblue]
(axis cs:5.75,85.6891464920991)
--(axis cs:6.25,85.6891464920991)
--(axis cs:6.25,89.0498819066299)
--(axis cs:5.75,89.0498819066299)
--(axis cs:5.75,85.6891464920991)
--cycle;
\addplot [lightblue]
table {%
6 85.6891464920991
6 84.6954770693844
};
\addplot [lightblue]
table {%
6 89.0498819066299
6 94.0153766523435
};
\addplot [lightblue]
table {%
5.875 84.6954770693844
6.125 84.6954770693844
};
\addplot [lightblue]
table {%
5.875 94.0153766523435
6.125 94.0153766523435
};
\path [draw=lightblue, fill=lightblue]
(axis cs:6.75,84.0239502232165)
--(axis cs:7.25,84.0239502232165)
--(axis cs:7.25,85.5180605147494)
--(axis cs:6.75,85.5180605147494)
--(axis cs:6.75,84.0239502232165)
--cycle;
\addplot [lightblue]
table {%
7 84.0239502232165
7 82.4903175407972
};
\addplot [lightblue]
table {%
7 85.5180605147494
7 86.8028180211629
};
\addplot [lightblue]
table {%
6.875 82.4903175407972
7.125 82.4903175407972
};
\addplot [lightblue]
table {%
6.875 86.8028180211629
7.125 86.8028180211629
};
\path [draw=lightblue, fill=lightblue]
(axis cs:7.75,81.1600591808046)
--(axis cs:8.25,81.1600591808046)
--(axis cs:8.25,81.8659352693941)
--(axis cs:7.75,81.8659352693941)
--(axis cs:7.75,81.1600591808046)
--cycle;
\addplot [lightblue]
table {%
8 81.1600591808046
8 80.7664152435424
};
\addplot [lightblue]
table {%
8 81.8659352693941
8 82.609641411422
};
\addplot [lightblue]
table {%
7.875 80.7664152435424
8.125 80.7664152435424
};
\addplot [lightblue]
table {%
7.875 82.609641411422
8.125 82.609641411422
};
\path [draw=lightblue, fill=lightblue]
(axis cs:8.75,75.0545331643074)
--(axis cs:9.25,75.0545331643074)
--(axis cs:9.25,76.1681824881946)
--(axis cs:8.75,76.1681824881946)
--(axis cs:8.75,75.0545331643074)
--cycle;
\addplot [lightblue]
table {%
9 75.0545331643074
9 74.8384700343518
};
\addplot [lightblue]
table {%
9 76.1681824881946
9 77.8234211516738
};
\addplot [lightblue]
table {%
8.875 74.8384700343518
9.125 74.8384700343518
};
\addplot [lightblue]
table {%
8.875 77.8234211516738
9.125 77.8234211516738
};
\path [draw=lightblue, fill=lightblue]
(axis cs:9.75,70.4712123838226)
--(axis cs:10.25,70.4712123838226)
--(axis cs:10.25,71.4955533699685)
--(axis cs:9.75,71.4955533699685)
--(axis cs:9.75,70.4712123838226)
--cycle;
\addplot [lightblue]
table {%
10 70.4712123838226
10 70.2069974267719
};
\addplot [lightblue]
table {%
10 71.4955533699685
10 72.9258915890401
};
\addplot [lightblue]
table {%
9.875 70.2069974267719
10.125 70.2069974267719
};
\addplot [lightblue]
table {%
9.875 72.9258915890401
10.125 72.9258915890401
};
\path [draw=lightblue, fill=lightblue]
(axis cs:10.75,68.9620920411742)
--(axis cs:11.25,68.9620920411742)
--(axis cs:11.25,70.1091378038964)
--(axis cs:10.75,70.1091378038964)
--(axis cs:10.75,68.9620920411742)
--cycle;
\addplot [lightblue]
table {%
11 68.9620920411742
11 68.3226514002161
};
\addplot [lightblue]
table {%
11 70.1091378038964
11 71.6474753982453
};
\addplot [lightblue]
table {%
10.875 68.3226514002161
11.125 68.3226514002161
};
\addplot [lightblue]
table {%
10.875 71.6474753982453
11.125 71.6474753982453
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:0.75,17.5705966628327)
--(axis cs:1.25,17.5705966628327)
--(axis cs:1.25,18.2665057098839)
--(axis cs:0.75,18.2665057098839)
--(axis cs:0.75,17.5705966628327)
--cycle;
\addplot [orange, opacity=0.5]
table {%
1 17.5705966628327
1 16.5462923611797
};
\addplot [orange, opacity=0.5]
table {%
1 18.2665057098839
1 18.8939850955838
};
\addplot [orange, opacity=0.5]
table {%
0.875 16.5462923611797
1.125 16.5462923611797
};
\addplot [orange, opacity=0.5]
table {%
0.875 18.8939850955838
1.125 18.8939850955838
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:1.75,22.0439709266652)
--(axis cs:2.25,22.0439709266652)
--(axis cs:2.25,22.4206785224812)
--(axis cs:1.75,22.4206785224812)
--(axis cs:1.75,22.0439709266652)
--cycle;
\addplot [orange, opacity=0.5]
table {%
2 22.0439709266652
2 21.6177283969605
};
\addplot [orange, opacity=0.5]
table {%
2 22.4206785224812
2 22.745961490346
};
\addplot [orange, opacity=0.5]
table {%
1.875 21.6177283969605
2.125 21.6177283969605
};
\addplot [orange, opacity=0.5]
table {%
1.875 22.745961490346
2.125 22.745961490346
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:2.75,23.3696296705632)
--(axis cs:3.25,23.3696296705632)
--(axis cs:3.25,23.5327756033658)
--(axis cs:2.75,23.5327756033658)
--(axis cs:2.75,23.3696296705632)
--cycle;
\addplot [orange, opacity=0.5]
table {%
3 23.3696296705632
3 23.1523241750736
};
\addplot [orange, opacity=0.5]
table {%
3 23.5327756033658
3 23.6503386789344
};
\addplot [orange, opacity=0.5]
table {%
2.875 23.1523241750736
3.125 23.1523241750736
};
\addplot [orange, opacity=0.5]
table {%
2.875 23.6503386789344
3.125 23.6503386789344
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:3.75,29.5171111126544)
--(axis cs:4.25,29.5171111126544)
--(axis cs:4.25,32.999849825529)
--(axis cs:3.75,32.999849825529)
--(axis cs:3.75,29.5171111126544)
--cycle;
\addplot [orange, opacity=0.5]
table {%
4 29.5171111126544
4 25.5678141257179
};
\addplot [orange, opacity=0.5]
table {%
4 32.999849825529
4 37.7684015533488
};
\addplot [orange, opacity=0.5]
table {%
3.875 25.5678141257179
4.125 25.5678141257179
};
\addplot [orange, opacity=0.5]
table {%
3.875 37.7684015533488
4.125 37.7684015533488
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:4.75,33.6726257447007)
--(axis cs:5.25,33.6726257447007)
--(axis cs:5.25,42.8155830278818)
--(axis cs:4.75,42.8155830278818)
--(axis cs:4.75,33.6726257447007)
--cycle;
\addplot [orange, opacity=0.5]
table {%
5 33.6726257447007
5 22.6912387544818
};
\addplot [orange, opacity=0.5]
table {%
5 42.8155830278818
5 56.1014639994553
};
\addplot [orange, opacity=0.5]
table {%
4.875 22.6912387544818
5.125 22.6912387544818
};
\addplot [orange, opacity=0.5]
table {%
4.875 56.1014639994553
5.125 56.1014639994553
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:5.75,111.045524866624)
--(axis cs:6.25,111.045524866624)
--(axis cs:6.25,112.200997966107)
--(axis cs:5.75,112.200997966107)
--(axis cs:5.75,111.045524866624)
--cycle;
\addplot [orange, opacity=0.5]
table {%
6 111.045524866624
6 110.272729596299
};
\addplot [orange, opacity=0.5]
table {%
6 112.200997966107
6 113.770144203089
};
\addplot [orange, opacity=0.5]
table {%
5.875 110.272729596299
6.125 110.272729596299
};
\addplot [orange, opacity=0.5]
table {%
5.875 113.770144203089
6.125 113.770144203089
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:6.75,88.6306254394679)
--(axis cs:7.25,88.6306254394679)
--(axis cs:7.25,111.593877848472)
--(axis cs:6.75,111.593877848472)
--(axis cs:6.75,88.6306254394679)
--cycle;
\addplot [orange, opacity=0.5]
table {%
7 88.6306254394679
7 79.1023664311247
};
\addplot [orange, opacity=0.5]
table {%
7 111.593877848472
7 112.394444298507
};
\addplot [orange, opacity=0.5]
table {%
6.875 79.1023664311247
7.125 79.1023664311247
};
\addplot [orange, opacity=0.5]
table {%
6.875 112.394444298507
7.125 112.394444298507
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:7.75,20.3873326082876)
--(axis cs:8.25,20.3873326082876)
--(axis cs:8.25,96.7776552656792)
--(axis cs:7.75,96.7776552656792)
--(axis cs:7.75,20.3873326082876)
--cycle;
\addplot [orange, opacity=0.5]
table {%
8 20.3873326082876
8 19.7533090622969
};
\addplot [orange, opacity=0.5]
table {%
8 96.7776552656792
8 110.684001109863
};
\addplot [orange, opacity=0.5]
table {%
7.875 19.7533090622969
8.125 19.7533090622969
};
\addplot [orange, opacity=0.5]
table {%
7.875 110.684001109863
8.125 110.684001109863
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:8.75,47.5904556258234)
--(axis cs:9.25,47.5904556258234)
--(axis cs:9.25,104.065625987098)
--(axis cs:8.75,104.065625987098)
--(axis cs:8.75,47.5904556258234)
--cycle;
\addplot [orange, opacity=0.5]
table {%
9 47.5904556258234
9 18.6907857361199
};
\addplot [orange, opacity=0.5]
table {%
9 104.065625987098
9 107.972000781704
};
\addplot [orange, opacity=0.5]
table {%
8.875 18.6907857361199
9.125 18.6907857361199
};
\addplot [orange, opacity=0.5]
table {%
8.875 107.972000781704
9.125 107.972000781704
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:9.75,48.6726257447007)
--(axis cs:10.25,48.6726257447007)
--(axis cs:10.25,57.8155830278818)
--(axis cs:9.75,57.8155830278818)
--(axis cs:9.75,48.6726257447007)
--cycle;
\addplot [orange, opacity=0.5]
table {%
10 48.6726257447007
10 37.6912387544818
};
\addplot [orange, opacity=0.5]
table {%
10 57.8155830278818
10 71.1014639994553
};
\addplot [orange, opacity=0.5]
table {%
9.875 37.6912387544818
10.125 37.6912387544818
};
\addplot [orange, opacity=0.5]
table {%
9.875 71.1014639994553
10.125 71.1014639994553
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:10.75,23.1365222119378)
--(axis cs:11.25,23.1365222119378)
--(axis cs:11.25,25.2280838892952)
--(axis cs:10.75,25.2280838892952)
--(axis cs:10.75,23.1365222119378)
--cycle;
\addplot [orange, opacity=0.5]
table {%
11 23.1365222119378
11 20.143332661153
};
\addplot [orange, opacity=0.5]
table {%
11 25.2280838892952
11 28.0659604414344
};
\addplot [orange, opacity=0.5]
table {%
10.875 20.143332661153
11.125 20.143332661153
};
\addplot [orange, opacity=0.5]
table {%
10.875 28.0659604414344
11.125 28.0659604414344
};
\addplot [thick, green01270, dotted]
table {%
5.5 11.6850997690843
5.5 118.631336795185
};
\addplot [thick, green01270, dotted]
table {%
6.5 11.6850997690843
6.5 118.631336795185
};
\addplot [thick, blue]
table {%
0.75 24.4108227059961
1.25 24.4108227059961
};
\addplot [thick, blue]
table {%
1.75 26.4656982535435
2.25 26.4656982535435
};
\addplot [thick, blue]
table {%
2.75 35.9559942752194
3.25 35.9559942752194
};
\addplot [thick, blue]
table {%
3.75 92.995878894637
4.25 92.995878894637
};
\addplot [thick, blue]
table {%
4.75 91.7134152378905
5.25 91.7134152378905
};
\addplot [thick, blue]
table {%
5.75 86.8109637122977
6.25 86.8109637122977
};
\addplot [thick, blue]
table {%
6.75 84.8328570002825
7.25 84.8328570002825
};
\addplot [thick, blue]
table {%
7.75 81.4733111555229
8.25 81.4733111555229
};
\addplot [thick, blue]
table {%
8.75 75.5311985074696
9.25 75.5311985074696
};
\addplot [thick, blue]
table {%
9.75 70.8102313520033
10.25 70.8102313520033
};
\addplot [thick, blue]
table {%
10.75 69.4347299853883
11.25 69.4347299853883
};
\addplot [thick, red]
table {%
0.75 17.7992631627265
1.25 17.7992631627265
};
\addplot [thick, red]
table {%
1.75 22.2844085948179
2.25 22.2844085948179
};
\addplot [thick, red]
table {%
2.75 23.4656894252203
3.25 23.4656894252203
};
\addplot [thick, red]
table {%
3.75 31.0446659543841
4.25 31.0446659543841
};
\addplot [thick, red]
table {%
4.75 36.7019600317197
5.25 36.7019600317197
};
\addplot [thick, red]
table {%
5.75 111.691168829242
6.25 111.691168829242
};
\addplot [thick, red]
table {%
6.75 111.205004838582
7.25 111.205004838582
};
\addplot [thick, red]
table {%
7.75 58.6362286111699
8.25 58.6362286111699
};
\addplot [thick, red]
table {%
8.75 67.0096744175317
9.25 67.0096744175317
};
\addplot [thick, red]
table {%
9.75 51.7019600317197
10.25 51.7019600317197
};
\addplot [thick, red]
table {%
10.75 24.5657095755659
11.25 24.5657095755659
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/OOD_friction.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0.5, xmax=11.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=6.62062444577875, ymax=121.657354869065,
ytick style={color=black}
]
\path [draw=lightblue, fill=lightblue]
(axis cs:0.75,28.442286160142)
--(axis cs:1.25,28.442286160142)
--(axis cs:1.25,45.7810329730821)
--(axis cs:0.75,45.7810329730821)
--(axis cs:0.75,28.442286160142)
--cycle;
\addplot [lightblue]
table {%
1 28.442286160142
1 21.9510591340856
};
\addplot [lightblue]
table {%
1 45.7810329730821
1 69.3863561544967
};
\addplot [lightblue]
table {%
0.875 21.9510591340856
1.125 21.9510591340856
};
\addplot [lightblue]
table {%
0.875 69.3863561544967
1.125 69.3863561544967
};
\path [draw=lightblue, fill=lightblue]
(axis cs:1.75,57.4577948333107)
--(axis cs:2.25,57.4577948333107)
--(axis cs:2.25,84.1685811590114)
--(axis cs:1.75,84.1685811590114)
--(axis cs:1.75,57.4577948333107)
--cycle;
\addplot [lightblue]
table {%
2 57.4577948333107
2 24.6645538088639
};
\addplot [lightblue]
table {%
2 84.1685811590114
2 87.7372012633175
};
\addplot [lightblue]
table {%
1.875 24.6645538088639
2.125 24.6645538088639
};
\addplot [lightblue]
table {%
1.875 87.7372012633175
2.125 87.7372012633175
};
\path [draw=lightblue, fill=lightblue]
(axis cs:2.75,88.1400801560208)
--(axis cs:3.25,88.1400801560208)
--(axis cs:3.25,89.4442263060736)
--(axis cs:2.75,89.4442263060736)
--(axis cs:2.75,88.1400801560208)
--cycle;
\addplot [lightblue]
table {%
3 88.1400801560208
3 87.2889726361559
};
\addplot [lightblue]
table {%
3 89.4442263060736
3 90.7950109111005
};
\addplot [lightblue]
table {%
2.875 87.2889726361559
3.125 87.2889726361559
};
\addplot [lightblue]
table {%
2.875 90.7950109111005
3.125 90.7950109111005
};
\path [draw=lightblue, fill=lightblue]
(axis cs:3.75,87.6107153586074)
--(axis cs:4.25,87.6107153586074)
--(axis cs:4.25,88.5315795559492)
--(axis cs:3.75,88.5315795559492)
--(axis cs:3.75,87.6107153586074)
--cycle;
\addplot [lightblue]
table {%
4 87.6107153586074
4 87.2180579201967
};
\addplot [lightblue]
table {%
4 88.5315795559492
4 89.7961210615367
};
\addplot [lightblue]
table {%
3.875 87.2180579201967
4.125 87.2180579201967
};
\addplot [lightblue]
table {%
3.875 89.7961210615367
4.125 89.7961210615367
};
\path [draw=lightblue, fill=lightblue]
(axis cs:4.75,87.3863840163721)
--(axis cs:5.25,87.3863840163721)
--(axis cs:5.25,88.5528198384072)
--(axis cs:4.75,88.5528198384072)
--(axis cs:4.75,87.3863840163721)
--cycle;
\addplot [lightblue]
table {%
5 87.3863840163721
5 86.6160938887197
};
\addplot [lightblue]
table {%
5 88.5528198384072
5 90.2113255895742
};
\addplot [lightblue]
table {%
4.875 86.6160938887197
5.125 86.6160938887197
};
\addplot [lightblue]
table {%
4.875 90.2113255895742
5.125 90.2113255895742
};
\path [draw=lightblue, fill=lightblue]
(axis cs:5.75,85.736820310261)
--(axis cs:6.25,85.736820310261)
--(axis cs:6.25,89.1869755890891)
--(axis cs:5.75,89.1869755890891)
--(axis cs:5.75,85.736820310261)
--cycle;
\addplot [lightblue]
table {%
6 85.736820310261
6 83.8849420100823
};
\addplot [lightblue]
table {%
6 89.1869755890891
6 93.0943993169437
};
\addplot [lightblue]
table {%
5.875 83.8849420100823
6.125 83.8849420100823
};
\addplot [lightblue]
table {%
5.875 93.0943993169437
6.125 93.0943993169437
};
\path [draw=lightblue, fill=lightblue]
(axis cs:6.75,89.4797061647029)
--(axis cs:7.25,89.4797061647029)
--(axis cs:7.25,90.8981071788497)
--(axis cs:6.75,90.8981071788497)
--(axis cs:6.75,89.4797061647029)
--cycle;
\addplot [lightblue]
table {%
7 89.4797061647029
7 89.0290665348676
};
\addplot [lightblue]
table {%
7 90.8981071788497
7 92.646704961471
};
\addplot [lightblue]
table {%
6.875 89.0290665348676
7.125 89.0290665348676
};
\addplot [lightblue]
table {%
6.875 92.646704961471
7.125 92.646704961471
};
\path [draw=lightblue, fill=lightblue]
(axis cs:7.75,32.465130294401)
--(axis cs:8.25,32.465130294401)
--(axis cs:8.25,44.1124953586193)
--(axis cs:7.75,44.1124953586193)
--(axis cs:7.75,32.465130294401)
--cycle;
\addplot [lightblue]
table {%
8 32.465130294401
8 31.2790102902476
};
\addplot [lightblue]
table {%
8 44.1124953586193
8 60.1056068045587
};
\addplot [lightblue]
table {%
7.875 31.2790102902476
8.125 31.2790102902476
};
\addplot [lightblue]
table {%
7.875 60.1056068045587
8.125 60.1056068045587
};
\path [draw=lightblue, fill=lightblue]
(axis cs:8.75,21.7828908909752)
--(axis cs:9.25,21.7828908909752)
--(axis cs:9.25,22.065842978787)
--(axis cs:8.75,22.065842978787)
--(axis cs:8.75,21.7828908909752)
--cycle;
\addplot [lightblue]
table {%
9 21.7828908909752
9 21.6682148715155
};
\addplot [lightblue]
table {%
9 22.065842978787
9 22.4262265414082
};
\addplot [lightblue]
table {%
8.875 21.6682148715155
9.125 21.6682148715155
};
\addplot [lightblue]
table {%
8.875 22.4262265414082
9.125 22.4262265414082
};
\path [draw=lightblue, fill=lightblue]
(axis cs:9.75,18.4790176573258)
--(axis cs:10.25,18.4790176573258)
--(axis cs:10.25,18.7402046596944)
--(axis cs:9.75,18.7402046596944)
--(axis cs:9.75,18.4790176573258)
--cycle;
\addplot [lightblue]
table {%
10 18.4790176573258
10 18.3263863691315
};
\addplot [lightblue]
table {%
10 18.7402046596944
10 19.1314668086144
};
\addplot [lightblue]
table {%
9.875 18.3263863691315
10.125 18.3263863691315
};
\addplot [lightblue]
table {%
9.875 19.1314668086144
10.125 19.1314668086144
};
\path [draw=lightblue, fill=lightblue]
(axis cs:10.75,11.8720427337112)
--(axis cs:11.25,11.8720427337112)
--(axis cs:11.25,13.5685036863644)
--(axis cs:10.75,13.5685036863644)
--(axis cs:10.75,11.8720427337112)
--cycle;
\addplot [lightblue]
table {%
11 11.8720427337112
11 11.8495667377463
};
\addplot [lightblue]
table {%
11 13.5685036863644
11 13.7426926161277
};
\addplot [lightblue]
table {%
10.875 11.8495667377463
11.125 11.8495667377463
};
\addplot [lightblue]
table {%
10.875 13.7426926161277
11.125 13.7426926161277
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:0.75,14.9447576761293)
--(axis cs:1.25,14.9447576761293)
--(axis cs:1.25,16.3753964227384)
--(axis cs:0.75,16.3753964227384)
--(axis cs:0.75,14.9447576761293)
--cycle;
\addplot [orange, opacity=0.5]
table {%
1 14.9447576761293
1 14.5763300417013
};
\addplot [orange, opacity=0.5]
table {%
1 16.3753964227384
1 18.5158838554802
};
\addplot [orange, opacity=0.5]
table {%
0.875 14.5763300417013
1.125 14.5763300417013
};
\addplot [orange, opacity=0.5]
table {%
0.875 18.5158838554802
1.125 18.5158838554802
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:1.75,17.4322765794964)
--(axis cs:2.25,17.4322765794964)
--(axis cs:2.25,23.5284930347556)
--(axis cs:1.75,23.5284930347556)
--(axis cs:1.75,17.4322765794964)
--cycle;
\addplot [orange, opacity=0.5]
table {%
2 17.4322765794964
2 17.1144711227322
};
\addplot [orange, opacity=0.5]
table {%
2 23.5284930347556
2 31.2279441617734
};
\addplot [orange, opacity=0.5]
table {%
1.875 17.1144711227322
2.125 17.1144711227322
};
\addplot [orange, opacity=0.5]
table {%
1.875 31.2279441617734
2.125 31.2279441617734
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:2.75,20.1378616907289)
--(axis cs:3.25,20.1378616907289)
--(axis cs:3.25,30.7790020150664)
--(axis cs:2.75,30.7790020150664)
--(axis cs:2.75,20.1378616907289)
--cycle;
\addplot [orange, opacity=0.5]
table {%
3 20.1378616907289
3 19.8017064519922
};
\addplot [orange, opacity=0.5]
table {%
3 30.7790020150664
3 45.4347668012793
};
\addplot [orange, opacity=0.5]
table {%
2.875 19.8017064519922
3.125 19.8017064519922
};
\addplot [orange, opacity=0.5]
table {%
2.875 45.4347668012793
3.125 45.4347668012793
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:3.75,35.4510206569179)
--(axis cs:4.25,35.4510206569179)
--(axis cs:4.25,54.7766113188603)
--(axis cs:3.75,54.7766113188603)
--(axis cs:3.75,35.4510206569179)
--cycle;
\addplot [orange, opacity=0.5]
table {%
4 35.4510206569179
4 29.7455680260418
};
\addplot [orange, opacity=0.5]
table {%
4 54.7766113188603
4 66.0420975124297
};
\addplot [orange, opacity=0.5]
table {%
3.875 29.7455680260418
4.125 29.7455680260418
};
\addplot [orange, opacity=0.5]
table {%
3.875 66.0420975124297
4.125 66.0420975124297
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:4.75,71.4494909272181)
--(axis cs:5.25,71.4494909272181)
--(axis cs:5.25,110.774311784037)
--(axis cs:4.75,110.774311784037)
--(axis cs:4.75,71.4494909272181)
--cycle;
\addplot [orange, opacity=0.5]
table {%
5 71.4494909272181
5 51.0765393215287
};
\addplot [orange, opacity=0.5]
table {%
5 110.774311784037
5 116.428412577097
};
\addplot [orange, opacity=0.5]
table {%
4.875 51.0765393215287
5.125 51.0765393215287
};
\addplot [orange, opacity=0.5]
table {%
4.875 116.428412577097
5.125 116.428412577097
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:5.75,111.073353752159)
--(axis cs:6.25,111.073353752159)
--(axis cs:6.25,112.482265680922)
--(axis cs:5.75,112.482265680922)
--(axis cs:5.75,111.073353752159)
--cycle;
\addplot [orange, opacity=0.5]
table {%
6 111.073353752159
6 110.495284301864
};
\addplot [orange, opacity=0.5]
table {%
6 112.482265680922
6 114.531203031964
};
\addplot [orange, opacity=0.5]
table {%
5.875 110.495284301864
6.125 110.495284301864
};
\addplot [orange, opacity=0.5]
table {%
5.875 114.531203031964
6.125 114.531203031964
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:6.75,35.5733969186478)
--(axis cs:7.25,35.5733969186478)
--(axis cs:7.25,60.6407463647184)
--(axis cs:6.75,60.6407463647184)
--(axis cs:6.75,35.5733969186478)
--cycle;
\addplot [orange, opacity=0.5]
table {%
7 35.5733969186478
7 35.1237577310999
};
\addplot [orange, opacity=0.5]
table {%
7 60.6407463647184
7 74.759872016517
};
\addplot [orange, opacity=0.5]
table {%
6.875 35.1237577310999
7.125 35.1237577310999
};
\addplot [orange, opacity=0.5]
table {%
6.875 74.759872016517
7.125 74.759872016517
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:7.75,37.1040832055367)
--(axis cs:8.25,37.1040832055367)
--(axis cs:8.25,47.779259577431)
--(axis cs:7.75,47.779259577431)
--(axis cs:7.75,37.1040832055367)
--cycle;
\addplot [orange, opacity=0.5]
table {%
8 37.1040832055367
8 36.7867191592132
};
\addplot [orange, opacity=0.5]
table {%
8 47.779259577431
8 51.0968014693723
};
\addplot [orange, opacity=0.5]
table {%
7.875 36.7867191592132
8.125 36.7867191592132
};
\addplot [orange, opacity=0.5]
table {%
7.875 51.0968014693723
8.125 51.0968014693723
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:8.75,19.3373067344286)
--(axis cs:9.25,19.3373067344286)
--(axis cs:9.25,20.0576947363267)
--(axis cs:8.75,20.0576947363267)
--(axis cs:8.75,19.3373067344286)
--cycle;
\addplot [orange, opacity=0.5]
table {%
9 19.3373067344286
9 18.9831594131858
};
\addplot [orange, opacity=0.5]
table {%
9 20.0576947363267
9 20.6132328330119
};
\addplot [orange, opacity=0.5]
table {%
8.875 18.9831594131858
9.125 18.9831594131858
};
\addplot [orange, opacity=0.5]
table {%
8.875 20.6132328330119
9.125 20.6132328330119
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:9.75,14.9135911499001)
--(axis cs:10.25,14.9135911499001)
--(axis cs:10.25,15.0064455624623)
--(axis cs:9.75,15.0064455624623)
--(axis cs:9.75,14.9135911499001)
--cycle;
\addplot [orange, opacity=0.5]
table {%
10 14.9135911499001
10 14.8089210995878
};
\addplot [orange, opacity=0.5]
table {%
10 15.0064455624623
10 15.1353300383299
};
\addplot [orange, opacity=0.5]
table {%
9.875 14.8089210995878
10.125 14.8089210995878
};
\addplot [orange, opacity=0.5]
table {%
9.875 15.1353300383299
10.125 15.1353300383299
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:10.75,13.5632262608524)
--(axis cs:11.25,13.5632262608524)
--(axis cs:11.25,13.6700822590991)
--(axis cs:10.75,13.6700822590991)
--(axis cs:10.75,13.5632262608524)
--cycle;
\addplot [orange, opacity=0.5]
table {%
11 13.5632262608524
11 13.4164652390465
};
\addplot [orange, opacity=0.5]
table {%
11 13.6700822590991
11 13.8167741271268
};
\addplot [orange, opacity=0.5]
table {%
10.875 13.4164652390465
11.125 13.4164652390465
};
\addplot [orange, opacity=0.5]
table {%
10.875 13.8167741271268
11.125 13.8167741271268
};
\addplot [thick, green01270, dotted]
table {%
5.5 6.62062444577874
5.5 121.657354869065
};
\addplot [thick, green01270, dotted]
table {%
6.5 6.62062444577874
6.5 121.657354869065
};
\addplot [thick, blue]
table {%
0.75 35.1971290257291
1.25 35.1971290257291
};
\addplot [thick, blue]
table {%
1.75 81.3419077192373
2.25 81.3419077192373
};
\addplot [thick, blue]
table {%
2.75 88.797595922779
3.25 88.797595922779
};
\addplot [thick, blue]
table {%
3.75 87.9889865402442
4.25 87.9889865402442
};
\addplot [thick, blue]
table {%
4.75 87.9989354989109
5.25 87.9989354989109
};
\addplot [thick, blue]
table {%
5.75 87.0306961818105
6.25 87.0306961818105
};
\addplot [thick, blue]
table {%
6.75 89.9523984309263
7.25 89.9523984309263
};
\addplot [thick, blue]
table {%
7.75 36.5943371713307
8.25 36.5943371713307
};
\addplot [thick, blue]
table {%
8.75 21.8582002526243
9.25 21.8582002526243
};
\addplot [thick, blue]
table {%
9.75 18.6451178269355
10.25 18.6451178269355
};
\addplot [thick, blue]
table {%
10.75 11.9121075910818
11.25 11.9121075910818
};
\addplot [thick, red]
table {%
0.75 15.2886571494124
1.25 15.2886571494124
};
\addplot [thick, red]
table {%
1.75 17.5722756547138
2.25 17.5722756547138
};
\addplot [thick, red]
table {%
2.75 21.9117158367784
3.25 21.9117158367784
};
\addplot [thick, red]
table {%
3.75 47.8291676293159
4.25 47.8291676293159
};
\addplot [thick, red]
table {%
4.75 86.3105880942542
5.25 86.3105880942542
};
\addplot [thick, red]
table {%
5.75 111.914812737796
6.25 111.914812737796
};
\addplot [thick, red]
table {%
6.75 54.5968112147928
7.25 54.5968112147928
};
\addplot [thick, red]
table {%
7.75 47.2980493944883
8.25 47.2980493944883
};
\addplot [thick, red]
table {%
8.75 19.5814173130451
9.25 19.5814173130451
};
\addplot [thick, red]
table {%
9.75 14.9687487560792
10.25 14.9687487560792
};
\addplot [thick, red]
table {%
10.75 13.61050817602
11.25 13.61050817602
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/OOD_mass.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=0.5, xmax=11.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.84553894856248, ymax=120.845311363207,
ytick style={color=black}
]
\path [draw=lightblue, fill=lightblue]
(axis cs:0.75,93.5231694819489)
--(axis cs:1.25,93.5231694819489)
--(axis cs:1.25,93.8969461823029)
--(axis cs:0.75,93.8969461823029)
--(axis cs:0.75,93.5231694819489)
--cycle;
\addplot [lightblue]
table {%
1 93.5231694819489
1 93.4167670341247
};
\addplot [lightblue]
table {%
1 93.8969461823029
1 94.3983258961835
};
\addplot [lightblue]
table {%
0.875 93.4167670341247
1.125 93.4167670341247
};
\addplot [lightblue]
table {%
0.875 94.3983258961835
1.125 94.3983258961835
};
\path [draw=lightblue, fill=lightblue]
(axis cs:1.75,91.6404374889985)
--(axis cs:2.25,91.6404374889985)
--(axis cs:2.25,91.9804290540451)
--(axis cs:1.75,91.9804290540451)
--(axis cs:1.75,91.6404374889985)
--cycle;
\addplot [lightblue]
table {%
2 91.6404374889985
2 91.4998652643803
};
\addplot [lightblue]
table {%
2 91.9804290540451
2 92.4047243361157
};
\addplot [lightblue]
table {%
1.875 91.4998652643803
2.125 91.4998652643803
};
\addplot [lightblue]
table {%
1.875 92.4047243361157
2.125 92.4047243361157
};
\path [draw=lightblue, fill=lightblue]
(axis cs:2.75,89.7494424204887)
--(axis cs:3.25,89.7494424204887)
--(axis cs:3.25,90.2095604618422)
--(axis cs:2.75,90.2095604618422)
--(axis cs:2.75,89.7494424204887)
--cycle;
\addplot [lightblue]
table {%
3 89.7494424204887
3 89.5552081108458
};
\addplot [lightblue]
table {%
3 90.2095604618422
3 90.6160112484777
};
\addplot [lightblue]
table {%
2.875 89.5552081108458
3.125 89.5552081108458
};
\addplot [lightblue]
table {%
2.875 90.6160112484777
3.125 90.6160112484777
};
\path [draw=lightblue, fill=lightblue]
(axis cs:3.75,88.9862748445643)
--(axis cs:4.25,88.9862748445643)
--(axis cs:4.25,89.8004117160328)
--(axis cs:3.75,89.8004117160328)
--(axis cs:3.75,88.9862748445643)
--cycle;
\addplot [lightblue]
table {%
4 88.9862748445643
4 88.6891234108948
};
\addplot [lightblue]
table {%
4 89.8004117160328
4 90.6066853206054
};
\addplot [lightblue]
table {%
3.875 88.6891234108948
4.125 88.6891234108948
};
\addplot [lightblue]
table {%
3.875 90.6066853206054
4.125 90.6066853206054
};
\path [draw=lightblue, fill=lightblue]
(axis cs:4.75,88.6824059237695)
--(axis cs:5.25,88.6824059237695)
--(axis cs:5.25,90.0774931167384)
--(axis cs:4.75,90.0774931167384)
--(axis cs:4.75,88.6824059237695)
--cycle;
\addplot [lightblue]
table {%
5 88.6824059237695
5 88.2333706824383
};
\addplot [lightblue]
table {%
5 90.0774931167384
5 92.0043356363292
};
\addplot [lightblue]
table {%
4.875 88.2333706824383
5.125 88.2333706824383
};
\addplot [lightblue]
table {%
4.875 92.0043356363292
5.125 92.0043356363292
};
\path [draw=lightblue, fill=lightblue]
(axis cs:5.75,85.5422028085758)
--(axis cs:6.25,85.5422028085758)
--(axis cs:6.25,88.9787746005517)
--(axis cs:5.75,88.9787746005517)
--(axis cs:5.75,85.5422028085758)
--cycle;
\addplot [lightblue]
table {%
6 85.5422028085758
6 83.9752498186743
};
\addplot [lightblue]
table {%
6 88.9787746005517
6 94.0682756208675
};
\addplot [lightblue]
table {%
5.875 83.9752498186743
6.125 83.9752498186743
};
\addplot [lightblue]
table {%
5.875 94.0682756208675
6.125 94.0682756208675
};
\path [draw=lightblue, fill=lightblue]
(axis cs:6.75,85.8597901344942)
--(axis cs:7.25,85.8597901344942)
--(axis cs:7.25,91.2963368562869)
--(axis cs:6.75,91.2963368562869)
--(axis cs:6.75,85.8597901344942)
--cycle;
\addplot [lightblue]
table {%
7 85.8597901344942
7 84.6756715836775
};
\addplot [lightblue]
table {%
7 91.2963368562869
7 93.5388356620061
};
\addplot [lightblue]
table {%
6.875 84.6756715836775
7.125 84.6756715836775
};
\addplot [lightblue]
table {%
6.875 93.5388356620061
7.125 93.5388356620061
};
\path [draw=lightblue, fill=lightblue]
(axis cs:7.75,88.3045535789693)
--(axis cs:8.25,88.3045535789693)
--(axis cs:8.25,90.9016850603699)
--(axis cs:7.75,90.9016850603699)
--(axis cs:7.75,88.3045535789693)
--cycle;
\addplot [lightblue]
table {%
8 88.3045535789693
8 85.0001033767184
};
\addplot [lightblue]
table {%
8 90.9016850603699
8 94.2048791859589
};
\addplot [lightblue]
table {%
7.875 85.0001033767184
8.125 85.0001033767184
};
\addplot [lightblue]
table {%
7.875 94.2048791859589
8.125 94.2048791859589
};
\path [draw=lightblue, fill=lightblue]
(axis cs:8.75,30.7892950522431)
--(axis cs:9.25,30.7892950522431)
--(axis cs:9.25,89.3307693229986)
--(axis cs:8.75,89.3307693229986)
--(axis cs:8.75,30.7892950522431)
--cycle;
\addplot [lightblue]
table {%
9 30.7892950522431
9 17.9995424359583
};
\addplot [lightblue]
table {%
9 89.3307693229986
9 92.7602848497271
};
\addplot [lightblue]
table {%
8.875 17.9995424359583
9.125 17.9995424359583
};
\addplot [lightblue]
table {%
8.875 92.7602848497271
9.125 92.7602848497271
};
\path [draw=lightblue, fill=lightblue]
(axis cs:9.75,6.71412803335942)
--(axis cs:10.25,6.71412803335942)
--(axis cs:10.25,29.4604278631596)
--(axis cs:9.75,29.4604278631596)
--(axis cs:9.75,6.71412803335942)
--cycle;
\addplot [lightblue]
table {%
10 6.71412803335942
10 6.30007405831904
};
\addplot [lightblue]
table {%
10 29.4604278631596
10 56.5096186286531
};
\addplot [lightblue]
table {%
9.875 6.30007405831904
10.125 6.30007405831904
};
\addplot [lightblue]
table {%
9.875 56.5096186286531
10.125 56.5096186286531
};
\path [draw=lightblue, fill=lightblue]
(axis cs:10.75,23.4585217144815)
--(axis cs:11.25,23.4585217144815)
--(axis cs:11.25,23.8774996533001)
--(axis cs:10.75,23.8774996533001)
--(axis cs:10.75,23.4585217144815)
--cycle;
\addplot [lightblue]
table {%
11 23.4585217144815
11 23.3349463367568
};
\addplot [lightblue]
table {%
11 23.8774996533001
11 24.0599450509347
};
\addplot [lightblue]
table {%
10.875 23.3349463367568
11.125 23.3349463367568
};
\addplot [lightblue]
table {%
10.875 24.0599450509347
11.125 24.0599450509347
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:0.75,12.2165020692241)
--(axis cs:1.25,12.2165020692241)
--(axis cs:1.25,12.3513593751091)
--(axis cs:0.75,12.3513593751091)
--(axis cs:0.75,12.2165020692241)
--cycle;
\addplot [orange, opacity=0.5]
table {%
1 12.2165020692241
1 12.1120556159701
};
\addplot [orange, opacity=0.5]
table {%
1 12.3513593751091
1 12.5001054237383
};
\addplot [orange, opacity=0.5]
table {%
0.875 12.1120556159701
1.125 12.1120556159701
};
\addplot [orange, opacity=0.5]
table {%
0.875 12.5001054237383
1.125 12.5001054237383
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:1.75,12.2761853636654)
--(axis cs:2.25,12.2761853636654)
--(axis cs:2.25,12.4571495097573)
--(axis cs:1.75,12.4571495097573)
--(axis cs:1.75,12.2761853636654)
--cycle;
\addplot [orange, opacity=0.5]
table {%
2 12.2761853636654
2 12.1355841981297
};
\addplot [orange, opacity=0.5]
table {%
2 12.4571495097573
2 12.7143955475489
};
\addplot [orange, opacity=0.5]
table {%
1.875 12.1355841981297
2.125 12.1355841981297
};
\addplot [orange, opacity=0.5]
table {%
1.875 12.7143955475489
2.125 12.7143955475489
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:2.75,12.4749162055121)
--(axis cs:3.25,12.4749162055121)
--(axis cs:3.25,12.555881789613)
--(axis cs:2.75,12.555881789613)
--(axis cs:2.75,12.4749162055121)
--cycle;
\addplot [orange, opacity=0.5]
table {%
3 12.4749162055121
3 12.3689269526422
};
\addplot [orange, opacity=0.5]
table {%
3 12.555881789613
3 12.6734333807253
};
\addplot [orange, opacity=0.5]
table {%
2.875 12.3689269526422
3.125 12.3689269526422
};
\addplot [orange, opacity=0.5]
table {%
2.875 12.6734333807253
3.125 12.6734333807253
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:3.75,22.3881995462704)
--(axis cs:4.25,22.3881995462704)
--(axis cs:4.25,22.5634828504)
--(axis cs:3.75,22.5634828504)
--(axis cs:3.75,22.3881995462704)
--cycle;
\addplot [orange, opacity=0.5]
table {%
4 22.3881995462704
4 22.1487145863748
};
\addplot [orange, opacity=0.5]
table {%
4 22.5634828504
4 22.7375087377011
};
\addplot [orange, opacity=0.5]
table {%
3.875 22.1487145863748
4.125 22.1487145863748
};
\addplot [orange, opacity=0.5]
table {%
3.875 22.7375087377011
4.125 22.7375087377011
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:4.75,110.939468096305)
--(axis cs:5.25,110.939468096305)
--(axis cs:5.25,114.283732754957)
--(axis cs:4.75,114.283732754957)
--(axis cs:4.75,110.939468096305)
--cycle;
\addplot [orange, opacity=0.5]
table {%
5 110.939468096305
5 110.939468096305
};
\addplot [orange, opacity=0.5]
table {%
5 114.283732754957
5 115.39077625345
};
\addplot [orange, opacity=0.5]
table {%
4.875 110.939468096305
5.125 110.939468096305
};
\addplot [orange, opacity=0.5]
table {%
4.875 115.39077625345
5.125 115.39077625345
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:5.75,111.114012955884)
--(axis cs:6.25,111.114012955884)
--(axis cs:6.25,112.604177219345)
--(axis cs:5.75,112.604177219345)
--(axis cs:5.75,111.114012955884)
--cycle;
\addplot [orange, opacity=0.5]
table {%
6 111.114012955884
6 110.216032638744
};
\addplot [orange, opacity=0.5]
table {%
6 112.604177219345
6 113.879349185864
};
\addplot [orange, opacity=0.5]
table {%
5.875 110.216032638744
6.125 110.216032638744
};
\addplot [orange, opacity=0.5]
table {%
5.875 113.879349185864
6.125 113.879349185864
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:6.75,60.3256217002143)
--(axis cs:7.25,60.3256217002143)
--(axis cs:7.25,104.793480480549)
--(axis cs:6.75,104.793480480549)
--(axis cs:6.75,60.3256217002143)
--cycle;
\addplot [orange, opacity=0.5]
table {%
7 60.3256217002143
7 41.3885027636709
};
\addplot [orange, opacity=0.5]
table {%
7 104.793480480549
7 113.661608721363
};
\addplot [orange, opacity=0.5]
table {%
6.875 41.3885027636709
7.125 41.3885027636709
};
\addplot [orange, opacity=0.5]
table {%
6.875 113.661608721363
7.125 113.661608721363
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:7.75,31.8504691825708)
--(axis cs:8.25,31.8504691825708)
--(axis cs:8.25,37.8583678967326)
--(axis cs:7.75,37.8583678967326)
--(axis cs:7.75,31.8504691825708)
--cycle;
\addplot [orange, opacity=0.5]
table {%
8 31.8504691825708
8 30.3439057061639
};
\addplot [orange, opacity=0.5]
table {%
8 37.8583678967326
8 45.7692313558901
};
\addplot [orange, opacity=0.5]
table {%
7.875 30.3439057061639
8.125 30.3439057061639
};
\addplot [orange, opacity=0.5]
table {%
7.875 45.7692313558901
8.125 45.7692313558901
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:8.75,22.0889336432768)
--(axis cs:9.25,22.0889336432768)
--(axis cs:9.25,26.8046355406771)
--(axis cs:8.75,26.8046355406771)
--(axis cs:8.75,22.0889336432768)
--cycle;
\addplot [orange, opacity=0.5]
table {%
9 22.0889336432768
9 21.5331362399931
};
\addplot [orange, opacity=0.5]
table {%
9 26.8046355406771
9 30.757956935922
};
\addplot [orange, opacity=0.5]
table {%
8.875 21.5331362399931
9.125 21.5331362399931
};
\addplot [orange, opacity=0.5]
table {%
8.875 30.757956935922
9.125 30.757956935922
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:9.75,21.8721031443495)
--(axis cs:10.25,21.8721031443495)
--(axis cs:10.25,23.443616323817)
--(axis cs:9.75,23.443616323817)
--(axis cs:9.75,21.8721031443495)
--cycle;
\addplot [orange, opacity=0.5]
table {%
10 21.8721031443495
10 19.6552788237045
};
\addplot [orange, opacity=0.5]
table {%
10 23.443616323817
10 24.8697518357425
};
\addplot [orange, opacity=0.5]
table {%
9.875 19.6552788237045
10.125 19.6552788237045
};
\addplot [orange, opacity=0.5]
table {%
9.875 24.8697518357425
10.125 24.8697518357425
};
\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:10.75,18.9943412441876)
--(axis cs:11.25,18.9943412441876)
--(axis cs:11.25,19.3154557498293)
--(axis cs:10.75,19.3154557498293)
--(axis cs:10.75,18.9943412441876)
--cycle;
\addplot [orange, opacity=0.5]
table {%
11 18.9943412441876
11 18.7412461904192
};
\addplot [orange, opacity=0.5]
table {%
11 19.3154557498293
11 19.7850428673078
};
\addplot [orange, opacity=0.5]
table {%
10.875 18.7412461904192
11.125 18.7412461904192
};
\addplot [orange, opacity=0.5]
table {%
10.875 19.7850428673078
11.125 19.7850428673078
};
\addplot [thick, green01270, dotted]
table {%
3.5 0.845538948562478
3.5 120.845311363207
};
\addplot [thick, green01270, dotted]
table {%
8.5 0.845538948562478
8.5 120.845311363207
};
\addplot [thick, blue]
table {%
0.75 93.6896766899551
1.25 93.6896766899551
};
\addplot [thick, blue]
table {%
1.75 91.7669744183803
2.25 91.7669744183803
};
\addplot [thick, blue]
table {%
2.75 89.9539627809172
3.25 89.9539627809172
};
\addplot [thick, blue]
table {%
3.75 89.3543949974603
4.25 89.3543949974603
};
\addplot [thick, blue]
table {%
4.75 88.9537529458228
5.25 88.9537529458228
};
\addplot [thick, blue]
table {%
5.75 87.2018189821057
6.25 87.2018189821057
};
\addplot [thick, blue]
table {%
6.75 89.0808650844301
7.25 89.0808650844301
};
\addplot [thick, blue]
table {%
7.75 90.1004570497565
8.25 90.1004570497565
};
\addplot [thick, blue]
table {%
8.75 87.3873193937132
9.25 87.3873193937132
};
\addplot [thick, blue]
table {%
9.75 23.5379382303574
10.25 23.5379382303574
};
\addplot [thick, blue]
table {%
10.75 23.5939507418435
11.25 23.5939507418435
};
\addplot [thick, red]
table {%
0.75 12.2742290262709
1.25 12.2742290262709
};
\addplot [thick, red]
table {%
1.75 12.3973015365775
2.25 12.3973015365775
};
\addplot [thick, red]
table {%
2.75 12.5189010155073
3.25 12.5189010155073
};
\addplot [thick, red]
table {%
3.75 22.5144129310135
4.25 22.5144129310135
};
\addplot [thick, red]
table {%
4.75 113.925641859848
5.25 113.925641859848
};
\addplot [thick, red]
table {%
5.75 111.765445700041
6.25 111.765445700041
};
\addplot [thick, red]
table {%
6.75 77.8894696972766
7.25 77.8894696972766
};
\addplot [thick, red]
table {%
7.75 36.4382678208381
8.25 36.4382678208381
};
\addplot [thick, red]
table {%
8.75 23.1210889830384
9.25 23.1210889830384
};
\addplot [thick, red]
table {%
9.75 22.7143901131801
10.25 22.7143901131801
};
\addplot [thick, red]
table {%
10.75 19.114168491635
11.25 19.114168491635
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/error_predict_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-33.2, xmax=1049.2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.030942238565997, ymax=0.021907153391255,
ytick style={color=black}
]
\addplot [line width=0.48pt, steelblue31119180]
table {%
16 -0.000692423639005376
17 0.000895385990846855
18 0.00149950835955556
19 -0.000921331647314412
20 0.000628834028196993
21 0.00179088063348004
22 0.00289404501528957
23 0.0022005411261643
24 -0.00102054586378684
25 -0.00141493651640612
26 -0.00206404705360251
27 -0.00213334317500193
28 -0.00292498577287839
29 -0.00219854008218832
30 -0.00176446941027062
31 -0.00385450740288214
32 -0.00164890882359407
33 -0.00231282202160638
34 -0.00291574030679787
35 -0.00258968685260053
36 -0.0029946370995344
37 -0.00161336691072212
38 -0.00205990289231834
39 -0.00300836904298012
40 -0.0037271577594849
41 -0.00428324742160523
42 -0.00548224852520553
43 -0.00778026488405418
44 -0.00998793449188991
45 -0.0124894307418568
46 -0.0150105880185423
47 -0.0175102758231995
48 -0.0196233475376652
49 -0.0210257909536072
50 -0.0216976967604456
51 -0.0192596814099239
52 -0.0160201757937622
53 -0.0127364956614201
54 -0.00859483714498763
55 -0.00503192885115614
56 -0.00175562663403482
57 0.00208706150805465
58 0.00493979415861745
59 0.00826188746676626
60 0.00723066516425986
61 0.000996498608810716
62 -0.0123999388673717
63 -0.0133981079263957
64 -0.00954594345482829
65 -0.0011124213639155
66 0.00454210241172029
67 0.00495495379341976
68 0.00842047458568342
69 0.0126003596722099
70 0.0132937858739334
71 0.011726829803813
72 0.0129984274563874
73 0.0132166998481094
74 0.0130035682319045
75 0.0104857533647944
76 0.00916041451909902
77 0.00841738012885228
78 0.00423461660646411
79 -0.000889867614974416
80 -0.00259313242331219
81 -0.00116366897536106
82 -0.0028218538012384
83 -0.00490539305629867
84 -0.00888154058579295
85 -0.0112510892245052
86 -0.0108297224755921
87 -0.0112782862103449
88 -0.0123608692954221
89 -0.0119661655906791
90 -0.00995884751966626
91 -0.00764028870630363
92 -0.00551111175154265
93 -0.0028190467968573
94 -0.000343719532838055
95 0.00136903748060843
96 -0.000803379045924137
97 -0.00904177480403869
98 -0.00142853836931126
99 -0.005554432915228
100 -0.00957713948123027
101 -0.00999550863645045
102 -0.00828461520450136
103 -0.00814610965522162
104 -0.00642448947717465
105 -0.00497294571187313
106 -0.00573158084886456
107 -0.00701911881518966
108 -0.00603377782462803
109 -0.0040771523040068
110 -0.00332918631005402
111 -0.00210551042583451
112 -0.000710898864030388
113 0.000532301101904216
114 0.00315435971793501
115 0.00649194809190375
116 0.0089527475479002
117 0.00986098536450788
118 0.0093961105469233
119 0.00763565665189503
120 0.00721001124877144
121 0.00657127080866646
122 0.00696174785371102
123 0.00671474907830353
124 0.00675520045426182
125 0.00695775568848297
126 0.00423738640279136
127 -0.00206943103822992
128 -0.00531407341012277
129 -0.00307324776020491
130 0.000104687646854549
131 -0.00054606552395403
132 0.000524700393714837
133 0.000471218784588793
134 -0.00117752664640797
135 -0.0048147360758853
136 -0.00676328744775321
137 -0.00356709702743619
138 -0.00189214126591624
139 -0.00153323087192822
140 -0.00140111404733587
141 0.00289636876570823
142 0.00186691790159013
143 0.0132032600190479
144 0.0116351729408267
145 0.0107398327472058
146 0.00920332278369193
147 0.000255787194964949
148 -0.00465146309909141
149 -0.00841156838115478
150 -0.00922938443207305
151 -0.00989943209615792
152 -0.0146299029925333
153 -0.011627619374972
154 -0.010913664850777
155 -0.00860663241731907
156 -0.0081810963095064
157 -0.0114697730108195
158 -0.0149371708063772
159 -0.0105962204483101
160 -0.0120157918575111
161 -0.0102601727321393
162 -0.0113984630393543
163 -0.0134082676871182
164 -0.0165397770434122
165 -0.0163739323194716
166 -0.0120482727185578
167 -0.000703793335316449
168 -0.00236385992082078
169 -0.00539511179419254
170 -0.00379254813413121
171 -0.00587766112128598
172 -0.00338235417429972
173 -0.00444312525307563
174 -0.00443338299834444
175 -0.00563964839167195
176 -0.00682322066800323
177 -0.00673396718562325
178 -0.00719488781934247
179 -0.00836958229854917
180 -0.00622722290452329
181 -0.00896197329484243
182 -0.0074758132540314
183 -0.00789955194137102
184 -0.00695361226194284
185 -0.00577636581303835
186 -0.00411464424622034
187 -0.00280814885934867
188 -0.00220132637199566
189 -0.00159560220995146
190 -0.00124660786465402
191 -0.000686364522604078
192 -8.50428740772264e-05
193 0.000590813443561837
194 0.00125931349376144
195 0.00137053699964066
196 0.00119053696763853
197 0.00278400712754565
198 0.00414254327254053
199 0.00596067211176151
200 0.00739492970281351
201 0.00813335160641306
202 0.0093286775597904
203 0.00824459648496566
204 0.0057690813580421
205 -0.00305516252681553
206 -0.0198802210542187
207 -0.028539993477031
208 -0.0213367049535196
209 -0.0196269549565934
210 -0.0110989892740103
211 -0.00989123246671673
212 -0.0121185302428595
213 0.00060838753507788
214 0.0059327483746482
215 0.00929467410181961
216 0.0142523153667092
217 0.0174208104607422
218 -0.00543631591069085
219 -0.00150420717965717
220 -0.000579333991844099
221 0.00179877049256624
222 0.0109285285894629
223 0.00841997019029785
224 0.00692469236989638
225 0.00720074027767165
226 0.00884254542842753
227 0.00939239367075397
228 0.00985340117020966
229 0.014153216680939
230 0.019504908302289
231 0.0187768212060961
232 0.0143530648642891
233 0.0128240496457346
234 0.0122725220854513
235 0.0111388048387123
236 0.00962321793532675
237 0.00749704909142042
238 0.00299522678424553
239 0.00350515892181937
240 0.00199683366730323
241 -0.0061385209946314
242 -0.00631461657539701
243 -0.0031978317581796
244 -0.00205005066554096
245 -0.0101676058560584
246 -0.0118351683486652
247 -0.0104046826630533
248 -0.00897070677016376
249 -0.00976365451045457
250 -0.0098704065181321
251 -0.0162619609316309
252 -0.0206635684136599
253 -0.0211763787824398
254 -0.0210004767409282
255 -0.0120768225430035
256 -0.0044074303170396
257 -0.00488656635486534
258 -0.00454919852667412
259 -0.00603343661903277
260 -0.00737699283898011
261 -0.00659184936120413
262 -0.00641582026039813
263 -0.00622051377122011
264 -0.00674209456758685
265 -0.00747896979966681
266 -0.00806119509014812
267 -0.00831662100516911
268 -0.0101787893650313
269 -0.0102331788570148
270 -0.0109331086563479
271 -0.00904773212993182
272 -0.0101004988483804
273 -0.00896805990082045
274 -0.00707952384823956
275 -0.00510893083069323
276 -0.00329515539863997
277 -0.00154403847256607
278 -0.00109473304454979
279 -0.000543577177416689
280 0.000445180319429711
281 0.00119039341328989
282 0.00132859704205603
283 0.00149539396809113
284 0.00325453484221544
285 0.00630466228828161
286 0.00823465371951212
287 0.00857626599458231
288 0.0103960611407356
289 0.0105796499473651
290 0.0106759711830248
291 0.00737250757077623
292 0.00319059434437716
293 -0.00567874123686912
294 -0.0127479561023745
295 -0.0113879319139446
296 -0.00547969992524825
297 -0.00648722520995938
298 -0.00487776612385609
299 -0.00126122710890455
300 -0.0076668440691176
301 0.00430272476635807
302 0.00935413596156539
303 0.00958948064098068
304 0.0131886950849253
305 0.0163402915125335
306 -0.00546607996055468
307 -0.00303114368738897
308 -0.00169385015060412
309 0.00250027225708698
310 0.0114760973562598
311 0.0116673008429234
312 0.00971090285107175
313 0.0113162990586444
314 0.0154975115358838
315 0.0150743711199897
316 0.0133780289200147
317 0.0118434653862177
318 0.0102164738264288
319 0.00824126118085264
320 0.00606623794137509
321 0.00433780695159759
322 0.000337152953906315
323 0.00190100743329997
324 0.0030673402683454
325 -0.00338917650875908
326 -0.00382998431808579
327 -0.00247132118848473
328 -0.00323476386521306
329 -0.0116497382077538
330 -0.0126745354994965
331 -0.0114151341360535
332 -0.00962818063770439
333 -0.00942045286721139
334 -0.00883540299808665
335 -0.0147656997240521
336 -0.0199892745503139
337 -0.0217922783866889
338 -0.0225010302274446
339 -0.0163729794978789
340 -0.0109859762987822
341 -0.00853356793717243
342 -0.00681554770119864
343 -0.0083064274532202
344 -0.00756037064537913
345 -0.00745114218604937
346 -0.00815020804188831
347 -0.00832391650138159
348 -0.00693780616712145
349 -0.00916399140452449
350 -0.0108134445032879
351 -0.0127297146806462
352 -0.0121041047728378
353 -0.0106783529986149
354 -0.00915340499602568
355 -0.00638916924734791
356 -0.00730441950407507
357 -0.00797436690395568
358 -0.00725174673544467
359 -0.00493103833533166
360 -0.00294878030782858
361 -0.00132135013152499
362 0.000200879200494477
363 0.00103921704565317
364 0.00176575645269769
365 0.00177147213262345
366 0.00100638157882142
367 0.000914627375198464
368 0.00343291589514956
369 0.00695404053667394
370 0.00964848782002295
371 0.0103918177999119
372 0.0116156609915635
373 0.0117731280572128
374 0.0121607634388954
375 0.009089928356181
376 0.00410547913276735
377 -0.00320638522941315
378 -0.00720084960901709
379 -0.00720614422816923
380 -0.00448350428983012
381 -0.00481096531871041
382 -0.000377305380825214
383 -0.00267572744886252
384 -0.00342445477963237
385 0.00116495909960723
386 0.00815681516301676
387 0.0103990711253415
388 0.0106998956501016
389 0.0116604670073163
390 0.00895672179919589
391 -0.0129960398598352
392 -0.00567905056422744
393 0.000547019019465882
394 0.00787404683956377
395 0.0132776653601079
396 0.0112817808651232
397 0.0140823203428266
398 0.0150875376772441
399 0.0146050866219761
400 0.0122721631774106
401 0.0095467383700821
402 0.00868667527161986
403 0.00748918626107677
404 0.00542169706285167
405 0.00264506108182162
406 0.00342772576498018
407 0.0044412954205055
408 0.00534471678914324
409 -0.00318902745256629
410 -0.000584322109400003
411 -0.000385988814915148
412 -0.00271737737063986
413 -0.0132492032966492
414 -0.0105957262208291
415 -0.00954674598201356
416 -0.00929138208381506
417 -0.00754665425816635
418 -0.0107423601640831
419 -0.017817162763591
420 -0.0218462105062467
421 -0.0245407723983387
422 -0.0218502928093014
423 -0.0124505990391172
424 -0.0115453476664019
425 -0.0109013519276738
426 -0.00715891915960107
427 -0.00929315475865992
428 -0.0098984796114174
429 -0.00764021694876172
430 -0.00684896103531024
431 -0.00738808172589856
432 -0.00993233429050372
433 -0.0115687814789923
434 -0.0121512504400414
435 -0.0100339605314195
436 -0.0077377268035239
437 -0.00561536278656018
438 -0.00535689211922285
439 -0.0052455901822938
440 -0.00587781902560567
441 -0.00646419470237615
442 -0.00546048014191542
443 -0.00388958241027009
444 -0.00232708826749572
445 -0.000846996079591585
446 0.000844984343952345
447 0.0019380804348008
448 0.00204990045209753
449 0.00155853986697012
450 0.000734496490941361
451 0.00239677214690973
452 0.00535859949710753
453 0.0079901003817282
454 0.0104339379516955
455 0.0134544108551987
456 0.0139048985201502
457 0.0138113475293646
458 0.0142153680632757
459 0.0105569004480098
460 0.00466161835719414
461 -0.00333285578746609
462 -0.00420807645625842
463 -0.00108060913290856
464 0.000845844944023277
465 -0.00166734809082352
466 0.00253620197493775
467 -0.00121155371981365
468 -0.00213397537460923
469 0.00104516832750254
470 0.00874582757847531
471 0.0129577279441461
472 0.0134028234812359
473 0.0131801907165315
474 0.00977066581627712
475 -0.0132079321106329
476 -0.0035638325085778
477 0.00449997353419103
478 0.0106634465911636
479 0.0151315089651217
480 0.0130459746585999
481 0.0119174683236822
482 0.0117645455371905
483 0.0109465505187881
484 0.00868043139714731
485 0.00657477971089111
486 0.00455444012241474
487 0.00364024435123529
488 0.00214440112779862
489 0.00524035655089822
490 0.00710437836846933
491 0.00764062843288601
492 0.00163646589388852
493 0.000323823408965094
494 -0.00479610818855782
495 -0.00315234965971897
496 -0.00999989554447594
497 -0.00722294208581246
498 -0.00692317584632671
499 -0.00613724750123893
500 -0.00730181796929978
501 -0.0144599594019371
502 -0.0181263110661897
503 -0.021281834782909
504 -0.020567364459088
505 -0.0121010103199011
506 -0.0111470668289138
507 -0.00538864027027962
508 -0.00633750099651825
509 -0.00859812423102574
510 -0.0100567291839468
511 -0.00746057397571626
512 -0.00681426552006223
513 -0.00758300071831381
514 -0.00883596617225816
515 -0.00970461729145871
516 -0.0106063718607467
517 -0.0109628068827161
518 -0.00985710287635391
519 -0.00846247755442224
520 -0.00913162497684626
521 -0.00692361644634302
522 -0.00704880294598593
523 -0.00813058951064415
524 -0.00720758530232144
525 -0.00548614748986849
526 -0.00409432843595467
527 -0.00285344927491184
528 -0.00154292449652814
529 -0.000710716770895556
530 0.000298438248069467
531 0.00041053253560823
532 -2.01367809725259e-05
533 -1.8090178828436e-05
534 0.00258335139614348
535 0.00633022771965854
536 0.00917406066031311
537 0.0112539324646647
538 0.013571134921857
539 0.0136371268366434
540 0.0138705716689925
541 0.0135459749068929
542 0.00917555400542124
543 0.00245824218667411
544 -0.00400809262510033
545 -0.00318212340920756
546 0.000754202309940563
547 0.00254093492597882
548 -0.00192803248153486
549 0.00178522504787906
550 0.00214605204891988
551 0.00167329315470136
552 0.00703908272918321
553 0.0111445724313405
554 0.0135518550062912
555 0.0173335845919511
556 0.0175832334600328
557 0.012526696022041
558 -0.00415295980481758
559 -0.00669202147542914
560 4.61351120956887e-05
561 0.0131657004495648
562 0.0169072006287408
563 0.0136839682803069
564 0.0133750342909194
565 0.0130052919407252
566 0.0124357984988922
567 0.0094595202112766
568 0.0078821389501242
569 0.00621805379648062
570 0.00200777135642394
571 0.00381643512025671
572 0.00655481239769917
573 0.00851756099274621
574 0.0062752870161844
575 0.00284297786215133
576 0.00110432158227714
577 -0.0036323293135034
578 -0.00513636233577822
579 -0.00988247400058142
580 -0.00717906681502253
581 -0.00851614212218776
582 -0.00703632092196027
583 -0.0096300553808307
584 -0.015475946869291
585 -0.0202766450791713
586 -0.0226014043422192
587 -0.0195396880177463
588 -0.00895382319011992
589 -0.00901376981589562
590 -0.00750033176076478
591 -0.0037312990096062
592 -0.0065218091176463
593 -0.00875284651294812
594 -0.00639722635905407
595 -0.00569418538903288
596 -0.00656144956604185
597 -0.00891220283570413
598 -0.00985229581585543
599 -0.0117218010970144
600 -0.0108962421215385
601 -0.0101237225455517
602 -0.0104606344131506
603 -0.00944100129729967
604 -0.00862194162670573
605 -0.00793605652395007
606 -0.00789587453485491
607 -0.00631281480617498
608 -0.00428046651188631
609 -0.00284697088633316
610 -0.00183893028952203
611 -0.00103367725704479
612 -0.000428112469503906
613 0.00014667926415888
614 0.000397240955869641
615 0.000120587520446796
616 0.000898813519989872
617 0.00404424196617765
618 0.00672464653805211
619 0.00968754915717213
620 0.0124804632621491
621 0.0133003023825869
622 0.0130933998514216
623 0.0133055183623483
624 0.0106908528956532
625 0.0058951648970196
626 -0.00148064854908211
627 -0.00441396500819415
628 -0.00162102909568955
629 0.000521716429213447
630 -0.000811415082388182
631 0.00102688377067641
632 -0.00321399184964374
633 0.000472096323141138
634 -0.00482917884250463
635 0.00304703158646635
636 0.0123572008442858
637 0.012748811709224
638 0.0137411725804771
639 0.00996272947956704
640 -0.0090581347524663
641 -0.00525049362584771
642 -0.000130389814215229
643 0.00663393112623311
644 0.0171333160121315
645 0.0179235167524506
646 0.0157519435632663
647 0.0164055779766026
648 0.0144097573148827
649 0.0120003901895815
650 0.0102946909251849
651 0.00627677963755461
652 0.00520946849197812
653 0.00319466303280077
654 0.00503431749637513
655 0.00618040654226186
656 0.00404341656827852
657 -7.69346419683663e-05
658 0.000563071189506289
659 -0.00362502033931659
660 -0.00466757984220236
661 -0.00951031452521674
662 -0.00707531971302865
663 -0.00703263334457218
664 -0.00634432457561457
665 -0.00741020854315381
666 -0.0148656619276229
667 -0.0192955942318226
668 -0.0227018533080186
669 -0.0213240878766131
670 -0.0133397853116645
671 -0.0112015767594114
672 -0.00936934062621596
673 -0.00668921150208742
674 -0.00811780334016561
675 -0.00774651946931296
676 -0.00686367816032389
677 -0.00630340766062686
678 -0.00685077086351328
679 -0.00682986471745347
680 -0.00970388472704295
681 -0.0106138369328441
682 -0.0109301871015292
683 -0.0103565136156545
684 -0.0101164929539634
685 -0.00959119086544309
686 -0.00748536724533161
687 -0.00758455499478203
688 -0.00832147415276923
689 -0.00694240483895612
690 -0.00518365636539706
691 -0.00415164987169689
692 -0.00297520455439066
693 -0.00168441040897406
694 -0.00074397032596042
695 2.95144861121993e-05
696 0.000424019373995424
697 -1.10135958418469e-05
698 0.000211461461478214
699 0.00283572967808012
700 0.00563196806342654
701 0.00758384771330464
702 0.0107084552533858
703 0.014970055945044
704 0.0150071936346374
705 0.0146209875082018
706 0.0148192266654626
707 0.0118155333841378
708 0.00497030312213728
709 -0.00247587186836863
710 -0.00271531409197147
711 0.00186155797932011
712 0.00399094999202907
713 -0.000545954605595848
714 0.00405583776763717
715 -0.00168659360575684
716 -0.00222883004681193
717 -0.000126782157324472
718 0.00776344003431189
719 0.0127994688948579
720 0.0133165103321638
721 0.011576730191001
722 0.00658950368106764
723 -0.0124695168780852
724 -0.00504962349205767
725 0.00219532866757297
726 0.00640678659252038
727 0.0106769084791066
728 0.00934953503583402
729 0.00942129658872395
730 0.0109935740751411
731 0.00841974576188167
732 0.00789858763475874
733 0.00555515468984375
734 0.00518447147475636
735 0.00604356063090579
736 0.0103798352724628
737 0.0104709302992206
738 0.0130912077797129
739 0.0126645498430042
740 0.000901958453329583
741 -0.00507915713927788
742 -0.00606229639409919
743 -0.00821392649873522
744 -0.0121577952664718
745 -0.00901022948987657
746 -0.00884510930177183
747 -0.0100916848533006
748 -0.0155427066731196
749 -0.0176610483149656
750 -0.0203180904336517
751 -0.0176691487284006
752 -0.00674011432377991
753 -0.00558284565942488
754 -0.00857770837722444
755 -0.00706038979189642
756 -0.0099351165577417
757 -0.0112307026287237
758 -0.00827926685834311
759 -0.00606234583218559
760 -0.00574565188950517
761 -0.00777751387915223
762 -0.00892340945353309
763 -0.0109498306405895
764 -0.0106113568062635
765 -0.0104100903059204
766 -0.0112138510866631
767 -0.00820418050622553
768 -0.00895822362532898
769 -0.00852616843395014
770 -0.00866442871801001
771 -0.006677349728685
772 -0.00470712006895405
773 -0.00303363312254654
774 -0.00128194960844085
775 -0.000450259325029366
776 -0.000147653131785381
777 0.000445006480321558
778 0.000871650091028749
779 0.00092872168565063
780 0.000898388042032554
781 0.00211301371172793
782 0.00617587282486908
783 0.00961748722205939
784 0.00887143541534896
785 0.0085752606879261
786 0.00942531423764125
787 0.00988231527787184
788 0.00885293143588865
789 0.0048883832225476
790 -0.00215270112203429
791 -0.00869554177391136
792 -0.0110298694200357
793 -0.0049888026045009
794 -0.00595554330728088
795 0.000438059357904617
796 -0.00158517469589875
797 -0.00145455871386827
798 0.0024897240275051
799 0.00762989860452686
800 0.00982039546117765
801 0.012177825757609
802 0.0154287518898109
803 0.0141592053024185
804 -0.00934818045138218
805 -0.0026145055976676
806 0.00356944657888797
807 0.0120793667192413
808 0.0159622960194914
809 0.0120650407753041
810 0.0177327789391187
811 0.0183160037072049
812 0.0175966696561582
813 0.0151079867714621
814 0.0121441148726514
815 0.0090690940735275
816 0.00834928437607025
817 0.00589720443128802
818 0.00318807694141918
819 0.00415342614833867
820 0.00538870051321566
821 0.00257769344627701
822 -0.0011898622337895
823 -0.000651131818598944
824 -0.00054555199641314
825 -0.00494836819718233
826 -0.0122329312613604
827 -0.0107152045328086
828 -0.00986321256079049
829 -0.00996121472394585
830 -0.00879274819595526
831 -0.0122939275461016
832 -0.0189245381169492
833 -0.021803094029866
834 -0.023767727362597
835 -0.019472636416924
836 -0.012513848879417
837 -0.00732721285038133
838 -0.00773296363921259
839 -0.00728536828427953
840 -0.00809792575145193
841 -0.00870162273864674
842 -0.00839637541207146
843 -0.00670007115121812
844 -0.00598629153003609
845 -0.0083911920958098
846 -0.0100114171909577
847 -0.0126018328668052
848 -0.0121706322227372
849 -0.0109859827265686
850 -0.0101034789396684
851 -0.0076434707380215
852 -0.0083710533219857
853 -0.00793760900608033
854 -0.00761997759677775
855 -0.00588108374141207
856 -0.00374840638812554
857 -0.00222050342786034
858 -0.000809851203443276
859 0.00017353357211382
860 0.000985669145965121
861 0.00125815964123504
862 0.00123744600135671
863 0.000686396660355518
864 0.00207388925539144
865 0.00504264799137182
866 0.00756861247621676
867 0.0100645348853306
868 0.0116147954166704
869 0.0121525946233428
870 0.0125052162525719
871 0.0127498735813606
872 0.00837639005955723
873 0.00201355198938342
874 -0.00519037278703284
875 -0.00629191162533371
876 -0.00401590076582588
877 -0.00118035772510044
878 -0.00396490215627938
879 0.000501413943715898
880 0.00220434022205611
881 0.00145211384722671
882 0.00631615786443445
883 0.0103163317055553
884 0.0123767019757546
885 0.0161863691477503
886 0.0169797693137318
887 0.0115466445422376
888 -0.00478919138689623
889 -0.00665317803432346
890 -0.00113680942327676
891 0.0109489821042609
892 0.0176528679185989
893 0.0125629616749658
894 0.0149481684079455
895 0.0144831060458585
896 0.012355536384429
897 0.0102959243882455
898 0.00946639414124945
899 0.00746774781108128
900 0.00569946641052598
901 0.00177299356838662
902 0.00323583897352174
903 0.00490532787255811
904 0.00599046156995445
905 -0.00134917328344566
906 0.000417132375445826
907 -0.000391890169422108
908 -0.00289674486316747
909 -0.0110959221349623
910 -0.00956633058800308
911 -0.00840605087174649
912 -0.00904018342747972
913 -0.00734164201660641
914 -0.0110996677462839
915 -0.0173917394653114
916 -0.0215626410008726
917 -0.0237064531835189
918 -0.020143326748336
919 -0.0106484126108579
920 -0.00986480736423519
921 -0.00945932739253401
922 -0.00554957128527888
923 -0.00822064989446585
924 -0.00911908494516066
925 -0.00685985364320104
926 -0.00623847496844685
927 -0.00707985951663106
928 -0.00943083557535779
929 -0.0106900849423464
930 -0.0123090078220193
931 -0.0106970161384895
932 -0.00988957586319885
933 -0.00936140570811989
934 -0.00879887954739363
935 -0.0078842948166161
936 -0.00739671518575391
937 -0.00717391599970728
938 -0.00544228329146106
939 -0.00353793495787875
940 -0.00235570841387775
941 -0.00117851523988759
942 -0.000190669971500798
943 0.000720837172038997
944 0.000996148456806054
945 0.000964550521035468
946 0.00051786091242622
947 0.00219582940775267
948 0.00520778446417845
949 0.00776231662681179
950 0.0104134225554762
951 0.0130973942068394
952 0.013490677120477
953 0.0135021736996018
954 0.0139704574690479
955 0.0104891294102368
956 0.00437926636567493
957 -0.00348503892054578
958 -0.0042438900835353
959 -0.0016423764016053
960 0.000399931702936011
961 -0.00170524839631222
962 0.00227000847998092
963 -4.56641933142931e-05
964 -0.000386855431360817
965 0.00337384324320067
966 0.00951983503628958
967 0.0119073065053319
968 0.0134226021960535
969 0.013875159627387
970 0.0101579329744929
971 -0.0106625188148568
972 -0.00530034147770665
973 0.00211588662128617
974 0.0126295081920869
975 0.017977998868935
976 0.014941533311869
977 0.0154631177414145
978 0.0157669150229871
979 0.0138520613469485
980 0.011562825330845
981 0.00941566631962134
982 0.00585443388475246
983 0.00513161304989487
984 0.00260096010700107
985 0.00427175197943882
986 0.00519597183831195
987 0.00274806898481437
988 -0.000984858764033822
989 -0.000271692347838522
990 -0.00430730864088986
991 -0.00545452388567234
992 -0.010166007099464
993 -0.0078461899255293
994 -0.00766003243335712
995 -0.00721518711725695
996 -0.00799918074480255
997 -0.0154987675765745
998 -0.0194084229668535
999 -0.0227088385190745
1000 -0.0218601087787307
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/error_predict_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-33.2, xmax=1049.2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.634720823044321, ymax=0.412254152128197,
ytick style={color=black}
]
\addplot [line width=0.48pt, steelblue31119180]
table {%
16 -0.0214150281537732
17 0.00884506741966135
18 0.0287963573609237
19 0.0900723701526628
20 0.0445086266667137
21 0.0119563507838881
22 -0.0245473612653985
23 -0.0347425921125147
24 0.00400342526721059
25 -0.000518517712627853
26 0.000899225457517128
27 0.010015404720319
28 0.0295648573888191
29 0.00630827210026415
30 0.0308906633542057
31 0.0268968520185679
32 0.0251189074355842
33 0.0167521069964096
34 0.0403473861181517
35 0.0498512080025261
36 0.0332835642748021
37 0.0357831081297535
38 0.0384449030126605
39 0.043456159548165
40 0.0630624438197097
41 0.054525044556451
42 0.0638609268057371
43 0.0741385087159181
44 0.071605914930813
45 0.070034891333531
46 0.0614337819230053
47 0.0495723789608379
48 0.0345999984104394
49 0.0133756855409968
50 -0.016103546428164
51 -0.0135596001457776
52 -0.0157825537790646
53 -0.0443910567934312
54 -0.0701255374772437
55 -0.0953156009876275
56 -0.12337932020528
57 -0.180116485578751
58 -0.208219946162531
59 -0.259215589544494
60 -0.204000020271723
61 -0.0333272643120122
62 0.173333636272257
63 0.175619501857171
64 0.0739859964517309
65 0.0207111122878256
66 0.0408433970969595
67 0.0401971083586419
68 0.0240899414801652
69 -0.0206232744962399
70 -0.0453282748566199
71 0.00863819868266884
72 0.0174325690005527
73 0.0378278429453605
74 0.0720933344128302
75 0.0978010609070469
76 0.085922666711569
77 0.00678483680660596
78 -0.0368964875582991
79 -0.0202399183740645
80 0.0323789780772346
81 -0.152085002266489
82 -0.333866921306089
83 -0.379553125688866
84 -0.318704128914914
85 -0.205386414597557
86 -0.151232079294531
87 -0.211152980660911
88 -0.24445421567268
89 -0.228101486883367
90 -0.196322067362275
91 -0.173312005970638
92 -0.0983148141790867
93 -0.0402113161918703
94 0.0188849408734251
95 0.0508548253328139
96 -0.0401653839696923
97 -0.0228072613659157
98 -0.0524046332412859
99 -0.0295959872038642
100 0.0133065686062149
101 0.093223212188056
102 0.118319232159736
103 -0.10092804175594
104 -0.133596423278723
105 -0.10144987705339
106 -0.0346023033699525
107 -0.00245063805677053
108 -0.00718363988321855
109 0.0172753222687474
110 0.017041368730734
111 -0.0244931757243814
112 -0.0490814565544905
113 -0.0463823832755722
114 -0.0369897890606544
115 -0.059521494163284
116 -0.115643349156239
117 -0.152980044551381
118 -0.145868494973654
119 -0.131697843682563
120 -0.142052716529894
121 -0.146707267249572
122 -0.180297771413381
123 -0.231449230097979
124 -0.259037311194903
125 -0.270828443542191
126 -0.221896225116529
127 -0.153475524117634
128 -0.108146249217591
129 -0.121832254899674
130 -0.203998077451383
131 -0.25684685266256
132 -0.207163894769888
133 -0.205415266442098
134 -0.17399633739257
135 -0.144671219325926
136 -0.107297842337461
137 -0.0586735608890618
138 -0.0249687096163333
139 -0.0289875220447988
140 0.0499827324556396
141 0.250647636730089
142 0.20251233561907
143 0.0453771014102867
144 -0.0476303914747905
145 -0.163122389964102
146 -0.0640593268113528
147 -0.126316796480515
148 -0.147967562734045
149 -0.176131468871202
150 -0.117373254449557
151 -0.0702182981700245
152 0.172031017452643
153 0.201589790015837
154 0.14851737821942
155 -0.00602973554189129
156 0.026676344077815
157 0.132108548972866
158 0.148800560096054
159 0.0170916647830619
160 0.0603291099114105
161 -0.127666707603176
162 -0.214359448803763
163 -0.214476068025599
164 -0.227095216484219
165 -0.281756051760314
166 -0.299872183664475
167 -0.254436154111107
168 -0.179395607433652
169 -0.0454062549699062
170 0.0475712172338986
171 0.117633616502766
172 0.065260530845966
173 0.0336741591598656
174 -0.00935600317098042
175 0.0246774767778057
176 0.0313235759783728
177 -0.0163835562477699
178 0.0273054818518726
179 0.0329747498773043
180 0.0570050929917485
181 0.019897610565115
182 -0.00594434088679262
183 -0.0302736014654598
184 -0.0410766707169655
185 -0.0541738814226736
186 -0.0417444994986629
187 -0.0104119369359639
188 0.0271826536605995
189 0.0679078254314146
190 0.0864317299992923
191 0.0770111733580269
192 0.070874563440095
193 0.0648968184675375
194 0.0475023931792025
195 0.0202861150801539
196 -0.00141566894275372
197 -0.013480629718642
198 -0.0205818629504933
199 -0.0344410600012582
200 -0.0304267984018261
201 -0.0345865461135264
202 -0.0649538270553238
203 -0.0499646548521721
204 -0.0299593515659157
205 0.0560838297702125
206 0.218339105329699
207 0.295377210082641
208 0.156458373785449
209 0.0384174429217936
210 -0.0558168129799986
211 -0.108231609925746
212 -0.121984853464197
213 -0.0510779085680138
214 -0.0562025282359745
215 -0.0408098887707718
216 -0.07218295442331
217 -0.0673118378244793
218 0.364664380529446
219 0.209639488657857
220 0.108431921580256
221 -5.1213941703063e-05
222 -0.312395530220627
223 -0.0982553110070114
224 -0.0728603730723291
225 -0.0304645873776628
226 -0.0379313179311216
227 -0.0668753539053188
228 -0.0971118580858046
229 -0.0874258446794149
230 -0.111779197408943
231 -0.10794236236483
232 -0.0368842489361187
233 -0.0207246639760851
234 -0.017095491061118
235 -0.0783971143517788
236 -0.152825212528893
237 -0.146787342280096
238 -0.167666934392723
239 -0.125256543857782
240 -0.0946572743005226
241 0.135145728974672
242 0.0914340102493715
243 0.109796721940601
244 0.00156758097934009
245 0.0399285632660008
246 0.104041812219022
247 0.0138989886624148
248 -0.187871752385826
249 -0.184548974838933
250 -0.386878951515431
251 -0.319403380023942
252 -0.196264622788409
253 -0.308065599466689
254 -0.155789255886624
255 -0.0965480310987626
256 -0.0361261152755503
257 -0.0397867106741633
258 0.0265723935854806
259 0.0925645247966126
260 0.111677784203025
261 0.0425854753221798
262 0.0311910208843485
263 -0.00871896628266218
264 -0.0142195686507996
265 0.0100552057347461
266 -0.00792775481080778
267 0.102090218065998
268 0.150482249164392
269 0.0989364899574407
270 0.00532143892636026
271 -0.0626927964058158
272 -0.0724172851252885
273 -0.0364074251494449
274 0.000105572551000931
275 0.0201927413420361
276 0.0219788015616309
277 0.0272626388829872
278 0.0295365477379823
279 0.0390097659296655
280 0.0380094296494046
281 0.037773630075684
282 0.0118257588081493
283 -0.00503286300132034
284 -0.0319336740338546
285 -0.0757707682341944
286 -0.104845688871367
287 -0.0712803104371025
288 -0.0886759014876845
289 -0.0992566927425008
290 -0.0767936911020029
291 -0.0411894897772853
292 0.00544572213262035
293 0.0969059414549223
294 0.175249602553552
295 0.159803795971373
296 0.0158069183283866
297 -0.0461175478213912
298 -0.106240810163793
299 -0.150514718163916
300 -0.152787685447227
301 -0.100207659753481
302 -0.103187578740124
303 -0.0741866877696581
304 -0.075087182918485
305 -0.0863215328287587
306 0.342780954399326
307 0.183718722650171
308 0.0808124875152188
309 -0.0198626067802314
310 -0.306165006681203
311 -0.122993556278223
312 -0.0909320169478362
313 -0.0684138494997522
314 -0.0444534697449978
315 -0.046276158098795
316 -0.0305668128844734
317 -0.0420088776282514
318 -0.0889483608676039
319 -0.116375793161816
320 -0.117001939027696
321 -0.0802831881703785
322 -0.107336965528535
323 -0.0689992289498493
324 -0.127463657288419
325 0.0765103939267666
326 0.113124891775568
327 0.134281049739087
328 0.0279413544411841
329 0.0705267291945302
330 0.128436414791788
331 0.0499279143582525
332 -0.175424161906875
333 -0.195335607997434
334 -0.388163226553157
335 -0.350535703214335
336 -0.278344289673044
337 -0.385887544848913
338 -0.209622845389408
339 -0.105330215509192
340 -0.0228357422203281
341 -0.0208765429826943
342 0.0284586442173384
343 0.0754380205343819
344 0.0741578875100839
345 0.0122964926071039
346 0.0180335443511929
347 0.0174800401804561
348 -0.00221793255107178
349 0.0570741922866054
350 0.0857148723263452
351 0.194763045500106
352 0.181764759835068
353 0.16400877597116
354 -0.00950225098491276
355 -0.0767786312604464
356 -0.0614764988563439
357 -0.0289068425002642
358 -0.00809383176492847
359 0.0209920924023958
360 0.0425724219117882
361 0.0380086802725188
362 0.0305300484533368
363 0.0286337719107329
364 -0.00216841659118536
365 0.00313362478867583
366 0.0076101201883156
367 0.00585718444089175
368 -0.0301879190724204
369 -0.0791711679021487
370 -0.0962524452610056
371 -0.100759249356172
372 -0.118420527236733
373 -0.122768306287956
374 -0.105733738051759
375 -0.0643412265871231
376 -0.00491806842867322
377 0.0804147355947382
378 0.109551522137506
379 0.109301514236551
380 0.069572919217903
381 -0.00268126159926001
382 -0.0934423895558335
383 -0.117278822440655
384 -0.157487429998409
385 -0.157478151920612
386 -0.11787117066837
387 -0.108833079052888
388 -0.0566731650998591
389 -0.0495576370614228
390 0.024660380328749
391 0.274185362699434
392 0.104247415657301
393 -0.00434221099985545
394 -0.135184588961571
395 -0.164512253965666
396 -0.150332909638371
397 -0.115475527052939
398 -0.0790219323793557
399 -0.0586006207564764
400 -0.0447382911157965
401 -0.0724076614747967
402 -0.129808697902632
403 -0.151078049436686
404 -0.161143985677868
405 -0.0993427604259063
406 -0.105278589158955
407 -0.094265470997901
408 -0.124170452741985
409 0.167556042649524
410 0.238622274439469
411 0.134454445592404
412 -0.00792515258095385
413 0.187390103822087
414 0.112057574067143
415 -0.129906499310121
416 -0.232120002220227
417 -0.351040527397041
418 -0.438644764174619
419 -0.298718433020767
420 -0.383049456371612
421 -0.302355049170391
422 -0.122823031397085
423 -0.0359770387254786
424 0.0299412188509285
425 0.0346835425383732
426 0.0320038671721216
427 0.0603099565908202
428 0.0180140646042993
429 0.00761266056574719
430 0.0487361291628078
431 0.0554144347424727
432 0.159834962811289
433 0.173627413857284
434 0.0910180371808152
435 0.0291543651425906
436 -0.00106418116916523
437 -0.0514668352610898
438 -0.0425903495434476
439 -0.0684063397207771
440 -0.0409457436236152
441 -0.00502093034003765
442 0.0115867333705864
443 0.0413705358009891
444 0.0469555266652982
445 0.0381771684981174
446 0.0134066037359256
447 0.00333479672096898
448 -0.00935233307062015
449 -0.00152460753008788
450 0.0124924407844766
451 -0.0189177201121547
452 -0.0595096283319236
453 -0.0792198412600237
454 -0.0892709985005635
455 -0.135409646655969
456 -0.156579152397391
457 -0.143739950271418
458 -0.130155531729112
459 -0.0823846243826935
460 -0.00576363822930626
461 0.0903674254154551
462 0.0942146023085317
463 0.0786910447287758
464 0.0464459319749381
465 0.0108949229891697
466 -0.067183539015872
467 -0.10211384129385
468 -0.1492841867742
469 -0.159586508280507
470 -0.140113801620328
471 -0.122137440366797
472 -0.0648239217651733
473 -0.0670991635493095
474 -0.0216042283160008
475 0.329307029299149
476 0.162762792384411
477 0.0654565654213323
478 -0.0655944810347602
479 -0.152336458383869
480 -0.0790387544267531
481 -0.0337142483275273
482 -0.0649889413176202
483 -0.0355660329932412
484 -0.105594957931478
485 -0.133769724458746
486 -0.159308986096241
487 -0.133934961258676
488 -0.0661358895420892
489 0.0142648514991648
490 -0.00489809851613623
491 -0.129077478456513
492 0.111033429454446
493 0.163226039660736
494 0.0947003306472209
495 -0.00467095700064507
496 0.121149234673284
497 -0.0687350888806597
498 -0.310114971969646
499 -0.358428173269937
500 -0.500702846710662
501 -0.455374733279961
502 -0.468142243630653
503 -0.480852731325503
504 -0.255581190856195
505 -0.143098481958505
506 -0.0359635011960713
507 -0.0343545793401325
508 0.00442957578000909
509 0.0447200188392922
510 0.0558551832507262
511 0.00752517256333864
512 0.0385672511167195
513 0.0440703537399198
514 0.113495654158463
515 0.151935876353351
516 0.0402107454539513
517 0.051437968264668
518 0.0467365700362314
519 0.0218598770742632
520 -0.00332076430835022
521 -0.0686167575456432
522 -0.0430569774492597
523 -0.00995039234526993
524 0.0109074841747796
525 0.0361090072319399
526 0.0562667304231154
527 0.0453374527358383
528 0.0358515117349566
529 0.0339604495395526
530 0.00303589567433491
531 0.0182223797984844
532 0.00476842497746318
533 0.00990912661252635
534 -0.0213599342312046
535 -0.07333330718435
536 -0.0822214479342205
537 -0.0953736343538658
538 -0.148966190960558
539 -0.147242646168742
540 -0.1355528567717
541 -0.119437869101841
542 -0.0556646804497421
543 0.0268792767478309
544 0.0990893730813212
545 0.0744028496577724
546 0.076936232502214
547 0.0472135238182071
548 -0.0136557157354509
549 -0.0572456961044525
550 -0.107177103758421
551 -0.147252833590857
552 -0.145300817326089
553 -0.124077238050076
554 -0.108791782495555
555 -0.112073940422345
556 -0.115304592730071
557 0.0513912882363068
558 0.0785150727589058
559 -0.0144783340158065
560 -0.166887313479221
561 -0.324771886430702
562 -0.0727679228138085
563 -0.0773417903930419
564 -0.0569608672905361
565 -0.0956407002874077
566 -0.103274626961082
567 -0.128814412592532
568 -0.155963029753148
569 -0.128896667857126
570 -0.0861875877742401
571 -0.0169039008849018
572 0.0377736297678655
573 -0.0111564670829317
574 -0.000340441901429012
575 0.182009900470102
576 0.120845563040868
577 0.0344374188087375
578 0.0361871609606422
579 0.0709429671943703
580 -0.20658822224273
581 -0.259068923363668
582 -0.376286121435208
583 -0.472411966074271
584 -0.381993768896658
585 -0.447310544518941
586 -0.336686042805798
587 -0.141936776888042
588 -0.0664099746736588
589 0.00202254009228027
590 0.00386205409825564
591 0.0200142261570989
592 0.0475765957459064
593 0.0185565875611668
594 -0.00371879441772656
595 0.0270508624156286
596 0.015328873536942
597 0.112927118266533
598 0.136956403095162
599 0.0731579105919556
600 0.0575423258659848
601 0.0599686867674687
602 0.00315365595391503
603 -0.0169303437707766
604 -0.0555425693059681
605 -0.0372077349300835
606 0.00451090273396489
607 0.0238722854259641
608 0.0459814496178977
609 0.038687938426684
610 0.0413454879760934
611 0.0447746278314935
612 0.0287768132320916
613 0.0253547340454807
614 0.014168877710501
615 0.0137036287241223
616 -0.000563389719235925
617 -0.0471537960824261
618 -0.0690696799063602
619 -0.0815058481367921
620 -0.11886240609293
621 -0.151811536000637
622 -0.143098076834488
623 -0.132496013658884
624 -0.092282810767961
625 -0.0180150581822932
626 0.0702420663283741
627 0.084472465978903
628 0.0665617475593864
629 0.0492504513607436
630 0.0167577947829232
631 -0.0621743712957333
632 -0.0742235527115382
633 -0.134677045576284
634 -0.160083930978401
635 -0.14052235469575
636 -0.126415762318048
637 -0.0718037874978483
638 -0.0624457472351739
639 -0.0421936461559314
640 0.30744671368817
641 0.155530334384153
642 0.0810539453532254
643 -0.0240723993972642
644 -0.210448919966502
645 -0.065940789866374
646 -0.0329654253064369
647 -0.0597810405876675
648 -0.0518472919288114
649 -0.113009257851637
650 -0.147818119977538
651 -0.164067419570577
652 -0.133277218567705
653 -0.0772431542362483
654 -0.0108982326417577
655 -0.00716109359370476
656 0.00312138103657893
657 0.16707719916778
658 0.15251898254303
659 0.0583970085813957
660 0.0288124166386649
661 0.10010474715435
662 -0.096030266554107
663 -0.288071932102356
664 -0.333043842788256
665 -0.468144426441419
666 -0.380286510968541
667 -0.392153277237292
668 -0.399991468262169
669 -0.186029929861624
670 -0.0728371616365762
671 -0.00807537842901279
672 -0.0219155641211975
673 0.0186770940823411
674 0.0530572217827835
675 0.0399461830835404
676 0.00486351177696553
677 0.0291720620362543
678 0.0399986171422913
679 0.0748220342100798
680 0.141649368992385
681 0.0620246374954974
682 0.115455585387309
683 0.102325913972627
684 0.0800383311366748
685 -0.0054418981744603
686 -0.0641761978238141
687 -0.0352842093590321
688 -0.00368891894975769
689 0.00628556841787681
690 0.0353451146407679
691 0.0437885434669275
692 0.0429849507104455
693 0.0368710045275112
694 0.0193645546107751
695 0.0114374753456649
696 0.0062654599132295
697 0.00259660887846907
698 -0.00367964346340425
699 -0.0409052505833036
700 -0.0679049331207386
701 -0.0693363598924001
702 -0.0903494604528467
703 -0.154211021484038
704 -0.165143661494249
705 -0.152288875317265
706 -0.136416784941239
707 -0.0950015484537794
708 -0.0196587265542907
709 0.0711899136986533
710 0.083394364048726
711 0.068260066213022
712 0.0267241432475391
713 0.030502799793398
714 -0.0494933983385016
715 -0.089798535722042
716 -0.138552705372497
717 -0.16907485671544
718 -0.144015749816362
719 -0.128058367034736
720 -0.0727877041000448
721 -0.0623121995902554
722 0.00182905463821816
723 0.279566867397996
724 0.114883331529408
725 0.0335614632125103
726 -0.0572260806081926
727 -0.0537313051346946
728 -0.0213161865808567
729 -0.0820365152719636
730 -0.150161464850585
731 -0.166609075624653
732 -0.228132932932457
733 -0.277776977937511
734 -0.223574106319307
735 -0.110650236079392
736 -0.00173278751176125
737 -0.111022049232613
738 -0.198622822797867
739 -0.182735667686658
740 0.020038199730779
741 0.0433592262426408
742 -0.00150024229655767
743 0.020885404982138
744 -0.0614356549622771
745 -0.270606288549832
746 -0.354478376166883
747 -0.50681199389338
748 -0.470759903450771
749 -0.587131051445571
750 -0.510484649901908
751 -0.303580865523804
752 -0.234872706804109
753 -0.0720348541586632
754 -0.0235571778248436
755 0.0118866828298236
756 0.0692376832693332
757 0.0547899683974938
758 -0.0100339504703201
759 -0.0156338776457265
760 -0.0798441298804607
761 -0.028568402664432
762 0.0323871561338865
763 0.0814291240252891
764 0.0932714501462014
765 0.108829200344399
766 0.00605920151580341
767 -0.0645526096380853
768 -0.0796430682016033
769 -0.0620426049084876
770 -0.0170470515710992
771 0.0089340339525961
772 0.038035270254055
773 0.04082392690927
774 0.0258540547491254
775 0.0191517534308017
776 0.0223664277672195
777 0.0370916473655162
778 0.0244660482157271
779 0.0010251433645772
780 -0.00341263294443693
781 -0.00400726794256632
782 -0.0662361656287931
783 -0.117769047446952
784 -0.0899733427826417
785 -0.0935414772924196
786 -0.115418492018045
787 -0.116100540445086
788 -0.0881794431537219
789 -0.0270646256495481
790 0.0609602102886909
791 0.124491719121065
792 0.156397654092097
793 0.0485292729237099
794 -0.0144935678232946
795 -0.0987014400443481
796 -0.123683773875208
797 -0.15558612920414
798 -0.117499078100633
799 -0.0903745470858604
800 -0.0835117334641091
801 -0.0568386006293448
802 -0.0684815285296693
803 0.0498780975108806
804 0.255861431931258
805 0.0881391024178996
806 -0.033962068762858
807 -0.196081688939058
808 -0.18080967492081
809 -0.140092826905487
810 -0.112336756535777
811 -0.0576709000174331
812 -0.0409452929976608
813 -0.0654483925052925
814 -0.105166035174965
815 -0.133903666817316
816 -0.138030447109491
817 -0.111473963471311
818 -0.0917480017371969
819 -0.0798873277517877
820 -0.114234352805053
821 -0.0169157726476307
822 0.092128264618929
823 0.138828918068726
824 0.046130904484647
825 -0.0506214636135309
826 0.127082559839909
827 0.0881689066252414
828 -0.121328429128356
829 -0.187892963403232
830 -0.370407072621926
831 -0.416085505674275
832 -0.249373779670157
833 -0.309340943037127
834 -0.201191706264292
835 -0.0769838371164653
836 0.0013166104729288
837 -0.00970187823228247
838 0.0310086765964732
839 0.068758637668657
840 0.088856360810538
841 0.0321081625398042
842 0.00187940173838598
843 0.0262193812801659
844 0.00194665146126525
845 0.0667561424636601
846 0.13820198278366
847 0.142079043637209
848 0.0892520952638876
849 0.0734779855588915
850 -0.0341181922287598
851 -0.0664945199237945
852 -0.0564842662758795
853 -0.0379145460466583
854 -0.00600136933806239
855 0.0121376424408397
856 0.0368271488615656
857 0.0331127985754617
858 0.0399776049994358
859 0.0380407500087505
860 0.0147812374695593
861 0.0114478610641796
862 0.00689355150578203
863 0.0106889432262764
864 -0.0181953509639813
865 -0.064390746358673
866 -0.0805258947197343
867 -0.0996051907098285
868 -0.125162628367548
869 -0.136755027283866
870 -0.132007237192751
871 -0.110906418619426
872 -0.0568047960467738
873 0.0261293542072262
874 0.104842199054443
875 0.0964321123020632
876 0.0842727900387519
877 0.0282701821936788
878 -0.0295464665876729
879 -0.0779303792627567
880 -0.132482901525838
881 -0.172552838719802
882 -0.140831333782736
883 -0.124802449183736
884 -0.108423527257293
885 -0.10071531968114
886 -0.103846575303086
887 0.0748876868908806
888 0.111047398775342
889 0.00753634455813888
890 -0.140549952604837
891 -0.330299223693366
892 -0.116078871400422
893 -0.107375204867711
894 -0.0869334210781624
895 -0.0578130520981324
896 -0.0369974700790588
897 -0.0785921497708158
898 -0.130507044453739
899 -0.138303203821336
900 -0.131626486178677
901 -0.0864570017745705
902 -0.0657447507462641
903 -0.0455613014740246
904 -0.0917673566248622
905 0.114351368811274
906 0.222681942717939
907 0.113885440227463
908 -0.009100531080142
909 0.159353337048876
910 0.0771875352945445
911 -0.185228939513046
912 -0.237770514487456
913 -0.364680430325756
914 -0.422733200560912
915 -0.307089535095239
916 -0.397428156080217
917 -0.288137505062008
918 -0.123897489208073
919 -0.041249802981541
920 0.0224119930217055
921 0.026510560210485
922 0.0331867150315431
923 0.0649654194401365
924 0.0261190554686984
925 0.00966973042371177
926 0.0470319166015547
927 0.0474396312383083
928 0.149770978297947
929 0.169394774876451
930 0.086684667291112
931 0.036519905546685
932 0.0132687473602459
933 -0.0318199799081251
934 -0.0296421637955293
935 -0.0565816407426258
936 -0.0323029839777883
937 0.00307866271122527
938 0.0171241797666598
939 0.042998874129341
940 0.0396894286892871
941 0.0435258066886323
942 0.0403085751212412
943 0.0140786941346159
944 0.0128363462417443
945 0.00419122843473174
946 0.0100512427116002
947 -0.0198332251667344
948 -0.0628243656192841
949 -0.0744732215577562
950 -0.0888150897809745
951 -0.133033602630809
952 -0.141892209780468
953 -0.133134030652999
954 -0.119325266505944
955 -0.0673098990365998
956 0.0126559267849387
957 0.100146634582736
958 0.088089646252896
959 0.0743076170690904
960 0.0467010169380501
961 -0.00308550291988329
962 -0.0661315519897725
963 -0.104998782335612
964 -0.150882893233183
965 -0.157477009533338
966 -0.1240913791945
967 -0.112599054919678
968 -0.0686077629011495
969 -0.0669810955968995
970 0.0206468167378783
971 0.22768604404507
972 0.0863108198904952
973 -0.0263591450959858
974 -0.175815156534581
975 -0.109457973891288
976 -0.0819051663826096
977 -0.0448253622528695
978 -0.0538435869590523
979 -0.0551131715446563
980 -0.109113886831025
981 -0.133399849588604
982 -0.152660923392429
983 -0.129957124827178
984 -0.0874056201690831
985 -0.0260063080503804
986 -0.0225626977128323
987 -0.00638912491723908
988 0.16425954694973
989 0.149406363959326
990 0.0587874768006129
991 0.0349265318362638
992 0.102757462263837
993 -0.0815515074784324
994 -0.270811761863217
995 -0.318242427497869
996 -0.452979009309588
997 -0.358773711750308
998 -0.380401724870556
999 -0.394391497084781
1000 -0.170826804027361
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/error_predict_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-33.2, xmax=1049.2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.473658155150072, ymax=0.615422982094128,
ytick style={color=black}
]
\addplot [line width=0.48pt, steelblue31119180]
table {%
16 -0.0326881951741116
17 0.00367489122162508
18 -0.00356114229940485
19 -0.0342373033948165
20 0.0397305098469934
21 -0.0367818809620724
22 -0.00830575114478114
23 -0.00602356572807834
24 -0.0398428643383151
25 0.0200565161789278
26 -0.0309583284004849
27 -0.0319219066629552
28 -0.00574889527783429
29 -0.0177671260373002
30 -0.0150941103267729
31 -0.0155413121207878
32 -0.0169166496062752
33 -0.0147106315599257
34 -0.0124495634108774
35 -0.0130852029727313
36 -0.0117264226472537
37 -0.0109225343243712
38 -0.0115777064809552
39 -0.0124784906598167
40 -0.0138739261183174
41 -0.0110112945800771
42 -0.0100919955917451
43 -0.0117965383009707
44 -0.0110561781818066
45 -0.0117602434975989
46 -0.0156927835105281
47 -0.0217274925754759
48 -0.0188686487929692
49 -0.0183699014285117
50 0.0178190676053009
51 0.0856186140860742
52 0.0675082693081448
53 0.0563385226199276
54 0.0396889149579589
55 0.0263264354651457
56 0.00896633946939052
57 0.00407157870884142
58 0.000453380936987882
59 0.00524164326754045
60 0.0115873002368453
61 0.0149140969414489
62 0.0145081807112592
63 0.0354692308932118
64 0.102953627377404
65 0.077074598765994
66 0.0781368836198264
67 0.107471407770112
68 0.122737181560331
69 0.12993913359167
70 -0.00795252460646107
71 -0.113793574345133
72 -0.0998657852280922
73 -0.0688693800304832
74 -0.0484494406744085
75 -0.0573698584930461
76 -0.0523000593655277
77 -0.0154496106312153
78 0.0119537410043037
79 0.0233670390042808
80 0.0225595259494741
81 0.0464387930963235
82 0.0719800351203579
83 0.0733003759780457
84 0.074634946285704
85 0.0105677604675293
86 0.00154991149902344
87 0.0012507438659668
88 0.00354232788085938
89 0.00170106887817383
90 -0.000335693359375
91 -0.045384870517951
92 -0.38521677035458
93 -0.251100385303652
94 -0.147211666466077
95 -0.0566459168032124
96 -0.0114180978507923
97 0.0055806692931468
98 0.0205574154891078
99 0.0177985263060058
100 0.0170083402524414
101 0.0100494422300868
102 0.0078892552704423
103 0.0085023692568607
104 -0.000162776033491624
105 -0.0170786040244377
106 -0.0362958915615684
107 -0.0505750087440678
108 -0.058433170945343
109 -0.0455594953834933
110 -0.0480650521128778
111 -0.0552070349913797
112 -0.0731743872764209
113 -0.0852019310832262
114 -0.0999337490590235
115 -0.106356903100462
116 -0.10665632976976
117 -0.0890876450584774
118 -0.0676118943302322
119 -0.062012291774214
120 -0.0224213600158691
121 -0.00141096115112305
122 -0.00326499938964844
123 -0.00421867370605469
124 -0.00454654693603516
125 -0.00352535247802734
126 -0.0036137580871582
127 -0.00323467254638672
128 -0.00403347015380859
129 0.000706577301025391
130 -0.120503330230713
131 0.0330171490923018
132 0.0759135363223404
133 0.0924455400996194
134 0.0781868785610658
135 0.0310504403208047
136 -0.00319470779759212
137 -0.0175935639964722
138 -0.0293716610878232
139 -0.0269966893163303
140 -0.0172158980993212
141 0.0679576995463328
142 0.0879955851090942
143 0.181921774327192
144 0.156952206336447
145 0.151785688047958
146 0.1449747653743
147 0.128618717193604
148 0.0133746147155762
149 0.0044886589050293
150 -0.00295605537292598
151 0.0192687983561222
152 -0.0244360026147969
153 -0.0556997395396357
154 -0.0616983639108478
155 -0.0379330425677087
156 -0.0168911860194481
157 0.00918972854999769
158 0.0383708735859312
159 0.043249531421424
160 0.0617070640446778
161 0.00252685546875
162 0.00221176147460937
163 0.00240287780761719
164 0.00322990417480469
165 0.00584640502929687
166 -0.424154467093518
167 -0.262408566007688
168 -0.136556000824505
169 -0.0544817452444709
170 -0.0102817161419878
171 0.00248492511969034
172 0.0205970063444663
173 0.0142764394514113
174 0.0246681940050413
175 0.016652117102451
176 0.00225418573221923
177 -0.000496379185355067
178 0.000127919450811476
179 0.00296207371280081
180 0.00238808893228525
181 -0.00319466673328928
182 -0.00455107302669749
183 -0.00639021885001679
184 -0.00988778636820067
185 -0.014342742985372
186 -0.0263691263303457
187 -0.0350078969751174
188 -0.0455629459886187
189 -0.0767718964202222
190 -0.0720989369945723
191 -0.0656086258477664
192 -0.0871673513846865
193 -0.107062838360849
194 -0.115469810894698
195 -0.121589854360044
196 -0.122878014524822
197 -0.0771553993225098
198 -0.00324611663818359
199 -0.0012242317199707
200 -0.00116519927978516
201 -0.00125331878662109
202 -0.000940608978271484
203 -0.00184402465820312
204 -0.00312709808349609
205 -0.00408210754394531
206 -0.0037388801574707
207 0.194288454755187
208 0.565919294037574
209 0.375522447769224
210 0.276673086872489
211 0.149215600431995
212 0.0849335781539243
213 -0.00633578161077732
214 -0.0297761574299463
215 -0.0243845913290679
216 -0.0205898918578129
217 -0.0164197594037681
218 -0.0360141771309446
219 -0.0244856361586252
220 -0.0192131753467912
221 -0.0181593200906448
222 -0.0168340728517631
223 -0.0182051929282433
224 -0.0101534240355091
225 -0.00784919643023827
226 -0.00590029069155672
227 -0.0043836083684271
228 -0.00512914647187582
229 -0.00825250656809875
230 0.0683665204572082
231 0.215209020576509
232 0.188007940233414
233 0.189950519359167
234 0.203426457299351
235 0.168892097473145
236 0.00747499465942383
237 -0.117898425846674
238 -0.16281562681014
239 -0.122279832252723
240 -0.108848350515323
241 -0.136662071970242
242 -0.148528060246218
243 -0.091057091897818
244 -0.0231039211342228
245 0.0424829784721331
246 0.0486514236780304
247 0.0643715605327733
248 0.0814262079713936
249 0.0702790260314941
250 -0.00027618408203125
251 0.00195140838623047
252 0.00394296646118164
253 0.0109951019287109
254 0.0158894538879395
255 -0.391390417543389
256 -0.251636542075503
257 -0.153421105816741
258 -0.0633137258973923
259 -0.00689956237449485
260 0.0121922654752328
261 0.0242101608327407
262 0.0212696291144213
263 0.0182950837467708
264 0.013747345840858
265 0.0145410956663495
266 0.0137999979267437
267 0.0123521550754486
268 -0.00156628922781037
269 -0.0149951573344122
270 -0.0211643554641105
271 -0.00811506439196197
272 -0.0328859328446562
273 -0.050035535324478
274 -0.0672771343279309
275 -0.0609392370050183
276 -0.0615635725086904
277 -0.0517099965791177
278 -0.0583038593112467
279 -0.0796912799009815
280 -0.0931331095256689
281 -0.0956468690457427
282 -0.100453893101202
283 -0.0984532659995182
284 -0.0811607281230939
285 -0.0637660980224609
286 -0.00107498168945313
287 -0.000427341461181641
288 -2.25067138671875e-05
289 -0.000650691986083984
290 -0.000435829162597656
291 -0.00222358703613281
292 -0.00175504684448242
293 -0.00321254730224609
294 -0.00321273803710938
295 0.159213118486955
296 0.317651930317611
297 0.245260413562759
298 0.204796839526829
299 0.132631930649968
300 0.0828159976095062
301 -0.0120864695781476
302 -0.0265112868851374
303 -0.0273297794630401
304 -0.0228500139247262
305 -0.015549592785615
306 -0.0273941599226882
307 -0.0196549410546066
308 -0.0172740270777346
309 -0.0206021704893169
310 -0.0239055650518435
311 -0.0239425720234395
312 -0.0108954487031838
313 -0.00946432439979201
314 0.108527102633702
315 0.194869139771513
316 0.174764566925688
317 0.17999637524614
318 0.188420476279517
319 0.122781944274902
320 0.00362472534179688
321 -0.111535748163899
322 -0.123944557628072
323 -0.096107975142099
324 -0.0875252196329168
325 -0.113639063383121
326 -0.140770833993729
327 -0.0699615749117901
328 -0.00613326185024894
329 0.050742167847132
330 0.0608385198412785
331 0.0767335680263127
332 0.0941712098639115
333 0.0801231384277344
334 0.000546360015869141
335 0.00237598419189453
336 0.00323972702026367
337 0.00920305252075195
338 0.0163327217102051
339 -0.397349974459736
340 -0.274448926785055
341 -0.173561732093011
342 -0.0747165615533686
343 -0.011753290681949
344 0.0108454495066585
345 0.0221121025904959
346 0.0214837956791266
347 0.0199251589564908
348 0.0132226871920543
349 0.015399055689754
350 0.015483581714629
351 0.00459818934876154
352 -0.00274992466991836
353 -0.0138019340525159
354 -0.0272950280671762
355 -0.0207092136518597
356 -0.0200659606370685
357 -0.0397264316188058
358 -0.064086153194846
359 -0.0757373273473063
360 -0.0688849927255911
361 -0.0556957333722381
362 -0.0565031336673035
363 -0.0758427626278046
364 -0.0844648619171147
365 -0.0860209035563144
366 -0.092599642064974
367 -0.0841119073818687
368 -0.0549331641572671
369 -0.0649256923432699
370 -0.0589288711547852
371 -0.000365066528320313
372 -0.000222396850585937
373 -0.000163841247558594
374 0.000174331665039063
375 -0.00139970779418945
376 -0.000946235656738281
377 -0.00228776931762695
378 -0.00265560150146484
379 -0.000562286376953125
380 0.254820033599178
381 0.217189356620281
382 0.209028247713846
383 0.145113677751946
384 0.0748354757059048
385 0.0210077948344033
386 -0.0188746688686087
387 -0.0288588219369986
388 -0.0263202985810359
389 -0.0180642484324561
390 -0.0160340533164103
391 -0.0137686971738923
392 -0.0121409568385137
393 -0.0132442882480384
394 -0.0262903737795436
395 -0.0360875985506207
396 -0.0220776965541627
397 0.0259914084048067
398 0.148113010591784
399 0.171956363512727
400 0.158654080786539
401 0.1618237533278
402 0.151261520385742
403 0.0191919326782227
404 -0.093432641302778
405 -0.138165429607832
406 -0.0973133803788016
407 -0.082230692688208
408 -0.0573010764250978
409 -0.0920268121214934
410 -0.0666599795804546
411 -0.00606425269578477
412 0.0375145463500414
413 0.069262561959118
414 0.0760805790975624
415 0.0951272738096611
416 0.106923287005922
417 0.0382553100585937
418 0.00105562210083008
419 0.00242786407470703
420 0.00683507919311523
421 0.014777660369873
422 -0.104924222042368
423 -0.290567096691
424 -0.210535670894563
425 -0.120253990982982
426 -0.0461066177424066
427 -0.00838376468277104
428 0.0133317670333848
429 0.024141172814196
430 0.0237718236721517
431 0.0205653847580065
432 0.0161784014234982
433 0.0129334734687986
434 0.00772769165184156
435 -0.0113101249405822
436 -0.0158776384310784
437 -0.0190646737887909
438 -0.0255811670001624
439 -0.0225224034632131
440 -0.0292196441582832
441 -0.058300163874364
442 -0.0737195780220725
443 -0.0720725793849128
444 -0.0579679820329936
445 -0.0516979574017963
446 -0.0634928917438773
447 -0.0735141144516575
448 -0.0777928396199207
449 -0.0799048171610367
450 -0.080751383280971
451 -0.0582080813555748
452 -0.0461332500695024
453 -0.0539493029619431
454 -0.0666794949425189
455 -0.0172539710998535
456 -0.000262260437011719
457 -0.000186061859130859
458 0.000271701812744141
459 -0.000815010070800781
460 -0.000566291809082031
461 -0.00232276916503906
462 -0.00357627868652344
463 -0.00431480407714844
464 0.069970858793523
465 0.139597524696319
466 0.2082018981395
467 0.151550323136494
468 0.0903581307560767
469 0.0385406012131749
470 -0.014767184523275
471 -0.0262645165186014
472 -0.0240180360343625
473 -0.0181337084407347
474 -0.0141350225366684
475 -0.0144264032412721
476 -0.0152501867349334
477 -0.0177510530791113
478 -0.0105146363868589
479 0.0135561499574009
480 0.0484377352251919
481 0.0935970897102885
482 0.133904465139433
483 0.134918812930876
484 0.137226867675781
485 0.00721368789672852
486 -0.0355835217079909
487 -0.113726555830758
488 -0.0978167591820957
489 -0.0739418824543497
490 -0.0713910519942243
491 -0.0463264164806158
492 -0.0492067346680521
493 -0.0180236695976945
494 0.0272074480263662
495 0.0505036936899171
496 0.0759478496128923
497 0.0815179364999704
498 0.0999577268825277
499 0.0685939788818359
500 -0.000123786926269531
501 0.00280666351318359
502 0.00501832962036133
503 0.0118791580200195
504 0.0158754348754883
505 -0.319165938877099
506 -0.240131347560976
507 -0.142115229035073
508 -0.060456339916669
509 -0.0177069847420538
510 0.0011500918650502
511 0.0235505366548989
512 0.0228231404189899
513 0.0212077310860191
514 0.0157129239185201
515 0.0135887250696925
516 0.0134005530020566
517 -0.00335617028451444
518 -0.00436517134702146
519 -0.0180505587480187
520 -0.0296532535428792
521 -0.0204560758464527
522 -0.0285646040572629
523 -0.0369045952380077
524 -0.0599729387494621
525 -0.0772659238366622
526 -0.0699751743047138
527 -0.0531722481451932
528 -0.0536401940422992
529 -0.0678751603888212
530 -0.0765273821464277
531 -0.0819604251545527
532 -0.0846462089968525
533 -0.078229497764854
534 -0.0503151907167933
535 -0.0493875349512262
536 -0.0610415792815992
537 -0.0566972732543945
538 0.000637531280517578
539 -1.01089477539062e-05
540 0.000304985046386719
541 0.000319099426269531
542 -0.000399112701416016
543 -0.00050811767578125
544 -0.00242338180541992
545 -0.00296802520751953
546 -0.0103011131286621
547 0.160112727963631
548 0.170979641234486
549 0.193593445388139
550 0.110826228779759
551 0.0432098717482292
552 -0.00132485299541114
553 -0.0179685855209541
554 -0.0261922746820258
555 -0.0223404021300934
556 -0.0153300968387857
557 -0.0181297183034107
558 -0.00926504408993185
559 -0.00287447405989704
560 -0.00343178497809504
561 -0.011316100279403
562 0.0236379336930288
563 0.064120689880196
564 0.121944970566675
565 0.122234351255531
566 0.142494805981073
567 0.102295970916748
568 0.00306482315063477
569 -0.127428870353123
570 -0.11025060318607
571 -0.0738213950590934
572 -0.0743644760414437
573 -0.065444703835106
574 -0.0520848996794491
575 -0.0499204301007357
576 0.0105251613917781
577 0.0501506141061088
578 0.0656646357979407
579 0.0817577921487571
580 0.0925845273495717
581 0.104801510343882
582 0.0406801223754883
583 0.000550746917724609
584 0.00180673599243164
585 0.00669736862182617
586 0.0141904830932617
587 -0.100749481389737
588 -0.313026651608884
589 -0.216980815105662
590 -0.118576399046733
591 -0.0403750803046826
592 -0.00247777954546691
593 0.0151578904857704
594 0.0250320562363344
595 0.0246126456210637
596 0.0214200883793411
597 0.0173545306900627
598 0.0149345354248287
599 0.0128115610435809
600 0.00621507568707768
601 -0.0143039687423433
602 -0.0239749050594094
603 -0.0177448228073386
604 -0.024595812126045
605 -0.0327912798420092
606 -0.0563134872813421
607 -0.0717438575047042
608 -0.0711503093026065
609 -0.0578815172530631
610 -0.0487309677230591
611 -0.0580414267632023
612 -0.0724105979156343
613 -0.0811803454945657
614 -0.0858399900485819
615 -0.0868680023248575
616 -0.0652026153492949
617 -0.0482190609713312
618 -0.0543051263265196
619 -0.0641589181275696
620 -0.0243954658508301
621 0.000498104095458984
622 0.000174808502197266
623 0.000364017486572266
624 -0.000184440612792969
625 8.20159912109375e-05
626 -0.00157566070556641
627 -0.00277433395385742
628 -0.00127677917480469
629 0.0342256994357153
630 0.139263893394124
631 0.183671883549333
632 0.161596921219411
633 0.108728612749984
634 0.0652668854541685
635 0.00147044929110161
636 -0.0223529853500119
637 -0.023645303373657
638 -0.0190918073200767
639 -0.011903207936776
640 -0.0164468480303648
641 -0.0127017299850655
642 -0.0120719011671912
643 -0.0121257912384793
644 -0.0113885688931241
645 0.0477307823854461
646 0.121891367432154
647 0.131398792808536
648 0.14008968544037
649 0.158156004391066
650 0.0243664741516113
651 -0.0440645039545995
652 -0.117672594774262
653 -0.0939970211356441
654 -0.0746759468228166
655 -0.0637295914631392
656 -0.0534075575715115
657 -0.0580415884967258
658 -0.0170041561012715
659 0.0293162243295877
660 0.0564592445016416
661 0.0768172709144286
662 0.082879234939524
663 0.0996584591307947
664 0.0609305381774902
665 -1.08718872070313e-05
666 0.00296659469604492
667 0.00468683242797852
668 0.01173095703125
669 0.0157668113708496
670 -0.34726347789652
671 -0.255225017762876
672 -0.154289272100287
673 -0.0658902541176491
674 -0.0166117294142544
675 0.00545087419629346
676 0.0248837473486124
677 0.0240398512002298
678 0.0208849504318043
679 0.0141601898609283
680 0.0137766939090749
681 0.0140033762220178
682 0.00297079203022234
683 -0.018018438473172
684 -0.0185200000135975
685 -0.0249341065423298
686 -0.0203812355286513
687 -0.0307516643613185
688 -0.0509090807818739
689 -0.0648848465837394
690 -0.0708541431546838
691 -0.0577323568159956
692 -0.0505390056153676
693 -0.0536889673228466
694 -0.0652778188960325
695 -0.0717805731563387
696 -0.0735620488250635
697 -0.0782895536771069
698 -0.0723690896967203
699 -0.0473493560151873
700 -0.0438802392424835
701 -0.048462318701544
702 -0.0529093707028485
703 -0.0441156387329102
704 0.0016758918762207
705 0.000127983093261719
706 0.000663375854492188
707 -0.000115966796875
708 -0.000445652008056641
709 -0.00185327529907227
710 -0.00357885360717773
711 -0.00552511215209961
712 0.049164716854251
713 0.111992954548371
714 0.188165377388361
715 0.135384566475497
716 0.0823950018521471
717 0.0300342250113935
718 -0.0138839671793942
719 -0.0222234723988477
720 -0.0206165437801938
721 -0.0151062337372737
722 -0.0107696707083716
723 -0.0110816993339738
724 -0.00723551372854946
725 0.0435187190054642
726 0.0769138090582317
727 0.0241892397985636
728 0.0210436732973571
729 0.101762026919693
730 0.118917867616078
731 0.0651544570922852
732 0.00526914596557617
733 -0.0719178318402221
734 -0.134517699069897
735 -0.071103235188551
736 -0.0622910021427108
737 -0.0749884353553909
738 -0.0456465784904056
739 -0.0208718168934085
740 0.00999939113772879
741 0.0433913402870646
742 0.0500618337102135
743 0.0638623012977868
744 0.0875323795813429
745 0.0984276500728345
746 0.0494154930114746
747 4.84466552734375e-05
748 0.00229978561401367
749 0.00619649887084961
750 0.0131417274475098
751 -0.207789819104784
752 -0.288352402325756
753 -0.199263879412358
754 -0.108727325612497
755 -0.0344006341106807
756 0.00401647264171903
757 0.0179646567554928
758 0.0229943312068196
759 0.0213515523953342
760 0.0168284954139823
761 0.0161633171416578
762 0.0157549788801701
763 0.014519180300993
764 0.0124046562710121
765 0.00264016023354117
766 -0.00924770582222531
767 -0.0155600174882972
768 -0.0221578525866026
769 -0.0289176810370143
770 -0.0335048518079983
771 -0.0438560423583772
772 -0.0735009206189444
773 -0.0785715418503183
774 -0.0618184899144695
775 -0.0572338922755914
776 -0.0759054016343114
777 -0.088165969840048
778 -0.0969604838014698
779 -0.101696152510488
780 -0.092372816184411
781 -0.0680552134663218
782 -0.0774026436848457
783 -0.0188295364379883
784 0.000135421752929688
785 0.000592231750488281
786 0.000330352783203125
787 3.99589538574219e-05
788 -0.00116329193115234
789 -0.000837898254394531
790 -0.00151042938232422
791 -0.00279922485351562
792 -0.000274658203125
793 0.28278456303171
794 0.217018900739163
795 0.220242981364116
796 0.149247951513061
797 0.0774159685509792
798 0.0285134486097938
799 -0.0203093489905268
800 -0.0284328769181879
801 -0.0259393764857616
802 -0.0181628038933277
803 -0.0194351216208796
804 -0.0147111981674313
805 -0.0130512904045634
806 -0.0154762342370914
807 -0.0290473869004709
808 -0.0341845012263857
809 -0.0159196252120663
810 0.0519086998596138
811 0.177291679146329
812 0.164634445595114
813 0.167246626442674
814 0.177552284980532
815 0.141790103912354
816 0.00601072311401367
817 -0.084175574988771
818 -0.135141712060301
819 -0.0991785098937927
820 -0.0904063688642687
821 -0.0886249964593191
822 -0.109059002348807
823 -0.0800633947186863
824 -0.0142154729480607
825 0.0384058000486468
826 0.0614295106834193
827 0.0689689746340685
828 0.0876354904907069
829 0.102343676131603
830 0.0124117851257324
831 0.00183401107788086
832 0.00212612152099609
833 0.00702228546142578
834 0.0152405738830566
835 -0.256810266134237
836 -0.298214483972764
837 -0.206493023409199
838 -0.10758219615999
839 -0.0364560444568124
840 0.00138282463704911
841 0.0201161916783418
842 0.0237545715628791
843 0.0222187232620401
844 0.0165774149604769
845 0.0157306787949186
846 0.0130684158772644
847 0.00942980499536881
848 0.00617216053263097
849 -0.0145895976499729
850 -0.0225040790461434
851 -0.0205094047474999
852 -0.020444992998927
853 -0.0318905186777548
854 -0.061530775124673
855 -0.0754161444671762
856 -0.0683359662462363
857 -0.0574425175286372
858 -0.0493187035170661
859 -0.0635078892727069
860 -0.0784655190742584
861 -0.0829639741298421
862 -0.0867875273985035
863 -0.0887586892263324
864 -0.0612897095816939
865 -0.0521753814446555
866 -0.0647712088962832
867 -0.0460321426391602
868 0.000110912322998047
869 -4.81605529785156e-05
870 0.000162696838378906
871 0.000453662872314453
872 -0.000847434997558594
873 -0.000636768341064453
874 -0.00247383117675781
875 -0.00311994552612305
876 -0.00631008148193359
877 0.192316764735606
878 0.186483602314984
879 0.204620722870364
880 0.119477846785793
881 0.0500074005963247
882 0.00308148969308213
883 -0.0179312568265229
884 -0.0288598219946896
885 -0.0241984811848736
886 -0.0171099846888046
887 -0.0206199310879515
888 -0.0123813216843705
889 -0.00564345772972191
890 -0.00599190825115538
891 -0.0282923654973201
892 -0.034186925041336
893 0.0467796957482175
894 0.128393975579846
895 0.154290988492115
896 0.145325373529321
897 0.158177594472073
898 0.13053560256958
899 0.00543546676635742
900 -0.128025899261668
901 -0.128974890652809
902 -0.0878865043980467
903 -0.0762631047479341
904 -0.0575506452112665
905 -0.0842202803799486
906 -0.0522621797089142
907 0.00415002252067271
908 0.0451158697117473
909 0.0708635160111255
910 0.0774818772371642
911 0.0949729033090005
912 0.10588674299725
913 0.0355713844299316
914 0.000701045989990234
915 0.00216274261474609
916 0.0071441650390625
917 0.0148432731628418
918 -0.104209563844425
919 -0.300064112108299
920 -0.214386793550942
921 -0.121493594061552
922 -0.0462450315144683
923 -0.00791681725444533
924 0.0133974694248411
925 0.0241851995759155
926 0.0234901347346757
927 0.0202046650690594
928 0.0158883455650086
929 0.0131689848984104
930 0.00899802545253657
931 0.00142835847640224
932 -0.0168617640296556
933 -0.0210085342190379
934 -0.0185687469587241
935 -0.0237958550682922
936 -0.032236978695895
937 -0.0613363056481468
938 -0.0749735281097782
939 -0.0687955594712845
940 -0.0556274037890343
941 -0.051145992660821
942 -0.0635780106149347
943 -0.0751720460523998
944 -0.0810738040745886
945 -0.0851223092463644
946 -0.085027123918816
947 -0.0575943589852219
948 -0.0487784684387043
949 -0.0580381424040651
950 -0.0667439460754395
951 -0.00267906188964844
952 -0.00022125244140625
953 2.93731689453125e-05
954 0.000330924987792969
955 -0.000643634796142578
956 -0.000307655334472656
957 -0.00230531692504883
958 -0.00335807800292969
959 -0.0049921989440918
960 0.120608290898009
961 0.155252726436142
962 0.203054895303359
963 0.131731039785801
964 0.0654247752265254
965 0.0189928692345533
966 -0.0181119291286495
967 -0.0270971749372693
968 -0.0234550127154121
969 -0.0170969334315111
970 -0.0160182553061529
971 -0.0122308168584471
972 -0.00919949207987062
973 -0.0117090566926746
974 -0.028151234066774
975 -0.0191560532665009
976 0.0573408215677452
977 0.120883986352218
978 0.127147742078401
979 0.137888496397266
980 0.158681514739431
981 0.0202267646789551
982 -0.039076826084321
983 -0.120207413568875
984 -0.0966181239787593
985 -0.0784738959504789
986 -0.0657680201921994
987 -0.0513517608711312
988 -0.0559014307137857
989 -0.0162536720358299
990 0.0289978320492644
991 0.0539644715771217
992 0.0749103313780602
993 0.0824097281428216
994 0.0995275432222799
995 0.0557174682617188
996 0.000449562072753906
997 0.00280914306640625
998 0.00458841323852539
999 0.0120796203613281
1000 0.0150389671325684
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/error_predict_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-33.2, xmax=1049.2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.104449908647528, ymax=0.13000524766685,
ytick style={color=black}
]
\addplot [line width=0.48pt, steelblue31119180]
table {%
16 0.0103461018535796
17 0.00612386952711201
18 0.00468669269409311
19 0.013293830264742
20 0.00363799407220889
21 2.53276698751221e-05
22 -0.00769818993079538
23 -0.00417287444018615
24 0.00182540304137251
25 0.00201532239596869
26 0.00303590156148877
27 0.00706717556749002
28 0.00890705390439858
29 0.00886817839912778
30 0.0133004337899958
31 0.0124967653902688
32 0.0158821495453801
33 0.0158978364138657
34 0.0204754417201999
35 0.025299145888128
36 0.0235009441865579
37 0.0256796770251588
38 0.0282571894669709
39 0.0318345462227614
40 0.0377457063897598
41 0.0395951391927724
42 0.0433526522566593
43 0.0461835993554438
44 0.0456743171059057
45 0.0442115982753984
46 0.0411350760316014
47 0.0376526699570144
48 0.034185495145272
49 0.0306798469066514
50 0.0230899495201528
51 0.0190352610567818
52 0.0183615449349426
53 0.0126562288287116
54 0.0104832910591444
55 0.0104876776502815
56 0.00761554987120243
57 0.00389051948144491
58 -0.000415642085361118
59 -0.00545597747556683
60 0.00564989560461861
61 0.0318292134644883
62 0.0669292266107009
63 0.0600916331715615
64 0.0376786640541752
65 0.0235181417606909
66 0.0253836395275832
67 0.0277619387281043
68 0.0322618740996785
69 0.0294120636556841
70 0.0194091633830515
71 0.0197145469715599
72 0.0347389071979987
73 0.0479425926048251
74 0.0583119443960344
75 0.0653709313885934
76 0.0633724557207321
77 0.0470695852927485
78 0.0328376866452344
79 0.029093834557722
80 0.037226513137858
81 0.0102084521893046
82 -0.0186152918587119
83 -0.0346061241136488
84 -0.03820040446934
85 -0.0269873066004847
86 -0.0195331145372913
87 -0.0231263305621119
88 -0.0208583036931915
89 -0.0152882340188296
90 -0.00922095354700894
91 0.00149564268465224
92 0.0193127822078631
93 0.0313043453808206
94 0.0279236245674607
95 0.0264805858522334
96 0.00570898951811921
97 0.0139396627701254
98 -0.00875767392850722
99 -0.00169858731900397
100 0.00555079886511752
101 0.0133475779041442
102 0.0180583592203339
103 -0.00264061980784882
104 -0.00797231231645275
105 -0.00522999385297375
106 0.00421197533370885
107 0.00701803483917398
108 0.0066642367759917
109 0.00243534212851867
110 -0.00123012721895605
111 -0.00725073491126176
112 -0.0101720333027413
113 -0.00988707836816764
114 -0.0119479024363029
115 -0.0171531150463312
116 -0.022914131490687
117 -0.026975230001412
118 -0.027035596027073
119 -0.0245217161921854
120 -0.0246111445352491
121 -0.0252910719052507
122 -0.0252892863284876
123 -0.0251805558668825
124 -0.0272010401458387
125 -0.0298722098764187
126 -0.0277155020316594
127 -0.0176967857587943
128 -0.0143349232114639
129 -0.015627304641509
130 -0.0319091947506892
131 -0.0230025891788837
132 -0.0260216002239031
133 -0.0255503339167906
134 -0.0129858758881929
135 -0.00986917156914494
136 -0.00158412723368143
137 -0.00533994661079101
138 -0.0102634148154487
139 -0.0143979778438982
140 0.00517332576867085
141 0.0370864066395845
142 0.119348195107105
143 0.0895567424063444
144 0.0499464105929825
145 0.0156624121359922
146 0.0159434363097893
147 -0.0119340630318285
148 -0.0527363292694583
149 -0.0937928560877838
150 -0.0878361260007591
151 -0.0720062801471082
152 -0.0210081895685176
153 0.00367728731952073
154 0.0101541448117043
155 0.0179106254637625
156 0.028484460187346
157 0.0377406149032999
158 0.0395795327841917
159 0.0222829726930397
160 0.014675031619525
161 -0.0138656639570208
162 -0.0275823739798321
163 -0.031880987857413
164 -0.0362771033306527
165 -0.0416484651493259
166 -0.0445302570382572
167 -0.0317621669387201
168 -0.0189034895762207
169 -0.0010961343844367
170 0.0023758786453989
171 0.00902814664833568
172 -0.00409220094317259
173 -0.00647570660874489
174 -0.0093266565286054
175 -0.0100768233174576
176 -0.00236464531052111
177 -0.00550801624752768
178 0.000572035649505644
179 0.00452136767727739
180 -0.00322432227899152
181 0.00254203462888226
182 -0.00108705432746163
183 -0.00307724058241771
184 -0.00817481182123025
185 -0.0124054254545017
186 -0.0137887836090679
187 -0.01139792668347
188 -0.00747468693182817
189 -0.00435790418798023
190 -0.00207234132888604
191 -0.00323789697590869
192 -0.00289840369052491
193 -0.00189612403201078
194 -0.00457318876487653
195 -0.00812327113372647
196 -0.0104103319403012
197 -0.0139997996358865
198 -0.0187102745699975
199 -0.0201707209660042
200 -0.0228778307625493
201 -0.0252514171653969
202 -0.0307388967291054
203 -0.0309527180011916
204 -0.0249926631469246
205 -0.0101277277800372
206 0.0127792354045454
207 0.0231823898873103
208 0.0126126510537911
209 0.00995515308302471
210 -0.00384345452806513
211 0.000162051883160995
212 0.0159317829832863
213 0.0108940240128161
214 -0.0151107160163303
215 -0.0150108923076393
216 -0.0251263132348648
217 -0.0332667643556085
218 0.0453775410572803
219 0.0379244955388623
220 0.037888207903776
221 0.0411503056774062
222 0.015222080334983
223 0.0203973097064011
224 0.0188081450645894
225 0.0188398706221039
226 0.0129882700466562
227 0.0136304314750967
228 0.0141024980991646
229 0.0184288806797123
230 0.0127598287801816
231 0.000200861795426709
232 0.00283962577258219
233 0.00841452361444225
234 0.0136254681856429
235 0.0126031578288046
236 -0.0293970321880427
237 -0.0468392906536071
238 -0.0445847865307306
239 -0.0284591765896292
240 -0.018187345798379
241 0.0177860396797208
242 0.0224970852786374
243 0.0247361750444871
244 0.0192595253732316
245 0.029030043000138
246 0.0399348528509148
247 0.0311223240532949
248 -0.00104610199438214
249 -0.00807229851630676
250 -0.0402447633764317
251 -0.0415868523328435
252 -0.0344955009135437
253 -0.043820263896371
254 -0.0260930961192701
255 -0.0151309874690746
256 -0.00260394715228657
257 0.00296879870208116
258 0.0113420215140454
259 0.0153470414209029
260 0.0109792705474697
261 0.00656459339724289
262 0.00808515599550425
263 0.0050261716074971
264 0.00126572376606093
265 0.002630135402442
266 -0.000193098577177303
267 0.00288174269187436
268 0.00782082797243336
269 0.00233979732405831
270 -0.00651177024939212
271 -0.0107738666870955
272 -0.00844162311750342
273 -0.0105704291235542
274 -0.010801726953346
275 -0.0107909318861618
276 -0.0127383588350002
277 -0.0138258305266819
278 -0.0110024502336604
279 -0.00780642517121485
280 -0.00769277363369224
281 -0.00930714368006207
282 -0.0132856958844057
283 -0.0173149394477831
284 -0.0218079405205206
285 -0.0256559342931157
286 -0.0280566004470169
287 -0.0290828414340445
288 -0.0326872143482593
289 -0.0374148171633209
290 -0.0434237443929948
291 -0.0385656901806322
292 -0.0286443932537049
293 -0.0135336792697444
294 -0.00539236326160025
295 -0.00960383094963283
296 -0.0210362090796194
297 -0.0133653865692155
298 -0.0101253291086902
299 -0.00759162155334104
300 0.00661883356535366
301 0.00658671533950329
302 -0.0220004039870195
303 -0.0238028774588216
304 -0.0286374134378498
305 -0.0350159848353838
306 0.047044623950595
307 0.0496492655650754
308 0.0433609425549247
309 0.0390150091585532
310 0.00677144195780935
311 0.0091452684328606
312 0.00755329116730916
313 0.00617438573351924
314 0.00519369132777162
315 -0.00453942660941519
316 -0.00185735068750047
317 -0.000268590996522144
318 -0.00100439721618315
319 -0.0111202770343334
320 -0.0366781542221679
321 -0.0491371100770132
322 -0.0409075719496817
323 -0.020775295106612
324 -0.0187757697369519
325 0.0162780017337485
326 0.0263520326008304
327 0.0311751275561875
328 0.0252627495920026
329 0.0323974451066578
330 0.0430559792098531
331 0.0370174953500693
332 0.00471134452464479
333 -0.0066500256027412
334 -0.0394923214734957
335 -0.0451112552185363
336 -0.0429540499340918
337 -0.0503689230185322
338 -0.0285234689092286
339 -0.00622850114212637
340 0.00336545863795094
341 0.00167289355576106
342 0.0105893951925556
343 0.0139484609736338
344 0.00893245167328706
345 0.0062317566807752
346 0.010897495926809
347 0.00970932351825413
348 0.00228075223236675
349 0.00857915316149492
350 0.0127852345695045
351 0.0222421817990445
352 0.0220381241359407
353 0.0144601044762128
354 -0.0042837018826821
355 -0.0121942029512834
356 -0.0113013369751982
357 -0.00875072852781005
358 -0.00849437078676067
359 -0.0101307955873001
360 -0.0121774440672434
361 -0.0154744744488656
362 -0.015323730714764
363 -0.0126348472065964
364 -0.012658508421687
365 -0.0108905959798352
366 -0.0104257787977728
367 -0.0126426049274864
368 -0.0199703852561454
369 -0.0267837505005059
370 -0.0288845553064367
371 -0.0299500291481385
372 -0.0327104068174354
373 -0.0363066239428326
374 -0.0420422288325541
375 -0.0403569705238283
376 -0.0325242432489842
377 -0.0195184943223936
378 -0.0133350568123287
379 -0.0142089752144124
380 -0.0259644545953372
381 -0.0155247908500118
382 -0.027499706156143
383 -0.0142521474766203
384 -0.00709477456305393
385 -0.00866621583148063
386 -0.0183282364364662
387 -0.0208853052977238
388 -0.0199961012351522
389 -0.019790017726745
390 -0.00839659606413578
391 0.076285004778504
392 0.0391347718443311
393 0.029071804978821
394 0.0100670151881486
395 0.00561875265978587
396 0.00255079447800729
397 -0.00475913616672192
398 -0.0102354225566114
399 -0.0173000053763577
400 -0.0188821505645629
401 -0.0203598392174529
402 -0.0267118706462138
403 -0.0310552492909121
404 -0.0632651168019466
405 -0.0412604848268046
406 -0.0297108260181763
407 -0.0107680256089096
408 -0.00187888779575436
409 0.046286097882115
410 0.0494339198886651
411 0.0444964102660727
412 0.0335046024749696
413 0.0485048690619638
414 0.0446459897774545
415 0.0154353545578554
416 -0.003906613122494
417 -0.0290971807925268
418 -0.0488441425509342
419 -0.0407966101945256
420 -0.0500243924248208
421 -0.0375521895345511
422 -0.00743775591694977
423 0.00145928644567706
424 0.0118283558917043
425 0.0141453678293221
426 0.015346147053431
427 0.013885521331889
428 0.00967799658817521
429 0.00280266252095245
430 0.00869094629296302
431 0.00820671464648245
432 0.0150486215794777
433 0.0186911115634179
434 0.0147215647690736
435 0.0071521924774158
436 0.00312122202200358
437 -0.00601353426977035
438 -0.00719094733772947
439 -0.00847447111990134
440 -0.0104376474411081
441 -0.00871920190018289
442 -0.00934604825932789
443 -0.00983626410677755
444 -0.0128902626811247
445 -0.0132937507000971
446 -0.0131645266944166
447 -0.0113126355084963
448 -0.00933118909477901
449 -0.00653888074066798
450 -0.00722479094338315
451 -0.0141634322783939
452 -0.0223009584452127
453 -0.026581133146001
454 -0.0288528975135161
455 -0.032516274342281
456 -0.0342820701348172
457 -0.0372000583807288
458 -0.0411321376785427
459 -0.0378819654374647
460 -0.0304895977836763
461 -0.0180968835046769
462 -0.0175080231978745
463 -0.022941926221122
464 -0.0311585962710065
465 -0.0196484595066069
466 -0.0276729924867975
467 -0.0148443812567109
468 -0.00689002847679724
469 -0.0108360312399004
470 -0.0225883913709513
471 -0.0235823979620002
472 -0.02351285422869
473 -0.0218089497472698
474 -0.0129194404967559
475 0.0820170982254518
476 0.0406676828760067
477 0.0298215239885414
478 0.0146114396920302
479 0.00610257219701743
480 0.00151069025213247
481 -0.0141307064410287
482 -0.0331125449638851
483 -0.0351970717567245
484 -0.0398683178379577
485 -0.0440708976482833
486 -0.0526826081428659
487 -0.0556252399676566
488 -0.025767780215683
489 0.0102654081768369
490 0.0209626208871868
491 0.0161486294414333
492 0.0477011511747174
493 0.0501908928413236
494 0.0461643361685591
495 0.0357970272628939
496 0.0461197230907578
497 0.0227252831712551
498 -0.0120126924344852
499 -0.0261110192971742
500 -0.0465297613372173
501 -0.0507209931615884
502 -0.0551895624134785
503 -0.0525621624552855
504 -0.0228356035210983
505 -0.0120172933612272
506 0.0126531197714767
507 0.00733263841242478
508 0.0171963918421144
509 0.017576526577768
510 0.0107900735366276
511 0.00393137478477659
512 0.00995991247512566
513 0.0100323250689487
514 0.0121717207404319
515 0.0178081139349634
516 0.0111066636795088
517 0.0108350116359311
518 0.00951933044526275
519 0.00348291666461526
520 -0.000505205659016811
521 -0.00768797159501351
522 -0.0101834389612073
523 -0.00646605040607434
524 -0.00642062474716316
525 -0.00732737014317458
526 -0.00885238809494517
527 -0.0118356314249052
528 -0.0109056555835942
529 -0.00745347482021601
530 -0.00731834624024772
531 -0.00458314900237797
532 -0.00482194774579607
533 -0.00706511857769386
534 -0.0154551109188369
535 -0.0233780434714499
536 -0.0260232905136923
537 -0.0277543996076757
538 -0.0297176373331544
539 -0.0314496204514585
540 -0.0357383027643882
541 -0.0383144610047593
542 -0.0334894341217367
543 -0.0245903381032684
544 -0.0153429238720805
545 -0.0175326490303617
546 -0.0237793750066983
547 -0.0276904038152482
548 -0.0186147200881913
549 -0.0127454577050693
550 -0.0185046091041721
551 -0.00958512229679852
552 -0.00394225572311493
553 -0.0180566663440629
554 -0.0272094833118196
555 -0.0338389517369906
556 -0.0352165967431801
557 -0.00577704123571136
558 0.07000947861498
559 0.0662636320475414
560 0.0425890756812229
561 -0.00147837150842578
562 -0.0014704401010419
563 -0.00665458157689032
564 -0.0230424380073375
565 -0.0261903111108088
566 -0.0323462632983195
567 -0.0430040973597874
568 -0.0483507217319193
569 -0.0578080514416912
570 -0.0385284764164592
571 -0.00829029762487032
572 0.0171872030866146
573 0.0162125011282596
574 0.0255837100188568
575 0.0481579801248307
576 0.0512005306183733
577 0.0442484400772173
578 0.0407636490556273
579 0.0434495434165829
580 0.00812966720431084
581 -0.00404851321614654
582 -0.0285096784892899
583 -0.049159315248474
584 -0.0467209784618549
585 -0.0537906532865916
586 -0.0360690990248211
587 -0.00559503845259816
588 0.00154877093454048
589 0.0134520599286934
590 0.0144731879695736
591 0.0180034371778305
592 0.0175362749004139
593 0.0130839319459545
594 0.00561445924222223
595 0.0102267276189981
596 0.0070076780974053
597 0.0138363178822805
598 0.0168870421635722
599 0.0145306086279193
600 0.00631793792727794
601 0.00390053871855267
602 -0.00197323355673996
603 -0.00679889319552282
604 -0.0104012124092183
605 -0.00919699187633695
606 -0.00535034365296908
607 -0.00747566615589733
608 -0.00954433214102279
609 -0.0129505633486752
610 -0.0128755534953726
611 -0.00915030390774868
612 -0.00680026572038064
613 -0.00536625184002272
614 -0.00578410604670779
615 -0.00688905480548591
616 -0.012176391790545
617 -0.0214705276818119
618 -0.0255681087465185
619 -0.0278424189833082
620 -0.0309345614463055
621 -0.0325467788175097
622 -0.034999951356924
623 -0.0395273326306166
624 -0.037954507323985
625 -0.0316747127869266
626 -0.0199091472365939
627 -0.0161559481284898
628 -0.0202690991790782
629 -0.0299526290762702
630 -0.015280772737982
631 -0.0281681768214212
632 -0.0104794507121268
633 -0.00443710015914022
634 0.00162788451032018
635 0.00331823982641233
636 -0.0224956827522564
637 -0.022591454879889
638 -0.0213822771505343
639 -0.0095030830065769
640 0.0675195503625089
641 0.0572186362913489
642 0.0430657030483049
643 0.0294661472173397
644 0.00109509804606089
645 -0.00502990871205757
646 -0.00963873230561964
647 -0.0157221937460048
648 -0.0191683596751691
649 -0.0307129174906848
650 -0.0358714121145588
651 -0.050497916126656
652 -0.0460438477127882
653 -0.0209301286354956
654 0.0109617005474177
655 0.0214471611724026
656 0.0328308854061898
657 0.0552810267599886
658 0.0506273934828078
659 0.0441187471052025
660 0.0404281118639783
661 0.0482445838062689
662 0.0246156792640505
663 -0.00522871751128018
664 -0.0208846087893597
665 -0.0420504674041436
666 -0.0427241499480173
667 -0.0473879880032793
668 -0.0451548645317854
669 -0.0140569946704021
670 0.00484779709589749
671 0.0191605200953087
672 0.0124555621632436
673 0.0167116821356404
674 0.0160594311401661
675 0.00818309820354154
676 0.00307895504759596
677 0.00821911672099366
678 0.00786064292682662
679 0.00645093014690998
680 0.0155198031376626
681 0.0135519267443958
682 0.0161072635544171
683 0.0128194424721298
684 0.00939138921529912
685 -0.000337573342868804
686 -0.00815957523670209
687 -0.00766225955945193
688 -0.00445187303367401
689 -0.00739841358457088
690 -0.0079427672851286
691 -0.00980580219466889
692 -0.0109254237403394
693 -0.00845924876864981
694 -0.00645756584533668
695 -0.00401997184951599
696 -0.0027095491671934
697 -0.00193869144474479
698 -0.00596135830433049
699 -0.0140388270273163
700 -0.0201961887551248
701 -0.0233217922998496
702 -0.0274353813454392
703 -0.0327883079892368
704 -0.0321112527114093
705 -0.0339540371855959
706 -0.0364282518376651
707 -0.0338154018952542
708 -0.0259650551001354
709 -0.0180211518750401
710 -0.0182558413576919
711 -0.0250694298071473
712 -0.0336301867965411
713 -0.0185416460747784
714 -0.0270617118644432
715 -0.0113770016165433
716 -0.00515633124905249
717 -0.00668259994829001
718 -0.0198566426392619
719 -0.0214706582194112
720 -0.0210000789841011
721 -0.0152129641148534
722 0.0029331847475238
723 0.0857760704831803
724 0.0460959948101836
725 0.025614078551155
726 0.00784539635442754
727 -0.00250310813006073
728 -0.0112008515450925
729 -0.0361665561253617
730 -0.0431501216201807
731 -0.0451372363789203
732 -0.0509981933894867
733 -0.069050724758909
734 -0.0470197058827425
735 -0.0271366497383756
736 0.0100698964741995
737 0.00640818268876353
738 0.00684749618505839
739 0.00880752461984129
740 0.0392842003451461
741 0.0444052181921472
742 0.0378431048573702
743 0.0401476897303475
744 0.0206550290903744
745 -0.0132451423581159
746 -0.0328552381958901
747 -0.0581252830192843
748 -0.0606890268286713
749 -0.073936617834662
750 -0.0609753818251594
751 -0.0305636746874134
752 -0.0228602029920957
753 0.00553843776475715
754 0.0128186847655074
755 0.0182736157300892
756 0.0209692222939814
757 0.0175247514250984
758 0.00708346317924724
759 0.00672740655883744
760 0.00010283549253662
761 0.00461180011844453
762 0.00563344392141165
763 0.00997731261639582
764 0.00762966787778799
765 0.00701936108850333
766 -0.0017649600389635
767 -0.0118238527582071
768 -0.011349528194099
769 -0.0106031305455438
770 -0.00641989005228241
771 -0.00754023270471842
772 -0.00754064154828265
773 -0.00909775110308561
774 -0.0126678191897288
775 -0.0126559110629229
776 -0.00837881410460937
777 -0.00525125278815486
778 -0.00676352371120592
779 -0.00951072158111569
780 -0.0122927579838761
781 -0.0169212143920052
782 -0.0244351988805145
783 -0.0287264776484684
784 -0.0277550950358054
785 -0.0276470905957186
786 -0.0326656276700118
787 -0.0395264037694176
788 -0.0403776982400386
789 -0.0312289759505561
790 -0.0182267231849312
791 -0.00923785000268157
792 -0.00653531765244482
793 -0.0216452181778885
794 -0.00969912362692424
795 -0.0184136773532621
796 -0.0133019875301937
797 -0.00201071487496404
798 0.00327757945686386
799 -0.0148585366891041
800 -0.0199715214493867
801 -0.0212492958718051
802 -0.0275398328015039
803 -0.0115157066307627
804 0.0790394100513195
805 0.0477066385818789
806 0.0367470937736203
807 0.0119373562880113
808 0.00792184858786876
809 0.00818162438826823
810 -0.000664435243721841
811 -0.000657625971861697
812 0.0045701903267408
813 0.00313641962970656
814 -0.0022393493735864
815 -0.0115408262488126
816 -0.0221107499163739
817 -0.0452180095888349
818 -0.0328207677578176
819 -0.021141997032642
820 -0.0145159348823733
821 0.00835240266937927
822 0.0342141514703934
823 0.0345815333154778
824 0.0312968875544322
825 0.0247574326758865
826 0.0435450812815419
827 0.0428284034785636
828 0.014772817012554
829 -0.000954900836259796
830 -0.032567253684726
831 -0.0516395318347223
832 -0.0404666942905137
833 -0.0445676154494122
834 -0.0277373593964963
835 -0.00638688629733902
836 0.00569648662074213
837 0.00987181723863847
838 0.0189663845269447
839 0.0223908046419839
840 0.0220098992331312
841 0.0143257191119459
842 0.00831057902044194
843 0.00873095158930774
844 0.00276562322796967
845 0.00904120211739657
846 0.0139728233639071
847 0.0179434991580572
848 0.0119414479063423
849 0.00853442042977131
850 -0.00241114191980975
851 -0.00793718851935429
852 -0.00944556982068452
853 -0.0095445174949633
854 -0.00713472408779313
855 -0.00937547071195998
856 -0.0113573069085262
857 -0.0145525423782586
858 -0.0139280837606364
859 -0.0110780347044056
860 -0.00994309221236876
861 -0.00834570515000948
862 -0.00794060313126621
863 -0.00895380900100246
864 -0.0154070942341865
865 -0.0233506902938755
866 -0.0264039390969139
867 -0.0284645247911924
868 -0.0306056385929043
869 -0.0332033491486968
870 -0.0377321662098955
871 -0.0420434931878488
872 -0.037146921083734
873 -0.0272822785682297
874 -0.0159322814222406
875 -0.0153914209633195
876 -0.0213760735754954
877 -0.0295764034620932
878 -0.019469747776163
879 -0.016655044027742
880 -0.0249656918585168
881 -0.016536447753633
882 -0.00416225331587196
883 -0.0193610452802201
884 -0.0284657833520699
885 -0.0331156413062632
886 -0.0360388415148943
887 -0.00768244736222496
888 0.065453004957924
889 0.0609467352296966
890 0.0428757741855751
891 -0.000711623312245312
892 0.00415822262355461
893 0.00477250762950114
894 -0.0120851446606063
895 -0.0212343464352891
896 -0.020025168128015
897 -0.0224821165797479
898 -0.0307191527195333
899 -0.0364919725900863
900 -0.0605465771544158
901 -0.0378752124781
902 -0.0202011006266811
903 0.00094375984972412
904 0.00224866267482843
905 0.0365031630631451
906 0.0477825407175756
907 0.0432387955353916
908 0.0346359617782421
909 0.048230104325172
910 0.0424576534998175
911 0.00931116099830088
912 -0.00407492039129654
913 -0.0297797481231444
914 -0.0472721716546728
915 -0.0421768515737669
916 -0.051250188278607
917 -0.0344962206974165
918 -0.00701578242373288
919 0.00175350022692184
920 0.0122429213277084
921 0.0143694188649138
922 0.0161258358122006
923 0.0150928250853296
924 0.0112940817823275
925 0.00339203386173174
926 0.00909363264550218
927 0.00687601913099683
928 0.0140212981337772
929 0.0171170574809435
930 0.01360603508871
931 0.00417436135459203
932 -0.000397607414041418
933 -0.00645999714334055
934 -0.00775638337583553
935 -0.0107323374300619
936 -0.00967408966306688
937 -0.00717024228382778
938 -0.00967194555906448
939 -0.0112889342762162
940 -0.013954904840035
941 -0.012927406372222
942 -0.0100987677948384
943 -0.00938204007533748
944 -0.00746436842811803
945 -0.00711528490201466
946 -0.00834495210433411
947 -0.0156885211339761
948 -0.0238723541388602
949 -0.0269800918117535
950 -0.0289878133203582
951 -0.031575281450374
952 -0.0333069267956993
953 -0.036811911177717
954 -0.0411215203866035
955 -0.0377364093160959
956 -0.0302502409105084
957 -0.0183320735627141
958 -0.0183038367495225
959 -0.0238671531060014
960 -0.0306894640522883
961 -0.0204889845663451
962 -0.0246021931274044
963 -0.0173820282454947
964 -0.00656235961360702
965 -0.0110860534334479
966 -0.0208725619688646
967 -0.0231483734211291
968 -0.0245416039742719
969 -0.0240218662070236
970 -0.00741516820675825
971 0.0788806865159228
972 0.0488021373628506
973 0.0329184183973432
974 0.00735974796067969
975 0.00264650689616995
976 -0.00330814878220972
977 -0.0172720870141634
978 -0.0177946432797485
979 -0.0197809477387305
980 -0.0312377693963147
981 -0.0375246222669444
982 -0.0504567577554971
983 -0.0469939982289002
984 -0.0233875154692543
985 0.00726067617219386
986 0.0176453713272074
987 0.0317276380203497
988 0.0546978206344615
989 0.0493873314716271
990 0.0432004623908809
991 0.0401364592431611
992 0.047484863009502
993 0.025153480082242
994 -0.00463928013365734
995 -0.020381656890078
996 -0.0428806721452902
997 -0.0419723561190436
998 -0.0474823327017502
999 -0.0456832098296058
1000 -0.0133263801233346
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/error_predict_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-33.2, xmax=1049.2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.215024501052139, ymax=0.446051503142523,
ytick style={color=black}
]
\addplot [line width=0.48pt, steelblue31119180]
table {%
16 0.024472006037805
17 0.0211353258318858
18 0.0156070097158368
19 0.021986674888142
20 0.00501906821151105
21 0.00818358829170376
22 -0.0141212232727283
23 0.00250273732099993
24 0.0119511518572817
25 0.0118272050603981
26 0.0157037612315357
27 0.0149966381181369
28 0.0105674573141695
29 0.0151864074172777
30 0.012873291230461
31 0.0140501526946492
32 0.00866850534442299
33 0.0162851427137151
34 0.0155021544450278
35 0.0203808095356476
36 0.0202077907759055
37 0.0161504892220897
38 0.0251642073392139
39 0.02818040240319
40 0.0314812174927398
41 0.0403760083672736
42 0.0446126029346924
43 0.0509250764722427
44 0.0540288075284284
45 0.0563136646929035
46 0.0571812132024693
47 0.056350700756012
48 0.0510979468883334
49 0.0381590842031239
50 0.0123753582875536
51 0.0155548808652939
52 0.0248531662716515
53 0.0190730044856554
54 0.0187650108377149
55 0.0183259356223168
56 0.0134124329070685
57 0.00603519953049818
58 -0.00309952872975044
59 -0.00720597898621204
60 0.00264431809183851
61 0.0284131419853359
62 0.0779269923999221
63 0.0610082412554389
64 0.0342051153705057
65 1.60031105049211e-05
66 -0.0112525039496261
67 -0.0130616741284983
68 -0.0131677441429797
69 -0.0114683607010338
70 -0.0121499350032213
71 -0.00673020598427743
72 0.000481690945572035
73 0.00295754624910654
74 0.00343292130190093
75 0.00542557095980166
76 0.00464748318323417
77 0.00350446072599339
78 0.00441996526635647
79 0.00367369532750885
80 0.00215995499245889
81 0.00191238791915513
82 0.00439026559672911
83 0.0156546282793766
84 0.030414124154806
85 0.0242291078092443
86 0.0222206996573609
87 0.0234508161204832
88 0.0262312241868086
89 0.0212078903422737
90 0.0190768543612862
91 0.0106241654625056
92 -0.00424307981318016
93 -0.00736649754977469
94 -0.0223526820649332
95 -0.0206656020974126
96 -0.0188720992832929
97 -0.0119039355112287
98 -0.0129585205855427
99 -0.00448900168818272
100 -0.00168575432200871
101 -0.00267354743767971
102 0.000861576784918705
103 -0.00167245930250063
104 -0.00600941554115926
105 0.00071090090063427
106 0.00935510401423909
107 0.003710949940443
108 0.00188829571479046
109 0.000735173889737184
110 0.000497228802933413
111 0.00275091920334596
112 0.0057381868429171
113 0.00839572173401794
114 0.00635457279058375
115 -0.000385748586075458
116 -0.00924844309603058
117 -0.0185769396056395
118 -0.0280956674703526
119 -0.0350175821716843
120 -0.0396543538201033
121 -0.0266928247086918
122 -0.00393022241289548
123 0.0225092351881911
124 0.0529131959675021
125 0.0913834814065115
126 0.136337845989866
127 0.18940525593024
128 0.234814383660181
129 0.237933522901713
130 0.135148482306168
131 0.117669670362574
132 0.104230420833494
133 0.0709599757602367
134 0.0644412162591322
135 0.0516917090492204
136 0.059647846173483
137 0.0645063981501646
138 0.0587282005177518
139 0.0639847537857038
140 0.0705607111758934
141 0.0577982501761511
142 0.0786508865926694
143 0.107601514225662
144 0.192361427761847
145 0.117152972843159
146 0.108340235936726
147 0.176244113247719
148 0.178729819347219
149 0.263529382810394
150 0.240552616605497
151 0.186104214414519
152 0.122534242330855
153 0.0591954939737358
154 -0.0305162164692249
155 -0.125595035815654
156 -0.105705725282159
157 -0.0849477642394126
158 -0.0700759085194655
159 -0.063188116818948
160 -0.0379508526403391
161 -0.00850991238128
162 0.0090668523850215
163 0.0122392963613048
164 0.0192574296668551
165 0.0127688049553778
166 0.00354060112650702
167 -0.0231335121548144
168 -0.0144916082861983
169 -0.00315193980025428
170 -0.000315167548296241
171 -0.00207484963581459
172 -0.000492821779251028
173 0.00114393981648713
174 0.00131091022599162
175 0.0019237551365967
176 0.00658495324789709
177 0.00526977301695958
178 0.00749653564099498
179 0.00648477255627293
180 0.0077697428138342
181 0.00619500531104697
182 0.0074507265885182
183 0.0048383812679155
184 0.00243319208278239
185 -9.78986449680412e-05
186 -0.00289027983064787
187 -0.00497403291099533
188 -0.00748674808144559
189 -0.00969074336736455
190 -0.00786440766416593
191 -0.00427051154045311
192 -0.000343726778258936
193 0.00273275350270616
194 0.000584498800403407
195 -0.00703906165261805
196 -0.0175227799838304
197 -0.0326238676477076
198 -0.0290554809863268
199 -0.00424201381633616
200 0.0219759699022348
201 0.054830794775738
202 0.0936217365984408
203 0.13342992876152
204 0.173968140965991
205 0.213412897255352
206 0.250849458597386
207 0.247559287941126
208 0.1192701489073
209 0.0868354098118377
210 0.0396635346688008
211 0.0205684816671343
212 0.0080740996065493
213 0.0179450837917052
214 0.019269107168558
215 0.0109990324669183
216 -0.00162485685902585
217 -0.00784648255499571
218 0.0503427809791723
219 0.0461142947320424
220 0.0224953103685971
221 -0.00240359072679356
222 0.00266964182976773
223 0.0034358200221187
224 0.0158724166900077
225 0.0181133441718053
226 0.0216515705538386
227 0.028422475109567
228 0.0304046740631264
229 -0.0131424601696663
230 -0.0117004890025937
231 0.0291859301259965
232 0.146406135176609
233 0.170978594668627
234 0.13670668407137
235 0.0898508085171031
236 0.157969006315226
237 0.180293983391523
238 0.131137162252413
239 0.0442446252861363
240 0.0423158052442499
241 0.0632067123935239
242 0.00277533550741496
243 -0.0485001174631577
244 -0.082104158087419
245 -0.044812077942867
246 -0.0561032478597199
247 -0.0586836170187333
248 -0.0566427029230954
249 -0.0456801833365924
250 -0.0491779157018344
251 -0.0613608818826923
252 -0.0789086483602122
253 -0.0936069662395014
254 -0.0903709374184759
255 -0.0752259999540017
256 -0.0736487105703382
257 -0.0827005473667928
258 -0.124167588042124
259 -0.122628234654199
260 -0.11317152071625
261 -0.0930957552766094
262 -0.0924446645089677
263 -0.104934243126609
264 -0.115878087102128
265 -0.105964807052736
266 -0.0549142932998426
267 -0.0100321071451059
268 0.00330602808024301
269 0.00200753937106603
270 0.00225942119419599
271 0.00492706370440734
272 0.00458457005097455
273 0.00223040636969293
274 -0.00171329262003167
275 -0.00328257855897405
276 -0.00204832810263207
277 0.00278523802680552
278 0.00765549750593927
279 0.0115349346757139
280 0.0100074108555135
281 0.00388435708184428
282 -0.00241091990405103
283 -0.00861026873210326
284 -0.0198309934674229
285 -0.0360461098176906
286 -0.0355416216013679
287 -0.00663072973117781
288 0.0224547252202258
289 0.0569224407546957
290 0.0925447946930443
291 0.129285426414264
292 0.163508369222522
293 0.205896090650906
294 0.228928659913519
295 0.166811929970322
296 0.12878925139488
297 0.0817230411024606
298 0.043030644537026
299 0.0287230194545225
300 0.0210510286072797
301 0.0354112345114452
302 0.028545389830526
303 0.0243773785883819
304 0.0203575449657331
305 0.0169645372914104
306 0.0721639803123397
307 0.0808157050592907
308 0.0532057943077326
309 0.0318527094733583
310 0.0312537781257265
311 0.0210100284593808
312 0.0276939309472516
313 0.0128340520980507
314 -0.0206841087681765
315 0.0427552804067818
316 0.153884850880218
317 0.195772547063302
318 0.200597529732745
319 0.222918273903942
320 0.292440527741106
321 0.287809536129925
322 0.217102555507873
323 0.121291031456048
324 0.0908445561625994
325 0.103458337050668
326 0.0391638947293236
327 0.00953070437629889
328 -0.0281146655914998
329 -0.00652963330535601
330 -0.0356036925820716
331 -0.0527759881715418
332 -0.0611690140833172
333 -0.0637832066771174
334 -0.0704443682336415
335 -0.0760789685500922
336 -0.0862697910409404
337 -0.095143886209026
338 -0.0903002780772979
339 -0.070862049535002
340 -0.0572142297131887
341 -0.0569346590107958
342 -0.0872833314347082
343 -0.0906428141104408
344 -0.117355775262802
345 -0.117826348571999
346 -0.127642131462087
347 -0.141856648640384
348 -0.156686476012837
349 -0.163959996415079
350 -0.161977044024012
351 -0.0981042230976221
352 -0.0328840713092284
353 -0.00476891373359472
354 0.0026965714231642
355 0.00222389986636391
356 0.0032673737104031
357 -0.00159159990439168
358 -0.00358751322551435
359 -0.00363535784609761
360 -0.00205152016565311
361 0.00197058918967961
362 0.00565492766453802
363 0.00909146538545895
364 0.0122993766221599
365 0.00927583552570596
366 0.000721657648028654
367 -0.00434546740694221
368 -0.0148947009973093
369 -0.0298367175185876
370 -0.0402740661257633
371 -0.0316711792434595
372 -0.00223808229449516
373 0.0324505816266167
374 0.0670690193159973
375 0.109155257246167
376 0.146467235256676
377 0.186792607992706
378 0.215286788121374
379 0.21467146258007
380 0.1287288300292
381 0.0957590081933854
382 0.0675388780777884
383 0.0509899013179969
384 0.0318868425846423
385 0.0261456427690023
386 0.0287089204640645
387 0.0275867140473659
388 0.0265584941806555
389 0.0261096714724635
390 0.0343618489719407
391 0.104442480088958
392 0.0530686201916012
393 0.0335592259376534
394 0.0288431033273135
395 0.0275593685214442
396 0.00528663000084897
397 -0.0146718528365886
398 -0.00466694836113675
399 0.0125818372997868
400 0.147457747751098
401 0.219100183150276
402 0.244266901845884
403 0.275919633111727
404 0.376510948770095
405 0.272069262932645
406 0.151157852694284
407 0.0828438433928197
408 0.098884655043855
409 0.0999609942220906
410 0.0628979983549802
411 0.0418331170369501
412 -0.0198066860904693
413 -0.00541705458900613
414 -0.0467400365521871
415 -0.0601866794202568
416 -0.0612606349890406
417 -0.0669246926698773
418 -0.0794533920715353
419 -0.086239131899521
420 -0.0890601020856683
421 -0.0815699261049707
422 -0.0741029807693897
423 -0.0494896909410467
424 -0.0215761865793333
425 -0.0545496150280876
426 -0.0850706372153081
427 -0.108040156771074
428 -0.122647130966632
429 -0.138972950526823
430 -0.147600605516916
431 -0.167503666801141
432 -0.180969442931658
433 -0.184975591770563
434 -0.171147470849148
435 -0.0877509121864876
436 -0.0195927790343141
437 0.00846669673625021
438 0.00978268032083162
439 0.00785018660523704
440 -0.000969012694872391
441 -0.00620187853085242
442 -0.00535609346505662
443 -0.00256241043482605
444 0.0010016331458434
445 0.00512289446087537
446 0.00741658039916208
447 0.0110840638301836
448 0.0120197970199984
449 0.00793317862586085
450 0.00162623530471235
451 -0.00472879564716909
452 -0.0163240515057242
453 -0.0264744369683823
454 -0.0338941333257458
455 -0.0342604428363357
456 -0.00677010592799633
457 0.0286249577842016
458 0.0655541866195861
459 0.111192043142849
460 0.154390259939555
461 0.196610353351803
462 0.214600814242073
463 0.191263671902705
464 0.134299214887863
465 0.101526331033421
466 0.0692924003779331
467 0.0504699549231114
468 0.0363167911850411
469 0.0271442997393915
470 0.0327550250593139
471 0.0315030037000935
472 0.0293704223640771
473 0.0262292123479656
474 0.0340072642060592
475 0.0926080991801766
476 0.0373751643364356
477 0.0196914205484645
478 0.0127492806861972
479 -0.0112799685125113
480 -0.0359190189297149
481 -0.0223133719121225
482 0.0197282660532519
483 0.139957512472525
484 0.22425223853989
485 0.32259301713839
486 0.361166532386736
487 0.367369333920742
488 0.246676834116279
489 0.142134130248708
490 0.11100046554127
491 0.0932197436068869
492 0.102274588008471
493 0.0345810674772223
494 0.00594697168387114
495 -0.0460443852104292
496 -0.0391079914449019
497 -0.0630732526429051
498 -0.0646266143644891
499 -0.0646454479001724
500 -0.0724951256140408
501 -0.0811038083870935
502 -0.0929118370244078
503 -0.0842843406628069
504 -0.076495393615988
505 -0.0514990485221006
506 -0.0452710951449932
507 -0.0766823405809193
508 -0.10659257230785
509 -0.122292633963868
510 -0.12158155552392
511 -0.121512139173283
512 -0.131326375282255
513 -0.144242784823372
514 -0.157793087633124
515 -0.165076101017266
516 -0.166068817857546
517 -0.106694205980734
518 -0.0415595996696135
519 -0.0082007527668486
520 0.0017218953784393
521 0.000245476797478899
522 0.000365748841341567
523 -0.00459420814011273
524 -0.0064406773690802
525 -0.00578956222283758
526 -0.00309593875648196
527 0.00169251623439897
528 0.00585596041427034
529 0.00923400656016905
530 0.012977132770869
531 0.0107331897630367
532 0.00176987193885334
533 -0.0018946427776336
534 -0.0092499460461436
535 -0.0224667977876034
536 -0.0319236781271626
537 -0.0371738803590493
538 -0.0276935926637095
539 0.00677411229477425
540 0.0413390643639467
541 0.0805278224213705
542 0.125357554659939
543 0.167681043230615
544 0.205470134994405
545 0.2155990217993
546 0.151974975967244
547 0.134568574779163
548 0.0888987454628156
549 0.0572392032711958
550 0.0365788730073726
551 0.0303374269506079
552 0.0280655751437931
553 0.0279215060284056
554 0.0229040410855837
555 0.0215576283243992
556 0.0228184463139871
557 0.0460089374006347
558 0.14891872915128
559 0.115896737937756
560 0.0607557616893048
561 -0.00410251406621969
562 -0.0302157452092635
563 -0.0335607926703249
564 -0.00422110153022531
565 0.0802398470051523
566 0.18134429694531
567 0.269322213213674
568 0.374650927307932
569 0.416002593860947
570 0.326161691773247
571 0.179566207536353
572 0.105858291655938
573 0.0939265780866659
574 0.0986391903969222
575 0.0734407883152495
576 0.0332081229180493
577 -0.0127004390796522
578 -0.0459505122798111
579 -0.0515126420689456
580 -0.0698509653638577
581 -0.0636809467787184
582 -0.0673947231162517
583 -0.0760540791277873
584 -0.0861498877097111
585 -0.0917706461707962
586 -0.0883069398835602
587 -0.0752872562436465
588 -0.0512328092799312
589 -0.0327613649539372
590 -0.0702473920848581
591 -0.10281039326732
592 -0.118517312754644
593 -0.118863019486295
594 -0.128466079300708
595 -0.136732215822625
596 -0.148635490745407
597 -0.160687364463371
598 -0.161347689949884
599 -0.133330524515755
600 -0.0668522653858759
601 -0.0249582393978615
602 -0.00655213888680139
603 -0.00417019245040585
604 -0.00355249072923022
605 -0.00167545204802847
606 -0.00512890322992035
607 -0.00551302558878465
608 -0.00452914387539789
609 -0.000866962828285981
610 0.00434747263161634
611 0.00845867635049771
612 0.012833915152217
613 0.0116492086032184
614 0.00522755787780379
615 0.000335188067840992
616 -0.00417520970540697
617 -0.0157169471433333
618 -0.0273049133636
619 -0.0359725239064946
620 -0.0395117747880997
621 -0.0158659416463284
622 0.019101371650544
623 0.0544699434944872
624 0.097953759672142
625 0.141394583336641
626 0.185220636576155
627 0.213150743138223
628 0.208994709530251
629 0.129369919347257
630 0.100692062483459
631 0.070762816882361
632 0.0517613562281774
633 0.0294616089043584
634 0.0290796576286733
635 0.0383167147060505
636 0.0283918782545992
637 0.0300352882677135
638 0.0281431633067462
639 0.043802154582557
640 0.0826731289147422
641 0.072033178310975
642 0.0319856857793581
643 0.00955742952772608
644 -0.01866678677269
645 -0.0379701681441205
646 -0.00379588669922146
647 0.068539313942252
648 0.164041424949497
649 0.235112752155145
650 0.305703781577867
651 0.390892332104441
652 0.307148884031609
653 0.199019876722936
654 0.105160773766052
655 0.102273801422952
656 0.0950517948586497
657 0.0850346978631284
658 0.0248274640761468
659 -0.00649503034599829
660 -0.0357583577707847
661 -0.0427773121814396
662 -0.0677892907073261
663 -0.0691870844962763
664 -0.0687111485206859
665 -0.0788432465636004
666 -0.0806206544281523
667 -0.0898381077162224
668 -0.0815413323406123
669 -0.0805484312904799
670 -0.0631400956284651
671 -0.0514923319239032
672 -0.0511748649050103
673 -0.0854623500282576
674 -0.107719389695995
675 -0.132372883522359
676 -0.136198299016875
677 -0.151792694786596
678 -0.164122252425561
679 -0.177068788398448
680 -0.175829001443087
681 -0.15625088483163
682 -0.0700466958888682
683 -0.0155363922213154
684 0.00100928071321676
685 0.00720997150625279
686 0.00242104049448846
687 0.00134339417690344
688 -0.00447622827043909
689 -0.0047433714205595
690 -0.00383622182252409
691 0.000267991852071117
692 0.00506236541602953
693 0.00842227990875267
694 0.0122232737475317
695 0.0145226193160362
696 0.00966958940923943
697 0.00537089030879112
698 0.00222557371125894
699 -0.00471534899479094
700 -0.0150390861212961
701 -0.0219422912567001
702 -0.0275421043863797
703 -0.0328215106074662
704 -0.0138444615868144
705 0.0218080580698503
706 0.0610341345205267
707 0.106914748400535
708 0.156549652632383
709 0.198296126138374
710 0.212358647728588
711 0.174560295205667
712 0.13685027957061
713 0.101784522745593
714 0.0671023882799178
715 0.0514325928971299
716 0.0357309736231133
717 0.0317302290874055
718 0.0309121108716714
719 0.0291694239249936
720 0.0282803219057785
721 0.0284857660740232
722 0.0458631427865312
723 0.0932112416660053
724 0.0369860564460164
725 0.0169708092861984
726 -0.0191236740098385
727 -0.0489449186073823
728 -0.0577181169060214
729 -0.0255623095658744
730 0.0350411312195423
731 0.136866035346549
732 0.256021373076573
733 0.308708552763942
734 0.248626812543447
735 0.16736839236157
736 0.10013643268419
737 0.062291815451153
738 0.0378659094775028
739 0.0625240133215057
740 0.0365352333338104
741 -0.0042142046665463
742 -0.0433288755859823
743 -0.0702380692230044
744 -0.0669816081451584
745 -0.0674790725517921
746 -0.065264445178204
747 -0.0643722043766156
748 -0.0675891779306206
749 -0.0785762433392005
750 -0.0765878376586547
751 -0.0751673289085998
752 -0.0429632288313704
753 -0.0427621483182227
754 -0.0861428069071702
755 -0.118000874314055
756 -0.126433517899065
757 -0.108022609256415
758 -0.0934494657512037
759 -0.102231170886499
760 -0.116671597271224
761 -0.128553910344463
762 -0.13327349531055
763 -0.0959040024687737
764 -0.0424675824166551
765 -0.0123737144278638
766 -0.000556813678437198
767 -0.00158200583740702
768 -0.00013439843758728
769 1.98356253672203e-05
770 -0.0029319098787078
771 -0.00541488275444838
772 -0.00672449059145281
773 -0.00512485772399358
774 -0.000260844329265751
775 0.00497257242831343
776 0.0108989673693605
777 0.0119552362207047
778 0.00394462933821571
779 -0.00409029631714494
780 -0.0108981415663431
781 -0.0192881396205168
782 -0.0359378929235784
783 -0.0473916763472549
784 -0.024656825764458
785 0.00599105379461755
786 0.0387329329275499
787 0.0740782259878821
788 0.111281998386753
789 0.147867765049332
790 0.189868755960199
791 0.222831006998648
792 0.221427585876358
793 0.122529466099988
794 0.0858216465945434
795 0.0628755955246601
796 0.0442704629338696
797 0.0286953244634964
798 0.0247078436109582
799 0.028707208786527
800 0.0266221345825225
801 0.0245500194772903
802 0.0228043055416147
803 0.0357209953449054
804 0.117862077649544
805 0.0684640398515964
806 0.0317996086748705
807 0.0210650680383976
808 0.01696868309228
809 -0.00134370870892139
810 -0.0241578430711734
811 0.016075007215657
812 0.0849124987637472
813 0.155798414576743
814 0.191296771502254
815 0.239874762202659
816 0.279326375404537
817 0.292783609844488
818 0.212873323742463
819 0.0972087886171727
820 0.0597905435481973
821 0.0726822420418727
822 0.0477768190268502
823 0.0210370309711573
824 -0.00715501351252237
825 -0.0283815690624791
826 -0.0278867114322238
827 -0.0497377873799288
828 -0.0599733884941369
829 -0.0574000073593875
830 -0.0616415153173033
831 -0.0673760272605006
832 -0.0764865810904323
833 -0.088775131296614
834 -0.0864238525918289
835 -0.067679868860746
836 -0.0489496569473772
837 -0.0357189533862503
838 -0.0824224865856313
839 -0.103324179842393
840 -0.119482084341095
841 -0.126514876126398
842 -0.126806370792203
843 -0.135690407742453
844 -0.150873049895558
845 -0.165235649311639
846 -0.167718040844756
847 -0.135110916924015
848 -0.0634309645175143
849 -0.022149056316383
850 -0.00158245151194074
851 -0.00168023235577552
852 9.58802324253466e-05
853 -0.00125081176089531
854 -0.00414884297938491
855 -0.00420035554379602
856 -0.00304260503808541
857 0.000582890489764683
858 0.00505593097434359
859 0.00869653725984123
860 0.0124235745351102
861 0.01102813344894
862 0.00486623241210828
863 -0.000102605333031007
864 -0.00743215264456422
865 -0.0208254845979629
866 -0.0321054551542458
867 -0.0390499235670753
868 -0.0244762220484329
869 0.00795549399469968
870 0.0418366348001646
871 0.078714934612565
872 0.121820255206962
873 0.161642082800651
874 0.202212938011745
875 0.218520071249894
876 0.165892742565164
877 0.133410549090838
878 0.0933545127681455
879 0.0618920458656586
880 0.0370745067632458
881 0.0284507449993498
882 0.0300731728238864
883 0.0300214787995944
884 0.0246104952025175
885 0.0246412448962668
886 0.0219470250744529
887 0.0458823702981065
888 0.144775236848866
889 0.115098086459418
890 0.0636057805686191
891 0.0233846537354372
892 -0.00783972535153003
893 -0.0177993903668077
894 -0.0149286057684892
895 0.0141467667640713
896 0.137589219718739
897 0.206535991312148
898 0.253602148625876
899 0.317766054019903
900 0.3919472273753
901 0.293682030457858
902 0.163494514686239
903 0.0921971054869284
904 0.0913422654311353
905 0.104543926253131
906 0.0802105746468998
907 0.0444186889427127
908 -0.018559785890433
909 -0.0184921444187814
910 -0.0542400942959216
911 -0.0666084427312458
912 -0.0621342826401024
913 -0.0677489052859354
914 -0.0786700711816339
915 -0.0879037968581489
916 -0.0940525942200025
917 -0.0894898605485619
918 -0.0793818869875645
919 -0.0540017753932176
920 -0.0303172305584202
921 -0.0658203815093047
922 -0.0956782298700449
923 -0.112229082888383
924 -0.119500076290019
925 -0.133070847319711
926 -0.141914689817291
927 -0.155892589801051
928 -0.167961345083306
929 -0.168684025044101
930 -0.141203573500105
931 -0.0671615499838937
932 -0.0210849317752073
933 0.000118155679478863
934 0.00198920687810002
935 0.00163821424850876
936 -0.00125031824551877
937 -0.00462739741278521
938 -0.00463008188585095
939 -0.00299314755365292
940 0.0010637611288588
941 0.00559114154095422
942 0.0088815198243858
943 0.0125017307504547
944 0.0110645373669442
945 0.00498277853675273
946 0.000296451860922632
947 -0.00701275551577174
948 -0.0196401142376665
949 -0.0299106569841999
950 -0.0370367371846436
951 -0.032589788129622
952 0.000187692633597386
953 0.0346708839327937
954 0.07147195094174
955 0.114985171657012
956 0.156360047183072
957 0.198359443506149
958 0.216624520658604
959 0.187738281730192
960 0.133552448127874
961 0.100895679737749
962 0.0678853160690804
963 0.0472659931998995
964 0.0369436455942525
965 0.0282197622712111
966 0.032321580755162
967 0.0306970986571598
968 0.0295343323606533
969 0.0293098878574222
970 0.0430247035201518
971 0.11689025269903
972 0.0671323186756841
973 0.0376461803773716
974 -0.00420675589658363
975 -0.0214213453734562
976 -0.0262493997646454
977 -0.000151953341297108
978 0.071242451473076
979 0.167840324736181
980 0.242705316502323
981 0.319228372600399
982 0.395740296196389
983 0.30108757122945
984 0.195672054500206
985 0.103820046712454
986 0.102758393020525
987 0.0938797844942038
988 0.0867062255028524
989 0.0237936053216925
990 -0.00958664299799745
991 -0.0387414185327494
992 -0.0433745940096282
993 -0.0653070602711457
994 -0.0676570252848857
995 -0.0664372123942032
996 -0.0763788240595672
997 -0.0777105024859228
998 -0.0871218597323506
999 -0.0793063069235248
1000 -0.0700926807907326
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/error_predict_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-33.2, xmax=1049.2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.222563616796666, ymax=0.114042639201674,
ytick style={color=black}
]
\addplot [line width=0.48pt, steelblue31119180]
table {%
16 -0.0327409743559671
17 -0.027800353864922
18 -0.0223483251308319
19 -0.0234846551290794
20 -0.0152465947132165
21 -0.0137787608716133
22 -0.0125960694509093
23 -0.0137241860094033
24 -0.019977699424512
25 -0.0196092565292131
26 -0.0132174225475259
27 -0.014599964620461
28 -0.0165508840486345
29 -0.0142639818594786
30 -0.0192661770667121
31 -0.0168881974796338
32 -0.0234709363432209
33 -0.0264427515194998
34 -0.0240366452657131
35 -0.0303058922958013
36 -0.0242676925252938
37 -0.0261212401442559
38 -0.027031498618744
39 -0.023224966872114
40 -0.0271215058924497
41 -0.0238733392922815
42 -0.0217781791029213
43 -0.0214862715415257
44 -0.0178340780778148
45 -0.0148126882055349
46 -0.0127155094807027
47 -0.0119813128965479
48 -0.0115630870688969
49 -0.011308210316573
50 -0.0145420796235881
51 -0.0161912263101234
52 -0.0160564203930562
53 -0.0145983581717409
54 -0.0140640967164168
55 -0.0152324093310242
56 -0.0135804170028956
57 -0.0169962485138159
58 -0.0177071075307452
59 -0.0231454979253325
60 -0.0236227247053879
61 -0.0143835419268899
62 0.00488817046398732
63 0.0180425018936123
64 0.0272872915858048
65 0.0299136586361067
66 0.025991494309129
67 0.043058892297376
68 0.0560045295740125
69 0.0681351409000014
70 0.0740767710548148
71 0.0661271869596326
72 0.0566472145260664
73 0.0513503808640155
74 0.0553413585782837
75 0.0555467617779441
76 0.0577140988030293
77 0.076012505305543
78 0.0789338305323716
79 0.0759388755323329
80 0.079881365654724
81 0.0725338757224658
82 0.0635734017497123
83 0.0587902676898794
84 0.0548516677200796
85 0.0512118312957413
86 0.0432814594019986
87 0.0315209395356738
88 0.0241302875750287
89 0.032102256042325
90 0.050757724510475
91 0.0566983844409381
92 0.0372995156540961
93 0.0142923147517339
94 -0.00414076338467814
95 -0.0112705068492054
96 -0.00920781939151504
97 0.000451977126404426
98 -0.00816216953618814
99 -0.0030544690864828
100 -0.000279210837766777
101 0.0020976629912657
102 0.00168331726258412
103 0.00388006608939862
104 0.00551589426971974
105 0.00226000623590665
106 -0.00964661275763559
107 -0.0139818178300504
108 -0.0217843019285253
109 -0.0230421527063138
110 -0.0252557571362244
111 -0.0259257216533242
112 -0.0296180214946712
113 -0.0369224194912554
114 -0.0466291745341404
115 -0.0549020152844575
116 -0.0607953914898648
117 -0.0683064981945667
118 -0.0768004373029483
119 -0.0849361686910959
120 -0.0977129403570108
121 -0.112510446326918
122 -0.126302957540601
123 -0.138712888691752
124 -0.145026896513915
125 -0.141604519640288
126 -0.117567699642565
127 -0.0663198246998885
128 0.000443098303027767
129 0.0459169589896549
130 0.0296098583017314
131 -0.000557870129636479
132 0.000245905103443975
133 0.00513234870757782
134 0.00450540157670455
135 0.00949187532672279
136 0.0104104777390556
137 0.00874922461049078
138 0.0106544712219072
139 0.00745014784636448
140 -0.000724707627251509
141 0.00253795685373792
142 0.000723266148089141
143 0.0269204962314915
144 0.0533002228383091
145 0.0660420981263805
146 0.0710096886897049
147 0.0687727218259998
148 0.0640746391610573
149 0.0513429661382945
150 0.0531123430967354
151 0.0621539741775819
152 0.0559761504967601
153 0.0504989755471149
154 0.0504672785768338
155 0.0541639125960994
156 0.0451455188969838
157 0.0679964384447857
158 0.0834741607039973
159 0.0850778840738194
160 0.0987423548381129
161 0.0883011937665879
162 0.0786044089702843
163 0.0778578316481676
164 0.075730728390601
165 0.0758486000727077
166 0.0461892834679853
167 0.0171251227947502
168 -0.0016941523291219
169 -0.012722396336752
170 -0.01344002753259
171 -0.00904427362157471
172 -0.0123565405522908
173 -0.00839424376031318
174 -0.00629295746055464
175 -0.00521762647008356
176 -0.00396419666082322
177 -0.00770884450806124
178 -0.00838519662064056
179 -0.00898374984994175
180 -0.0126906752866601
181 -0.00921151462515764
182 -0.0138752936529193
183 -0.00924915036316202
184 -0.00902398889807327
185 -0.0099277865159144
186 -0.0118067443936132
187 -0.0146382332559089
188 -0.017429462248722
189 -0.0217108186277825
190 -0.0267707794340025
191 -0.030159623042129
192 -0.0339234178477947
193 -0.0402083484214412
194 -0.0485641000250328
195 -0.0560177881493308
196 -0.0684447171297074
197 -0.0823058825837113
198 -0.0920161215446742
199 -0.103088601348823
200 -0.120609160331148
201 -0.141366295733441
202 -0.166210410087371
203 -0.18758628475808
204 -0.204678787630671
205 -0.207263332433105
206 -0.174311086087269
207 -0.100482869469253
208 -0.0505189903104489
209 -0.0385508557700276
210 -0.0177584496208014
211 -0.00588634438973736
212 -0.0172642834461156
213 0.00600789013939486
214 0.00971347085336736
215 0.00560059555239308
216 0.00290126326478797
217 0.000436405544158153
218 0.0111303140633654
219 0.0103242104635819
220 0.01169372398508
221 0.0196712174155568
222 0.0214408024368726
223 0.0163747164172029
224 0.0112067355781624
225 0.0105613230018216
226 0.0108538461390335
227 0.0121578703153597
228 0.0157650815832952
229 0.0205359701408397
230 0.0295838967779086
231 0.0533797933343183
232 0.0679092227341262
233 0.0776415756586518
234 0.0894260808744487
235 0.0984935482509298
236 0.0837480417294596
237 0.052672547272919
238 0.0317395579568223
239 0.025468761599125
240 0.0206987593859716
241 0.00617104943747838
242 -0.0119078849275371
243 0.0199163287293402
244 0.059331892454406
245 0.0714874636118104
246 0.0815738074267149
247 0.0829140371763884
248 0.0716173018244559
249 0.0757125815368346
250 0.0595339516506959
251 0.0519372227920807
252 0.0463634036422294
253 0.0442118014270618
254 0.0538537598134739
255 0.0348741692926315
256 0.0118795207121468
257 -0.00678456782682627
258 -0.0179364950885901
259 -0.0192710496002204
260 -0.0134147201494391
261 -0.0100947835645553
262 -0.00627136151583814
263 -0.00415592793463764
264 -0.00164748811520096
265 -0.00434401431029629
266 -0.0051842381432445
267 -0.00681785129384975
268 -0.00793255167881465
269 -0.00937105146757649
270 -0.0068729176576146
271 -0.0120403563099991
272 -0.0129102689026559
273 -0.0125237002266625
274 -0.0139289366779946
275 -0.0162421855734286
276 -0.0195472097575095
277 -0.0223570579739596
278 -0.027506482320402
279 -0.0324238546039126
280 -0.0391718888479125
281 -0.0473754353352024
282 -0.0547214907379012
283 -0.0629470965953274
284 -0.0718910593746258
285 -0.083401744804793
286 -0.0948185075126846
287 -0.103576287102922
288 -0.114797803385447
289 -0.12610880143217
290 -0.136328407581013
291 -0.146562869416792
292 -0.148488638309668
293 -0.1169695770391
294 -0.0737814870532522
295 -0.0424908589732332
296 -0.0295876504786696
297 -0.0195216982935017
298 -0.020467384795857
299 -0.00877024371845849
300 -0.0152753043397607
301 0.00835084141887675
302 0.0088008172735597
303 0.00545575545268591
304 0.00293363863803647
305 -0.00308781580234494
306 0.00701986699116835
307 0.0058542478901158
308 0.0094178313452628
309 0.0209402458708475
310 0.0280601462945035
311 0.0219332208462853
312 0.0130953989426647
313 0.0157871620769811
314 0.0286052099008716
315 0.0513114207612489
316 0.0615430007962302
317 0.070735675306771
318 0.0763426375918055
319 0.0830413185009803
320 0.0672831527024356
321 0.045835564631426
322 0.0304488971604309
323 0.0267256761956516
324 0.0224916891172566
325 0.0136534424843798
326 -0.00556243518884977
327 0.0263064156596312
328 0.0598825277677899
329 0.0672498234661382
330 0.0785964039566185
331 0.0822813004118623
332 0.0713598204223507
333 0.0695732227154179
334 0.0540355675165188
335 0.0419461019561213
336 0.0364090876365583
337 0.035550188063164
338 0.050769335958704
339 0.0377356451983592
340 0.0178350083186423
341 -0.00340917170032861
342 -0.0161832997543229
343 -0.0202547074535337
344 -0.0138810215708688
345 -0.0100635517268036
346 -0.00618129310364434
347 -0.00502009018974901
348 -0.00205668626304011
349 -0.00444201038718381
350 -0.00771966801143216
351 -0.011270768743038
352 -0.0154282494237795
353 -0.0162483283261475
354 -0.0129650964810518
355 -0.0179864103407833
356 -0.0160566880667563
357 -0.0141176462811095
358 -0.0136107169872166
359 -0.0165636432425643
360 -0.0202267729711004
361 -0.0224790615386655
362 -0.0259166039584444
363 -0.032072285996491
364 -0.0410512408217516
365 -0.0497594896075867
366 -0.0575069019326141
367 -0.0641232668959765
368 -0.0684835414990541
369 -0.0770681322534632
370 -0.0885555257501167
371 -0.0973962236950003
372 -0.104991632184572
373 -0.109287960762714
374 -0.111979722399842
375 -0.11357436259369
376 -0.108514672950135
377 -0.0792827731044432
378 -0.043097988093378
379 -0.0254024261250502
380 -0.0154108015063697
381 -0.0200222409877202
382 -0.000346909452676597
383 0.0028205030425519
384 0.00388594664046329
385 0.00448085850792864
386 0.0107977221260926
387 0.00980411164279739
388 0.00729333389891014
389 0.00357598999304749
390 0.00174060828643153
391 0.00316202609485125
392 0.00555115940599625
393 0.0134958315654619
394 0.0284944071070862
395 0.034576256132035
396 0.0297365277214667
397 0.027446149343862
398 0.0371025095354737
399 0.0621135026778902
400 0.0673054251923636
401 0.070180801041803
402 0.0773390598832483
403 0.0874439091441392
404 0.042894205295226
405 0.0295807803232985
406 0.0217912505385573
407 0.0224427572948716
408 0.0258505095339357
409 0.0122479869256545
410 0.0263373516614043
411 0.0584269587120882
412 0.0693544810724696
413 0.0744028974952499
414 0.0839264874813663
415 0.0744643856355578
416 0.0678831768277876
417 0.0558198523045398
418 0.0404045566498502
419 0.0319226252712808
420 0.0282682102890838
421 0.0376529246132469
422 0.0479553692237482
423 0.0321476208849142
424 0.0102843846570405
425 -0.00217851393572208
426 -0.0101346145888687
427 -0.00986488229738346
428 -0.00905712325260821
429 -0.00933975858394454
430 -0.00883623321974801
431 -0.00740069121580773
432 -0.00628713347357255
433 -0.00525194276017766
434 -0.0064570958216599
435 -0.00723707364428415
436 -0.0123594956518547
437 -0.0181805438471251
438 -0.0194258035485909
439 -0.0199965630834289
440 -0.0181690452842266
441 -0.0168060750144277
442 -0.0174789351741947
443 -0.0212916214106637
444 -0.0235232473088925
445 -0.0265312261083786
446 -0.0312213366868242
447 -0.0390845454229421
448 -0.0477767649501972
449 -0.0545704901402959
450 -0.0605649219235983
451 -0.0644908382740651
452 -0.0702137558079612
453 -0.0793438054447458
454 -0.0915423751498091
455 -0.0998109059597251
456 -0.102362488728022
457 -0.10172514997667
458 -0.101595048372892
459 -0.0930459539422081
460 -0.0662895831392774
461 -0.0194673698985487
462 0.013225154817043
463 0.0136194581937393
464 -0.00657744211803828
465 -0.021885684311517
466 -0.00928400074648524
467 -0.00536297993047712
468 -0.00401841563695312
469 -0.00119919339243581
470 0.0105475170328907
471 0.010285212611591
472 0.007868917996147
473 0.00398108860087657
474 -0.00130206812742164
475 0.00459683383708173
476 0.00828338302641597
477 0.0184523164692513
478 0.0381651324730418
479 0.0515007597324525
480 0.0540818838750687
481 0.0573937161104057
482 0.07176466088571
483 0.0725575371302245
484 0.0730920910187639
485 0.0735798223706999
486 0.0571529832347643
487 0.0343160354978211
488 0.0310243238592951
489 0.037306398834933
490 0.0377384602150485
491 0.035671939483356
492 0.0294079042924786
493 0.0526355247535381
494 0.0642695983001396
495 0.0780754819894374
496 0.0881010794067249
497 0.0798559212811061
498 0.0670844019933117
499 0.0638994816625412
500 0.0490354252615929
501 0.0347916278909144
502 0.0291490442490815
503 0.0321973809965366
504 0.0466039191452822
505 0.0341454954020755
506 0.0171184339038155
507 0.00148695749728533
508 -0.00807596290890306
509 -0.00879730495385173
510 -0.00680890074722663
511 -0.0108178774732173
512 -0.00858143778673452
513 -0.00731336223645268
514 -0.0053941082123945
515 -0.00577387263212764
516 -0.00705033987037243
517 -0.00914807876831103
518 -0.0131518477029092
519 -0.0187711682173541
520 -0.0181810479775863
521 -0.0213859459090057
522 -0.0186234036629697
523 -0.0169898375164526
524 -0.0156867569073189
525 -0.0182979961970351
526 -0.0218850335041092
527 -0.0242435525293862
528 -0.0276872123058806
529 -0.0332941486353113
530 -0.0415354679482157
531 -0.0494026279767306
532 -0.0563277489811575
533 -0.0628304064927392
534 -0.0665077854287591
535 -0.0744421903397364
536 -0.0847564170921765
537 -0.0964009734147681
538 -0.103281167583817
539 -0.104145255745494
540 -0.10300467894085
541 -0.103104517372472
542 -0.0903824311119551
543 -0.0611125623480777
544 -0.0175334987117343
545 0.00772243738917655
546 0.00644129898922795
547 0.00156391677002658
548 -0.0035623578817268
549 -0.00205276327114603
550 0.0106810688512147
551 0.0120519018188644
552 0.010982841029865
553 0.00991842540431986
554 0.00999307493456678
555 0.00767762769767763
556 0.00217176097435356
557 0.00417174840491844
558 -0.00116551671226714
559 0.00188810052639183
560 0.0158266041866121
561 0.0378720881676597
562 0.044766227050281
563 0.0502849708986384
564 0.0580410874813712
565 0.0589520507696104
566 0.0602198283877142
567 0.0712775661335524
568 0.0667965630321456
569 0.0443029649838798
570 0.0281259001374677
571 0.0302496584613394
572 0.0323902507871565
573 0.0351365772823504
574 0.0338939150912768
575 0.0367905579820083
576 0.059808700922782
577 0.0688901149487021
578 0.0812409845797205
579 0.0836459164922916
580 0.0719392397221913
581 0.0683883765610468
582 0.0582585522877404
583 0.0430045196219219
584 0.0334106071644837
585 0.026966146004971
586 0.0356684191751572
587 0.0447083937145205
588 0.0261609906012431
589 0.00614190293405093
590 -0.00682597773817768
591 -0.0158807591699881
592 -0.0136872178942395
593 -0.0103756285314204
594 -0.0101435190069042
595 -0.00913576975787741
596 -0.00712971277677236
597 -0.00630089656969327
598 -0.00604349854138734
599 -0.0070932939879389
600 -0.00592437534493398
601 -0.00983632212929735
602 -0.0129845393512406
603 -0.0133962108635172
604 -0.0169614568640445
605 -0.0163392074258598
606 -0.0153137012069896
607 -0.015972666994283
608 -0.0195400292129183
609 -0.0222967955987044
610 -0.0251947884551717
611 -0.029972848096194
612 -0.0370249010070089
613 -0.0448442890641493
614 -0.0528642689288059
615 -0.0597819442253732
616 -0.0649945566987304
617 -0.0702790394384572
618 -0.0794977609497381
619 -0.090669438127138
620 -0.101616998746029
621 -0.106289355656349
622 -0.105736169105845
623 -0.105084806475083
624 -0.100745716653343
625 -0.0785158911750465
626 -0.0374073663482058
627 0.00259981912631374
628 0.0167322747987982
629 -0.00385203794236328
630 -0.0212197355478978
631 -0.00654529311518529
632 -0.0113222074151698
633 -0.00736676106500019
634 -0.00854015007997213
635 0.00607715669419995
636 0.00955793427865392
637 0.00800153332909645
638 0.00550805928077366
639 -0.00271510971099277
640 0.00366621639642944
641 0.00419433380158983
642 0.0134714092120514
643 0.0297175198473852
644 0.042169255904926
645 0.048581698805048
646 0.0585990007978945
647 0.0609367970809383
648 0.0613530428758444
649 0.0686900249020647
650 0.0760467451816544
651 0.0539906111497372
652 0.0329138821669976
653 0.0258754598734388
654 0.0298926444665197
655 0.0331249769763511
656 0.0329032674596615
657 0.0275450882800215
658 0.0530801823975367
659 0.0646636560544221
660 0.0732147776821675
661 0.0830744524748582
662 0.0751620909555855
663 0.0652255924483959
664 0.0599263996995891
665 0.0452262142044613
666 0.0322744333841126
667 0.0270010846092549
668 0.0310717561802285
669 0.0485583722285849
670 0.0377275398620725
671 0.0171654980777823
672 -0.000567488061243781
673 -0.0116846251629448
674 -0.013103226101659
675 -0.00993656946653328
676 -0.0117420404123458
677 -0.00981250641460302
678 -0.00829910600120222
679 -0.00541812488157838
680 -0.00576636035693652
681 -0.0083738941018927
682 -0.00986603423109421
683 -0.01411731269337
684 -0.0192576761768253
685 -0.0178588207966858
686 -0.0195923929118402
687 -0.0178633973444037
688 -0.0163392585955637
689 -0.0165594588943053
690 -0.0202997649784654
691 -0.0241765277683423
692 -0.0262628752237327
693 -0.0306317817983517
694 -0.0370797587075574
695 -0.0443200021153669
696 -0.0516312104143545
697 -0.056876829036471
698 -0.061741269878236
699 -0.0652623058052999
700 -0.0731055479561132
701 -0.0821790269929423
702 -0.0923532613454953
703 -0.101880258116457
704 -0.103058669361963
705 -0.101786111226381
706 -0.0994713764341809
707 -0.084658374212771
708 -0.0408182970397297
709 0.00961762762858456
710 0.0414056100855676
711 0.0371726141385721
712 0.0101020355432658
713 -0.00563041365249586
714 0.00256635916195275
715 0.00100758851300706
716 -2.06113920003185e-05
717 0.0027264176731012
718 0.0108157437869911
719 0.0105594828729
720 0.0087280400307626
721 0.0048296851866374
722 -0.0011951385600566
723 0.00413619935783865
724 0.00773940233937679
725 0.0220724173745923
726 0.0430586751296341
727 0.0552910357083313
728 0.0649816593570961
729 0.068478844027924
730 0.0676031404330543
731 0.0670432866723666
732 0.061698093672935
733 0.0444924513176624
734 0.0398354730604499
735 0.0414310825636023
736 0.0505824896165727
737 0.0415701507937778
738 0.0426312500068775
739 0.0396760924858909
740 0.0532129342300413
741 0.0670333558475556
742 0.0736856007416533
743 0.0903054992982937
744 0.0849239897101193
745 0.0762347263073053
746 0.0711300218653673
747 0.0550654325351814
748 0.0413590874206954
749 0.0320629228254914
750 0.036708135743061
751 0.0382025942193157
752 0.0225071393697828
753 0.00159024503758443
754 -0.00949127428689094
755 -0.016516044219953
756 -0.0142343350739409
757 -0.00872677843209824
758 -0.00680543366841524
759 -0.00671913857973216
760 -0.00405492318782334
761 -0.0051862647749318
762 -0.00650727820797483
763 -0.00832786669121139
764 -0.00820685961019746
765 -0.0103045119600093
766 -0.0102239234661615
767 -0.0116751003355598
768 -0.0152573496251357
769 -0.0149806008364753
770 -0.0144966998300601
771 -0.0147294248487432
772 -0.0161480064916016
773 -0.0189492856518701
774 -0.0226661534823961
775 -0.0267903384938476
776 -0.0326551658102577
777 -0.0390463807118103
778 -0.0480867190244345
779 -0.0562215633314549
780 -0.0643386836375408
781 -0.0717197379607598
782 -0.0814026829657014
783 -0.0930776846718141
784 -0.104314413419998
785 -0.115670774018654
786 -0.124666923531398
787 -0.129018992572709
788 -0.134513066292374
789 -0.136220132490282
790 -0.111098684211557
791 -0.067256274610735
792 -0.0368036997288257
793 -0.028196356945126
794 -0.0256201750199202
795 -0.00864900363922965
796 -0.00220056042333645
797 0.000629871363048972
798 -0.000941168759954276
799 0.00996187497163769
800 0.00867398233843398
801 0.006373658084417
802 0.00219780815374715
803 0.00372631498449787
804 0.0016897222139814
805 0.00526121219627662
806 0.0143254085024849
807 0.0302422301063156
808 0.0328622757223369
809 0.0235307821909472
810 0.024266706138369
811 0.0404012435462268
812 0.0571159620747025
813 0.0619353287956624
814 0.0637663504836097
815 0.0707091995303882
816 0.073061777904959
817 0.0469070665906111
818 0.030195469877079
819 0.0250153476819191
820 0.0224487019432869
821 0.0224664571121811
822 0.00954970346336585
823 0.0209154475873648
824 0.0556919678467441
825 0.0636093985522806
826 0.0749422368980688
827 0.0833896844331157
828 0.0748376258782506
829 0.0732110493004692
830 0.0578481674767809
831 0.0451885740053622
832 0.0365685548100558
833 0.0336476815152105
834 0.045227410388033
835 0.0479249931179864
836 0.0300725780143791
837 0.00347834813836277
838 -0.00836115161371064
839 -0.0146117869646545
840 -0.0135495077303023
841 -0.011183988066087
842 -0.00801790136318211
843 -0.00800546317086989
844 -0.00581582400933099
845 -0.00588021927304595
846 -0.00511708044449187
847 -0.00745552208108218
848 -0.00912096305540076
849 -0.013956216861659
850 -0.0175119389197137
851 -0.0193804694770572
852 -0.0172252287554582
853 -0.0157513195725247
854 -0.0151184046719757
855 -0.0164443497975079
856 -0.0200502627136105
857 -0.0225182555146612
858 -0.025491569436976
859 -0.0303698430750052
860 -0.0384171834861933
861 -0.0468622119527332
862 -0.0543762943568641
863 -0.061192323775794
864 -0.0655164797853481
865 -0.0719770045536147
866 -0.0818575212166394
867 -0.0939020724101583
868 -0.100894141649107
869 -0.105159997368624
870 -0.106893483374937
871 -0.109061017433098
872 -0.103601170842655
873 -0.0831007528537501
874 -0.0411347691798334
875 -0.012089108298427
876 -0.00420221087441049
877 -0.00679392720583117
878 -0.00967466243044205
879 -0.00685630148582041
880 0.00763197347214033
881 0.00933786979726159
882 0.00890721171808971
883 0.00940693449928387
884 0.0094101246396282
885 0.00675407286479607
886 0.0015608505388574
887 0.0046085434289753
888 0.000193710643833328
889 0.00121849685497311
890 0.0137365971926623
891 0.0344454802012922
892 0.0394281242928612
893 0.0360874608930129
894 0.0403681462050112
895 0.0613157483863203
896 0.0651216505530701
897 0.066761312481171
898 0.0740218874191723
899 0.0761723878782392
900 0.0364936942724089
901 0.0241437954033618
902 0.0201581214011321
903 0.0209079006051557
904 0.0263950869667374
905 0.0155530028012326
906 0.0351578657350191
907 0.0599836585702895
908 0.0689454602002762
909 0.0789948179231442
910 0.0833677550318789
911 0.0717348598167567
912 0.0673476361188458
913 0.0549228803496389
914 0.040122821800729
915 0.0324903264976272
916 0.027674051745888
917 0.0379778040626813
918 0.0479416747872624
919 0.0314326118105735
920 0.00940824709539199
921 -0.00310523232701884
922 -0.0116899839283031
923 -0.0106925642618964
924 -0.00948142162745775
925 -0.00976068728952651
926 -0.00872540469412457
927 -0.00698343670424741
928 -0.00603226915520376
929 -0.00517210632371456
930 -0.00604893370992734
931 -0.00529268767092592
932 -0.00962437422678734
933 -0.0145546557503987
934 -0.0151680794356119
935 -0.0168367420780572
936 -0.0158295802441661
937 -0.0149700896134365
938 -0.0163726713895371
939 -0.0202167093607841
940 -0.0227753069508648
941 -0.0258123260279992
942 -0.0308394248036528
943 -0.0388492740500178
944 -0.0470519560087461
945 -0.0543769606578578
946 -0.0610053946118057
947 -0.0649863193292158
948 -0.0715260878244217
949 -0.0811423643771335
950 -0.0931779274435963
951 -0.100323980953109
952 -0.102674329189354
953 -0.102551796300285
954 -0.103219583873255
955 -0.0954214619105889
956 -0.0716866338228311
957 -0.0274188573219247
958 0.00493192259510116
959 0.0087541647877817
960 -0.000749677573790187
961 -0.0125553999081554
962 -0.00133656684993553
963 0.00401196335732938
964 0.00524716345669983
965 0.00505395878060608
966 0.0107250370605417
967 0.0101804621718585
968 0.00771314633467265
969 0.00398849960546641
970 0.00144719385862187
971 0.00156629087457327
972 0.00538889593680685
973 0.0163315158902912
974 0.0368176381151604
975 0.046418895372116
976 0.0476001467098088
977 0.0561021938173544
978 0.0594855105528326
979 0.0586361549305388
980 0.0662501426856813
981 0.0739156804703204
982 0.0537368419606213
983 0.032989135988845
984 0.0242659756347819
985 0.028261543887279
986 0.029912594430195
987 0.0309798311270344
988 0.0273901338778735
989 0.052828071833889
990 0.0644714037572307
991 0.0728749454276724
992 0.0831804864339537
993 0.0762639472588362
994 0.0666414393252087
995 0.0610539241193949
996 0.046825483563903
997 0.0340833615782091
998 0.0291469786431854
999 0.0332175555234575
1000 0.0491972701761687
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/error_predict_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-33.2, xmax=1049.2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.168973275526609, ymax=0.0960941548219656,
ytick style={color=black}
]
\addplot [line width=0.48pt, steelblue31119180]
table {%
16 0.0107425912612645
17 -0.0182346807036863
18 0.0105264553813222
19 -0.0170855525159199
20 0.00237002459309388
21 0.00209113879085782
22 -0.0222551559845406
23 0.00108928909115907
24 -0.011823913021851
25 -0.0161856657116999
26 0.00157864396889826
27 -0.0166212850575095
28 -0.0111289535625736
29 -0.00878221523290897
30 -0.0125636823122796
31 -0.0117292351433471
32 -0.0133384555746638
33 -0.013148275925135
34 -0.0124505300542492
35 -0.0127540418356402
36 -0.0129249556201337
37 -0.0137606200729719
38 -0.0146866613179926
39 -0.0158721325453822
40 -0.0179512238747815
41 -0.0187592339400965
42 -0.0185889649870022
43 -0.0185819482519482
44 -0.0173287596771009
45 -0.0159168838910325
46 -0.0142930256704646
47 -0.0153521194106636
48 -0.0114385495913578
49 -0.0191892040239028
50 -0.0146515428727441
51 -0.00476904066029544
52 -0.0039025238009115
53 -0.0062818718250122
54 -0.00862468802654254
55 -0.00770051028675975
56 -0.0106771956971596
57 -0.0128809107372584
58 -0.0158737295746491
59 -0.0169566922038945
60 -0.0207234700215073
61 -0.0187080150964661
62 -0.0108517244729328
63 -0.0103190806956356
64 -0.00662136177312071
65 -5.69908276530334e-05
66 -0.00209642665340096
67 -0.00862719799646663
68 0.00856032733379154
69 0.00450875466110136
70 -0.00346043793079779
71 0.000206094816858772
72 0.0174120488949124
73 0.00302257846621233
74 -0.00683791531438813
75 -0.0100840903186326
76 -0.0116320741255127
77 -0.00915021196054181
78 -0.00776590715364802
79 -0.00720705060608073
80 -0.00945761410089995
81 -0.00683002699629931
82 0.00194867874970794
83 0.000613224070997208
84 -0.0107649994274838
85 -0.0136006614273378
86 -0.0116156249870259
87 -0.00813184219838138
88 -0.00576265735347309
89 0.00282850838272122
90 0.0011512883237632
91 -0.0151205987052755
92 -0.00346749752134568
93 -0.000785586351611474
94 0.00950135052261009
95 0.0045758967927029
96 0.00238237148312389
97 0.00298887758488667
98 -0.00451151395353111
99 -0.0065608932204811
100 -0.0100965553436388
101 -0.0123458353485955
102 -0.0120759555272938
103 -0.010145962285882
104 -0.00865598842208571
105 -0.00775537183476928
106 -0.0098113192908253
107 -0.00917313388378868
108 -0.00836368946103033
109 -0.00849130817104454
110 -0.00972031342831305
111 -0.0128509525374665
112 -0.00773182278261191
113 -0.00518976750678567
114 -0.00310314331088756
115 -0.00206918125022419
116 0.00045061376534419
117 0.00243856290858792
118 0.0044642825694288
119 0.00618046229880295
120 0.00645024244552826
121 0.0081216373288586
122 0.00790689903131291
123 0.00655014545128353
124 0.00593773950315163
125 0.00274790914444089
126 0.000891306366185127
127 6.34283375347473e-06
128 -0.00199933707716303
129 -0.00321429758036764
130 -0.0101806008773797
131 -0.00258581114709256
132 0.0046677190883957
133 0.00716679985626272
134 -0.0134127434392228
135 -0.0108089589790919
136 -0.0074695404177696
137 0.00165139828251953
138 0.0004661425245175
139 -0.000576887055671471
140 0.0045958615948573
141 -0.140362973421024
142 -0.15692475596531
143 -0.0491048958799543
144 0.00512918227616869
145 -0.0226075879138293
146 -0.039154343862444
147 -0.000357205376228659
148 -0.00339016550432393
149 -0.00396982498675821
150 0.0113558107607459
151 0.0230183553898938
152 0.0282937804309195
153 0.0209719380729526
154 -0.0217497211556953
155 -0.0239048887231645
156 0.00188974438994837
157 0.00969915372701542
158 -0.000490139144999719
159 0.00473413412497494
160 0.0258696566864157
161 0.03577407803749
162 0.0333647658156354
163 0.0332132368745642
164 0.0271044534398007
165 -0.0316113890415735
166 -0.0136049955474656
167 -0.00815392802176504
168 -0.00788422807885214
169 0.00148200873964416
170 0.00559310389811829
171 0.00137325728600663
172 -0.00121409538413429
173 -0.00205429722778217
174 -0.000853726919617918
175 -0.00479517149747767
176 -0.00420070552768999
177 -0.00493317214041744
178 -0.00405519284601372
179 -0.00410221070886757
180 -0.00556202484079446
181 -0.00384376954201442
182 -0.00446545460231782
183 -0.00410560822682235
184 -0.00418835540403194
185 -0.00411252260016406
186 -0.00439163132680771
187 -0.00447452727098491
188 -0.0050107630004909
189 -0.00760459938124882
190 -0.0119451156015115
191 -0.00809069127002012
192 -0.00102487363510562
193 -0.00236236577676272
194 -0.00447087617887229
195 -0.00447730974721216
196 -0.00515193265995181
197 -0.00456475487814843
198 -0.000227183622297243
199 0.00397493111726271
200 0.00699818569753483
201 0.00955213264049705
202 0.0123167614433448
203 0.011903909289241
204 0.0152695110565118
205 0.0169234254682024
206 0.0172615391099243
207 0.0350978968976502
208 0.0290542100770549
209 0.04131083734915
210 -0.00636854405206823
211 -0.0151308643974458
212 -0.0082821605005992
213 -0.0154358206145032
214 -0.00391667315725315
215 -0.00253584732222087
216 6.86323612780193e-05
217 -0.00190810838514948
218 -0.010047968744531
219 0.00078623754562835
220 0.00624190366560491
221 0.00071489988409112
222 0.0109592449653385
223 0.00323048980489543
224 0.00221585804620054
225 0.000475056626917987
226 0.00107091944096011
227 0.00300437384273607
228 0.00256900555630481
229 -0.000930748234677708
230 -0.0826497948715074
231 -0.04313642443015
232 -0.00675868506052224
233 -0.00764630926123687
234 -0.0433342233278428
235 -0.00520499470973133
236 0.0141776569150878
237 0.00257306012253647
238 -0.0235409897418153
239 -0.0213831898458115
240 0.0183027749659936
241 -0.0039611290018669
242 -0.0372571459367978
243 -0.0382160533667591
244 -0.0265013226009496
245 -0.00360228735623463
246 0.0126874423691451
247 0.0205659431783773
248 0.0200390059028453
249 0.0127251469428078
250 0.0121666622429166
251 0.0192929948306426
252 0.0197984574405642
253 0.0301105326867935
254 0.00842650388482887
255 0.000211153224672144
256 0.00697761590043097
257 -0.0290979583020655
258 -0.0158607092780046
259 0.00506680611885359
260 0.00235594245036964
261 -0.00644597408142748
262 -0.0144066099518227
263 -0.0117725094282088
264 -0.0129157783708349
265 0.00798537855639542
266 0.0181765014553462
267 0.00628583105170387
268 -0.00168766022786696
269 -0.00595787459597484
270 -0.00745822785278932
271 -0.00740207481668585
272 -0.0119544189308395
273 -0.00804049029783454
274 -0.0105385449016977
275 -0.0123601410913826
276 -0.0149837524446039
277 -0.00502978301774265
278 -0.00331738086293592
279 -0.00364470067774218
280 -0.00366760495238449
281 -0.00587751294865128
282 -0.00739988467559619
283 -0.00930123764553512
284 -0.00752221661588989
285 -0.00448333328342138
286 -0.00154571125985796
287 0.000501349400407506
288 0.00150663766730829
289 0.00173617953013392
290 0.00202067755761026
291 0.00295694720944574
292 0.00444698256507513
293 0.00499165087607301
294 0.00915983782454999
295 0.0110220137067278
296 0.0185276473446894
297 0.023700495773662
298 -0.000570177086537388
299 -0.0041767310422547
300 0.000394368741738054
301 -0.00770404110861047
302 -0.00536815901561298
303 -0.006521749625187
304 -0.0036367966710806
305 -0.0039372348922779
306 -0.00526222164409963
307 0.00336991366028486
308 0.00284085301190483
309 3.44595037705035e-05
310 0.00744044905090974
311 0.00105415704993524
312 0.00207871078480126
313 0.00315411675631316
314 -0.0867916134550428
315 -0.0439773046039659
316 -0.010066116478341
317 -0.0195662620849757
318 -0.0516079078093893
319 -0.00928485874965602
320 0.00970368941981907
321 -0.000318771788574419
322 -0.0250701882560128
323 -0.0217203110977592
324 0.0138939339654188
325 -0.00457396920226642
326 -0.0323486899002051
327 -0.0366395876228259
328 -0.0271549952052731
329 -0.0113984194756146
330 0.00598084215988944
331 0.0202330400389039
332 0.019540504995022
333 0.0076342533915496
334 0.00812041798028589
335 0.0200596002277817
336 0.0262946413625885
337 0.0358152470893743
338 0.0121334797364186
339 -0.00699302044174688
340 -0.00715987028382178
341 -0.0337058612230273
342 -0.0257804220741296
343 -0.0107093504523984
344 -0.00795220256783099
345 -0.0111120034206462
346 -0.0129041324091472
347 -0.0172983594457727
348 -0.0148643871596208
349 -0.0156014873314355
350 -0.0125232784784442
351 0.033045714428458
352 0.0192553261952837
353 0.00230857394292452
354 0.00218783005172855
355 -0.00170179388898722
356 -0.00654400700560091
357 -0.010726644330969
358 -0.0118320960639688
359 -0.0129940809349679
360 -0.0192109323176744
361 -0.00880108571555527
362 -0.00441882422987833
363 -0.00493204454192542
364 -0.00336834537380675
365 -0.0044442405731525
366 -0.00710444691358927
367 -0.00952692463542987
368 -0.0104751034706557
369 -0.00552038283895649
370 -0.00363545976960274
371 -0.00222157843456239
372 -0.00150525771121831
373 -0.00208725348631069
374 -0.00213326640668958
375 -0.00133642780382958
376 -0.000301550580650652
377 0.000256803334584486
378 0.00358918018223096
379 0.00963240250485725
380 0.00771065547467754
381 0.0163803797670429
382 0.0110071838457085
383 -0.00356641754160534
384 -0.00388280477744495
385 0.000963828270639803
386 -0.00204519538109254
387 -0.00226325570436674
388 -0.00370803188674106
389 -0.00324277290709951
390 -0.00311510640538079
391 -0.000752507622975575
392 -0.00160096926289663
393 0.000375214397359239
394 -0.00039954263037676
395 0.00312095135366463
396 0.00546690075540549
397 0.0139108338645056
398 -0.0774577897643055
399 -0.0326346566648124
400 -0.0173761567811924
401 -0.0294938824228239
402 -0.0370971587088863
403 -0.0158167347580796
404 0.00448116269057309
405 -0.0211928751453253
406 -0.0326319315112575
407 0.0102562210270568
408 0.0204114233679449
409 -0.00422852627429429
410 -0.0225731593357732
411 -0.0221649979650738
412 -0.0164124952655127
413 -0.00236080261066936
414 0.0121421445537998
415 0.0206209000024628
416 0.0161316911193379
417 0.00299770306532581
418 0.0145307596958624
419 0.0251278405799645
420 0.0316825455925362
421 0.0321613931506794
422 0.00212588196307088
423 -0.00395035630153676
424 -0.02364752089891
425 -0.0368223047781958
426 -0.0269100203461337
427 -0.0227222813929795
428 -0.0152347913895694
429 -0.00899759764298702
430 -0.0141479952154025
431 -0.0139329659307436
432 -0.0139173267993089
433 -0.014628830824541
434 0.00986940038952092
435 0.0419803364740993
436 0.0209478378504901
437 0.00900597644185089
438 0.00144601901122241
439 -0.00329119742158506
440 -0.00663725573959695
441 -0.0112438504124487
442 -0.0115930808436619
443 -0.018775094400951
444 -0.0128850038404033
445 -0.00438535334402334
446 -0.00561723591688807
447 -0.00331484439688409
448 -0.00312702063254307
449 -0.00429155897993181
450 -0.00887349953483973
451 -0.0105274805463633
452 -0.00993565004125226
453 -0.00573550318746075
454 -0.00409798923825466
455 -0.00326342206492529
456 -0.00340142792054674
457 -0.00467991006518927
458 -0.00433533701427194
459 -0.00288802609820001
460 -0.00221392044521267
461 -0.000697888082756743
462 0.003906775355085
463 0.000860789386711083
464 -0.000194337171321629
465 0.0119949099560427
466 0.00933161534126565
467 -0.00273282346096082
468 -0.00158310301581736
469 0.00631628741414134
470 0.00193070888542174
471 -0.000185817653771242
472 -0.00326404017565519
473 -0.001983450191318
474 -0.00258115578873339
475 -0.00439580606009877
476 -0.00552323240396123
477 -0.00678876610000473
478 -0.00370133398183369
479 0.0170904862808676
480 0.029901557407591
481 0.000219208901335645
482 0.00369589906557698
483 -0.00280138407841136
484 -0.00600993137894253
485 -0.013492289859979
486 -0.0176395429710619
487 -0.0161088457883599
488 -0.0302921281874291
489 -0.0127418149226164
490 0.013956668882659
491 0.00321430974043598
492 -0.0347714473508969
493 -0.0217311575302095
494 -0.0132287481233783
495 -0.00413349990544344
496 0.00990242380488246
497 0.0162278799020216
498 0.0180419181957874
499 0.00519287612296779
500 0.0109958246698552
501 0.019212319690606
502 0.0267883020066289
503 0.031058415846373
504 0.00758961107290244
505 -0.00847610462070272
506 -0.00864836780896013
507 -0.0293454030657042
508 -0.0181653469459554
509 -0.0109016817367773
510 -0.00979390638604249
511 -0.00806977542177341
512 -0.0125907197320759
513 -0.0152766930847031
514 -0.0123456424333509
515 -0.0158082419473134
516 -0.00834125448739995
517 0.035799946064517
518 0.0236875875755243
519 0.00825052564890489
520 0.00244088476218901
521 -0.00200289744625959
522 -0.00441110554856521
523 -0.00839841677513426
524 -0.0109982888431403
525 -0.0123024930751295
526 -0.018630909875907
527 -0.00907481550393339
528 -0.00326403299085053
529 -0.00457902536495896
530 -0.00198011518396296
531 -0.00222742461321341
532 -0.0044178496855257
533 -0.00891641005586602
534 -0.00986665850764495
535 -0.00838797376269005
536 -0.003706846839172
537 -0.00283282850871428
538 -0.00214901056190922
539 -0.00254193139032372
540 -0.00335943164489269
541 -0.00233819184707843
542 -0.00101052202286379
543 -0.000900719059824088
544 0.000690800799429815
545 0.00612917367859583
546 0.00196570320212783
547 0.00473211834090206
548 0.0155489308238771
549 0.00522978651537381
550 -0.00779831604134618
551 -0.00429487186495759
552 -0.00290868187212433
553 0.000826220355747198
554 -0.000282940362579954
555 -0.00150250874513898
556 -0.00184194065081084
557 0.000281214046058213
558 0.00928699248255765
559 0.00544463523134866
560 0.00431112409587464
561 0.0184376622380699
562 0.013597835167215
563 0.0254135865954576
564 -0.000296160315499759
565 0.0433633896554434
566 0.00745266727479602
567 -0.0163663439386663
568 -0.00510555219829968
569 -0.0139355948884852
570 -0.0254708292172595
571 -0.0356356630216942
572 0.00516725686205633
573 0.0128621754478577
574 -0.00611465644477978
575 -0.0261528326368353
576 -0.020391022299224
577 -0.0109002119793605
578 9.97197246504413e-05
579 0.0149163293031325
580 0.0187999594685791
581 0.0166992934296233
582 0.002294860322299
583 0.0142181437545987
584 0.0217252803462117
585 0.0293061064357257
586 0.0300428053712106
587 0.00462125377247849
588 -0.00621817167854263
589 -0.0195655166512685
590 -0.0355329698532069
591 -0.0230319623159889
592 -0.0160984220835501
593 -0.0114134107745058
594 -0.00944529880737574
595 -0.0139807676684186
596 -0.0126193230353289
597 -0.012534672342036
598 -0.0125944292691765
599 0.0185510585960526
600 0.0255613938674338
601 0.0104958600380117
602 0.00385091101348446
603 -0.000366814946401357
604 -0.00345869405380287
605 -0.00648325608344472
606 -0.0103324789230944
607 -0.0104540114873508
608 -0.01718695234298
609 -0.0136901764638674
610 -0.00376878226743439
611 -0.00480591696646123
612 -0.00361128233964659
613 -0.00258680541547738
614 -0.00338421280645311
615 -0.00601049947297962
616 -0.00936004082002623
617 -0.00972024079435594
618 -0.00522075301506474
619 -0.00292074899078447
620 -0.00247168395772444
621 -0.00240787556094695
622 -0.00320279539700139
623 -0.00305815052047952
624 -0.00197439487190821
625 -0.00141070015419934
626 -0.00140615961842925
627 0.00177901385602621
628 0.0057378345282605
629 -0.000569134397372438
630 0.014452732550769
631 0.0138736057918045
632 0.000237299095810038
633 -0.00233596011447473
634 0.00859133560003607
635 0.00357927836135977
636 -0.000802274663926495
637 -0.0034768644318091
638 -0.0021138730629544
639 -0.00184180624801301
640 -0.00333808710036386
641 2.08737736255575e-05
642 -0.00226202220716159
643 -0.00239565903757191
644 0.0256444722118338
645 0.00698578095965499
646 -0.0109847620822515
647 0.0252465451137669
648 0.000974992357932541
649 -0.0217106128246274
650 -0.00626601835559492
651 -0.00785539179909747
652 -0.0181961389173308
653 -0.033582120538859
654 -0.0141881832519174
655 0.0132900442629623
656 -0.00142174220960537
657 -0.0367282701821557
658 -0.0268804263441158
659 -0.0184298120393288
660 -0.00712138235349079
661 0.00780237336815238
662 0.0160246054825491
663 0.0170992787412555
664 0.00388526627053206
665 0.00852915934460815
666 0.0193355775996645
667 0.0268545181720445
668 0.0310562616728786
669 0.00339234718223301
670 -0.00560067118080982
671 -0.0118330577328718
672 -0.0337791793522964
673 -0.0258069429217559
674 -0.0215854136045326
675 -0.01380769205088
676 -0.00888196382865519
677 -0.0140947058539399
678 -0.0124775599450949
679 -0.012007678694864
680 -0.0133980328470741
681 0.014762959576904
682 0.0291974181220609
683 0.0140380618757184
684 0.000628765588972662
685 -0.000580704019301888
686 -0.00319363232950705
687 -0.00562507469309389
688 -0.0102514014825785
689 -0.00953917351268821
690 -0.0142619444790049
691 -0.0174732073367794
692 -0.0045255679159323
693 -0.00478801744609827
694 -0.00378165797135193
695 -0.00235157026968676
696 -0.00177041478498452
697 -0.00467672298133338
698 -0.00791872319293774
699 -0.00775105430077878
700 -0.0101058022457455
701 -0.00568835518303244
702 -0.00352154910631493
703 -0.00281371421870417
704 -0.0036796078164096
705 -0.00415115417754318
706 -0.00357326440999501
707 -0.00249734187582954
708 -0.00185887419764494
709 -0.000815940059781368
710 0.0036951675297791
711 -0.000860869743767381
712 -0.00125637789619087
713 0.0108065158033133
714 0.00452654682280729
715 -0.00159402548804632
716 -0.00185153309923837
717 0.00637394388728912
718 0.00469031115902038
719 0.00196654560816962
720 -0.00182051141704261
721 -0.00191791798414473
722 -0.00223274215629018
723 -0.00189813035568118
724 -0.00355406889060322
725 -0.0054074012533129
726 0.00114918932687207
727 0.0235753741396128
728 0.0840456352606668
729 0.000894468532291681
730 0.0320157758340742
731 0.0234499071489715
732 0.0200310211231302
733 -0.0021081330003697
734 -0.013022786852331
735 -0.0398351829455963
736 0.00239555391507866
737 0.00533084987666018
738 -0.00726675675218435
739 -0.0104011410021685
740 -0.0118871300451996
741 -0.00782486052066004
742 -0.0106779067921779
743 0.00185939183330365
744 0.0123549794964451
745 0.00776036607146929
746 0.00411682864302219
747 0.0173890405457992
748 0.0166682628671832
749 0.0248075038329676
750 0.0231696122122476
751 -0.0065756189102962
752 0.0124351651414936
753 -0.0212077694814573
754 -0.0327433273664674
755 -0.0189741706945763
756 -0.00246245370064975
757 -0.00431050082712685
758 -0.0112366265129612
759 -0.0143855891894538
760 -0.0145576640644754
761 -0.0144609918524806
762 -0.0127815175415994
763 0.0240032203459012
764 0.0200475470228786
765 0.005445108705107
766 0.000848283151495265
767 -0.00299407948167985
768 -0.00465591183460219
769 -0.0058163883890605
770 -0.0066582715780754
771 -0.00817443676561836
772 -0.012111827575345
773 -0.0155968342483281
774 -0.0112412062282837
775 -0.00229172813873291
776 -0.00164330464451924
777 -0.00089016407905936
778 -0.00263214709328434
779 -0.00553041885359287
780 -0.00784540465914322
781 -0.00779413514092109
782 -0.00339592496274062
783 -0.00158870517965298
784 0.000469430762398517
785 0.00126582855871643
786 0.00130847561788817
787 0.00116089657269371
788 0.00207470724137121
789 0.00383378319179134
790 0.00274716522361411
791 0.0062262476573135
792 0.0126661433149075
793 0.0117711696751155
794 0.02032440838296
795 0.00700993170310936
796 -0.00551796880243189
797 -0.00708880063913268
798 -0.00256856754998883
799 -0.00621480529487354
800 -0.0036139661454898
801 -0.00471113998683354
802 -0.00407269255743563
803 -0.00233530611968431
804 0.00241911562759939
805 0.000705378894219764
806 0.00185892830227488
807 0.00193434578278849
808 0.00742371339801422
809 0.00574681063054908
810 -0.0387877139233406
811 -0.0463635697911862
812 0.0110182852776721
813 0.0010391926362983
814 -0.0459670280328434
815 -0.0126334511672605
816 0.00367020879814541
817 -0.00173616093292888
818 -0.0265975400629291
819 -0.037442842325563
820 0.0115088103094064
821 0.010398258858987
822 -0.0181187639847199
823 -0.0333481890781784
824 -0.0255850205968196
825 -0.0159871994612789
826 0.00176167661981761
827 0.0169308899494545
828 0.0189805566182927
829 0.0131166412028706
830 0.00174862851723245
831 0.0183226431606024
832 0.022965402644486
833 0.0304992183525559
834 0.0294796516233261
835 -0.00622627052500681
836 0.00743938675659994
837 -0.0292204361159662
838 -0.0313968460512214
839 -0.020904988604933
840 -0.0149082324439696
841 -0.0108525878129929
842 -0.00972588442264996
843 -0.0157102532221798
844 -0.0147894395344343
845 -0.0141630928422776
846 -0.0146531843908757
847 0.0185388628886525
848 0.0257140706625997
849 0.0100201859725307
850 0.00385753430761311
851 -7.60212712744404e-05
852 -0.0050929829053574
853 -0.00840324821716547
854 -0.0109578614935036
855 -0.0114420839184083
856 -0.0186171741337278
857 -0.0109706343031624
858 -0.00382137842295938
859 -0.00554103446049199
860 -0.00359734472188329
861 -0.00333490189439082
862 -0.00512777390017911
863 -0.00771486476966214
864 -0.0103435590229709
865 -0.00854610552314058
866 -0.00422653451344922
867 -0.00319250775196509
868 -0.00212183679840608
869 -0.00238320072123644
870 -0.00295913747885103
871 -0.00252504949103941
872 -0.00138884153313143
873 -0.000958960926473437
874 0.000595104941265806
875 0.00560650300981569
876 0.00331331933073839
877 0.00749504919811173
878 0.0166149233656105
879 0.00537134955738784
880 -0.00680251869912262
881 -0.00309529301499792
882 -0.00276195634648458
883 0.000422540826890654
884 -0.00105386370318302
885 -0.00208745059610911
886 -0.00311816609638888
887 -0.00161723145667887
888 0.00635843905521582
889 0.00418322427764968
890 0.00399520467066831
891 0.0107462926712365
892 0.00595310382561026
893 0.0160549424775987
894 -0.0493897320546225
895 -0.015037641987052
896 0.0066799171306966
897 -0.0150501285099289
898 -0.0268538262542608
899 -0.016501409196396
900 0.00287804557888988
901 -0.0214844199670509
902 -0.0315529794609181
903 0.0124310829861174
904 0.0217935100025665
905 -0.00417622814202047
906 -0.023814149867189
907 -0.0216846042936371
908 -0.0129966335719177
909 0.000556192738300845
910 0.0142347165167063
911 0.0219979467425585
912 0.0170638103999872
913 0.00210235717337018
914 0.0155354159792102
915 0.0241807318936381
916 0.0314882603621665
917 0.0317589200208486
918 0.00293480774218839
919 -0.00355372494492665
920 -0.0224762539134591
921 -0.036538183218963
922 -0.0247901571376789
923 -0.0187804424792325
924 -0.013504736143331
925 -0.00941711019528405
926 -0.0149279850606368
927 -0.0131156799023118
928 -0.0136322476999327
929 -0.0130161879849049
930 0.020066184831702
931 0.029538554292199
932 0.0131951758951904
933 0.00520376674107882
934 -0.000195159474201255
935 -0.00453262350074353
936 -0.00780046350506553
937 -0.0110345231130246
938 -0.0110984022147244
939 -0.0186814312132378
940 -0.0115604757565437
941 -0.0038901015506035
942 -0.00579992550091057
943 -0.00342563346864258
944 -0.00332566240963008
945 -0.00464045221539196
946 -0.00812683869940365
947 -0.0104277606329575
948 -0.00937231158890488
949 -0.00478029893987841
950 -0.0036520546766131
951 -0.00301297750711966
952 -0.00328886947863621
953 -0.00420118089942004
954 -0.00377088593295833
955 -0.00256710501942709
956 -0.00219457102721437
957 -0.000584752759069327
958 0.00416581607282974
959 0.00323922559162186
960 0.00275992261344996
961 0.0161584996890606
962 0.00812604032240055
963 -0.00332733212967106
964 -0.00223817142558663
965 0.00393829797230969
966 0.00252433053818031
967 0.00112225848142425
968 -0.00226522595610432
969 -0.00204164111986476
970 -0.00127346951700188
971 0.000858684447228832
972 -0.000513083260057678
973 0.00049634736509689
974 0.00683790614498749
975 0.0212240862293694
976 0.0188723338432271
977 -0.0123231144961589
978 0.0258072451750525
979 0.00439475722162946
980 -0.0237650330709296
981 -0.00880463736046342
982 -0.00793129497197513
983 -0.0207390957268541
984 -0.0357672184356414
985 -0.0125159587777967
986 0.0126917868821074
987 -0.00150180395663765
988 -0.0350148375635789
989 -0.0251992774730717
990 -0.0169085597691918
991 -0.00597222745878601
992 0.00899258526630957
993 0.0155888527449462
994 0.016589568287992
995 0.00299493499361137
996 0.0100757518421921
997 0.0207703470898367
998 0.0272138251099095
999 0.0310768655174233
1000 0.0111775807767752
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/error_predict_6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-33.2, xmax=1049.2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.283089371970267, ymax=0.122857113019103,
ytick style={color=black}
]
\addplot [line width=0.48pt, steelblue31119180]
table {%
16 0.0140827638263955
17 -0.00847659933190158
18 0.000161953435318053
19 -0.0190771456960158
20 0.00250420085517682
21 -0.00172431818614989
22 -0.00673573651818333
23 0.00180374533995454
24 -0.000731969859123827
25 -0.00286860684482496
26 0.00675025942016426
27 0.00277665494151783
28 -0.000442733404943488
29 0.0054913387261747
30 0.0010014627450102
31 0.00267303664890114
32 0.00435261867148367
33 0.00464198533842303
34 0.00504736358915189
35 0.00581121213908981
36 0.00810716101755576
37 0.00872453828833821
38 0.00860728345605435
39 0.00898460325594021
40 0.00595977340840251
41 0.00602225003060193
42 0.00580430014833174
43 0.00494492166476834
44 0.00607864992593567
45 0.00691250709036973
46 0.00906939138941067
47 0.00988308856374569
48 0.0140775018358415
49 0.011823325729054
50 0.0218811984530519
51 0.0229154220356207
52 0.0280566074150942
53 0.036032885557189
54 0.0389392794044641
55 0.0385557667398909
56 0.0331982344109315
57 0.0329128529759698
58 0.0321392418477286
59 0.0322177033152944
60 0.0283340936776257
61 0.0254899935861848
62 0.0183157624078175
63 0.0209399982002325
64 0.0182071075697499
65 0.0176765106540646
66 0.0167443984330673
67 0.00953071159783615
68 0.0197341283012613
69 0.0136411066895998
70 -0.095789630885753
71 -0.151468323550142
72 -0.0902317938413546
73 -0.0680301463526988
74 -0.0543867701861778
75 -0.0132747319988559
76 -0.000316488883604018
77 -0.0336496057525422
78 -0.0480057682881525
79 -0.0487895787859509
80 -0.0385042619762298
81 -0.0641516010852185
82 -0.0788386736625032
83 -0.0743835080457764
84 -0.0697987877456644
85 -0.0479801753821259
86 -0.0405813317496332
87 -0.0344610347150198
88 -0.0302930054911208
89 -0.022748207995981
90 0.0119631571068092
91 0.0717776585508896
92 0.0806098629881415
93 0.0564932059050239
94 0.0410913674531715
95 0.0264005929873073
96 0.031757979834946
97 0.0194519278746771
98 0.0289627638116364
99 0.0275036763455895
100 0.0274909416128861
101 0.0293402535036066
102 0.0324972183002384
103 0.0305330201978194
104 0.0308711896041533
105 0.0310090814993823
106 0.0335680187646941
107 0.0312464541103072
108 0.030979688859759
109 0.0303066323184225
110 0.0302908391838957
111 0.0296329247653912
112 0.036158323842098
113 0.0389013956529904
114 0.0412273676187811
115 0.0395903376461866
116 0.0382346021335012
117 0.0361902230653156
118 0.0369587085794022
119 0.0371737027390409
120 0.0375178237044249
121 0.0400356173046008
122 0.0401123780816214
123 0.0397086596699653
124 0.0414551529070683
125 0.0452466737592715
126 0.04573649185521
127 0.0440089067035552
128 0.041761495152549
129 0.0472812540532979
130 0.069540410344587
131 0.0660009580083605
132 0.0626484554906672
133 0.06155972299121
134 0.0465826377677622
135 0.0483412384048146
136 0.0449879441650191
137 0.0206583930205979
138 0.0319994595738297
139 0.0391076952700229
140 0.036952949649948
141 -0.0354761111296089
142 -0.0874442014969179
143 -0.0598717095582229
144 -0.00496792223855528
145 -0.00723951106793
146 0.00673250425865846
147 0.0386982555753326
148 0.0345462073759394
149 -0.102689380700555
150 -0.120972079214868
151 -0.155595357032889
152 -0.104360476813464
153 -0.0752690600568411
154 -0.0144537859886779
155 0.00623926896537729
156 -0.0057444528069257
157 -0.0272105473038478
158 -0.0359121360443099
159 -0.0583008131412803
160 -0.0708860499354971
161 -0.0643912461044508
162 -0.0540630102479961
163 -0.0401117631406733
164 -0.0276729916303965
165 0.0315317778041763
166 0.0598542960863616
167 0.0491670826788847
168 0.0324707309618818
169 0.0336160911806257
170 0.0328513217134959
171 0.0267113961137566
172 0.0213104363601331
173 0.0245378617747669
174 0.0247686240063198
175 0.0277116913121687
176 0.0266302185051351
177 0.0264787032565666
178 0.0250725467184558
179 0.0246010054603619
180 0.0279500070530692
181 0.0258159971798769
182 0.02874588100195
183 0.0280869432875412
184 0.0283664047993212
185 0.0284285677224733
186 0.0294684910566175
187 0.0307108289393609
188 0.0314892144232265
189 0.0331223642185921
190 0.0280683288642028
191 0.0285074147397994
192 0.0347417970078943
193 0.0347416536583304
194 0.0340814324116066
195 0.0355970416029673
196 0.0358342151859588
197 0.0355515272913681
198 0.0394906018620411
199 0.04245854849071
200 0.0447828453096197
201 0.0461645858162579
202 0.0490123925688321
203 0.0442445596537691
204 0.0360547848915083
205 0.0270686403033383
206 0.0175319934979292
207 -0.054444300748472
208 -0.0213924440058448
209 0.000602492374698132
210 -0.0080344327885229
211 0.0224149979738361
212 0.0272133230949651
213 0.0392518509541414
214 0.0282444115409054
215 0.0269275026113169
216 0.0239396522224498
217 0.022783011903899
218 0.0234614155985196
219 0.0300861600988528
220 0.033451699430341
221 0.0364438725091141
222 0.0268592275947227
223 0.0289587634037586
224 0.0296242309202211
225 0.0316956731636569
226 0.0345096672631707
227 0.0359406609569591
228 0.0376207302064072
229 0.0374840889810251
230 -0.0362782948894137
231 -0.0787089625670419
232 -0.060428831238083
233 -0.0315049970171565
234 -0.02821276160386
235 0.0127564804687352
236 -0.0332924714437871
237 -0.238381490853501
238 -0.112457944432
239 -0.099555242312092
240 -0.0847205316021036
241 0.0258332297913877
242 0.104405000065041
243 0.0758504784480014
244 0.0140001350878391
245 -0.0184450426361441
246 -0.0180539577122809
247 -0.0327390209243512
248 -0.0467573670406326
249 -0.0438233189089255
250 -0.0328484478739596
251 -0.0166018793456062
252 -0.00159839690189846
253 0.000358134990916963
254 0.0487594071341456
255 0.0690811935960484
256 0.0461404507090794
257 0.0434124663722402
258 0.0364545098829693
259 0.0214096908856507
260 0.0230105860014391
261 0.0289681475045225
262 0.028934271855416
263 0.0288649119696378
264 0.0265537096042111
265 0.0216597495063529
266 0.0202641739477631
267 0.0232790630924518
268 0.025566594102688
269 0.0254383008090212
270 0.0225897672383789
271 0.0210764042162914
272 0.0217700803646974
273 0.027766841337756
274 0.0296271511842994
275 0.0285909759234033
276 0.0265255682790983
277 0.0330712059168768
278 0.0353318636026781
279 0.0373144522463449
280 0.0386407877381897
281 0.0379301548551927
282 0.0385125102174328
283 0.0381229849428146
284 0.0382457536336402
285 0.0394278156199211
286 0.0421879365892236
287 0.0421213661625129
288 0.0401242980752769
289 0.0387123711832957
290 0.0387291297575006
291 0.0368069804496352
292 0.0338783107220003
293 0.0298257012522061
294 0.0269507163860006
295 -0.0105238019399957
296 0.00932681789855727
297 0.0197365398837575
298 0.0185613128793451
299 0.0358532001863534
300 0.0317101007232039
301 0.033931977598157
302 0.0295497235536651
303 0.0312583224386329
304 0.0305830926664951
305 0.0328506427979109
306 0.0301586014806997
307 0.0286967080524839
308 0.0234279715481754
309 0.0201590327692586
310 0.0122908418447593
311 0.0172913361358942
312 0.0233563618975397
313 0.0275874466353974
314 -0.0198954863990061
315 -0.0514639340310753
316 -0.0507484553496124
317 -0.0340842747343035
318 -0.0234402104220239
319 0.0165327448378164
320 -0.058827924661121
321 -0.171210922686604
322 -0.0650536011482823
323 -0.0757316127792485
324 -0.0949257975780708
325 -0.0142833929478513
326 0.0688255696538221
327 0.0356051725036549
328 -0.0106542778072939
329 -0.0365332218016319
330 -0.0310656790155944
331 -0.0463351066030487
332 -0.0546485917171974
333 -0.0483986266281306
334 -0.0357509980651424
335 -0.018854231442174
336 -0.00293140453044252
337 0.00106575629424157
338 0.0380564245423118
339 0.0684461569865721
340 0.0450493872064499
341 0.0419768119838665
342 0.0315871111961142
343 0.0186145578346584
344 0.0186831283319356
345 0.0246062271885117
346 0.0222926142231504
347 0.0235824028883492
348 0.0256505937695108
349 0.0263632978832942
350 0.0192622927206784
351 0.0173761771703182
352 0.0226745750215343
353 0.0251293221065111
354 0.0255920802280412
355 0.0229345619522869
356 0.0227773793434298
357 0.0264692173755106
358 0.0287993260728138
359 0.0308843147979866
360 0.0266094859580109
361 0.0334201357361914
362 0.0364573343056624
363 0.0375306762064183
364 0.0395604194659965
365 0.0396150546450529
366 0.0401085019826767
367 0.0386772260406312
368 0.0355050013165514
369 0.0403328211400964
370 0.0426866494787243
371 0.0416584497906662
372 0.0393121617451345
373 0.0374732712861042
374 0.036667346265687
375 0.0368782178781092
376 0.0362652579963469
377 0.0342789900430815
378 0.0320312802418723
379 0.0135685218753016
380 0.0241025428912133
381 0.0336205757416181
382 0.0250805661734162
383 0.0283362345738333
384 0.0457567071450037
385 0.0396492658522769
386 0.0296296819022992
387 0.0340766845081152
388 0.0349724279173841
389 0.0326660575675732
390 0.0380277724655565
391 0.0354752901882771
392 0.0275458235573245
393 0.02272384469616
394 0.0143785083212562
395 0.0120163354520372
396 0.0216007067196328
397 0.0293512701891773
398 -0.0185158192488162
399 -0.032951977126893
400 -0.0300753110418106
401 -0.0233103883234801
402 -0.0105374909210267
403 0.00305905732414701
404 -0.223821979371554
405 -0.112413833039163
406 -0.0848167718153002
407 -0.10363471508545
408 -0.115802281771494
409 -0.0082869858677374
410 0.00190087897593449
411 -0.0187194304285025
412 -0.0310086641333642
413 -0.0425755108765144
414 -0.0435522227580588
415 -0.053879215396637
416 -0.0495792399498885
417 -0.0449165518374137
418 -0.0243210689897208
419 -0.0122723921000361
420 -0.00161241903128236
421 0.0127777522860695
422 0.0541420136222983
423 0.0485675447990448
424 0.0410131737519287
425 0.0489490680565995
426 0.0363687442317147
427 0.0242975753646638
428 0.024188104915157
429 0.026281562623323
430 0.0247021451963056
431 0.0272104977393966
432 0.0283288656691374
433 0.0275719644218258
434 0.0231062994393738
435 0.0189833756374963
436 0.0229635403997726
437 0.0217729958778167
438 0.0245261033470301
439 0.0241494392346594
440 0.0251378499757819
441 0.0286317064665786
442 0.0310067207583424
443 0.0268299048849021
444 0.0306424172964261
445 0.0368667188426643
446 0.0362539044450186
447 0.0385523009383661
448 0.0392184146518465
449 0.0397211481068546
450 0.0382563634141669
451 0.0355199383771905
452 0.0346636369206361
453 0.0394231382426171
454 0.0415085189020536
455 0.03918865272083
456 0.0372836551219065
457 0.0358731440405522
458 0.0348280366863954
459 0.036037726216661
460 0.0372896601290674
461 0.0358823023515074
462 0.0356629898529974
463 0.0405105482732924
464 0.0411136477869278
465 0.0444036019366093
466 0.0388581277053249
467 0.0374440288597839
468 0.0514827073305596
469 0.0327943306598675
470 0.0311984543186865
471 0.0343185443561373
472 0.0324750389874841
473 0.0317041350544288
474 0.04032786699901
475 0.0335163175731377
476 0.0273008277919181
477 0.0243450496213774
478 0.0174969637488407
479 0.019547775031285
480 0.0235382082057508
481 0.0187474074324912
482 -0.0117433682198942
483 -0.00699722950039288
484 0.00148485533363952
485 0.0128557822168062
486 -0.261126664621915
487 -0.147073395166719
488 -0.0970248483612593
489 -0.10440589827586
490 -0.109506224882571
491 -0.106645207334141
492 -0.0327391819781716
493 -0.0382031116532527
494 -0.0344479000013661
495 -0.0461933354067812
496 -0.0624548624941329
497 -0.0583252706576703
498 -0.0572236835153099
499 -0.0486115319731586
500 -0.0282264265464565
501 -0.0121201776376702
502 0.000559561749974207
503 0.00763057699426662
504 0.0475366261692338
505 0.0673596662071084
506 0.0569017076282084
507 0.0578320638607173
508 0.0463756684231739
509 0.0323675989372576
510 0.0282498091716924
511 0.0295862398277183
512 0.0245481620076527
513 0.0242942915502653
514 0.0272021877729141
515 0.0271903988398151
516 0.0216501710049255
517 0.0184695029851951
518 0.0217817345815571
519 0.021298908745969
520 0.0246277765399592
521 0.0222276947244165
522 0.024343963697102
523 0.0271889765234401
524 0.028274591067156
525 0.0309912581777988
526 0.0264458877481805
527 0.0323726971730632
528 0.0363719724600946
529 0.0360776093701983
530 0.0385387363201017
531 0.0392286661910887
532 0.0388173157983055
533 0.0364417850342606
534 0.0335473700051747
535 0.0353219157315046
536 0.040530176984015
537 0.041078502594961
538 0.0389927878965947
539 0.0375433925983097
540 0.0365031940765149
541 0.0361627563023997
542 0.0384631723864466
543 0.0376898078644515
544 0.0346636787420355
545 0.0344305979800701
546 0.0227588523299046
547 0.0345679456730517
548 0.0413709827748231
549 0.0402294624858362
550 0.0415978911768316
551 0.0622768079627771
552 0.0507999646045842
553 0.0315092524336409
554 0.0365343217371653
555 0.0356841833186933
556 0.0367942002131404
557 0.041270320961231
558 0.036516489343296
559 0.0306820644403088
560 0.0246088516238607
561 0.0169171793256327
562 0.0206197139093947
563 0.0315014198330298
564 0.00635061240122444
565 0.000402412506020137
566 -8.6299559151503e-05
567 -0.000618646763399663
568 -0.0579678740859571
569 -0.224983184681434
570 -0.106669650377799
571 -0.0831468761134499
572 -0.0926764215182632
573 -0.102398788868266
574 -0.0725302724935197
575 -0.0289550151196411
576 -0.0443592574364154
577 -0.0372898880151244
578 -0.0467920298595682
579 -0.0534788635620527
580 -0.0565004557906212
581 -0.0506290145371025
582 -0.0441744547563386
583 -0.0228182336060111
584 -0.0115673316764898
585 -0.0033474005660758
586 0.00820961596981582
587 0.0517840536598541
588 0.0531975852658213
589 0.0438439446210317
590 0.0521666534419131
591 0.0394677836363799
592 0.0268443117036803
593 0.0229645480731427
594 0.0265650963230346
595 0.0235325343618157
596 0.023718150322675
597 0.0280655060905297
598 0.0226014861005078
599 0.0179673705111095
600 0.0223678258761798
601 0.0264921802624423
602 0.0268643626835091
603 0.0245504859295741
604 0.0249864785726242
605 0.0264081644293459
606 0.0279786453374482
607 0.0310087992938636
608 0.0273144155066423
609 0.0289256403419981
610 0.0358074861671247
611 0.0355652095271311
612 0.0374284841117211
613 0.0390255726792449
614 0.0394488881616776
615 0.0390978266325377
616 0.0355053047768058
617 0.0334151181204725
618 0.0380778891091839
619 0.0407269239545305
620 0.0392116330471694
621 0.037157437196626
622 0.0365396984186136
623 0.0354303628082322
624 0.0365103755660014
625 0.0375979114845816
626 0.036371889647096
627 0.0347097419317579
628 0.0365580380093512
629 0.043146572515662
630 0.0491341324663611
631 0.0374176290634718
632 0.0360116750281201
633 0.0484834417166365
634 0.0433290832574648
635 0.0378729946586491
636 0.0348948285899197
637 0.0333670195245777
638 0.0314915959679193
639 0.0363988432937498
640 0.0315632734776617
641 0.0289876971772078
642 0.0236283142094716
643 0.0180957792353938
644 0.0200751435565676
645 0.0186492112894729
646 -0.00112717533443244
647 -0.0164403838323492
648 -0.00862141830422418
649 -0.00441356419414592
650 0.0218067469863541
651 -0.253879229226462
652 -0.158558172850997
653 -0.0962225139851063
654 -0.100406744982968
655 -0.112858008709059
656 -0.0886867799364465
657 -0.0211157334024226
658 -0.03705291478512
659 -0.0394827697175425
660 -0.0493618268165629
661 -0.0594667101389062
662 -0.0581476847499239
663 -0.0581341657067393
664 -0.04922341582822
665 -0.028305965552123
666 -0.0141363973750217
667 -0.0012332270616527
668 0.00894553179945655
669 0.0507761654072585
670 0.0695385543341335
671 0.054709753249838
672 0.0567360931689462
673 0.0430086765199612
674 0.0290797486583119
675 0.0281036391238954
676 0.0315348631594933
677 0.024452409419087
678 0.0258403575399255
679 0.0278913388978429
680 0.0266056541874609
681 0.0172983599848732
682 0.0169298822585583
683 0.0240868612933067
684 0.0231283993032292
685 0.024737206631031
686 0.0237996193101319
687 0.0256292291829906
688 0.0273384974537034
689 0.0306491470341628
690 0.0295548799194853
691 0.026663752139678
692 0.0364498814216757
693 0.0361851250882649
694 0.0375141518218401
695 0.0386114439099687
696 0.038934961334489
697 0.0378490714071895
698 0.036501885000084
699 0.0343701249887337
700 0.0335941846007174
701 0.0384560380254543
702 0.0404710978605464
703 0.0399413980691727
704 0.0380366857387614
705 0.0369285401487889
706 0.0363454299125655
707 0.0370740005685898
708 0.0378689863641503
709 0.0363816737092963
710 0.0371494037677708
711 0.0477989879096709
712 0.0460116652015791
713 0.0483943491067162
714 0.0452274488774617
715 0.0444481530771542
716 0.0549417097374292
717 0.045649543173563
718 0.0318366678690762
719 0.0333605566523592
720 0.0307992370335978
721 0.0311610715017828
722 0.0386729784797535
723 0.0358609077031436
724 0.0307862898690026
725 0.0243682600469398
726 0.0185035154114447
727 0.011168443588862
728 0.0437045345247221
729 0.00929354850312012
730 -0.0049372435969752
731 -0.00591725829239912
732 -0.00316519934706708
733 -0.264637259016204
734 -0.178377679274024
735 -0.13259466212258
736 -0.147988849975792
737 -0.116784951595423
738 -0.104746058617915
739 -0.0736252169962599
740 -0.0400280421987422
741 -0.0288356916991555
742 -0.0208980650962219
743 -0.0336212231030524
744 -0.048263597509475
745 -0.0475268600186078
746 -0.0396629097995436
747 -0.0217487709800646
748 -0.00740720225297053
749 0.00128358307335203
750 0.0107537700113669
751 0.0587203305906768
752 0.0477817609767701
753 0.0417624936308521
754 0.0477084004774836
755 0.0420022427128764
756 0.0256364462056641
757 0.0211287181224296
758 0.0242704473489524
759 0.0240964540829929
760 0.0222440855889998
761 0.022876624679339
762 0.0181314918494879
763 0.0166837971206412
764 0.0212464995987116
765 0.0223988880135782
766 0.0242256563278634
767 0.0222246169824611
768 0.0232713465817638
769 0.0256654468566899
770 0.02621514206756
771 0.0282453980527803
772 0.0305838958584035
773 0.0278826192797184
774 0.0282793335774318
775 0.0337457254562562
776 0.0356722888855871
777 0.0366576738224915
778 0.037159112896325
779 0.0374987336321464
780 0.0361577722202464
781 0.0351681339287986
782 0.0391564539093767
783 0.0408039675882779
784 0.0407320170686059
785 0.0385477782332304
786 0.0373697548174306
787 0.0380539115311131
788 0.0382607126750019
789 0.0368467776584123
790 0.0329579118174123
791 0.0303691554282281
792 0.00566669784917888
793 0.0203104885522512
794 0.0284164725837513
795 0.0245882921759295
796 0.0248201985848484
797 0.0465891685126244
798 0.0321640151538568
799 0.0314281583701049
800 0.034241147228817
801 0.0340404173283024
802 0.0314357828222036
803 0.0341298697151871
804 0.0333447122071363
805 0.0264154762185064
806 0.0188425686129313
807 0.0125553016367948
808 0.0138550659374556
809 0.0194563143920717
810 0.0037637066391606
811 -0.0335343085340348
812 -0.0414289784931483
813 -0.0258876668745929
814 -0.0242711354050033
815 0.0108747875058931
816 0.0170306699148644
817 -0.221958274010605
818 -0.101783168424335
819 -0.0827250106068186
820 -0.0991059135646548
821 -0.0705497343458683
822 0.0122666461849436
823 0.0256967549816729
824 -0.0125529106496027
825 -0.0319881983827892
826 -0.0360215115341958
827 -0.0425427289360742
828 -0.0536102921934535
829 -0.0478177053772082
830 -0.0413270619356346
831 -0.0213039964682507
832 -0.00858024719723999
833 -0.0021523556958851
834 0.0137145852567016
835 0.0639056920097183
836 0.0463410003079942
837 0.0479969457697269
838 0.0509271643567133
839 0.0360014887972534
840 0.0272708193746184
841 0.0283793494822562
842 0.0258845195589388
843 0.0240343234523655
844 0.0236380321523212
845 0.0280532477010088
846 0.0228784857129218
847 0.0185658411206598
848 0.0207333031734882
849 0.0257558642930129
850 0.0259509665318593
851 0.0256111749506507
852 0.0243580359581106
853 0.0251664753836815
854 0.0285251306800769
855 0.0311068258273272
856 0.0264173722319971
857 0.031590452413755
858 0.0363294247375051
859 0.0359013869244136
860 0.0386026599845736
861 0.0394271763930245
862 0.0394010811179739
863 0.0391604319266746
864 0.035293519253796
865 0.0352626885792331
866 0.0405540349382797
867 0.0414714507446499
868 0.0395134878335285
869 0.0374450846510503
870 0.0362802183404776
871 0.0352375742687104
872 0.0372905223909704
873 0.0363901402062674
874 0.0338468116796519
875 0.0333250580650536
876 0.0162086547304182
877 0.029464825649222
878 0.0350024066076871
879 0.0366522581385819
880 0.0400703734933056
881 0.0590572382116344
882 0.0437919696236206
883 0.0320694959963684
884 0.0378611102185463
885 0.0365212944000665
886 0.0371010493192515
887 0.0414391123694084
888 0.037406614925041
889 0.0300775379386405
890 0.0213273037161888
891 0.0107178591341531
892 0.0161882907728506
893 0.0249227315127892
894 -0.00254443262151476
895 -0.0155221692497016
896 -0.0135622340183516
897 -0.0100653853861487
898 -0.00243885192701955
899 -0.056669094759331
900 -0.201994147532846
901 -0.103333246136731
902 -0.0829904375479558
903 -0.0961416182495635
904 -0.109585519565556
905 -0.0188537228541923
906 -0.0128877460641482
907 -0.026159692212394
908 -0.0310630909746462
909 -0.0423809406713641
910 -0.0436896392588551
911 -0.0542464568013802
912 -0.0486378214069568
913 -0.0440116068264719
914 -0.0248390110132068
915 -0.0119855270749815
916 -0.00351802462154621
917 0.00900616249797938
918 0.0522592603608459
919 0.0495690989836176
920 0.0423816586631737
921 0.0493450809999497
922 0.0371291470587521
923 0.0246092659005467
924 0.0243300018288542
925 0.0264065681335579
926 0.0246353593039887
927 0.024550499242697
928 0.0290028457357134
929 0.0249110252524615
930 0.0197255191067011
931 0.0214631941400316
932 0.0259340181064999
933 0.0257051602378751
934 0.0252300758150098
935 0.0252481901335842
936 0.0255605114805306
937 0.0285933949138556
938 0.0312048634246251
939 0.0264209909517567
940 0.0310085614940593
941 0.0364975962513983
942 0.0358090387522356
943 0.0384663554538777
944 0.0393958459222173
945 0.0396948144952255
946 0.0387684112961443
947 0.0351283395842596
948 0.0350073148611525
949 0.0400582576216528
950 0.0414072275217006
951 0.0394350535289737
952 0.0375662498617097
953 0.0366837645746116
954 0.0358222582069506
955 0.037871413299143
956 0.0377003530014408
957 0.0353466850112963
958 0.0347953964747253
959 0.028225664185672
960 0.0362462016976669
961 0.0405275859095609
962 0.0364599950708912
963 0.0358487045760198
964 0.0511801537861167
965 0.0418753972004644
966 0.0308242403576221
967 0.0347894414923899
968 0.0332633650329647
969 0.0321975613815027
970 0.0396273809057127
971 0.0349990497699795
972 0.0277651792011883
973 0.0197090867014478
974 0.0133661776716015
975 0.0225550971911551
976 0.0284520914713689
977 -0.000470403175743907
978 -0.0171924736789448
979 -0.00736203567315653
980 -0.00714298314421155
981 0.0178475925428351
982 -0.25433193955438
983 -0.160997516713669
984 -0.0977331488044773
985 -0.101759344034728
986 -0.11487832149226
987 -0.0872991990747547
988 -0.0172379955422073
989 -0.0308274538275047
990 -0.0348885024523809
991 -0.0446618291758617
992 -0.0555907269033285
993 -0.0556776126145179
994 -0.0558456157683473
995 -0.0480983486459808
996 -0.0263927896364939
997 -0.0133430082917896
998 -0.000203380141523976
999 0.00975051509735405
1000 0.0484814444508033
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/error_predict_7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-33.2, xmax=1049.2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.586775561524701, ymax=0.709916467520507,
ytick style={color=black}
]
\addplot [line width=0.48pt, steelblue31119180]
table {%
16 0.39855195126941
17 -0.371780726461171
18 0.329395450092081
19 -0.255939575384149
20 -0.00148866758798538
21 0.27967300826166
22 -0.246618274228512
23 0.16375009614113
24 0.0597900006535947
25 -0.209301435891834
26 0.244746178092482
27 -0.0740530571150729
28 -0.0117735883143642
29 0.061200259208533
30 -0.00640107620410143
31 -0.000248139497773963
32 -0.00989724728013375
33 -0.0120068697467713
34 -0.0164814282593167
35 -0.0167319190613274
36 -0.0238161356336742
37 -0.0234279490174043
38 -0.0212053589907448
39 -0.0273385592864617
40 -0.0286533461256111
41 -0.0363681927829892
42 -0.0278644126443301
43 -0.033408761718679
44 -0.031185404553725
45 -0.0315036408434612
46 -0.0208335067601611
47 -0.0516559931777686
48 0.00913038353590645
49 -0.0960554125834601
50 0.0017998358490663
51 0.011506981776587
52 -0.00538193171485884
53 -0.00620685818206082
54 -0.0282477417520504
55 -0.0125175518205815
56 -0.0347272208446868
57 0.0238455498649746
58 0.00330266945286717
59 0.0217693856137982
60 -0.0174670573815773
61 -0.0558080955248083
62 -0.102612665481981
63 -0.114732218663619
64 -0.170804938523064
65 -0.0334314274631416
66 -0.0398886169616936
67 -0.171389833761573
68 0.112777802577731
69 0.0461815534689515
70 0.0280335532087094
71 0.155703710449472
72 0.370023520622164
73 0.0870525633405158
74 -0.0678419477212361
75 -0.0893260455647158
76 -0.0861189721911471
77 -0.0492315298324176
78 -0.0190681490894559
79 0.0112051627670167
80 -0.0310294337196745
81 -0.0343524654755994
82 0.0428785658023405
83 0.0599135109936061
84 0.00457181449757663
85 -0.00376361996318183
86 -0.0288737038661187
87 0.0138765884051453
88 0.0389478776210209
89 0.113950114719905
90 0.0663468968697559
91 -0.0322578245451596
92 0.0880637966307024
93 -0.043916004105201
94 0.079706231197854
95 -0.055810044070784
96 -0.0194098908515697
97 0.0331193998227882
98 0.0148724652800313
99 0.0170833896736655
100 0.00714162972132
101 -0.0037472983508549
102 -0.00450941289189626
103 -0.00646396167726747
104 -0.0179802726239572
105 -0.0311126902812878
106 -0.0376575570151342
107 -0.0398666478008455
108 -0.0436993349950839
109 -0.0877925521447573
110 -0.130288841184227
111 -0.197658325792096
112 -0.104001701891949
113 -0.0482449390294852
114 0.00854388217682699
115 -0.0102528357921202
116 -0.0167247218758923
117 -0.0251294858222401
118 -0.0217247465675563
119 -0.0103311729000818
120 0.00184048637871474
121 0.0438774714970108
122 0.0556962569617346
123 0.049086732094449
124 0.0488384704701042
125 0.0317706698223557
126 0.0194809963927779
127 0.0151865123659757
128 0.0101732310459817
129 -0.0157256970807784
130 -0.000350292323356813
131 0.0989825464974373
132 0.382892776785325
133 0.309106533463804
134 -0.107133624460443
135 -0.122213472327259
136 -0.0621172293454205
137 -0.0175782186582939
138 0.0153573191362797
139 0.00813021938885585
140 0.0300961090053177
141 -0.33629410637282
142 0.232987618745055
143 0.322045190881104
144 0.398270091523212
145 -0.527835014749919
146 -0.284492366266239
147 0.0999159517553336
148 0.056031196116733
149 -0.155507512869292
150 0.142906825048824
151 0.231734096630123
152 0.0680956757378334
153 -0.0848104734209251
154 -0.354114930524255
155 -0.370430266672951
156 -0.0676130076830042
157 -0.0719818731458698
158 -0.176457604655598
159 -0.191537985881941
160 -0.00264253035991692
161 0.147910057919095
162 0.117097349997217
163 0.111554246857287
164 0.114794215072859
165 -0.190164459191484
166 0.235929133033257
167 0.111011660798294
168 -0.0705495681599238
169 0.0897415809527216
170 0.089687325702056
171 -0.00725411715731906
172 -0.0208551097159376
173 -0.0237491266436721
174 -0.0192433495634875
175 -0.0247740115048791
176 -0.0144454286462163
177 -0.0181296592515708
178 -0.0176421919051691
179 -0.0135033978670667
180 -0.00971719175023294
181 -0.00247618646489595
182 -0.000424943664382936
183 -0.00489289385375605
184 -0.0137166993484195
185 -0.0292880549669324
186 -0.0430651727362564
187 -0.0474512275379658
188 -0.0548664020084468
189 -0.0802077636839627
190 -0.193510456786018
191 -0.15269988944051
192 -0.00647041962973497
193 -0.0121399620400138
194 -0.0413877929790224
195 -0.0309986638032264
196 -0.0376732437750688
197 -0.0376222828969626
198 0.00727240795278048
199 0.0623156557662318
200 0.0801971340703432
201 0.0954876659973923
202 0.108394662475854
203 0.0849302132293077
204 0.0913331628573984
205 0.112011551079736
206 0.127563916724742
207 0.0417299215651043
208 0.200685680152769
209 0.596873227178673
210 -0.201098208649777
211 -0.158216048556893
212 -0.12807064485881
213 -0.0796001585571059
214 -0.03389563094694
215 -0.0723597890856262
216 -0.0647869767140311
217 -0.0522704147646153
218 -0.0426644297128991
219 -0.0307486659642282
220 0.00873715146701071
221 -0.023438805457158
222 -0.0308059052395832
223 -0.0255651097448355
224 -0.0203404816593338
225 -0.0078879834800171
226 0.0178311427401361
227 0.0439746739867254
228 0.0608174755511962
229 -0.0112008141875323
230 -0.107444248387256
231 0.373734752957145
232 0.487078783768457
233 0.365435686938947
234 -0.289402060103017
235 0.0586306377877224
236 0.0949319362367604
237 -0.209917282424904
238 0.130092177644533
239 -0.0550726298445159
240 0.0629450063677699
241 -0.132851511687021
242 -0.33216226749834
243 -0.366563813982586
244 -0.26730395347305
245 -0.0773461976511142
246 -0.00932665515176137
247 0.00353366197321148
248 -0.0923820678719045
249 -0.155527727363021
250 -0.0314008780931577
251 0.136411698344784
252 0.153431516228897
253 0.207689678350019
254 0.128477865963944
255 0.227392379631971
256 0.162883119569489
257 -0.0671969531842485
258 -0.00227730117835072
259 -0.00535176155250915
260 0.0245901234457267
261 -0.0528240792473054
262 -0.0857077548829533
263 -0.0692885160313683
264 -0.116300645101155
265 0.0335735189184706
266 0.148984597994254
267 0.0671490369229116
268 0.00866201709282327
269 -0.0149468678870063
270 -0.0555426508551989
271 -0.0793856638224505
272 -0.125645118223563
273 -0.0379915426528929
274 -0.0749900462234028
275 -0.13784073449039
276 -0.216802781503716
277 -0.0523056336041054
278 -0.00995497431630489
279 0.00460895284621402
280 0.0268350111840032
281 0.00610078768131021
282 -0.0154566039713961
283 -0.0754249312129425
284 -0.0743043906077478
285 -0.0268662976720328
286 0.00683440536313924
287 0.0443367310365116
288 0.0588909169481427
289 0.0620703153928383
290 0.0506158813930007
291 0.0598728837701204
292 0.0634773242317503
293 0.0742682762441168
294 0.093142739486236
295 0.00585674816746082
296 0.281836553304587
297 0.434376522588313
298 -0.081939798908637
299 -0.0920043477628176
300 -0.0990130696823118
301 -0.0949564713022047
302 -0.0675555284260378
303 -0.0605635055781361
304 -0.0546707901153804
305 -0.0322595579713956
306 -0.0287653680359609
307 -0.0131618801875466
308 -0.0168512802030602
309 -0.011842914765616
310 -0.0131870086660804
311 -0.0058518321030987
312 0.0417494795069013
313 0.056904163195348
314 -0.200739437498349
315 0.348814897208177
316 0.452431671267335
317 0.287901822105558
318 -0.208216344320592
319 0.0383644645582163
320 0.0170697674362657
321 -0.11642866433757
322 0.155645499417118
323 -0.044441612949678
324 0.0589905693587396
325 -0.0978167104570176
326 -0.289571891429186
327 -0.349745210282151
328 -0.232502211457233
329 -0.0657461451613801
330 0.0228517771377807
331 0.0387119171961374
332 -0.0471154626844746
333 -0.176560711155115
334 -0.0970377531585405
335 0.106120344977922
336 0.18332703725009
337 0.226503384313463
338 0.0872303357193741
339 0.271576753251457
340 0.137485420347542
341 0.00474524072730969
342 -0.0354922836639222
343 -0.062826701179148
344 -0.0381669967431721
345 -0.030846562857815
346 -0.0532522270257367
347 -0.107426796851373
348 -0.100759138404487
349 -0.0891313698556335
350 -0.129024460867433
351 0.221709659554959
352 0.181304420067489
353 0.0468324424154257
354 0.0223326350093901
355 -0.0319511941896246
356 -0.0815727983481271
357 -0.10318246399703
358 -0.0898922561205567
359 -0.115488782497157
360 -0.253262143268283
361 -0.0796550121336865
362 -0.00783957844888448
363 -0.00256285619186886
364 0.0433857218722191
365 0.0353815423042938
366 0.00357701212274789
367 -0.0712580269565026
368 -0.13496930359629
369 -0.0444371730124004
370 -0.00427707911570359
371 0.00805190807647745
372 0.0374971984080091
373 0.0381050650859871
374 0.029976976031807
375 0.0317820363261997
376 0.0433971754417637
377 0.0400694913856587
378 0.0636225916544255
379 0.0324520899610241
380 0.0772504715668908
381 0.245032141290831
382 0.220709942323817
383 -0.0162841777865358
384 -0.036890118047584
385 -0.0589477745645443
386 -0.0729563161625795
387 -0.0500720208040874
388 -0.0416549556841276
389 -0.0385536317729393
390 -0.0325675026406111
391 -0.0276722181316901
392 -0.0196525086835556
393 1.16996965585664e-06
394 0.00536677792212413
395 0.0233026983704829
396 0.0483698669485579
397 0.0627286206053921
398 -0.164286704385811
399 0.425452903358202
400 0.420774533004816
401 0.127876628869801
402 -0.101519454468403
403 0.0733608840245821
404 -0.219984420871635
405 0.131237551971384
406 0.0130201334369731
407 0.0810757668391456
408 -0.0249291289695423
409 -0.175176614866269
410 -0.353326212061255
411 -0.25238815808833
412 -0.116458008664049
413 0.00780848604053423
414 0.047169697974821
415 0.0236495295788105
416 -0.0649245518467316
417 -0.210103853010109
418 0.0260429081594017
419 0.157206998927029
420 0.188951830007711
421 0.186816775117049
422 0.264245655966522
423 0.166951213536423
424 0.000525595945633572
425 0.00670164182190079
426 -0.0835585472198552
427 -0.120563054293189
428 -0.0673273545489172
429 -0.0230673511674093
430 -0.0688609535231828
431 -0.0820315120876655
432 -0.0953499491049151
433 -0.1021427425035
434 0.0254317433463368
435 0.259952247287488
436 0.169675387457974
437 0.0435710301684522
438 0.00124613288341048
439 -0.0438592099552849
440 -0.0852421658930602
441 -0.115175229566536
442 -0.0979971167699772
443 -0.23943588392019
444 -0.141617617077689
445 0.00558934500437878
446 -0.0148462147856494
447 0.0401411805698052
448 0.0505703782647402
449 0.037741739286676
450 -0.0440347924343746
451 -0.118038777376046
452 -0.12837735981125
453 -0.0432536344334396
454 -0.00384453717307263
455 0.0102266562263558
456 0.0233312152878458
457 0.00931880513514577
458 0.0087142359579839
459 0.0262753866910329
460 0.0281374197951252
461 0.0294904602063055
462 0.044692232064058
463 0.039975844570002
464 0.0292732432615182
465 0.252416556410931
466 0.204449551722095
467 -0.00286573630575981
468 -0.0494680764197478
469 -0.0647690581829252
470 -0.0376388845230897
471 -0.0355269079013899
472 -0.0384308099338267
473 -0.035347384293996
474 -0.0317012406612453
475 -0.044648559646771
476 0.00760703017417303
477 0.0301955195441511
478 0.051889616714584
479 0.0754577694435296
480 0.100795048405337
481 0.00551176476465623
482 0.52404071120895
483 0.363086791267341
484 0.126165135877793
485 0.159351361062552
486 -0.281045418379678
487 0.106040997476283
488 0.156203922211753
489 0.0333859473473373
490 0.0408838741032243
491 -0.0953426327972488
492 -0.314564528710291
493 -0.268524375667154
494 -0.0936419589096161
495 -0.0342063151889349
496 0.0120585618209427
497 0.00461827924456483
498 -0.0509972504675724
499 -0.186896387203726
500 -0.0284772671848075
501 0.114718682086773
502 0.168538424728192
503 0.201061290947451
504 0.135723312353481
505 0.164014559072902
506 0.0955517905629577
507 -0.0324069080225277
508 -0.0452455479844237
509 -0.089239080758667
510 -0.0512884686376123
511 -0.0209128999226035
512 -0.0558522305879942
513 -0.100737863340727
514 -0.0684345522318034
515 -0.0969324576538506
516 -0.104554336152871
517 0.22324741713029
518 0.192203265182882
519 0.0634674512302346
520 0.0201412228533123
521 -0.0427806183423202
522 -0.0539897724541407
523 -0.0783062830944491
524 -0.0989542311593949
525 -0.123098188101218
526 -0.254063142174102
527 -0.0929196301378562
528 0.00547958690905908
529 -0.00907286962832346
530 0.0517182425363079
531 0.055838917017399
532 0.0289496870920269
533 -0.0693481112208462
534 -0.127091181141087
535 -0.107771261944412
536 -0.0156485038146447
537 0.00597493737120121
538 0.0159930719333544
539 0.0257499105886265
540 0.00990624309703867
541 0.0196226180248937
542 0.033920069459194
543 0.0300745990130471
544 0.0167006670538677
545 0.0499981729380316
546 0.00277319445393981
547 0.121443443003055
548 0.305762456625459
549 0.0725777193215399
550 -0.0386011971273604
551 -0.0424030248797339
552 -0.0529766821673701
553 -0.0407014676039429
554 -0.0333782283013882
555 -0.0408430719635706
556 -0.0334392971738544
557 -0.0369491652469327
558 -0.0201166918272088
559 0.0195922593570047
560 0.0421298802241703
561 0.0700578526560503
562 0.0564739758959358
563 0.0784264642937378
564 0.243827168172809
565 0.650975920745725
566 0.266964939463362
567 0.0557104733795862
568 0.00711813605879158
569 -0.084323388842592
570 0.190370626686958
571 0.0388695210235128
572 0.113459093671737
573 -0.0282000976568993
574 -0.154938667258294
575 -0.339137108341964
576 -0.215881412623408
577 -0.0530454278156118
578 -0.0212762915346863
579 0.033472840885171
580 -0.00133083702607136
581 -0.0590702617442286
582 -0.204097527872084
583 0.045257516168737
584 0.139962868174183
585 0.183635761351476
586 0.183857031463528
587 0.247757213649697
588 0.126214613963957
589 0.0165936027502738
590 -0.0159737409902437
591 -0.0772343390495282
592 -0.0834057156159295
593 -0.0536979223109306
594 -0.0292614775473465
595 -0.0808029467067614
596 -0.0952820893560416
597 -0.0522098990253207
598 -0.118275731574932
599 0.0866478983722729
600 0.1871382068701
601 0.0997343132548905
602 0.0412537309678981
603 -0.020954593954183
604 -0.0478993670154354
605 -0.0714114120780646
606 -0.0946634256455734
607 -0.0886947791382395
608 -0.226546616851536
609 -0.176672357060121
610 -0.00347232377650422
611 -0.0153836907342504
612 0.0197317758091612
613 0.054354172378349
614 0.0462850824037275
615 -0.00350179487603385
616 -0.102464655557338
617 -0.134525155527945
618 -0.0495864109939335
619 -0.000905740055174835
620 0.0102647720662223
621 0.0216231076983881
622 0.0183511300422954
623 0.0133692244521916
624 0.0299840984270597
625 0.0316860854253017
626 0.0207382570452255
627 0.0229376592572313
628 0.0491047204733172
629 0.00840651543720129
630 0.250478327923672
631 0.285582949412775
632 -0.0329305852156133
633 -0.0631762192126036
634 -0.0560834507214686
635 -0.041686344368573
636 -0.0441247788206406
637 -0.0414672727201323
638 -0.0350108928949981
639 -0.0283686819207487
640 -0.0387113080989876
641 -0.000593472476719719
642 0.0261260931250271
643 0.049493704688635
644 0.0917276273584404
645 0.0453634398794014
646 0.276206322492687
647 0.564109713440332
648 0.305715547342875
649 -0.0957073169898228
650 0.143609750381315
651 -0.252430896550669
652 0.0777266039186399
653 0.129763067479044
654 0.0461161908391856
655 0.0389840663233517
656 -0.0913204139139694
657 -0.30752546792737
658 -0.26595606346847
659 -0.119043132497465
660 -0.0321474944706262
661 0.0272029015167146
662 0.0132715323509796
663 -0.0432620676014812
664 -0.181352642147826
665 -0.0502647505657037
666 0.10831271047008
667 0.164625785954682
668 0.192939008176348
669 0.0899510594558995
670 0.24682452908537
671 0.0576263055079815
672 0.0116517602567098
673 -0.0483212528408744
674 -0.121512737897523
675 -0.08129979944187
676 -0.0235892550901559
677 -0.0717658456976069
678 -0.0696638589238033
679 -0.0699554440802492
680 -0.104397013148469
681 0.05678218537228
682 0.191123960357363
683 0.144168558644536
684 0.0176357214291739
685 -0.00574557853405136
686 -0.0462951738200288
687 -0.0691126157085583
688 -0.101717549671394
689 -0.0774036570731511
690 -0.168580730816739
691 -0.237583582545444
692 -0.00991875509199575
693 -0.0155671973386959
694 0.0111269716303309
695 0.0459630887320278
696 0.0565647150151879
697 0.0064710571726141
698 -0.0596853366945732
699 -0.0920603965553318
700 -0.141458239227857
701 -0.050521264448024
702 -0.00224779441643423
703 0.0183644068341608
704 0.00498589673327508
705 0.00691523205434875
706 0.0180872030628259
707 0.0285234793921019
708 0.0209993162085461
709 0.0180530358882388
710 0.0296115778469849
711 0.0406831575415384
712 0.0244319471439275
713 0.255503506278599
714 0.158693552994043
715 0.00374785348152187
716 -0.0604590917695879
717 -0.0311359307068387
718 -0.0314950057140664
719 -0.0334302289694319
720 -0.0378385712917296
721 -0.0296668560137483
722 -0.0322731845435246
723 -0.00761557259267228
724 0.0365457614574876
725 0.0493509088677939
726 0.0500744315924046
727 0.0794035113473817
728 0.190384969437042
729 0.00654254694964791
730 0.555935786918199
731 0.424272687776714
732 0.280146579170028
733 -0.175276234895666
734 0.322313966120837
735 0.0262505962321094
736 0.106684064175229
737 -0.0226604926800233
738 -0.197790170787545
739 -0.270402297609507
740 -0.2312725548975
741 -0.123595042663852
742 -0.128556362384995
743 -0.0417635496097771
744 -0.000557372930626415
745 -0.109935972441781
746 -0.162325245281364
747 0.0919870355218417
748 0.125068881648162
749 0.16552994731149
750 0.147216288730815
751 0.2201514633056
752 0.205270278392115
753 0.00726196198225984
754 -0.0474594157274912
755 -0.0404487255308327
756 0.014998476425066
757 -0.00391080483483617
758 -0.0545632068664052
759 -0.0656772832386938
760 -0.102748888365289
761 -0.0953498934951923
762 -0.1239680197229
763 0.151916696982112
764 0.173638521076735
765 0.0611264978067588
766 0.0273927025761149
767 -0.0386254688175785
768 -0.0357984579766593
769 -0.0413629758689476
770 -0.0386973882713565
771 -0.0658251898680618
772 -0.129999976329645
773 -0.223289560919079
774 -0.176933529378752
775 -0.0193533336329095
776 0.00966397039213959
777 0.0420988712448913
778 0.0392967515945779
779 -0.00468712011997663
780 -0.0715338033579738
781 -0.101804605327532
782 -0.0231240613251494
783 -0.00406286234032168
784 0.0303132904259389
785 0.0513174602443038
786 0.0542677892820452
787 0.043048265368019
788 0.0493278813975185
789 0.0609515400870505
790 0.0355619787300177
791 0.0653606799477922
792 0.0240681010203911
793 0.124082867457905
794 0.300419379097728
795 0.149667495312961
796 -0.0221498438990353
797 -0.0569439210873633
798 -0.090577646231298
799 -0.0732173163221964
800 -0.0499416428503616
801 -0.0477662472791757
802 -0.0469465036230199
803 -0.0277773388676831
804 -0.0308317197824813
805 -0.0184998814660717
806 -0.00752728132134831
807 -0.0084195971633386
808 0.034973945689666
809 0.0540377703158582
810 -0.0586338807939828
811 0.259636958716774
812 0.531883523610945
813 0.45291184065403
814 -0.233941771673735
815 0.00741020905628177
816 0.167522409028722
817 -0.221713293194451
818 0.167805596493489
819 -0.0395462539332355
820 0.121188114308002
821 -0.0528939771096093
822 -0.205763591687945
823 -0.362061228810014
824 -0.237486576075731
825 -0.121089915261109
826 -0.00650641030590061
827 0.0374732245705339
828 -0.0165799501635506
829 -0.109715728028657
830 -0.201585909079605
831 0.0968574871234367
832 0.170590646981053
833 0.188818500949783
834 0.16777890839072
835 0.26931385625184
836 0.235045668923025
837 -0.0487845120850903
838 0.00432284027117858
839 -0.0654560154325996
840 -0.0542207483886786
841 -0.0313807438370052
842 -0.0269202356073617
843 -0.0717748367027717
844 -0.112395706153852
845 -0.0627806725999284
846 -0.132393677811498
847 0.0879536741650841
848 0.186325933076066
849 0.107172248373897
850 0.0390762576084678
851 -0.00519717115001273
852 -0.0663040999517368
853 -0.0961324868294449
854 -0.0943395942799637
855 -0.0946410118319172
856 -0.246083325745984
857 -0.119294054402972
858 0.000653953130838549
859 -0.0215054062759465
860 0.0317129584160108
861 0.050762524595482
862 0.0266674199464087
863 -0.0285980358974204
864 -0.122680609889321
865 -0.109028330003175
866 -0.0192328936340923
867 0.00365862600809841
868 0.0171280767730686
869 0.0315823549181598
870 0.0236581538241852
871 0.0212156352837921
872 0.034795212677795
873 0.034241308836259
874 0.0330926066554002
875 0.060827709409918
876 0.00428402062042982
877 0.150725612279702
878 0.316568154147725
879 0.071558889806502
880 -0.0286224007979
881 -0.0298763226111063
882 -0.0675035255666653
883 -0.0488366801487886
884 -0.0343878642865574
885 -0.0363579595530783
886 -0.0399094175036375
887 -0.0251750236052278
888 -0.0299006360302304
889 -0.00341621782841615
890 0.0203655111558476
891 0.0300433344650638
892 0.0543132397515632
893 0.0736769537884145
894 -0.102420732136595
895 0.429845840883926
896 0.479937728093957
897 0.137240467865661
898 -0.0345333621133848
899 -0.0210981521147448
900 -0.120867923819164
901 0.143150224479143
902 -0.0130562804951803
903 0.101073521227872
904 -0.0370959401829963
905 -0.18156227525755
906 -0.33959500706506
907 -0.23309323062052
908 -0.0788681837200924
909 0.0179764089132658
910 0.046224049783588
911 0.0179271467728462
912 -0.064802989547757
913 -0.21373459189742
914 0.0504465559276879
915 0.155152902426955
916 0.193013480297325
917 0.188460092680739
918 0.262668810569691
919 0.151123157216684
920 0.00651499577685983
921 0.00128249406225042
922 -0.0844927801234485
923 -0.0934962129202347
924 -0.0551435416059142
925 -0.0240001359733531
926 -0.0750216190523358
927 -0.100020368886097
928 -0.067143876754062
929 -0.114378397245645
930 0.0975420714500524
931 0.208678719880453
932 0.117908933705475
933 0.0396164786883178
934 -0.0137024414812507
935 -0.0599317171560839
936 -0.0919077793420396
937 -0.100349338356815
938 -0.0950866605638093
939 -0.24788136194611
940 -0.127863708899848
941 0.00562894606211673
942 -0.0208461978522555
943 0.0378745767508649
944 0.0524013612665925
945 0.0358086944946097
946 -0.0359334212992976
947 -0.1216624201841
948 -0.119267036233823
949 -0.0280189302958805
950 -0.000391106338270251
951 0.00943240424167459
952 0.0251426501902248
953 0.0148558485376914
954 0.0145551311722958
955 0.0315604781488968
956 0.030631551784038
957 0.0237498029350836
958 0.0428654603319323
959 0.0261375606107675
960 0.0649846627414806
961 0.297341517071878
962 0.142327573448677
963 -0.00976065236490026
964 -0.0395654182290761
965 -0.0557873181778374
966 -0.0382560781084408
967 -0.0332199007133478
968 -0.037949755084456
969 -0.0370908566778521
970 -0.0277198548345857
971 -0.0373808951514607
972 0.00653787513317891
973 0.0254402437011388
974 0.0503202892160296
975 0.0903784362405817
976 0.0683810361317895
977 0.289214507717708
978 0.568291757799774
979 0.314574512081772
980 -0.0953834118519923
981 0.155494872748147
982 -0.26399350002106
983 0.073345266359989
984 0.11984019981955
985 0.0560198416521808
986 0.0214020456735927
987 -0.0977202394600771
988 -0.307934153465137
989 -0.269037725527694
990 -0.124323698846598
991 -0.0359615549011484
992 0.0288577132079555
993 0.00531184254023563
994 -0.0496805237535646
995 -0.196110659069019
996 -0.0302995517788573
997 0.124809254195136
998 0.166977451335542
999 0.192994106266949
1000 0.178197829310373
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/error_predict_8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-33.2, xmax=1049.2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.256948870057605, ymax=0.520883641609101,
ytick style={color=black}
]
\addplot [line width=0.48pt, steelblue31119180]
table {%
16 0.220569955956915
17 -0.204320709003892
18 0.179327945727492
19 -0.134726381807191
20 -0.0102225632744732
21 0.160536491937339
22 -0.128539998502753
23 0.0902518884609208
24 0.0441632553829889
25 -0.114572979574829
26 0.141579942213965
27 -0.0253827726723287
28 0.000739842814665957
29 0.0449293134491767
30 0.00730062543189361
31 0.0122194514778298
32 0.00788842170537479
33 0.00864459895937819
34 0.00365039713294541
35 0.00298047568028644
36 0.000971901770520366
37 -0.000593970095761731
38 0.00195228039907826
39 0.000434888472799407
40 -0.00109589041109893
41 -0.00213745705237779
42 0.00285428415935425
43 -0.000393676808286473
44 0.000159520538717642
45 -0.00138865157710752
46 0.00384847324058756
47 -0.0114904301171599
48 0.0203330248995525
49 -0.0321065096963319
50 0.0192120996865772
51 0.00678354451633337
52 -0.00703039416766431
53 -0.00963549831415887
54 -0.0226116379214851
55 -0.0151084900900861
56 -0.0241966348309022
57 0.0173776999945998
58 0.012395692463315
59 0.0286368522722467
60 0.0165043021526414
61 0.000377909725397462
62 -0.0164611743005721
63 -0.0287316896727429
64 -0.0828284231340033
65 -0.0167472853217856
66 -0.0300510432351987
67 -0.103892655234306
68 0.0478313128457619
69 0.0103343799128803
70 0.00728282104701536
71 0.0888967844944087
72 0.2049038417867
73 0.0490794678622158
74 -0.0368953600128567
75 -0.0430324680042435
76 -0.039853083090533
77 -0.0368407488314903
78 -0.0303669250779531
79 -0.0228072515857191
80 -0.0565794532632311
81 -0.0720632269206193
82 -0.0444092159920798
83 -0.0373606828321687
84 -0.0638890122183913
85 -0.0628360352245781
86 -0.0833191725445485
87 -0.0671519569500193
88 -0.0544470202083538
89 -0.0165020947814686
90 0.00397395238394703
91 0.0562689041436489
92 0.112627185326901
93 0.00897748352338698
94 0.0384044621358704
95 -0.0497704681545779
96 -0.0273837404818219
97 0.00354784691009649
98 0.00414932146728021
99 0.0149392409527017
100 0.0128861923688566
101 0.0110942142564197
102 0.00744948261523154
103 0.0080441883657074
104 0.00318232154715818
105 -0.00176877844109968
106 -0.00258102515849331
107 -0.00348241208396538
108 -0.00560751310317105
109 -0.0331938315871257
110 -0.0560793915156618
111 -0.0910829334391283
112 -0.0374583471910261
113 -0.00542013972156987
114 0.0269489229159939
115 0.0142772364337756
116 0.00722449793365923
117 -0.001846280698552
118 -0.0039487395835354
119 -0.00143380593002301
120 -9.11906727887367e-05
121 0.0184564116854299
122 0.0210885628428785
123 0.0142178830076135
124 0.0127494158334815
125 0.00907266609640738
126 0.00530131399078686
127 0.00282791402315727
128 0.00340122856614014
129 -0.00384506309612479
130 -0.00732191790027738
131 0.06206848223293
132 0.233152409461905
133 0.193438402629107
134 -0.0380304947131689
135 -0.0650556115188255
136 -0.0396665315370053
137 -0.0182235525271294
138 0.00229125218899619
139 -0.00401500132315621
140 -0.00132234165227816
141 0.111800016990435
142 0.485527618351524
143 0.226914266152634
144 0.237883110269724
145 -0.221592846800027
146 -0.0432576599731351
147 0.0781905185005881
148 -0.0060951130382255
149 -0.08056854991737
150 0.153672596602719
151 0.2389999063086
152 0.00790545013911875
153 -0.158088849844679
154 -0.157955598815711
155 -0.14052171106962
156 -0.0824091716332242
157 -0.116687025185376
158 -0.154266336237742
159 -0.192902297299508
160 -0.132298497707347
161 -0.0318430596809974
162 -0.0297160040732391
163 -0.0304842391363248
164 -0.024199227182414
165 -0.0449701308868437
166 0.226950825819012
167 0.138212795758355
168 0.00427615925431984
169 0.0748628318566718
170 0.0698047038331207
171 0.00938196297504217
172 -0.00705380145515396
173 -0.00536647388426717
174 -0.00539450771894971
175 -0.00257561728957735
176 0.00287011095163843
177 0.00236614081762306
178 0.000851383596224363
179 0.00409228713748641
180 0.00617539165359313
181 0.00978407614129076
182 0.0113968342963598
183 0.00549835725928165
184 -0.00149827733597437
185 -0.0114830987231138
186 -0.0172992173259423
187 -0.0170964931022004
188 -0.0177638595862508
189 -0.0255444857288269
190 -0.0904559173815303
191 -0.071528631879776
192 0.00872106021458627
193 0.00693638623718787
194 -0.00908894537781089
195 -0.00438396543711396
196 -0.00912667284628679
197 -0.0105237882733279
198 0.00740229978837698
199 0.0311537345190779
200 0.0313640935296036
201 0.0273769594238456
202 0.0205785130528823
203 -0.00134313298937318
204 -0.0117208805059019
205 -0.0100034969169222
206 -0.00648059896305852
207 -0.00490396741522812
208 0.106742816529394
209 0.337240545696081
210 -0.0907607067013823
211 -0.0587738970013359
212 -0.0437279023335133
213 -0.0238675336752263
214 -0.0115672584015584
215 -0.0365131247009837
216 -0.0360034323990459
217 -0.034283169178701
218 -0.0290030043802512
219 -0.0291031836217961
220 -0.00431767413398442
221 -0.011797021891578
222 -0.00691053470081916
223 -0.00661684451434409
224 -0.0051722048749034
225 0.000790073241009336
226 0.0162656027429183
227 0.0309820335612129
228 0.04381398390787
229 0.0100073408839819
230 0.131209931720942
231 0.225293826583671
232 0.200895301104221
233 0.20547998353233
234 -0.123642872114527
235 0.036479538756116
236 0.0207800928061722
237 -0.0314764711111358
238 0.373245123391938
239 0.131278897675719
240 -0.0351313944040121
241 -0.141140612838325
242 -0.136484647130198
243 -0.103185302393488
244 -0.0744901900377188
245 -0.056764840826405
246 -0.0697533245928399
247 -0.110214814804027
248 -0.172506692414147
249 -0.182641689990592
250 -0.0791219591875023
251 0.000965536991772916
252 0.00997416677530312
253 -0.0122823177795792
254 0.0189441276566888
255 0.155888584418729
256 0.0787137493932969
257 0.12460000322368
258 0.11485710219848
259 -0.0241138637293243
260 0.00424020298313264
261 -0.0136573026389635
262 -0.00423545137447913
263 -0.00295590703384216
264 -0.0320839797872166
265 -0.0529424679443526
266 -0.0225723386001517
267 -0.00474894522199407
268 -0.00439474941676685
269 -0.00550580522581462
270 -0.0263970406095825
271 -0.0396003316810432
272 -0.0571126530926301
273 -0.00691462532700287
274 -0.021135171833605
275 -0.0550259770692863
276 -0.0987796702406476
277 -0.0127970553840186
278 0.0097174358342472
279 0.0196286230798206
280 0.0328364251264178
281 0.02123429725621
282 0.00763664546389382
283 -0.027818533911749
284 -0.0296535083659829
285 -0.00389592933292734
286 0.00977895467577256
287 0.0248230384638251
288 0.0253463830813158
289 0.0162916133761267
290 -0.00147331109516516
291 0.000473385618851472
292 -0.00346568461987929
293 -0.000148386287251518
294 0.00914745432651857
295 -0.00658312202278495
296 0.152941984842088
297 0.241454794158077
298 -0.0353830066544367
299 -0.0404326068644841
300 -0.0532467819550247
301 -0.0460628503175169
302 -0.0329692511248846
303 -0.0285256205689127
304 -0.0271701700695532
305 -0.0170831577261768
306 -0.0209997956588047
307 -0.0124454213350158
308 -0.0124207084992756
309 -0.00879123995638458
310 -0.000464051525115153
311 0.00502829565013293
312 0.0290573767410515
313 0.0334809882465778
314 0.0947205816892591
315 0.222651065681054
316 0.199285566489432
317 0.178730242120867
318 -0.0404167094678284
319 0.016652716727278
320 -0.00550694016898731
321 0.00544264867657449
322 0.365651301243394
323 0.124168713911548
324 -0.0282306613451265
325 -0.139159729398361
326 -0.146776442756903
327 -0.116410130106302
328 -0.0706395163004242
329 -0.0408707961576792
330 -0.0326959212518968
331 -0.0998735745418357
332 -0.144551923621099
333 -0.179917471796744
334 -0.115667432154817
335 -0.0259435225252201
336 -0.000913328702688819
337 -0.0241402853392755
338 -0.0243562891269131
339 0.191865829871314
340 0.0838058473937644
341 0.170259270795541
342 0.099732533880774
343 -0.0193742363705925
344 0.00238400013929424
345 0.0200125156180732
346 0.00623526042272482
347 -0.0104420472481167
348 -0.0129319849909357
349 -0.00960256926153438
350 -0.076592804595586
351 -0.0576340457938473
352 0.00547587626206077
353 -0.00686563362667661
354 -0.00305273747830399
355 -0.0228240863217687
356 -0.039553958255615
357 -0.0399480375045225
358 -0.0275617861414081
359 -0.0389224536140852
360 -0.115079387579986
361 -0.0241418992840025
362 0.0128461976853054
363 0.0164621034113926
364 0.0412444435352475
365 0.0364326312771434
366 0.0194043191221495
367 -0.0249875838143558
368 -0.0640954152709005
369 -0.0136384335893424
370 0.00854876727313748
371 0.0108878355645573
372 0.0236975297472732
373 0.0177321524786452
374 0.00562699788869152
375 0.000191660578026235
376 0.00500376869847617
377 0.000596529757470884
378 0.0115571298268517
379 0.00095823869999098
380 0.0341470179408945
381 0.139916566561498
382 0.130260285667305
383 -7.33016218782768e-05
384 -0.0199577297155552
385 -0.0391826910335539
386 -0.0415590493404099
387 -0.0275747110682922
388 -0.018894471618956
389 -0.0192191249972938
390 -0.0205328569503806
391 -0.0150896470737793
392 -0.013103424750501
393 -0.00298994223286663
394 -0.000881892689008741
395 0.0133709356932916
396 0.029776613411192
397 0.0215481882930021
398 0.0962479369835652
399 0.209435230389221
400 0.193120915538802
401 0.076241855282444
402 -0.0321291084713367
403 0.0374729976551104
404 -0.0831428801519688
405 0.324753217709645
406 0.256780764175977
407 0.0280298761793431
408 -0.130325404430686
409 -0.163387719030054
410 -0.157908047596608
411 -0.104021425816908
412 -0.0455274220354058
413 -0.0296931599567366
414 -0.0552500149608328
415 -0.113484176211987
416 -0.143333523485855
417 -0.190457118826865
418 -0.0634399471917805
419 -0.0186118802081582
420 -0.0346328139427098
421 -0.0452230261287964
422 0.127495506717158
423 0.100254361527316
424 0.0865441311405676
425 0.185104800337767
426 0.0508595110925856
427 -0.00474945049009139
428 0.00530175759688618
429 0.0137847319623239
430 0.00344879276451753
431 0.00334057236910134
432 -0.0183195743843938
433 -0.0312241378158568
434 -0.0700880355241117
435 -0.0684703591024248
436 -0.00323032034627673
437 -0.016858097846211
438 -0.00826822270738625
439 -0.0195055775493089
440 -0.0363459817973711
441 -0.0423322452664715
442 -0.0303437089248923
443 -0.10689580570456
444 -0.0561617464747156
445 0.0215436744108155
446 0.00991318136982019
447 0.0391164620473326
448 0.0445287919895378
449 0.0371880203787103
450 -0.00812811480125698
451 -0.053358016239582
452 -0.0604693530219402
453 -0.013532704986406
454 0.00778270653163587
455 0.0124670430231635
456 0.0176860629303305
457 0.00710432357579606
458 0.00243294000538997
459 0.00927045224151357
460 0.0111735178394342
461 0.0111527192741842
462 0.0169488723609961
463 0.0127871115883161
464 0.00824999080943972
465 0.146729834589872
466 0.126094762663492
467 0.00974153164285131
468 -0.0276582193718429
469 -0.0409195512733365
470 -0.0251796877701112
471 -0.0215105892878386
472 -0.0196504550331464
473 -0.0203925523628612
474 -0.0191836381393772
475 -0.0218350410438514
476 0.00390977514621466
477 0.0195472926974955
478 0.0264430418652613
479 0.0203695280724522
480 0.00731865580986014
481 0.00742745557077139
482 0.196318679772873
483 0.15004835540269
484 0.0137696384913296
485 0.0417120631289979
486 -0.0642664438346957
487 0.226995530452166
488 0.347252647267788
489 0.106641347364038
490 -0.0765276277556852
491 -0.147302488731746
492 -0.153978732550199
493 -0.124387828636889
494 -0.0451811766214038
495 -0.0423657747357098
496 -0.0776606048989248
497 -0.104920921771488
498 -0.131109755770774
499 -0.176123688920792
500 -0.0825684183076198
501 -0.0191495459072839
502 -0.0210231888906353
503 -0.0358822949472827
504 0.0106827103670534
505 0.157810886038319
506 0.096031230522389
507 0.165727534997427
508 0.0867159366466322
509 -0.00489883812612504
510 0.00430229536061059
511 0.0139284048297452
512 0.00548676461821723
513 -0.01073960435673
514 -0.00110802424434666
515 -0.0166736630611281
516 -0.0722621304951457
517 -0.0658551256976656
518 -0.000246497288215156
519 -0.0103792408939046
520 -0.00408278178579514
521 -0.0286423320586632
522 -0.0245859824498885
523 -0.0285562604892137
524 -0.0346886775193142
525 -0.0436885707488581
526 -0.116085900848924
527 -0.0316771366440524
528 0.0197774655810272
529 0.0119059940270182
530 0.0444191876269888
531 0.0464720239467152
532 0.0312692273051509
533 -0.0245353757208814
534 -0.0604358241084288
535 -0.0496933212446847
536 0.00115237895223288
537 0.011256973986491
538 0.0138094324832356
539 0.0169946363644135
540 0.00471601695648992
541 0.00549277212064408
542 0.0124878476507239
543 0.0116784000780198
544 0.00192324380806047
545 0.0172769996292815
546 0.000931448591708267
547 0.0704951285926913
548 0.172947450013951
549 0.0577700046951571
550 -0.0113077735374998
551 -0.0299590806791811
552 -0.0299552906408193
553 -0.0225841671973345
554 -0.0187464136986023
555 -0.0196226021774946
556 -0.0176288615155895
557 -0.0203296624461826
558 -0.0167791078316923
559 0.00683624833964923
560 0.0253298173048533
561 0.02616736512492
562 0.0149494977678137
563 0.00801606307759442
564 0.111378660442581
565 0.198022820709321
566 0.0590573903540217
567 -0.0129642488093325
568 -0.027328984422759
569 0.0272482799677043
570 0.368880491658057
571 0.270000057744974
572 0.04101940054019
573 -0.124149443003007
574 -0.160665311183481
575 -0.153770977270476
576 -0.105892049521185
577 -0.0375280341495744
578 -0.0470691994514439
579 -0.0830565119079755
580 -0.113635031097029
581 -0.139787798501027
582 -0.184383527062594
583 -0.0487046235067229
584 -0.0144536974759212
585 -0.0313180915467406
586 -0.0441749059243609
587 0.10527549880179
588 0.092728671482864
589 0.0941072251064178
590 0.174249125906873
591 0.0511657884357156
592 5.0648355552752e-05
593 0.00523651699359084
594 0.0135139789440585
595 -0.00643983950561294
596 -0.0174334034954732
597 0.0129090928197462
598 -0.0620322381401589
599 -0.0849179407771611
600 -0.0280139623774523
601 -0.00361075078936151
602 -0.00264782265037949
603 -0.0219120609075677
604 -0.0254938730310889
605 -0.0276352852247271
606 -0.0324866774529329
607 -0.0260217265933319
608 -0.100324542940495
609 -0.0755829858484482
610 0.0158419049317129
611 0.00892400388017202
612 0.0280503089023925
613 0.0472025048985709
614 0.042062575532792
615 0.0137118191591287
616 -0.0448009721417278
617 -0.064638573272852
618 -0.0182530672722855
619 0.00798085992986546
620 0.0109677643476604
621 0.0155655183345671
622 0.0113190832443146
623 0.00438397676392662
624 0.0107432994727763
625 0.0125029094442008
626 0.0066763140861135
627 0.00559990399558663
628 0.019746975493469
629 -0.00402811936783309
630 0.148357027785439
631 0.164875471423231
632 -0.00666429538682307
633 -0.0303572757115076
634 -0.0435509217167158
635 -0.0261636288346882
636 -0.0235419059862714
637 -0.0202422694484602
638 -0.0188313999848972
639 -0.0164117943893139
640 -0.0208121394502959
641 -0.00177090030319714
642 0.0161752616025995
643 0.0240246762156398
644 0.0181801663284931
645 0.026531632068213
646 0.169834067788917
647 0.187308343068667
648 0.113708354676545
649 -0.0881544859919259
650 0.0270172353375404
651 -0.0714989441167856
652 0.240762276127559
653 0.338219795919978
654 0.105959163716193
655 -0.080519937292328
656 -0.143276508791392
657 -0.150718902721291
658 -0.113863197905443
659 -0.0509155003267516
660 -0.0350629039990937
661 -0.0619213132118621
662 -0.10454559470717
663 -0.129041209916549
664 -0.173691837264185
665 -0.0955281636583762
666 -0.0309973388493828
667 -0.0298628418077707
668 -0.0411664324614337
669 0.0116558263882049
670 0.197677725947277
671 0.0610585868665295
672 0.192199338850593
673 0.0933721556397733
674 -0.000252339303206767
675 -0.00212976176993517
676 0.0182177732563367
677 -0.000842023371175348
678 0.000526019398470008
679 -0.00478387542574175
680 -0.0383017497620872
681 -0.0901299034805691
682 -0.0568386834191676
683 0.010056010987907
684 -0.013408512804171
685 -0.00779964236916946
686 -0.0222168716549401
687 -0.0279726773217178
688 -0.0382693133582231
689 -0.0224125292257012
690 -0.0694674557102515
691 -0.108577564734769
692 0.0132257755163117
693 0.00869125793845891
694 0.0226955461146827
695 0.0418360856354969
696 0.0463474734962587
697 0.0182082954950264
698 -0.0198658333867273
699 -0.0420140369312794
700 -0.0692720227806044
701 -0.01979346997346
702 0.00541787346232415
703 0.0150159922423092
704 0.00527766242720546
705 0.00539611322917882
706 0.00950805828796765
707 0.0144991849967494
708 0.0129570997180454
709 0.0135344665594811
710 0.0173096153797448
711 0.0199778099183921
712 0.00886105889255942
713 0.149784010519487
714 0.103626522505424
715 0.014009303499193
716 -0.0314129269452684
717 -0.0249666822407493
718 -0.0231484095096758
719 -0.0205427959863137
720 -0.0189939381650394
721 -0.0173636025922255
722 -0.0180858276084837
723 0.000286014694109249
724 0.020524298190263
725 0.0325004447146711
726 0.0280179459306476
727 -0.0148583136133337
728 -0.0786731837925029
729 -0.00783698381436278
730 0.202204603629307
731 0.149622802197759
732 0.0728922246368561
733 -0.0239584326339994
734 0.363130190035746
735 0.277359635682682
736 0.0574494535421154
737 -0.100252580191541
738 -0.180776074696827
739 -0.178050139952774
740 -0.146253693316275
741 -0.0847038485164113
742 -0.0738992430803002
743 -0.0707725361779565
744 -0.100963822796146
745 -0.144450244953874
746 -0.157103278217178
747 -0.0189104663495539
748 -0.000861129058610968
749 -0.0259813924907608
750 -0.0451285971007954
751 0.13673224583075
752 0.0505240891125851
753 0.107835891460686
754 0.138661009351699
755 0.0670154868695676
756 0.000227875800552121
757 -0.00264610086667794
758 0.00180719521392061
759 0.00356876702497173
760 -0.0183082301097324
761 -0.00976096744107308
762 -0.0609819097554757
763 -0.0495417076019318
764 0.00405215121641251
765 -0.00356384311113977
766 -0.00242390516825471
767 -0.0300443617164392
768 -0.0205672569029652
769 -0.0147269579568326
770 -0.0112988983179041
771 -0.0224984616494138
772 -0.049831235146713
773 -0.101111728850739
774 -0.0806914935325712
775 0.00284220944643133
776 0.0200520374127762
777 0.0381635991148623
778 0.0378712140859733
779 0.0141025775826052
780 -0.0266221013718751
781 -0.0465801594985443
782 -0.00267737975420247
783 0.00506391436560286
784 0.0193219112477151
785 0.0256902042424959
786 0.0198885981615831
787 0.00483580833596391
788 0.00310837657865473
789 0.00567663226811734
790 -0.011155874247954
791 0.00408595411880359
792 -0.00632584636162023
793 0.0605501454953579
794 0.168690847665298
795 0.0993188452777931
796 0.00195016937943298
797 -0.0285983746203464
798 -0.0439934576001511
799 -0.0350598875508037
800 -0.0252339932994009
801 -0.0201757768132051
802 -0.021362965007475
803 -0.0156726204198879
804 -0.020057424762842
805 -0.0112849445364074
806 -0.00228034237670933
807 -0.00314012441259857
808 0.0196381923571515
809 0.0289079870190401
810 0.0644049749718499
811 0.241730329226618
812 0.189589669316082
813 0.219795300722318
814 -0.105540362356924
815 -0.0256264659211572
816 0.0365585396579397
817 -0.0741110016793905
818 0.35963996739186
819 0.210594272046291
820 0.021501580592706
821 -0.14062134526689
822 -0.157910368704322
823 -0.141594008607952
824 -0.086435619281198
825 -0.0578553104033494
826 -0.0408533423958726
827 -0.0815689747517062
828 -0.126705450169007
829 -0.156868110628619
830 -0.17288608083476
831 -0.0295325318141091
832 0.00237048845939878
833 -0.0295297083025366
834 -0.0462153553182779
835 0.174929313403154
836 0.0840833628116558
837 0.0996005941625732
838 0.163767796895616
839 0.0277725038472247
840 0.00507173030782733
841 0.00884842825054227
842 0.0152996033571721
843 0.00412843679245485
844 -0.0228500168663974
845 0.00887190356693033
846 -0.0643667122325583
847 -0.0801600494039472
848 -0.0310575287362405
849 0.00192679259040851
850 -0.00401408130042785
851 -0.0119077338293628
852 -0.0341854051925385
853 -0.0407719660383264
854 -0.0310092881464959
855 -0.0284762593880319
856 -0.111291275849065
857 -0.0447016543884695
858 0.0174771495494517
859 0.00553749997246305
860 0.0348603389081299
861 0.0452059084457788
862 0.0314815645429862
863 -7.72506256559267e-05
864 -0.0566705584909658
865 -0.0504703300903118
866 -0.000336964671167505
867 0.0108955541638966
868 0.0149671711959769
869 0.0196053600145036
870 0.0101769657361121
871 0.00274976095754983
872 0.00735366175563499
873 0.00642021764642837
874 0.00349709982243643
875 0.0161944066999099
876 -0.00432024116061475
877 0.0802796680134325
878 0.175023108286948
879 0.0534443349371519
880 -0.010753630252627
881 -0.028631354005839
882 -0.038547813663945
883 -0.0284251532895043
884 -0.0195947726051408
885 -0.0174481274051133
886 -0.0211313917650343
887 -0.0148007868972352
888 -0.0205820384953048
889 -0.00446907121895649
890 0.0108132878599167
891 0.0127911312755981
892 0.0222386411703246
893 0.027964771441079
894 0.0710088047041955
895 0.197494640204323
896 0.181061954950164
897 0.0437886149438193
898 -0.0240859315238417
899 0.00288590470301552
900 -0.0135431824894913
901 0.339440182376941
902 0.239562674000037
903 0.0301246103995504
904 -0.134511535981222
905 -0.162143239457853
906 -0.152724748119391
907 -0.100393592119586
908 -0.035223097020716
909 -0.0286736835190069
910 -0.0654213280789104
911 -0.117581333180749
912 -0.147517488389435
913 -0.190838923032253
914 -0.0515641875677846
915 -0.0146694734659583
916 -0.0325859621647982
917 -0.0457207292662077
918 0.124684994488177
919 0.0914932430956834
920 0.0920700769396264
921 0.181570359052226
922 0.0427319185302366
923 -0.0032778176807769
924 0.00785669932821324
925 0.0144929851590912
926 0.00192807666465859
927 -0.0194732649763685
928 0.00336911824146623
929 -0.056971417646998
930 -0.0826419360830555
931 -0.0344001224946211
932 -0.00149908599038842
933 -0.00632452038282617
934 -0.0158085535184228
935 -0.0286255557515695
936 -0.0380693679253613
937 -0.0338698242413449
938 -0.0289729563722458
939 -0.112208797199792
940 -0.0492097803013093
941 0.0208933157606565
942 0.0063053378247145
943 0.0380835599998474
944 0.0461062547485903
945 0.0364397018737923
946 -0.00404629188322141
947 -0.0558364820721991
948 -0.0554484671055993
949 -0.00509384120790312
950 0.00923174205510992
951 0.0115045912395937
952 0.0179520254097926
953 0.00881121473860919
954 0.00335494687338562
955 0.0107835010226169
956 0.0110981405097029
957 0.00497038970199365
958 0.0131382915445623
959 0.00713552668224122
960 0.0296676253382342
961 0.167110743761649
962 0.090437080684042
963 0.00370532312639537
964 -0.0242328103412526
965 -0.0399036883636263
966 -0.0252603395936446
967 -0.021734621359879
968 -0.0190900523552762
969 -0.0207357606392071
970 -0.0167819390939229
971 -0.0191456229111491
972 0.00299286795303655
973 0.0149730815444377
974 0.0159315839369552
975 0.0179474244234005
976 0.0236442310103632
977 0.175229627346552
978 0.184795432621218
979 0.111339453283258
980 -0.0848582453107809
981 0.0384929595683442
982 -0.079007843904861
983 0.241897242951602
984 0.333316555634663
985 0.0955503845199784
986 -0.0927514436013722
987 -0.145822815717475
988 -0.152503520426704
989 -0.113482629252779
990 -0.052598410175924
991 -0.0354475748937619
992 -0.0636165045516351
993 -0.10697633657927
994 -0.130392924984025
995 -0.179561889381672
996 -0.0839458411171722
997 -0.0251233194632912
998 -0.0281916621729635
999 -0.0391606641780811
1000 0.0287462484159972
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/error_predict_9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-33.2, xmax=1049.2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.601668613766873, ymax=0.484805134228044,
ytick style={color=black}
]
\addplot [line width=0.48pt, steelblue31119180]
table {%
16 -0.0028844363943843
17 0.0045305664346713
18 -0.00363169717648618
19 0.00158535640523742
20 -0.00344407989631294
21 0.00056975208616981
22 0.00621432272212886
23 -0.00258581806232626
24 0.00271230571646273
25 0.000568448688162718
26 -0.00428572521838344
27 -0.000826466482983186
28 -0.00165206370765695
29 -0.00441471221561312
30 -0.00316439998496558
31 -0.0053930480768528
32 -0.0024113011604805
33 -0.00627261138117411
34 -0.00631242103005912
35 -0.00592687173862652
36 -0.00848795883544738
37 -0.00471621376552195
38 -0.00477094422495553
39 -0.00526491275981224
40 -0.00167015230142302
41 -0.00342952158569869
42 -0.00394320157446245
43 -0.00424477151863882
44 -0.00536431877455851
45 -0.00584414988782309
46 -0.00619914471168103
47 -0.00587312131995311
48 -0.00632426653122305
49 -0.00435583791135186
50 -0.0032451719233146
51 -0.00399409000036009
52 -0.00669824863286827
53 -0.00652276731316292
54 -0.00413431134901329
55 -0.00352782355831925
56 -0.00269259903968998
57 -0.00213453500247607
58 -0.00150556127014196
59 0.00116097856073574
60 0.00327741551000668
61 0.00277540935473967
62 0.00413995810285871
63 0.00787909888238263
64 0.00875699160947354
65 0.00888068764270819
66 0.00536419536109666
67 0.00245020835424821
68 0.00160974829141676
69 -0.000787973818520684
70 -0.0048587767254646
71 -0.00728838908831576
72 0.00053461974328437
73 -0.00276806974932211
74 -0.0061644897892936
75 -0.0102864339711737
76 -0.0104476575288151
77 -0.00731289288969627
78 -0.00434016781693929
79 -0.000703391086026486
80 0.00262925082558262
81 0.00884918673172086
82 0.0113916608086459
83 0.00883537224659446
84 0.00137672561888986
85 -0.00339192060446149
86 -0.00577898312812264
87 -0.00573352403733121
88 -0.00645037169416371
89 -0.00491030059366078
90 -6.53798430030453e-05
91 0.0138310185484247
92 0.00359046326314347
93 0.00173452338353463
94 0.0162246539069233
95 0.0273987979639789
96 0.0192827978715432
97 0.0103893353375275
98 0.00590576086177775
99 0.00300453132977215
100 0.00266816518320418
101 -0.00020179967048853
102 -0.00163596243375385
103 0.00559587089188661
104 0.00789180153720385
105 0.00592708357248905
106 0.000597430594984111
107 0.00194039134143422
108 0.00212151474801072
109 0.00405859320281056
110 0.0053342687198139
111 0.00506225351485086
112 0.0026897276385846
113 0.000256091496356837
114 -0.000403141826741122
115 0.00254926385123099
116 0.00381626496483554
117 0.00220622811038932
118 -0.000496423868573954
119 -0.00282367275926249
120 -0.00343278471336321
121 -0.00240113317199004
122 0.00118911791965235
123 0.00264137682269869
124 0.00125742215183193
125 -0.00316486348657437
126 -0.00965667301211193
127 -0.0143984154929363
128 -0.0142139117924771
129 -0.00963890563090534
130 -0.00546992775819821
131 -0.00778537781386682
132 -0.00491265686961038
133 -0.00610061465631972
134 -0.00546052720674407
135 -0.00280079214358785
136 -0.000524818310135835
137 -0.00107228187418455
138 -0.000347850735410025
139 0.00115408249894994
140 9.32008342315404e-05
141 0.0863606683784409
142 0.199524161710507
143 0.260374546076719
144 0.0457483847586474
145 -0.102973334124227
146 -0.142536987914877
147 -0.0635823196861328
148 0.0542116708726942
149 -0.00109045703472364
150 -0.162977708830576
151 -0.269578972802442
152 0.0207696735359078
153 0.185059881636144
154 -0.0688016526777364
155 -0.117848215497518
156 0.047142789109144
157 0.0834222272113632
158 0.0268256331785403
159 0.0740388694712432
160 0.106128880178981
161 0.0616588977075333
162 0.0148953012422659
163 -0.00425009342978073
164 -0.0101951017751294
165 0.0191329689088261
166 0.00627562465966505
167 0.00155145440717897
168 0.0106419864858144
169 0.0156452490005331
170 0.0115042004854839
171 0.00993858605396423
172 0.00481460143246531
173 0.00558105014961404
174 0.00542512283465809
175 0.00550927267594803
176 0.00262720382531112
177 0.00321415958567461
178 0.00187948956373953
179 0.000563680999749555
180 0.00107126765492207
181 0.00124787477919231
182 0.001295607585963
183 0.00256754346104162
184 0.00420984024358598
185 0.00611426167716206
186 0.00623234188622743
187 0.00590752841397615
188 0.00524569775297693
189 0.00521708449592194
190 0.00494746437409858
191 0.00113597412491105
192 0.000195669972313098
193 -0.00118959720330368
194 -0.00284695094605691
195 -0.00133664652180644
196 -0.00143273869975177
197 -0.004082762916469
198 -0.00688041248205492
199 -0.00206811515180186
200 0.000780501636484023
201 0.000671338028932221
202 -0.00101944473662848
203 -0.00235913365393339
204 -0.00350298968525188
205 -0.00664537016827026
206 -0.00673323215366866
207 -0.00781281829589106
208 -0.00783258018321537
209 -0.00873003520296376
210 0.0044869359945684
211 0.0013544166505791
212 0.0012669379943319
213 0.00151868232464142
214 4.47196013123309e-05
215 -0.00170567279395597
216 -0.00118718936849756
217 -0.00104712469676681
218 -0.00230282085667941
219 0.000848497531919201
220 0.00177140551418446
221 0.00299887984604026
222 -0.000135468600290945
223 -0.00224923598797074
224 0.000629721579073957
225 0.00146066456806197
226 0.00287050028710303
227 0.00449552278603978
228 0.0085027614143198
229 0.0069519535791441
230 -0.0165787497209474
231 0.307339757853481
232 0.259221917712727
233 0.00422219819433381
234 -0.0286923448699715
235 -0.0102827307936452
236 0.0393823334496299
237 -0.13184642428791
238 -0.552283443403467
239 -0.288570242995796
240 0.152624851383547
241 0.179477785943831
242 0.00773007523656693
243 -0.120250913536999
244 -0.1244702504524
245 -0.0509984558646139
246 0.0280182795524404
247 0.078661032690531
248 0.0700715340589589
249 0.00523944562544959
250 -0.0758533632076275
251 -0.0628596434302197
252 -0.0450290345457047
253 0.0362855215163163
254 0.107226114427755
255 0.0781854186687214
256 0.109954337781965
257 -0.27619365850899
258 -0.212867079109839
259 0.0485997187870942
260 0.018450906353844
261 -0.0200397474969244
262 -0.0712434296412525
263 -0.0526343478103908
264 -0.0401543039885039
265 0.162774572991922
266 0.230657018673633
267 0.105817738575557
268 0.0456151213770659
269 0.0214558272956995
270 0.0130076052485849
271 0.00468252813865583
272 0.000116974788436693
273 0.00221352373577486
274 0.000191539372476407
275 -0.000722119277262421
276 -0.000233783443608535
277 -0.00173318837458835
278 -0.00328515226008153
279 -0.00436025176091911
280 -0.00331282132558444
281 -0.00222654123857998
282 9.94064941547994e-05
283 -0.000438434124285048
284 -0.0040349801138272
285 -0.00700579061743808
286 -0.00664571752697277
287 -0.00337419045208223
288 0.00042107933687724
289 0.00154188810477393
290 0.00105779586930154
291 -0.000244675056018521
292 -0.00409099517074362
293 -0.00755639525177661
294 -0.00692848305347766
295 -0.00566836785477674
296 -0.00543979928048751
297 0.00189685126819654
298 -0.000676170772347897
299 -0.00351693521421854
300 -0.00266665753617805
301 -1.64808238917897e-07
302 -0.000249601051088766
303 -0.00095093784502706
304 0.00139359944872359
305 0.0048232148548794
306 -0.0021308216363577
307 -0.0023995997716147
308 -0.00310714693696507
309 -0.00734593860055294
310 -0.011235675338702
311 -0.00996578478755512
312 -0.00386539793908709
313 -0.00105478851821572
314 -0.000584574956253636
315 0.338865813871481
316 0.284690459413205
317 0.055679985085342
318 -0.053806339499244
319 0.034558847973265
320 0.0238007189179184
321 -0.130333740366892
322 -0.523794817731048
323 -0.26634149651491
324 0.132036620602573
325 0.201326450871409
326 0.0684825787180264
327 -0.0985629844439374
328 -0.108669974058733
329 -0.0598453025339801
330 -0.00944577584106311
331 0.0893488166683702
332 0.0641235813986453
333 -0.0154607405715501
334 -0.0647006555522294
335 -0.0410910528627338
336 0.000119925459506386
337 0.0694558927969346
338 0.100321178482772
339 0.0615008734253481
340 0.0825275374235483
341 -0.277979298341505
342 -0.201648965797309
343 -0.00584629112459113
344 -0.0385830669997
345 -0.0531003974275905
346 -0.0477302555652135
347 -0.0713014903778375
348 -0.0558010063795051
349 -0.0599828597563561
350 0.0334971053753053
351 0.37860299223857
352 0.20164068001173
353 0.0831819915574793
354 0.040297607090821
355 0.020249840227294
356 0.00781447173733448
357 0.00262875010427845
358 0.00020076410273098
359 -0.000650756610919308
360 -0.00180191564296559
361 -0.00433422449692438
362 -0.00491532624324659
363 -0.00444625368488686
364 -0.00442294281309261
365 -0.00342862928754777
366 -0.0005450289958094
367 -0.000973824200764507
368 -0.00374697074561489
369 -0.00608717868101165
370 -0.00639699027641953
371 -0.0056400144689749
372 -0.00170584513868163
373 0.00106999654923617
374 0.00177568370451336
375 0.00122825232958998
376 -0.00269155554496053
377 -0.00744809655277452
378 -0.00641529044444752
379 -0.00605316315078162
380 -0.00288397113121575
381 -0.0110234699445035
382 0.00213856831687819
383 -0.00184667275911557
384 -0.00133072290006888
385 0.000253010079245113
386 4.73197899193294e-05
387 0.000535691032283015
388 0.00262240467810928
389 0.00449417230321291
390 0.00662531317334189
391 -0.00166734356528512
392 -0.00263254193091487
393 -0.00720816023595712
394 -0.0127985952680866
395 -0.0140825884693995
396 -0.00486479687365521
397 -0.00502004720729467
398 0.000250806750862942
399 0.435419963864639
400 0.259486856224043
401 0.0939859808718114
402 0.0535922088660058
403 0.0467451845079706
404 -0.0523671480253797
405 -0.487787643733812
406 -0.483686804699399
407 0.0255908856840605
408 0.216163713175291
409 0.153165543886356
410 -0.0505896075472012
411 -0.092039947234252
412 -0.081169609687459
413 -0.0441748494080668
414 0.0251131204133811
415 0.0788989874164686
416 0.0307085606865626
417 -0.034950691290429
418 -0.0483130023177484
419 0.00097810511861618
420 0.0523679647231836
421 0.106507823846123
422 0.0868726690110187
423 0.0817209776579496
424 -0.078370338002499
425 -0.288347926878595
426 -0.138594863373756
427 -0.0931761428998258
428 -0.0571377431597219
429 -0.0463047989741423
430 -0.0734894294374787
431 -0.0874925630418785
432 -0.0524236095515487
433 -0.0367779613496631
434 0.177178749832388
435 0.432106182880329
436 0.194482683129303
437 0.075461940090006
438 0.0287518691434622
439 0.00863714793896239
440 0.00532799558721135
441 0.00282086113551311
442 0.000747945697835515
443 -0.00116565931764448
444 -0.00465774919188842
445 -0.00627781316479359
446 -0.00531287897096006
447 -0.00478669789491419
448 -0.00438878717825051
449 -0.00243391851408791
450 -0.000468537195894783
451 -0.00113604357074422
452 -0.00436551859184535
453 -0.00521180974597973
454 -0.00529248535091961
455 -0.0040737553299607
456 -0.000814129384627604
457 0.00243505563789777
458 0.00293167386208502
459 0.00111814055821006
460 -0.00381679104233121
461 -0.0081077977844817
462 -0.00676624019563672
463 -0.00271648842549065
464 0.00294810173206853
465 -0.00899363480763591
466 0.000186686770500988
467 -0.000613550834084173
468 -0.00186130051085435
469 -0.00123758480425544
470 -0.00102692945147087
471 0.00210564296615071
472 0.00540166325712349
473 0.0063021329421646
474 0.00675821218087345
475 -0.00399275071640592
476 -0.00727616032815616
477 -0.00911205930954185
478 -0.00814873989544969
479 -0.0137499077617889
480 -0.00845975829060967
481 0.0364982755660167
482 0.426624174199085
483 0.225427878475502
484 0.194176223840759
485 0.171020462100521
486 -0.0825693220459502
487 -0.304350684598694
488 -0.4970751560275
489 -0.15590564075328
490 0.206975231925631
491 0.194750170176682
492 -0.00936651306073298
493 -0.067537122788452
494 -0.0716882047248285
495 -0.0256165806034662
496 0.0213632755809793
497 0.0545213046651254
498 0.0344986015476375
499 -0.0283482362810337
500 -0.054764938372439
501 -0.0333168951629648
502 0.0251112779475454
503 0.0979775375320519
504 0.152809250248249
505 -0.00649924890338077
506 0.0583786057756686
507 -0.292123499800091
508 -0.175781190646507
509 -0.0579855895715006
510 -0.0428554898188741
511 -0.044262170832625
512 -0.0584266833783678
513 -0.0745459193696057
514 -0.0518905836066428
515 -0.0548150134588743
516 0.0428631879704336
517 0.389455419254262
518 0.213927821738561
519 0.0923700830556389
520 0.0408121237389148
521 0.0208147642914463
522 0.0096427050428966
523 0.00457731250643839
524 0.00137067395656992
525 0.000198116045068473
526 -0.0011076429661745
527 -0.00556720216284149
528 -0.00578530046751639
529 -0.0050539545765017
530 -0.00468301725978895
531 -0.00361703213554903
532 0.000382656216606523
533 0.000278566849876892
534 -0.00127430820013682
535 -0.00379824091099671
536 -0.0042136585665235
537 -0.00293212650160077
538 -0.00172293343990272
539 0.00169762002207141
540 0.00400594458957326
541 0.00404989045038938
542 0.000411645180727077
543 -0.00512371643429017
544 -0.00828441309547157
545 -0.0060200859795506
546 -0.00334742965575919
547 -0.00341200342007185
548 0.000471569904786544
549 -0.00549210690867994
550 0.00219124092623926
551 0.000942448784154085
552 -0.000912031382490618
553 0.000342242665336905
554 0.00442791013710956
555 0.00624726196376575
556 0.00877749653335799
557 0.00678096699659876
558 -0.000741078538929839
559 0.00135062676638123
560 0.0024767301378347
561 -0.00750771160487574
562 -0.00988042867272365
563 0.0131623057400111
564 0.197645987093935
565 0.36882517371162
566 0.250479178637497
567 0.207443221263553
568 0.142267519515861
569 -0.04727084221816
570 -0.47755135827892
571 -0.462431924661956
572 0.0631577332157284
573 0.220632162926868
574 0.158993905352619
575 -0.0605787877186277
576 -0.0741406702452807
577 -0.0597368984126103
578 -0.0296598896138125
579 0.0401940187072297
580 0.0543624091218451
581 0.0275109610369547
582 -0.0433978746018461
583 -0.0560314210703426
584 -0.0158790433601
585 0.0432356211500378
586 0.103484106772001
587 0.12526644009853
588 0.0700524770934312
589 -0.0665785985558561
590 -0.282297335244277
591 -0.130938212890977
592 -0.0556781976297879
593 -0.0412078558190123
594 -0.0484661670894706
595 -0.0636209477105841
596 -0.0595076385946727
597 -0.0653984407125453
598 0.0118307069862035
599 0.27585114401074
600 0.270480947007286
601 0.125812863214543
602 0.0588713039180304
603 0.0322066768832844
604 0.0173267854727501
605 0.00487889078257112
606 0.00187396726969133
607 0.000959288447417405
608 -0.000146464230159979
609 -0.00289974490485361
610 -0.00566224759906147
611 -0.00598659111618561
612 -0.00561633379238025
613 -0.00389069779982239
614 -0.00108274599792655
615 -0.000107958394724294
616 -0.000743582824191955
617 -0.00347565291287973
618 -0.00471177044760679
619 -0.00425644862497716
620 -0.00195461063366966
621 -8.49294390407766e-05
622 0.00341153637037513
623 0.0044744702604973
624 0.00297974295408078
625 -0.00220739589356461
626 -0.00716849945045733
627 -0.00633566305985892
628 -0.00536385044101112
629 -0.00163821704649864
630 -0.0127530675632246
631 0.00394820617645968
632 -0.00321603778177871
633 -0.00202053980023762
634 -0.00181813365033714
635 -0.000855079115112694
636 0.00172347541655808
637 0.00459767718815658
638 0.00514970827852847
639 0.00475622354293575
640 -0.00614891633571483
641 -0.00600394899868924
642 -0.00557309449724292
643 -0.00379158579987092
644 -0.0154455402840261
645 0.00938030260230292
646 0.180989251218868
647 0.369971847814159
648 0.207544549571849
649 0.189393652400249
650 0.181731207545031
651 -0.0289058311472849
652 -0.354047786210339
653 -0.498051437873158
654 -0.131076644699521
655 0.21424506643533
656 0.194576488937828
657 -0.00203242836382014
658 -0.0800275142829229
659 -0.0760453009686195
660 -0.0439370056941531
661 0.0120826030688813
662 0.0662075854133901
663 0.0399221700042261
664 -0.0263613141825554
665 -0.0507358466666399
666 -0.0160323920654445
667 0.0379078852398884
668 0.101901380027779
669 0.102516198947779
670 0.0355496642540244
671 0.0829863467638725
672 -0.289242799834535
673 -0.181178345018145
674 -0.0916301629312312
675 -0.0618703279468084
676 -0.0548277928531446
677 -0.0622661458498012
678 -0.0608961813542878
679 -0.0454589099982597
680 -0.0223224450599931
681 0.253792356340897
682 0.340682997925268
683 0.154554910460186
684 0.062153632320303
685 0.0253725640294617
686 0.0124730288514402
687 0.00353382291248182
688 0.0018474199653969
689 0.000710065210892785
690 -0.000743836858032497
691 -0.00305736556971685
692 -0.0059790131061511
693 -0.00581631663698392
694 -0.00533505464192664
695 -0.00526740039855499
696 -0.00378266950853207
697 -0.00147038799867309
698 0.000253555184122034
699 -0.000739854692869112
700 -0.00274245029742192
701 -0.00350992500621613
702 -0.00307078291833673
703 -0.00125541878037677
704 0.000323579180788476
705 0.00356323043923404
706 0.00375889163826881
707 0.00162439064729523
708 -0.00402222276242885
709 -0.00835793322151141
710 -0.00647802966984575
711 -0.00241803987238749
712 0.00225947638242785
713 -0.00775915087891331
714 -0.00084904535620479
715 0.000189168634601343
716 -0.00191965461361591
717 -0.00150476400055477
718 -0.00104037991787259
719 0.00450062823220884
720 0.00477687617833459
721 0.00590314530094506
722 0.0041633380911192
723 -0.0055809947903208
724 -0.00573527145521011
725 -0.000123944443648483
726 0.00310045398812305
727 0.0158617819432961
728 -0.009529901253863
729 0.0866138065791402
730 0.320991717603411
731 0.240767470431281
732 0.192954729287607
733 -0.0444231463151764
734 -0.323510566017676
735 -0.4985595221444
736 0.00569405327561577
737 0.185464566655357
738 0.147778827490136
739 0.0321581615902768
740 -0.0330124277029325
741 -0.059479013369022
742 -0.0654579003749077
743 -0.011820657203185
744 0.0276716604647932
745 -0.00108909177496626
746 -0.0472520627422511
747 -0.0603741430267986
748 -0.0467776692128897
749 0.0385199011020286
750 0.0847372898049189
751 0.0685088849068365
752 0.234101868809079
753 -0.117508597827329
754 -0.26550881334341
755 -0.132982531285106
756 0.0236975047000316
757 0.00388481156557711
758 -0.0472171001589557
759 -0.0615161989984241
760 -0.0600223144195
761 -0.0661308027180531
762 0.00684489451235417
763 0.283393601590092
764 0.19411973594666
765 0.0864555580956921
766 0.0421220847837407
767 0.023825229716664
768 0.0138035983694315
769 0.00553579919418689
770 0.00403903426693093
771 0.00257424013551165
772 0.000944524038871032
773 0.00138086679921446
774 -0.000409735282941742
775 -0.00263794540064835
776 -0.00364276638079275
777 -0.00406497775181627
778 -0.00112857851462758
779 0.000543691610716582
780 0.000213419657086614
781 -0.00326785278355339
782 -0.00549889981250633
783 -0.00302413981305945
784 -0.00101100648216032
785 0.00201186315194242
786 0.00406864559829775
787 0.00449788475726527
788 0.00294353620334506
789 -0.00167169078044606
790 -0.00678357965673919
791 -0.00646944327723066
792 -0.00649109612517459
793 -0.00523693580282602
794 -0.00694260715405011
795 -0.00276641820253623
796 0.00180996603936753
797 0.00068294652714102
798 -0.000398515405168571
799 -0.000327308276106873
800 -0.000218515917251795
801 0.00179325304944368
802 0.00518204765087674
803 0.00566093872136837
804 -4.3453239675765e-05
805 -0.000431949442548435
806 -0.00422542270670652
807 -0.00787297793685321
808 -0.00821393254136473
809 -0.00165605745091933
810 0.0146196851577693
811 0.14882047994206
812 0.360468257794781
813 0.143314213898646
814 0.0566272164858568
815 0.111140962320556
816 0.118901499592158
817 -0.0534169424360904
818 -0.487047090742423
819 -0.432222167834965
820 0.096115588396298
821 0.224602511887375
822 0.132414661413011
823 -0.0679183362714053
824 -0.0914439509018812
825 -0.0662872566057273
826 -0.0256405182978082
827 0.0665122526521652
828 0.0658839664700026
829 0.011301877694509
830 -0.0593953245033429
831 -0.0378869518728162
832 -0.0149126404541949
833 0.0496251920047827
834 0.104867405539814
835 0.0522308038811622
836 0.186946875734179
837 -0.176605302033599
838 -0.263527202644141
839 -0.0805765223011978
840 -0.0557492203118271
841 -0.0374252058976323
842 -0.0453783948334857
843 -0.0742456088971437
844 -0.0594580843807293
845 -0.0708476945191807
846 0.0067930322081723
847 0.277538670278835
848 0.280163564907931
849 0.127095095694044
850 0.0567475037538624
851 0.0284849944575887
852 0.0140678145644448
853 0.00449919721084938
854 0.00163246064632255
855 0.000263474820895752
856 -0.00114104785706121
857 -0.00362534501207491
858 -0.00535162969277595
859 -0.00550895317399392
860 -0.00501589882606185
861 -0.0037624940294968
862 -0.00102089249501244
863 -0.000188079504580693
864 -0.0011404476392224
865 -0.00484226373090418
866 -0.0056314011398856
867 -0.00489254751133942
868 -0.00388992848448924
869 -8.49612734873122e-05
870 0.00249223266833939
871 0.00268432800297041
872 2.91114497447725e-05
873 -0.00514399871758027
874 -0.00886034999280213
875 -0.00718030285958725
876 -0.00343368995777473
877 -0.00231851886397858
878 -0.000919310548408265
879 -0.00651142737213349
880 0.00204673697275271
881 0.00122977719653834
882 -0.000660602424777083
883 -0.000129776464181072
884 0.0024126381120704
885 0.00538267222221205
886 0.00844389716936155
887 0.00674644506943098
888 -0.00085048256511886
889 0.00133864915031437
890 -0.0015525594487037
891 -0.0121798032824201
892 -0.0142426134665774
893 -0.0054517949132565
894 0.010679416727395
895 0.37694221106699
896 0.290856327042587
897 0.150297866847729
898 0.117402290662612
899 0.0448405277167595
900 -0.0785340516914644
901 -0.49721349098434
902 -0.469917340575181
903 0.0518583582931888
904 0.212954982554587
905 0.146640756786234
906 -0.0539879964018522
907 -0.0868963420839695
908 -0.0739473600953097
909 -0.0380315235831484
910 0.0369620086585858
911 0.079306017691687
912 0.034737969394104
913 -0.0424269096943565
914 -0.0513642826560276
915 -0.0103468873548469
916 0.0466527499650685
917 0.105365241997359
918 0.094274154025393
919 0.0873693910525315
920 -0.0820192457612315
921 -0.288905881340603
922 -0.120558788215791
923 -0.0652891351270892
924 -0.0458409024905427
925 -0.0469827729409378
926 -0.0754296510017489
927 -0.0608600872803047
928 -0.0631765412677266
929 0.00541692996627131
930 0.283552188928575
931 0.308159393986896
932 0.139595860229633
933 0.0598620233568442
934 0.0280871130002097
935 0.0122553333638755
936 0.00412191103616984
937 0.00154404524877117
938 0.000501743478477849
939 -0.000996406150272356
940 -0.00452008581579855
941 -0.00589891053571146
942 -0.00561437092718059
943 -0.00491416173695128
944 -0.00351900730876279
945 -0.000761121021769549
946 4.69684578689896e-05
947 -0.000773497128194376
948 -0.00426291148903789
949 -0.00511097920313281
950 -0.00465327652675811
951 -0.00320998902633895
952 0.000550856251237916
953 0.00324400992095431
954 0.00335003499033694
955 0.00115643021681804
956 -0.00407986320596194
957 -0.00790065640744717
958 -0.00645660859595535
959 -0.00334537007330977
960 0.00130220840270554
961 -0.00499377888526627
962 -0.000957452124654975
963 -0.000310871382992643
964 -0.00139235988303968
965 -0.000654628876570867
966 -0.00107962117360371
967 0.00211324138445573
968 0.00453575904059062
969 0.00641480865150782
970 0.00582554781024902
971 -0.00265813702545266
972 -0.00334182020399611
973 -0.0063262902231109
974 -0.0117244013159692
975 -0.0187208948916786
976 -0.00234862088446058
977 0.189245210581696
978 0.366629696983804
979 0.207982335924661
980 0.186413839439804
981 0.178294454618579
982 -0.0286302610458652
983 -0.358313705536479
984 -0.496485417774911
985 -0.0973551946643445
986 0.222061263446493
987 0.191269101867864
988 -0.00177283836092447
989 -0.0866243437116062
990 -0.0795687739542562
991 -0.0447332788641381
992 0.0189077019986117
993 0.0634133559324823
994 0.0363181767859215
995 -0.0306648270441196
996 -0.0519715808510876
997 -0.00951161570184458
998 0.0385957081375825
999 0.0993609164642991
1000 0.157658245175597
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/hopper-expert-v2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmajorgrids,
xmin=-12498.95, xmax=262499.95,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=40, ymax=120,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1000,18.5906782180365)
--(axis cs:1000,17.7294975370241)
--(axis cs:1498.99799599198,17.3414189228239)
--(axis cs:1997.99599198397,17.9093945305418)
--(axis cs:2496.99398797595,18.7616415107089)
--(axis cs:2995.99198396794,19.2263770138561)
--(axis cs:3494.98997995992,18.869997390285)
--(axis cs:3993.9879759519,18.2348525300468)
--(axis cs:4492.98597194389,17.9470247043483)
--(axis cs:4991.98396793587,17.9433001421703)
--(axis cs:5490.98196392786,18.0202281164451)
--(axis cs:5989.97995991984,18.1356619612456)
--(axis cs:6488.97795591182,18.2817859159527)
--(axis cs:6987.97595190381,18.4168582189005)
--(axis cs:7486.97394789579,18.4835268142364)
--(axis cs:7985.97194388778,18.3960495951393)
--(axis cs:8484.96993987976,18.1335656438563)
--(axis cs:8983.96793587174,17.9907901515263)
--(axis cs:9482.96593186373,18.217602555702)
--(axis cs:9981.96392785571,18.4883034676213)
--(axis cs:10480.9619238477,18.4505274992094)
--(axis cs:10979.9599198397,18.3394051890363)
--(axis cs:11478.9579158317,18.456460338679)
--(axis cs:11977.9559118236,18.6642406195177)
--(axis cs:12476.9539078156,18.7474165599346)
--(axis cs:12975.9519038076,18.7002747250567)
--(axis cs:13474.9498997996,18.5778528105862)
--(axis cs:13973.9478957916,18.4395179193833)
--(axis cs:14472.9458917836,18.3499390112292)
--(axis cs:14971.9438877756,18.39275026889)
--(axis cs:15470.9418837675,18.6159857795787)
--(axis cs:15969.9398797595,18.8728115719093)
--(axis cs:16468.9378757515,19.0216352599539)
--(axis cs:16967.9358717435,19.2223012452983)
--(axis cs:17466.9338677355,19.6388711909824)
--(axis cs:17965.9318637275,20.0180418265071)
--(axis cs:18464.9298597194,20.0770326256727)
--(axis cs:18963.9278557114,20.0092469066249)
--(axis cs:19462.9258517034,20.0416333736152)
--(axis cs:19961.9238476954,19.8421863988729)
--(axis cs:20460.9218436874,19.0583575839008)
--(axis cs:20959.9198396794,18.1068345596194)
--(axis cs:21458.9178356713,17.4758011747177)
--(axis cs:21957.9158316633,16.7875533084771)
--(axis cs:22456.9138276553,15.7488035376547)
--(axis cs:22955.9118236473,15.9200003271327)
--(axis cs:23454.9098196393,18.7263554469956)
--(axis cs:23953.9078156313,21.7767997756709)
--(axis cs:24452.9058116232,22.257390995174)
--(axis cs:24951.9038076152,21.6784918557637)
--(axis cs:25450.9018036072,22.4500598564551)
--(axis cs:25949.8997995992,24.1810504348409)
--(axis cs:26448.8977955912,25.7242478646132)
--(axis cs:26947.8957915832,26.8895463430096)
--(axis cs:27446.8937875751,27.7107725873543)
--(axis cs:27945.8917835671,27.6805077863369)
--(axis cs:28444.8897795591,26.5257231103808)
--(axis cs:28943.8877755511,26.2986642678823)
--(axis cs:29442.8857715431,29.0027444980207)
--(axis cs:29941.8837675351,31.8607800896328)
--(axis cs:30440.8817635271,31.272307773817)
--(axis cs:30939.879759519,28.4442020390855)
--(axis cs:31438.877755511,25.9642769498965)
--(axis cs:31937.875751503,24.595754205833)
--(axis cs:32436.873747495,24.2594881605385)
--(axis cs:32935.871743487,23.7685974483668)
--(axis cs:33434.869739479,22.0867862961063)
--(axis cs:33933.8677354709,21.4279129989851)
--(axis cs:34432.8657314629,24.4807762803869)
--(axis cs:34931.8637274549,29.6701865508749)
--(axis cs:35430.8617234469,34.1491258003494)
--(axis cs:35929.8597194389,36.9209448832486)
--(axis cs:36428.8577154309,37.6292464286603)
--(axis cs:36927.8557114228,35.5930168111722)
--(axis cs:37426.8537074148,30.8624739679349)
--(axis cs:37925.8517034068,28.789789462208)
--(axis cs:38424.8496993988,34.8634340185378)
--(axis cs:38923.8476953908,42.6748714981718)
--(axis cs:39422.8456913828,43.2162006229153)
--(axis cs:39921.8436873747,40.265225500747)
--(axis cs:40420.8416833667,41.2854884278493)
--(axis cs:40919.8396793587,45.1909484676121)
--(axis cs:41418.8376753507,48.0379104546728)
--(axis cs:41917.8356713427,49.3729179571289)
--(axis cs:42416.8336673347,50.0500323737793)
--(axis cs:42915.8316633267,50.2962399623013)
--(axis cs:43414.8296593186,50.1994061836898)
--(axis cs:43913.8276553106,50.6277876199359)
--(axis cs:44412.8256513026,52.4704662150574)
--(axis cs:44911.8236472946,54.5872446688853)
--(axis cs:45410.8216432866,55.1369938528328)
--(axis cs:45909.8196392786,53.2474280438994)
--(axis cs:46408.8176352705,48.8049868051473)
--(axis cs:46907.8156312625,44.1363536948225)
--(axis cs:47406.8136272545,42.3883630864003)
--(axis cs:47905.8116232465,45.1967609669084)
--(axis cs:48404.8096192385,52.642011975493)
--(axis cs:48903.8076152305,58.3509909802101)
--(axis cs:49402.8056112224,54.8290812094979)
--(axis cs:49901.8036072144,46.7020842056657)
--(axis cs:50400.8016032064,42.81904207984)
--(axis cs:50899.7995991984,43.9687587225925)
--(axis cs:51398.7975951904,47.5117175488078)
--(axis cs:51897.7955911824,51.9929064361501)
--(axis cs:52396.7935871743,56.48341737803)
--(axis cs:52895.7915831663,59.9571509195474)
--(axis cs:53394.7895791583,61.4223929640877)
--(axis cs:53893.7875751503,60.4932863104299)
--(axis cs:54392.7855711423,57.3680943492784)
--(axis cs:54891.7835671343,54.601264107582)
--(axis cs:55390.7815631262,55.2151593820295)
--(axis cs:55889.7795591182,57.3519765815422)
--(axis cs:56388.7775551102,57.3484891063198)
--(axis cs:56887.7755511022,55.4045758611269)
--(axis cs:57386.7735470942,53.4581827062611)
--(axis cs:57885.7715430862,52.628285110132)
--(axis cs:58384.7695390782,53.3354239455022)
--(axis cs:58883.7675350701,53.5655298460328)
--(axis cs:59382.7655310621,50.780906823765)
--(axis cs:59881.7635270541,47.8473728807784)
--(axis cs:60380.7615230461,49.5295007957724)
--(axis cs:60879.7595190381,54.2799990784208)
--(axis cs:61378.7575150301,57.7956150266387)
--(axis cs:61877.755511022,59.0308765508788)
--(axis cs:62376.753507014,58.6923725985043)
--(axis cs:62875.751503006,58.3928710152774)
--(axis cs:63374.749498998,59.8335210920358)
--(axis cs:63873.74749499,61.5484812077013)
--(axis cs:64372.745490982,60.9156943593479)
--(axis cs:64871.7434869739,59.4476129893101)
--(axis cs:65370.7414829659,60.2652702741312)
--(axis cs:65869.7394789579,61.653047890517)
--(axis cs:66368.7374749499,59.8414654696088)
--(axis cs:66867.7354709419,55.5056391877315)
--(axis cs:67366.7334669339,51.6011533678126)
--(axis cs:67865.7314629258,50.2784371929099)
--(axis cs:68364.7294589178,52.7755310150083)
--(axis cs:68863.7274549098,55.9767546933025)
--(axis cs:69362.7254509018,54.9809722094791)
--(axis cs:69861.7234468938,50.2647248728224)
--(axis cs:70360.7214428858,45.3839322257314)
--(axis cs:70859.7194388778,45.0421877188256)
--(axis cs:71358.7174348697,53.4120365490807)
--(axis cs:71857.7154308617,63.5468267765227)
--(axis cs:72356.7134268537,63.8225799710201)
--(axis cs:72855.7114228457,57.835923014685)
--(axis cs:73354.7094188377,56.6365936314812)
--(axis cs:73853.7074148297,59.329059169332)
--(axis cs:74352.7054108216,58.8983763042017)
--(axis cs:74851.7034068136,56.1194266496101)
--(axis cs:75350.7014028056,55.9438662754183)
--(axis cs:75849.6993987976,59.4732965115884)
--(axis cs:76348.6973947896,65.1941348393911)
--(axis cs:76847.6953907816,68.1592423323222)
--(axis cs:77346.6933867735,62.4804164302675)
--(axis cs:77845.6913827655,53.5361042540451)
--(axis cs:78344.6893787575,52.3801132596297)
--(axis cs:78843.6873747495,58.6260309289132)
--(axis cs:79342.6853707415,65.2313001052624)
--(axis cs:79841.6833667335,68.4971734285022)
--(axis cs:80340.6813627254,67.1526671387048)
--(axis cs:80839.6793587174,63.5134885041449)
--(axis cs:81338.6773547094,61.7558865353129)
--(axis cs:81837.6753507014,62.3331301623165)
--(axis cs:82336.6733466934,63.4827912530059)
--(axis cs:82835.6713426854,64.8786782136702)
--(axis cs:83334.6693386774,66.953492752587)
--(axis cs:83833.6673346693,68.1997158235522)
--(axis cs:84332.6653306613,66.2524755776837)
--(axis cs:84831.6633266533,63.2646912617304)
--(axis cs:85330.6613226453,63.7931285074244)
--(axis cs:85829.6593186373,66.2635150172382)
--(axis cs:86328.6573146293,65.5368451566003)
--(axis cs:86827.6553106212,61.9740264353152)
--(axis cs:87326.6533066132,59.3940754225354)
--(axis cs:87825.6513026052,59.0974857365221)
--(axis cs:88324.6492985972,60.5461560590283)
--(axis cs:88823.6472945892,61.7215439433087)
--(axis cs:89322.6452905812,60.0484735651616)
--(axis cs:89821.6432865731,58.180287043818)
--(axis cs:90320.6412825651,61.6910030217131)
--(axis cs:90819.6392785571,67.9619439159504)
--(axis cs:91318.6372745491,69.3006014356496)
--(axis cs:91817.6352705411,65.7575010165209)
--(axis cs:92316.6332665331,62.6015775880099)
--(axis cs:92815.631262525,62.0311163821431)
--(axis cs:93314.629258517,63.9211421917176)
--(axis cs:93813.627254509,66.9326601184528)
--(axis cs:94312.625250501,69.0244703213453)
--(axis cs:94811.623246493,69.8527987520528)
--(axis cs:95310.621242485,70.2364960479966)
--(axis cs:95809.619238477,70.0823022433305)
--(axis cs:96308.6172344689,68.7088702115931)
--(axis cs:96807.6152304609,66.7164488848969)
--(axis cs:97306.6132264529,65.5609922887971)
--(axis cs:97805.6112224449,65.3745093281401)
--(axis cs:98304.6092184369,65.2518254598888)
--(axis cs:98803.6072144288,63.6913363280146)
--(axis cs:99302.6052104208,59.0976327341458)
--(axis cs:99801.6032064128,54.7560054685944)
--(axis cs:100300.601202405,57.0008068934655)
--(axis cs:100799.599198397,62.5808658797037)
--(axis cs:101298.597194389,61.5619648898746)
--(axis cs:101797.595190381,54.6548338763369)
--(axis cs:102296.593186373,50.5255916230117)
--(axis cs:102795.591182365,51.6475853903922)
--(axis cs:103294.589178357,55.5063446005807)
--(axis cs:103793.587174349,59.7700198870463)
--(axis cs:104292.585170341,62.4503702253001)
--(axis cs:104791.583166333,63.0560469443014)
--(axis cs:105290.581162325,62.3364938042099)
--(axis cs:105789.579158317,61.9061257880874)
--(axis cs:106288.577154309,63.799061425556)
--(axis cs:106787.575150301,65.9686215941934)
--(axis cs:107286.573146293,63.4515165321783)
--(axis cs:107785.571142285,58.2336781446414)
--(axis cs:108284.569138277,57.6464419332069)
--(axis cs:108783.567134269,61.4674974486642)
--(axis cs:109282.565130261,63.2943065795479)
--(axis cs:109781.563126252,60.8240944310351)
--(axis cs:110280.561122244,55.4565981496019)
--(axis cs:110779.559118236,50.2676220651233)
--(axis cs:111278.557114228,49.4451796773548)
--(axis cs:111777.55511022,53.3720558607525)
--(axis cs:112276.553106212,59.1708169271102)
--(axis cs:112775.551102204,64.6609031976465)
--(axis cs:113274.549098196,68.3313143986594)
--(axis cs:113773.547094188,68.1692741264627)
--(axis cs:114272.54509018,61.9795944534947)
--(axis cs:114771.543086172,52.7475415323622)
--(axis cs:115270.541082164,47.7199438814813)
--(axis cs:115769.539078156,47.7551487416596)
--(axis cs:116268.537074148,48.0691786922885)
--(axis cs:116767.53507014,47.9899502596668)
--(axis cs:117266.533066132,50.5457245825814)
--(axis cs:117765.531062124,54.77868483671)
--(axis cs:118264.529058116,56.1931202959424)
--(axis cs:118763.527054108,54.9158160500747)
--(axis cs:119262.5250501,55.306057761045)
--(axis cs:119761.523046092,58.4369214776623)
--(axis cs:120260.521042084,62.1726581454905)
--(axis cs:120759.519038076,64.5763863763649)
--(axis cs:121258.517034068,64.1536079677219)
--(axis cs:121757.51503006,62.3410539183339)
--(axis cs:122256.513026052,63.1054458331243)
--(axis cs:122755.511022044,65.0317502052361)
--(axis cs:123254.509018036,61.797037730248)
--(axis cs:123753.507014028,55.3611525390725)
--(axis cs:124252.50501002,55.4620594488164)
--(axis cs:124751.503006012,60.9937774745047)
--(axis cs:125250.501002004,60.3897430492248)
--(axis cs:125749.498997996,54.1978639684087)
--(axis cs:126248.496993988,54.9487482226115)
--(axis cs:126747.49498998,63.3731658876986)
--(axis cs:127246.492985972,68.1487873955745)
--(axis cs:127745.490981964,65.7035468034603)
--(axis cs:128244.488977956,60.8056835330677)
--(axis cs:128743.486973948,56.5323587216637)
--(axis cs:129242.48496994,53.7866029175809)
--(axis cs:129741.482965932,52.1112764290861)
--(axis cs:130240.480961924,49.8491373630172)
--(axis cs:130739.478957916,48.0544144456777)
--(axis cs:131238.476953908,50.5254439084222)
--(axis cs:131737.4749499,57.0543683577383)
--(axis cs:132236.472945892,63.0869827061441)
--(axis cs:132735.470941884,64.979373305928)
--(axis cs:133234.468937876,60.5317432167876)
--(axis cs:133733.466933868,54.0840290689312)
--(axis cs:134232.46492986,56.4998247630794)
--(axis cs:134731.462925852,65.7641042501471)
--(axis cs:135230.460921844,65.9658284471724)
--(axis cs:135729.458917836,56.1114461622022)
--(axis cs:136228.456913828,52.0205922334169)
--(axis cs:136727.45490982,56.9068534035793)
--(axis cs:137226.452905812,59.2340955253911)
--(axis cs:137725.450901804,55.9298831088728)
--(axis cs:138224.448897796,54.1923589320456)
--(axis cs:138723.446893788,56.7168396303102)
--(axis cs:139222.44488978,60.4620268677667)
--(axis cs:139721.442885772,63.0904333495468)
--(axis cs:140220.440881764,63.5050299239591)
--(axis cs:140719.438877756,62.7553289893047)
--(axis cs:141218.436873748,64.1584314481976)
--(axis cs:141717.434869739,66.2694808023148)
--(axis cs:142216.432865731,62.1800738667578)
--(axis cs:142715.430861723,54.2770047854902)
--(axis cs:143214.428857715,55.9665406623441)
--(axis cs:143713.426853707,67.3742628775435)
--(axis cs:144212.424849699,72.2815331601549)
--(axis cs:144711.422845691,67.3830383055882)
--(axis cs:145210.420841683,65.927750703921)
--(axis cs:145709.418837675,70.8052842222604)
--(axis cs:146208.416833667,71.2261403318858)
--(axis cs:146707.414829659,65.4167264837082)
--(axis cs:147206.412825651,63.5874721275007)
--(axis cs:147705.410821643,67.4850136362205)
--(axis cs:148204.408817635,67.5301845680287)
--(axis cs:148703.406813627,62.1013933104249)
--(axis cs:149202.404809619,60.3689244900856)
--(axis cs:149701.402805611,64.1884572201475)
--(axis cs:150200.400801603,65.3255783210698)
--(axis cs:150699.398797595,61.7396612938793)
--(axis cs:151198.396793587,60.1542547380386)
--(axis cs:151697.394789579,63.311495043327)
--(axis cs:152196.392785571,67.9637045989946)
--(axis cs:152695.390781563,69.8946573284831)
--(axis cs:153194.388777555,64.3350762794601)
--(axis cs:153693.386773547,54.4886704266407)
--(axis cs:154192.384769539,53.9731269668773)
--(axis cs:154691.382765531,64.4131163524212)
--(axis cs:155190.380761523,70.4843849546914)
--(axis cs:155689.378757515,66.1730798551323)
--(axis cs:156188.376753507,59.7474790975173)
--(axis cs:156687.374749499,57.200322530141)
--(axis cs:157186.372745491,59.8857830139044)
--(axis cs:157685.370741483,65.1470158932986)
--(axis cs:158184.368737475,65.3493369909456)
--(axis cs:158683.366733467,59.3609954726388)
--(axis cs:159182.364729459,55.6321574977168)
--(axis cs:159681.362725451,58.1077496283581)
--(axis cs:160180.360721443,63.2726796093433)
--(axis cs:160679.358717435,66.4750210955179)
--(axis cs:161178.356713427,62.3940206146237)
--(axis cs:161677.354709419,53.1607827384974)
--(axis cs:162176.352705411,51.616857652791)
--(axis cs:162675.350701403,60.2878118740953)
--(axis cs:163174.348697395,65.4546679648428)
--(axis cs:163673.346693387,61.5169528541739)
--(axis cs:164172.344689379,56.7983336508082)
--(axis cs:164671.342685371,56.3146184702307)
--(axis cs:165170.340681363,58.4103259900413)
--(axis cs:165669.338677355,60.8065145551892)
--(axis cs:166168.336673347,61.1476647407091)
--(axis cs:166667.334669339,59.1865512560193)
--(axis cs:167166.332665331,57.9009899933412)
--(axis cs:167665.330661323,59.19824878889)
--(axis cs:168164.328657315,62.8686070650675)
--(axis cs:168663.326653307,66.6127600364768)
--(axis cs:169162.324649299,65.224347885349)
--(axis cs:169661.322645291,58.682226962436)
--(axis cs:170160.320641283,55.5002944269715)
--(axis cs:170659.318637275,59.0442884111016)
--(axis cs:171158.316633267,63.2555903724071)
--(axis cs:171657.314629259,63.8860772635146)
--(axis cs:172156.31262525,61.0187978574429)
--(axis cs:172655.310621242,56.9303838895845)
--(axis cs:173154.308617234,56.7752393449221)
--(axis cs:173653.306613226,61.0638408289286)
--(axis cs:174152.304609218,62.2573242767446)
--(axis cs:174651.30260521,57.9392097247552)
--(axis cs:175150.300601202,55.4646527998149)
--(axis cs:175649.298597194,58.2360945909777)
--(axis cs:176148.296593186,61.4288507203774)
--(axis cs:176647.294589178,61.9330667374878)
--(axis cs:177146.29258517,60.9321855355588)
--(axis cs:177645.290581162,60.3379882980267)
--(axis cs:178144.288577154,62.5564752064083)
--(axis cs:178643.286573146,66.7596996608284)
--(axis cs:179142.284569138,66.4450675381926)
--(axis cs:179641.28256513,60.0002920724019)
--(axis cs:180140.280561122,55.4143369131733)
--(axis cs:180639.278557114,57.4546617332856)
--(axis cs:181138.276553106,63.3853180074593)
--(axis cs:181637.274549098,69.5844990355307)
--(axis cs:182136.27254509,72.2611776610165)
--(axis cs:182635.270541082,70.4486566842033)
--(axis cs:183134.268537074,68.3412301858891)
--(axis cs:183633.266533066,68.0055149959349)
--(axis cs:184132.264529058,66.5894868379401)
--(axis cs:184631.26252505,62.7870898756423)
--(axis cs:185130.260521042,59.1597805358722)
--(axis cs:185629.258517034,58.1060088744029)
--(axis cs:186128.256513026,60.8950740406479)
--(axis cs:186627.254509018,65.8584878083163)
--(axis cs:187126.25250501,66.0136237955612)
--(axis cs:187625.250501002,59.6068854964127)
--(axis cs:188124.248496994,56.0601773255195)
--(axis cs:188623.246492986,59.2452299152793)
--(axis cs:189122.244488978,59.7967916953967)
--(axis cs:189621.24248497,54.4500260932796)
--(axis cs:190120.240480962,54.8985696723439)
--(axis cs:190619.238476954,64.9792316787047)
--(axis cs:191118.236472946,69.463318679003)
--(axis cs:191617.234468938,61.1065808377866)
--(axis cs:192116.23246493,53.2522676542663)
--(axis cs:192615.230460922,54.6489935407054)
--(axis cs:193114.228456914,59.6640334356844)
--(axis cs:193613.226452906,62.7360441107211)
--(axis cs:194112.224448898,62.0666322772338)
--(axis cs:194611.22244489,58.518294625986)
--(axis cs:195110.220440882,57.5081073425615)
--(axis cs:195609.218436874,61.2860461562486)
--(axis cs:196108.216432866,64.253232224671)
--(axis cs:196607.214428858,63.2438352718904)
--(axis cs:197106.21242485,62.3724159604165)
--(axis cs:197605.210420842,63.7292771508106)
--(axis cs:198104.208416834,63.0532915368416)
--(axis cs:198603.206412826,58.6666451351295)
--(axis cs:199102.204408818,56.2974514344102)
--(axis cs:199601.20240481,59.3048649325925)
--(axis cs:200100.200400802,63.6903281383109)
--(axis cs:200599.198396794,65.6594455858868)
--(axis cs:201098.196392786,64.0638390560782)
--(axis cs:201597.194388778,59.8208922852209)
--(axis cs:202096.19238477,57.6848017237949)
--(axis cs:202595.190380762,60.0713179526587)
--(axis cs:203094.188376754,62.8823605479186)
--(axis cs:203593.186372745,63.2376215385132)
--(axis cs:204092.184368737,63.1368479038389)
--(axis cs:204591.182364729,64.2138264172622)
--(axis cs:205090.180360721,65.6545000581542)
--(axis cs:205589.178356713,66.283867548414)
--(axis cs:206088.176352705,64.9001455454793)
--(axis cs:206587.174348697,61.5483407393272)
--(axis cs:207086.172344689,59.2502865108069)
--(axis cs:207585.170340681,60.1449143716816)
--(axis cs:208084.168336673,63.1937260403718)
--(axis cs:208583.166332665,65.910648027608)
--(axis cs:209082.164328657,63.4363522756588)
--(axis cs:209581.162324649,55.1206842015544)
--(axis cs:210080.160320641,51.5531910348017)
--(axis cs:210579.158316633,58.73643502542)
--(axis cs:211078.156312625,66.9964628171676)
--(axis cs:211577.154308617,68.8304511265336)
--(axis cs:212076.152304609,68.2730578671751)
--(axis cs:212575.150300601,68.8201901345095)
--(axis cs:213074.148296593,68.0251311336387)
--(axis cs:213573.146292585,64.433632578955)
--(axis cs:214072.144288577,61.5628080494923)
--(axis cs:214571.142284569,62.1337498467713)
--(axis cs:215070.140280561,64.7220178817825)
--(axis cs:215569.138276553,67.475671361185)
--(axis cs:216068.136272545,69.1793650880649)
--(axis cs:216567.134268537,69.136594101436)
--(axis cs:217066.132264529,67.760200622511)
--(axis cs:217565.130260521,65.7963321711759)
--(axis cs:218064.128256513,64.395163833396)
--(axis cs:218563.126252505,63.73218326507)
--(axis cs:219062.124248497,61.1352412093117)
--(axis cs:219561.122244489,56.025362161182)
--(axis cs:220060.120240481,54.9455248176629)
--(axis cs:220559.118236473,61.1069158586131)
--(axis cs:221058.116232465,64.9784513463239)
--(axis cs:221557.114228457,59.9870064969779)
--(axis cs:222056.112224449,54.2021286116408)
--(axis cs:222555.110220441,55.0338637206722)
--(axis cs:223054.108216433,60.6244980431516)
--(axis cs:223553.106212425,66.7581951070978)
--(axis cs:224052.104208417,67.1679396326321)
--(axis cs:224551.102204409,59.5179050650295)
--(axis cs:225050.100200401,54.0855737058621)
--(axis cs:225549.098196393,58.5121156777341)
--(axis cs:226048.096192385,65.7860282645822)
--(axis cs:226547.094188377,69.057759614801)
--(axis cs:227046.092184369,70.0896326195793)
--(axis cs:227545.090180361,70.8915837143417)
--(axis cs:228044.088176353,69.3349212912063)
--(axis cs:228543.086172345,64.5509201934337)
--(axis cs:229042.084168337,61.9517034716536)
--(axis cs:229541.082164329,64.5859557555989)
--(axis cs:230040.080160321,64.4070720351196)
--(axis cs:230539.078156313,56.1513909150461)
--(axis cs:231038.076152305,50.0892344364801)
--(axis cs:231537.074148297,54.0252517319455)
--(axis cs:232036.072144289,58.1955949235786)
--(axis cs:232535.070140281,54.5829976193846)
--(axis cs:233034.068136273,52.0540066775567)
--(axis cs:233533.066132265,58.0310009149024)
--(axis cs:234032.064128256,64.1469905422305)
--(axis cs:234531.062124248,62.8782372197029)
--(axis cs:235030.06012024,60.0971883420336)
--(axis cs:235529.058116232,61.8250869273126)
--(axis cs:236028.056112224,65.3571901817383)
--(axis cs:236527.054108216,67.1238879945805)
--(axis cs:237026.052104208,66.7854565760184)
--(axis cs:237525.0501002,64.8584962982762)
--(axis cs:238024.048096192,62.4562884589155)
--(axis cs:238523.046092184,60.2798161598475)
--(axis cs:239022.044088176,57.1608771647104)
--(axis cs:239521.042084168,52.9188836192307)
--(axis cs:240020.04008016,52.2511546688554)
--(axis cs:240519.038076152,58.0143418413495)
--(axis cs:241018.036072144,62.749022545701)
--(axis cs:241517.034068136,59.9241890879278)
--(axis cs:242016.032064128,54.5471672823289)
--(axis cs:242515.03006012,52.046564363725)
--(axis cs:243014.028056112,49.9797810241485)
--(axis cs:243513.026052104,46.1554254547428)
--(axis cs:244012.024048096,45.8756826685947)
--(axis cs:244511.022044088,52.9202185181002)
--(axis cs:245010.02004008,58.9958056202924)
--(axis cs:245509.018036072,56.8892933847816)
--(axis cs:246008.016032064,54.0297979805776)
--(axis cs:246507.014028056,57.8447483361062)
--(axis cs:247006.012024048,62.6175223687455)
--(axis cs:247505.01002004,62.0490674904766)
--(axis cs:248004.008016032,59.67426523839)
--(axis cs:248503.006012024,59.9222034588024)
--(axis cs:249002.004008016,61.4546344242398)
--(axis cs:249501.002004008,61.525805525257)
--(axis cs:250000,57.3899641524088)
--(axis cs:250000,72.8375966327999)
--(axis cs:250000,72.8375966327999)
--(axis cs:249501.002004008,79.2146189617785)
--(axis cs:249002.004008016,77.7084811761798)
--(axis cs:248503.006012024,73.5674121984635)
--(axis cs:248004.008016032,72.0396409510893)
--(axis cs:247505.01002004,75.8823982869749)
--(axis cs:247006.012024048,77.6459012399519)
--(axis cs:246507.014028056,70.9566715172497)
--(axis cs:246008.016032064,64.7457233751947)
--(axis cs:245509.018036072,67.9141202555784)
--(axis cs:245010.02004008,72.5859715660065)
--(axis cs:244511.022044088,69.8530308028608)
--(axis cs:244012.024048096,65.1195743637251)
--(axis cs:243513.026052104,65.3621452875222)
--(axis cs:243014.028056112,67.9772611189246)
--(axis cs:242515.03006012,68.9785374234577)
--(axis cs:242016.032064128,69.5652831294045)
--(axis cs:241517.034068136,71.5309759549667)
--(axis cs:241018.036072144,73.0736108001616)
--(axis cs:240519.038076152,72.1173886014)
--(axis cs:240020.04008016,69.7784239701592)
--(axis cs:239521.042084168,67.8671901782269)
--(axis cs:239022.044088176,67.3147628876669)
--(axis cs:238523.046092184,68.6591015427334)
--(axis cs:238024.048096192,71.775130187795)
--(axis cs:237525.0501002,75.902236540787)
--(axis cs:237026.052104208,78.2162966129185)
--(axis cs:236527.054108216,76.528058481809)
--(axis cs:236028.056112224,74.4075019335975)
--(axis cs:235529.058116232,75.7444977717962)
--(axis cs:235030.06012024,77.9719544439992)
--(axis cs:234531.062124248,77.4234528670523)
--(axis cs:234032.064128256,74.3179673954681)
--(axis cs:233533.066132265,70.2409502693689)
--(axis cs:233034.068136273,67.7651959975293)
--(axis cs:232535.070140281,68.89374255074)
--(axis cs:232036.072144289,71.3623944276048)
--(axis cs:231537.074148297,72.3026689642637)
--(axis cs:231038.076152305,72.3448997743267)
--(axis cs:230539.078156313,72.8726917557229)
--(axis cs:230040.080160321,73.598307994527)
--(axis cs:229541.082164329,73.9970360897517)
--(axis cs:229042.084168337,75.0099722199801)
--(axis cs:228543.086172345,77.6050863176711)
--(axis cs:228044.088176353,80.487738575247)
--(axis cs:227545.090180361,82.0344521359847)
--(axis cs:227046.092184369,82.7015671967493)
--(axis cs:226547.094188377,83.1634123745248)
--(axis cs:226048.096192385,81.6714037953842)
--(axis cs:225549.098196393,76.7488342889541)
--(axis cs:225050.100200401,72.6391547657225)
--(axis cs:224551.102204409,73.9362040495829)
--(axis cs:224052.104208417,76.8163323349131)
--(axis cs:223553.106212425,75.9530940474672)
--(axis cs:223054.108216433,73.3303435401983)
--(axis cs:222555.110220441,72.7206878760563)
--(axis cs:222056.112224449,73.9904183297861)
--(axis cs:221557.114228457,75.6106852965979)
--(axis cs:221058.116232465,75.787506892287)
--(axis cs:220559.118236473,73.3170347383592)
--(axis cs:220060.120240481,70.876058747624)
--(axis cs:219561.122244489,71.6843415727961)
--(axis cs:219062.124248497,74.1986214635002)
--(axis cs:218563.126252505,75.7892237893291)
--(axis cs:218064.128256513,77.4143815694709)
--(axis cs:217565.130260521,80.6983933196567)
--(axis cs:217066.132264529,83.5395053413033)
--(axis cs:216567.134268537,83.0641405725269)
--(axis cs:216068.136272545,79.9307559353869)
--(axis cs:215569.138276553,76.0651798590881)
--(axis cs:215070.140280561,73.1534864857879)
--(axis cs:214571.142284569,72.6249449830417)
--(axis cs:214072.144288577,74.889718886434)
--(axis cs:213573.146292585,79.4788316138124)
--(axis cs:213074.148296593,82.8614678143545)
--(axis cs:212575.150300601,81.5242205606541)
--(axis cs:212076.152304609,79.4259098647514)
--(axis cs:211577.154308617,81.6185763130466)
--(axis cs:211078.156312625,81.6930756265449)
--(axis cs:210579.158316633,71.5313711957348)
--(axis cs:210080.160320641,60.9475279816242)
--(axis cs:209581.162324649,63.8018909004788)
--(axis cs:209082.164328657,73.9668251171992)
--(axis cs:208583.166332665,79.0369387982116)
--(axis cs:208084.168336673,78.1107037711525)
--(axis cs:207585.170340681,74.8209735486)
--(axis cs:207086.172344689,71.8739156531744)
--(axis cs:206587.174348697,71.3382773181518)
--(axis cs:206088.176352705,73.5760013363096)
--(axis cs:205589.178356713,77.8890517728947)
--(axis cs:205090.180360721,81.160536865345)
--(axis cs:204591.182364729,80.1209658719913)
--(axis cs:204092.184368737,77.4860625435682)
--(axis cs:203593.186372745,77.4684537115855)
--(axis cs:203094.188376754,76.9309751403717)
--(axis cs:202595.190380762,71.1948813322016)
--(axis cs:202096.19238477,67.1061207087161)
--(axis cs:201597.194388778,74.0737670805292)
--(axis cs:201098.196392786,83.8571637154398)
--(axis cs:200599.198396794,82.8803892150924)
--(axis cs:200100.200400802,75.2757392343333)
--(axis cs:199601.20240481,71.6462846566106)
--(axis cs:199102.204408818,72.1853584284711)
--(axis cs:198603.206412826,72.849011899891)
--(axis cs:198104.208416834,72.9856861681848)
--(axis cs:197605.210420842,73.4366211728009)
--(axis cs:197106.21242485,74.6060189568504)
--(axis cs:196607.214428858,76.4755597924125)
--(axis cs:196108.216432866,77.3452322785364)
--(axis cs:195609.218436874,75.3466925559288)
--(axis cs:195110.220440882,73.3873350237079)
--(axis cs:194611.22244489,75.6427531825093)
--(axis cs:194112.224448898,78.5716405396867)
--(axis cs:193613.226452906,76.0995886150086)
--(axis cs:193114.228456914,71.2580882998191)
--(axis cs:192615.230460922,70.6089386451987)
--(axis cs:192116.23246493,73.8002393477421)
--(axis cs:191617.234468938,77.2452541783468)
--(axis cs:191118.236472946,78.4651106663906)
--(axis cs:190619.238476954,76.0081401218653)
--(axis cs:190120.240480962,72.3604686332846)
--(axis cs:189621.24248497,71.4074075656835)
--(axis cs:189122.244488978,72.3618175477289)
--(axis cs:188623.246492986,72.4373497087096)
--(axis cs:188124.248496994,71.8653378909734)
--(axis cs:187625.250501002,72.2262040653743)
--(axis cs:187126.25250501,73.4433464577275)
--(axis cs:186627.254509018,74.5869424112711)
--(axis cs:186128.256513026,74.7539207358601)
--(axis cs:185629.258517034,73.3452102525209)
--(axis cs:185130.260521042,72.3145790767333)
--(axis cs:184631.26252505,74.4343156029781)
--(axis cs:184132.264529058,77.7790653110363)
--(axis cs:183633.266533066,78.519895575515)
--(axis cs:183134.268537074,78.2598889859734)
--(axis cs:182635.270541082,80.8240452618593)
--(axis cs:182136.27254509,83.5216099478446)
--(axis cs:181637.274549098,80.853735446541)
--(axis cs:181138.276553106,74.2652028962042)
--(axis cs:180639.278557114,68.846242724167)
--(axis cs:180140.280561122,67.9893710043063)
--(axis cs:179641.28256513,73.3994326173994)
--(axis cs:179142.284569138,79.7649279119968)
--(axis cs:178643.286573146,79.02325865936)
--(axis cs:178144.288577154,74.6013788017103)
--(axis cs:177645.290581162,75.3796054831088)
--(axis cs:177146.29258517,79.5521815862059)
--(axis cs:176647.294589178,79.8373484257243)
--(axis cs:176148.296593186,75.8251875394091)
--(axis cs:175649.298597194,71.0780749251985)
--(axis cs:175150.300601202,68.6979707829479)
--(axis cs:174651.30260521,70.9299252635272)
--(axis cs:174152.304609218,74.2244749729906)
--(axis cs:173653.306613226,72.4451418364768)
--(axis cs:173154.308617234,68.2463263451478)
--(axis cs:172655.310621242,68.8222422214447)
--(axis cs:172156.31262525,73.4763876289641)
--(axis cs:171657.314629259,76.9124395925989)
--(axis cs:171158.316633267,76.0998422640517)
--(axis cs:170659.318637275,70.0323708181895)
--(axis cs:170160.320641283,64.2874141968315)
--(axis cs:169661.322645291,67.3809784006545)
--(axis cs:169162.324649299,75.4508973649001)
--(axis cs:168663.326653307,77.7784097627004)
--(axis cs:168164.328657315,73.8419499824142)
--(axis cs:167665.330661323,69.3922674386054)
--(axis cs:167166.332665331,67.5147206303167)
--(axis cs:166667.334669339,69.2715523466861)
--(axis cs:166168.336673347,72.7143994472814)
--(axis cs:165669.338677355,74.1804269379291)
--(axis cs:165170.340681363,72.4448786580526)
--(axis cs:164671.342685371,68.1834605038892)
--(axis cs:164172.344689379,65.5666925223544)
--(axis cs:163673.346693387,70.1565230622046)
--(axis cs:163174.348697395,76.6955606247383)
--(axis cs:162675.350701403,73.9805099744027)
--(axis cs:162176.352705411,66.5709021788169)
--(axis cs:161677.354709419,68.3985355051834)
--(axis cs:161178.356713427,76.9430463573079)
--(axis cs:160679.358717435,79.3035393145082)
--(axis cs:160180.360721443,74.4668667323806)
--(axis cs:159681.362725451,69.4884120624025)
--(axis cs:159182.364729459,68.2523522734625)
--(axis cs:158683.366733467,71.9566857624538)
--(axis cs:158184.368737475,76.9437688247477)
--(axis cs:157685.370741483,76.7531048838717)
--(axis cs:157186.372745491,72.5154821909126)
--(axis cs:156687.374749499,70.4871365853502)
--(axis cs:156188.376753507,72.7753581032227)
--(axis cs:155689.378757515,78.1877638234743)
--(axis cs:155190.380761523,82.1994982759777)
--(axis cs:154691.382765531,78.6421758209801)
--(axis cs:154192.384769539,71.3943511115919)
--(axis cs:153693.386773547,70.9255752797017)
--(axis cs:153194.388777555,76.3590063277483)
--(axis cs:152695.390781563,78.8271193303769)
--(axis cs:152196.392785571,77.0673379557008)
--(axis cs:151697.394789579,75.4705556601913)
--(axis cs:151198.396793587,75.7572740873602)
--(axis cs:150699.398797595,77.4116000848054)
--(axis cs:150200.400801603,78.2600574677397)
--(axis cs:149701.402805611,75.2875900537773)
--(axis cs:149202.404809619,71.2615703680404)
--(axis cs:148703.406813627,72.8617679078019)
--(axis cs:148204.408817635,77.9816468946968)
--(axis cs:147705.410821643,78.2079521965354)
--(axis cs:147206.412825651,75.0330658779367)
--(axis cs:146707.414829659,77.2080186751267)
--(axis cs:146208.416833667,82.5050682563077)
--(axis cs:145709.418837675,80.5938702209098)
--(axis cs:145210.420841683,74.2382293061586)
--(axis cs:144711.422845691,75.9822858502003)
--(axis cs:144212.424849699,82.6885974026087)
--(axis cs:143713.426853707,79.2838825394468)
--(axis cs:143214.428857715,68.4627875071652)
--(axis cs:142715.430861723,66.8694259938424)
--(axis cs:142216.432865731,74.7838849193544)
--(axis cs:141717.434869739,79.1378742612798)
--(axis cs:141218.436873748,77.4447314067315)
--(axis cs:140719.438877756,76.2021159449029)
--(axis cs:140220.440881764,77.4152420318037)
--(axis cs:139721.442885772,79.011245719527)
--(axis cs:139222.44488978,78.527139063345)
--(axis cs:138723.446893788,73.597096771799)
--(axis cs:138224.448897796,67.6472248500828)
--(axis cs:137725.450901804,68.5969740644408)
--(axis cs:137226.452905812,74.6073607992834)
--(axis cs:136727.45490982,75.7080871227402)
--(axis cs:136228.456913828,72.380485348655)
--(axis cs:135729.458917836,74.0405964110288)
--(axis cs:135230.460921844,79.1849519297972)
--(axis cs:134731.462925852,76.8975182895838)
--(axis cs:134232.46492986,68.7622250049007)
--(axis cs:133733.466933868,67.3941616692361)
--(axis cs:133234.468937876,73.8814878498437)
--(axis cs:132735.470941884,78.7192277443849)
--(axis cs:132236.472945892,78.7263180178582)
--(axis cs:131737.4749499,76.8958908886627)
--(axis cs:131238.476953908,75.5614125638573)
--(axis cs:130739.478957916,76.0974385541613)
--(axis cs:130240.480961924,77.2614293935116)
--(axis cs:129741.482965932,75.5643262579936)
--(axis cs:129242.48496994,71.5227517192535)
--(axis cs:128743.486973948,69.4430544887567)
--(axis cs:128244.488977956,71.1476535561798)
--(axis cs:127745.490981964,75.8167344548924)
--(axis cs:127246.492985972,80.3902164692808)
--(axis cs:126747.49498998,80.0045543285997)
--(axis cs:126248.496993988,75.9283416884151)
--(axis cs:125749.498997996,75.2041135766678)
--(axis cs:125250.501002004,77.2147492834758)
--(axis cs:124751.503006012,73.8987037880481)
--(axis cs:124252.50501002,66.898141865921)
--(axis cs:123753.507014028,67.4596105098099)
--(axis cs:123254.509018036,75.6459475915343)
--(axis cs:122755.511022044,80.0886575768928)
--(axis cs:122256.513026052,78.0484333766633)
--(axis cs:121757.51503006,75.9957050713422)
--(axis cs:121258.517034068,76.1408811208671)
--(axis cs:120759.519038076,75.9050783071778)
--(axis cs:120260.521042084,74.3415672276641)
--(axis cs:119761.523046092,72.4570247908174)
--(axis cs:119262.5250501,71.5005864601881)
--(axis cs:118763.527054108,72.7858747935876)
--(axis cs:118264.529058116,75.1598567670042)
--(axis cs:117765.531062124,74.9520631117415)
--(axis cs:117266.533066132,71.8560874435703)
--(axis cs:116767.53507014,69.2656808828904)
--(axis cs:116268.537074148,68.6078693997098)
--(axis cs:115769.539078156,68.9707049549373)
--(axis cs:115270.541082164,69.7963181219997)
--(axis cs:114771.543086172,71.0542431918045)
--(axis cs:114272.54509018,72.8568646788786)
--(axis cs:113773.547094188,75.4114755041994)
--(axis cs:113274.549098196,77.9396515620773)
--(axis cs:112775.551102204,78.567223289468)
--(axis cs:112276.553106212,76.0658840601942)
--(axis cs:111777.55511022,70.1280536176814)
--(axis cs:111278.557114228,63.986660028597)
--(axis cs:110779.559118236,64.6698642771908)
--(axis cs:110280.561122244,72.2555518751372)
--(axis cs:109781.563126252,78.6085084811812)
--(axis cs:109282.565130261,79.4727959358745)
--(axis cs:108783.567134269,75.7766658178682)
--(axis cs:108284.569138277,70.8782083490343)
--(axis cs:107785.571142285,70.5107466489008)
--(axis cs:107286.573146293,75.1352656876577)
--(axis cs:106787.575150301,78.8041493140861)
--(axis cs:106288.577154309,78.680660580351)
--(axis cs:105789.579158317,76.1803287669121)
--(axis cs:105290.581162325,73.190627834366)
--(axis cs:104791.583166333,71.8200918701756)
--(axis cs:104292.585170341,72.6426083089081)
--(axis cs:103793.587174349,74.3037202336261)
--(axis cs:103294.589178357,75.1466644776763)
--(axis cs:102795.591182365,73.3689949311754)
--(axis cs:102296.593186373,70.2084456905229)
--(axis cs:101797.595190381,70.6454309887211)
--(axis cs:101298.597194389,75.1646706817755)
--(axis cs:100799.599198397,78.2730029838315)
--(axis cs:100300.601202405,77.7359196681891)
--(axis cs:99801.6032064128,76.0261558018401)
--(axis cs:99302.6052104208,75.0865770188408)
--(axis cs:98803.6072144288,75.7263759973387)
--(axis cs:98304.6092184369,77.4499115464995)
--(axis cs:97805.6112224449,78.1828108597162)
--(axis cs:97306.6132264529,77.6789416166233)
--(axis cs:96807.6152304609,78.2358409392419)
--(axis cs:96308.6172344689,80.368359680267)
--(axis cs:95809.619238477,81.9725102238855)
--(axis cs:95310.621242485,82.0706400118929)
--(axis cs:94811.623246493,81.4573768032862)
--(axis cs:94312.625250501,80.1907176008461)
--(axis cs:93813.627254509,77.1798263253369)
--(axis cs:93314.629258517,73.2565555919374)
--(axis cs:92815.631262525,71.9897942382844)
--(axis cs:92316.6332665331,74.2136960001856)
--(axis cs:91817.6352705411,76.6642467833063)
--(axis cs:91318.6372745491,77.9017825475804)
--(axis cs:90819.6392785571,79.4901456771294)
--(axis cs:90320.6412825651,81.4415173408092)
--(axis cs:89821.6432865731,81.2487719106498)
--(axis cs:89322.6452905812,78.5574412010646)
--(axis cs:88823.6472945892,76.401100539061)
--(axis cs:88324.6492985972,76.4948717239928)
--(axis cs:87825.6513026052,78.2181060070466)
--(axis cs:87326.6533066132,80.5903298047296)
--(axis cs:86827.6553106212,82.3756285901435)
--(axis cs:86328.6573146293,82.4344979454118)
--(axis cs:85829.6593186373,79.8345192482459)
--(axis cs:85330.6613226453,75.4156557640487)
--(axis cs:84831.6633266533,72.6496993379034)
--(axis cs:84332.6653306613,73.1831648986101)
--(axis cs:83833.6673346693,75.5218857115268)
--(axis cs:83334.6693386774,77.9040541793133)
--(axis cs:82835.6713426854,78.5903573505444)
--(axis cs:82336.6733466934,77.3643892188753)
--(axis cs:81837.6753507014,76.3806953517896)
--(axis cs:81338.6773547094,77.0276149676391)
--(axis cs:80839.6793587174,79.1331680291187)
--(axis cs:80340.6813627254,81.2691800911537)
--(axis cs:79841.6833667335,80.2565634972955)
--(axis cs:79342.6853707415,75.5400983502282)
--(axis cs:78843.6873747495,71.0563183090223)
--(axis cs:78344.6893787575,70.1434412595395)
--(axis cs:77845.6913827655,74.440640540159)
--(axis cs:77346.6933867735,81.9356478391537)
--(axis cs:76847.6953907816,84.8993070312898)
--(axis cs:76348.6973947896,80.1188559853857)
--(axis cs:75849.6993987976,72.8214919701357)
--(axis cs:75350.7014028056,67.8639934117529)
--(axis cs:74851.7034068136,68.0762408211613)
--(axis cs:74352.7054108216,72.7434633773588)
--(axis cs:73853.7074148297,75.4801738522162)
--(axis cs:73354.7094188377,73.9660942306201)
--(axis cs:72855.7114228457,73.810359172001)
--(axis cs:72356.7134268537,76.5932938878877)
--(axis cs:71857.7154308617,75.5411589740535)
--(axis cs:71358.7174348697,68.3726069539537)
--(axis cs:70859.7194388778,62.1906724401765)
--(axis cs:70360.7214428858,61.7563702463925)
--(axis cs:69861.7234468938,65.9251291672176)
--(axis cs:69362.7254509018,71.6715719718561)
--(axis cs:68863.7274549098,73.7167685655854)
--(axis cs:68364.7294589178,70.3929744976811)
--(axis cs:67865.7314629258,67.0336800225846)
--(axis cs:67366.7334669339,67.5592016743101)
--(axis cs:66867.7354709419,71.8914393047522)
--(axis cs:66368.7374749499,77.6943580969371)
--(axis cs:65869.7394789579,79.265545808324)
--(axis cs:65370.7414829659,75.1241498626919)
--(axis cs:64871.7434869739,72.4025987788794)
--(axis cs:64372.745490982,74.3679505397098)
--(axis cs:63873.74749499,75.1325508990972)
--(axis cs:63374.749498998,71.8709586883432)
--(axis cs:62875.751503006,69.6165411566425)
--(axis cs:62376.753507014,71.1333707391432)
--(axis cs:61877.755511022,73.0317977061451)
--(axis cs:61378.7575150301,72.7834132349208)
--(axis cs:60879.7595190381,70.95919567189)
--(axis cs:60380.7615230461,68.9935876611771)
--(axis cs:59881.7635270541,69.3027946448441)
--(axis cs:59382.7655310621,72.0222919930563)
--(axis cs:58883.7675350701,72.481342058332)
--(axis cs:58384.7695390782,68.8262913598842)
--(axis cs:57885.7715430862,66.0983210819615)
--(axis cs:57386.7735470942,67.2469484577787)
--(axis cs:56887.7755511022,69.1971060188307)
--(axis cs:56388.7775551102,69.9121309851485)
--(axis cs:55889.7795591182,71.0569372750767)
--(axis cs:55390.7815631262,73.5148012944276)
--(axis cs:54891.7835671343,75.5531978254131)
--(axis cs:54392.7855711423,75.778279927058)
--(axis cs:53893.7875751503,74.2267091634107)
--(axis cs:53394.7895791583,71.9282335184784)
--(axis cs:52895.7915831663,71.6438792822358)
--(axis cs:52396.7935871743,73.9013457262689)
--(axis cs:51897.7955911824,73.8910060344609)
--(axis cs:51398.7975951904,69.4303675356822)
--(axis cs:50899.7995991984,65.6582523133212)
--(axis cs:50400.8016032064,66.27744041632)
--(axis cs:49901.8036072144,69.6189973188287)
--(axis cs:49402.8056112224,73.247401674905)
--(axis cs:48903.8076152305,74.6379502595116)
--(axis cs:48404.8096192385,72.3246707248547)
--(axis cs:47905.8116232465,67.2867135376447)
--(axis cs:47406.8136272545,62.151223565154)
--(axis cs:46907.8156312625,62.5451872324353)
--(axis cs:46408.8176352705,70.0773658116786)
--(axis cs:45909.8196392786,76.0287380428796)
--(axis cs:45410.8216432866,74.6435192179883)
--(axis cs:44911.8236472946,70.6016439173645)
--(axis cs:44412.8256513026,68.3759011916216)
--(axis cs:43913.8276553106,68.3633639343322)
--(axis cs:43414.8296593186,69.5376568086047)
--(axis cs:42915.8316633267,68.8794399673966)
--(axis cs:42416.8336673347,65.3157216830824)
--(axis cs:41917.8356713427,63.228833280962)
--(axis cs:41418.8376753507,64.9992133502014)
--(axis cs:40919.8396793587,66.0663133818241)
--(axis cs:40420.8416833667,63.701741092674)
--(axis cs:39921.8436873747,62.3610854200879)
--(axis cs:39422.8456913828,64.4099405477172)
--(axis cs:38923.8476953908,64.1686582330576)
--(axis cs:38424.8496993988,58.0282372809088)
--(axis cs:37925.8517034068,50.8505288146701)
--(axis cs:37426.8537074148,47.700660365151)
--(axis cs:36927.8557114228,50.724016945974)
--(axis cs:36428.8577154309,58.4234071823285)
--(axis cs:35929.8597194389,61.0122371259754)
--(axis cs:35430.8617234469,53.1031214056177)
--(axis cs:34931.8637274549,44.4538044350853)
--(axis cs:34432.8657314629,42.4054610783385)
--(axis cs:33933.8677354709,41.2393036796384)
--(axis cs:33434.869739479,36.6071417278056)
--(axis cs:32935.871743487,33.6983692614948)
--(axis cs:32436.873747495,36.7198934134974)
--(axis cs:31937.875751503,42.8269297515452)
--(axis cs:31438.877755511,48.6917064571042)
--(axis cs:30939.879759519,52.9553107921091)
--(axis cs:30440.8817635271,54.3519382608966)
--(axis cs:29941.8837675351,50.9337908995517)
--(axis cs:29442.8857715431,43.0389685378388)
--(axis cs:28943.8877755511,37.8120842285112)
--(axis cs:28444.8897795591,39.7984391231721)
--(axis cs:27945.8917835671,42.6680394626053)
--(axis cs:27446.8937875751,41.4200204753923)
--(axis cs:26947.8957915832,40.5170628007533)
--(axis cs:26448.8977955912,43.194358177119)
--(axis cs:25949.8997995992,44.086238486619)
--(axis cs:25450.9018036072,39.5760744928304)
--(axis cs:24951.9038076152,35.8932642514729)
--(axis cs:24452.9058116232,37.5122182290195)
--(axis cs:23953.9078156313,38.1778121956148)
--(axis cs:23454.9098196393,32.746372958081)
--(axis cs:22955.9118236473,25.5463251175571)
--(axis cs:22456.9138276553,21.4038799373899)
--(axis cs:21957.9158316633,21.1638569371731)
--(axis cs:21458.9178356713,24.1140602041845)
--(axis cs:20959.9198396794,27.0711807117097)
--(axis cs:20460.9218436874,27.3980785897353)
--(axis cs:19961.9238476954,25.6859053831816)
--(axis cs:19462.9258517034,23.2157760792027)
--(axis cs:18963.9278557114,21.4479090676833)
--(axis cs:18464.9298597194,21.2437193053477)
--(axis cs:17965.9318637275,21.419502060201)
--(axis cs:17466.9338677355,20.8782108703203)
--(axis cs:16967.9358717435,20.1474188546069)
--(axis cs:16468.9378757515,19.8441126077665)
--(axis cs:15969.9398797595,19.7885183431315)
--(axis cs:15470.9418837675,19.709616509889)
--(axis cs:14971.9438877756,19.5801020539235)
--(axis cs:14472.9458917836,19.4364246798948)
--(axis cs:13973.9478957916,19.3587094768143)
--(axis cs:13474.9498997996,19.3946828438297)
--(axis cs:12975.9519038076,19.4496627513356)
--(axis cs:12476.9539078156,19.4332574424055)
--(axis cs:11977.9559118236,19.3753183687071)
--(axis cs:11478.9579158317,19.3429968855838)
--(axis cs:10979.9599198397,19.4430076590519)
--(axis cs:10480.9619238477,19.6943907727641)
--(axis cs:9981.96392785571,19.7745102556066)
--(axis cs:9482.96593186373,19.4591154031504)
--(axis cs:8983.96793587174,19.1488917591924)
--(axis cs:8484.96993987976,19.2133040252424)
--(axis cs:7985.97194388778,19.3991838911457)
--(axis cs:7486.97394789579,19.4140544074975)
--(axis cs:6987.97595190381,19.3406116050785)
--(axis cs:6488.97795591182,19.2958345104557)
--(axis cs:5989.97995991984,19.2034920165891)
--(axis cs:5490.98196392786,18.9959745034459)
--(axis cs:4991.98396793587,18.8073722730548)
--(axis cs:4492.98597194389,18.7967959262542)
--(axis cs:3993.9879759519,19.0377565888475)
--(axis cs:3494.98997995992,19.4860739716318)
--(axis cs:2995.99198396794,19.7221871953622)
--(axis cs:2496.99398797595,19.399045159549)
--(axis cs:1997.99599198397,18.8061656699398)
--(axis cs:1498.99799599198,18.3884196987105)
--(axis cs:1000,18.5906782180365)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.5]
(axis cs:10000,23.7539517079328)
--(axis cs:10000,13.6327149587339)
--(axis cs:10480.9619238477,15.8560844092469)
--(axis cs:10961.9238476954,17.8336140628788)
--(axis cs:11442.8857715431,19.5765585144955)
--(axis cs:11923.8476953908,21.0961723589627)
--(axis cs:12404.8096192385,22.4037101911462)
--(axis cs:12885.7715430862,23.510426605912)
--(axis cs:13366.7334669339,24.4275761981257)
--(axis cs:13847.6953907816,25.1664135626533)
--(axis cs:14328.6573146293,25.7381932943605)
--(axis cs:14809.619238477,26.1541699881131)
--(axis cs:15290.5811623246,26.425598238777)
--(axis cs:15771.5430861723,26.563732641218)
--(axis cs:16252.50501002,26.5798277903019)
--(axis cs:16733.4669338677,26.4851382808945)
--(axis cs:17214.4288577154,26.2909187078616)
--(axis cs:17695.3907815631,26.0084236660691)
--(axis cs:18176.3527054108,25.6489077503828)
--(axis cs:18657.3146292585,25.2236255556684)
--(axis cs:19138.2765531062,24.7438316767919)
--(axis cs:19619.2384769539,24.2207807086189)
--(axis cs:20100.2004008016,23.6657272460154)
--(axis cs:20581.1623246493,23.0899258838472)
--(axis cs:21062.124248497,22.50463121698)
--(axis cs:21543.0861723447,21.9210978402797)
--(axis cs:22024.0480961924,21.3505803486122)
--(axis cs:22505.0100200401,20.8043333368431)
--(axis cs:22985.9719438878,20.2936113998384)
--(axis cs:23466.9338677355,19.8296691324638)
--(axis cs:23947.8957915832,19.4237611295853)
--(axis cs:24428.8577154309,19.0871419860685)
--(axis cs:24909.8196392786,18.8310662967793)
--(axis cs:25390.7815631263,18.6667886565835)
--(axis cs:25871.7434869739,18.605563660347)
--(axis cs:26352.7054108216,18.6586459029356)
--(axis cs:26833.6673346693,18.837289979215)
--(axis cs:27314.629258517,19.1527504840511)
--(axis cs:27795.5911823647,19.6162820123097)
--(axis cs:28276.5531062124,20.2391391588567)
--(axis cs:28757.5150300601,21.0325765185578)
--(axis cs:29238.4769539078,22.0078486862789)
--(axis cs:29719.4388777555,23.1762102568857)
--(axis cs:30200.4008016032,24.5485000109636)
--(axis cs:30681.3627254509,26.1208768217379)
--(axis cs:31162.3246492986,27.8712469787758)
--(axis cs:31643.2865731463,29.7763757772585)
--(axis cs:32124.248496994,31.8130285123673)
--(axis cs:32605.2104208417,33.9579704792836)
--(axis cs:33086.1723446894,36.1879669731887)
--(axis cs:33567.1342685371,38.4797832892638)
--(axis cs:34048.0961923848,40.8101847226903)
--(axis cs:34529.0581162325,43.1559365686496)
--(axis cs:35010.0200400802,45.4938041223228)
--(axis cs:35490.9819639279,47.8005526788914)
--(axis cs:35971.9438877756,50.0529475335367)
--(axis cs:36452.9058116232,52.2277539814399)
--(axis cs:36933.8677354709,54.3017373177824)
--(axis cs:37414.8296593186,56.2516628377455)
--(axis cs:37895.7915831663,58.0542958365105)
--(axis cs:38376.753507014,59.6864016092587)
--(axis cs:38857.7154308617,61.1247454511715)
--(axis cs:39338.6773547094,62.3460926574301)
--(axis cs:39819.6392785571,63.3272085232158)
--(axis cs:40300.6012024048,64.0465321369619)
--(axis cs:40781.5631262525,64.5052260042872)
--(axis cs:41262.5250501002,64.7208290239865)
--(axis cs:41743.4869739479,64.7112416341965)
--(axis cs:42224.4488977956,64.4943642730541)
--(axis cs:42705.4108216433,64.0880973786962)
--(axis cs:43186.372745491,63.5103413892596)
--(axis cs:43667.3346693387,62.7789967428812)
--(axis cs:44148.2965931864,61.9119638776979)
--(axis cs:44629.2585170341,60.9271432318465)
--(axis cs:45110.2204408818,59.842435243464)
--(axis cs:45591.1823647295,58.6757403506871)
--(axis cs:46072.1442885772,57.4449589916527)
--(axis cs:46553.1062124248,56.1679916044977)
--(axis cs:47034.0681362725,54.862738627359)
--(axis cs:47515.0300601202,53.5471004983735)
--(axis cs:47995.9919839679,52.2389776556779)
--(axis cs:48476.9539078156,50.9562705374092)
--(axis cs:48957.9158316633,49.7168795817043)
--(axis cs:49438.877755511,48.5387052266999)
--(axis cs:49919.8396793587,47.439647910533)
--(axis cs:50400.8016032064,46.4354110826203)
--(axis cs:50881.7635270541,45.5270926113665)
--(axis cs:51362.7254509018,44.7098321317675)
--(axis cs:51843.6873747495,43.9787517029091)
--(axis cs:52324.6492985972,43.3289733838774)
--(axis cs:52805.6112224449,42.7556192337582)
--(axis cs:53286.5731462926,42.2538113116375)
--(axis cs:53767.5350701403,41.8186716766013)
--(axis cs:54248.496993988,41.4453223877356)
--(axis cs:54729.4589178357,41.1288855041262)
--(axis cs:55210.4208416834,40.8644830848591)
--(axis cs:55691.3827655311,40.6472371890203)
--(axis cs:56172.3446893788,40.4722698756957)
--(axis cs:56653.3066132265,40.3347032039713)
--(axis cs:57134.2685370742,40.229659232933)
--(axis cs:57615.2304609218,40.1522600216667)
--(axis cs:58096.1923847695,40.0976276292585)
--(axis cs:58577.1543086172,40.0608841147943)
--(axis cs:59058.1162324649,40.0371515373599)
--(axis cs:59539.0781563126,40.0215519560415)
--(axis cs:60020.0400801603,40.0092075201776)
--(axis cs:60501.002004008,39.9966502185265)
--(axis cs:60981.9639278557,39.9853899345499)
--(axis cs:61462.9258517034,39.9780346578626)
--(axis cs:61943.8877755511,39.9771923780793)
--(axis cs:62424.8496993988,39.9854710848149)
--(axis cs:62905.8116232465,40.0054787676839)
--(axis cs:63386.7735470942,40.0398234163012)
--(axis cs:63867.7354709419,40.0911130202815)
--(axis cs:64348.6973947896,40.1619555692395)
--(axis cs:64829.6593186373,40.25495905279)
--(axis cs:65310.621242485,40.3727314605478)
--(axis cs:65791.5831663327,40.5178807821276)
--(axis cs:66272.5450901804,40.693015007144)
--(axis cs:66753.5070140281,40.900742125212)
--(axis cs:67234.4689378758,41.1436701259462)
--(axis cs:67715.4308617234,41.4244069989613)
--(axis cs:68196.3927855711,41.7455607338721)
--(axis cs:68677.3547094188,42.1097393202933)
--(axis cs:69158.3166332665,42.5195507478398)
--(axis cs:69639.2785571142,42.9776030061261)
--(axis cs:70120.2404809619,43.4864759408612)
--(axis cs:70601.2024048096,44.0453439851341)
--(axis cs:71082.1643286573,44.6467677541363)
--(axis cs:71563.126252505,45.2825479775986)
--(axis cs:72044.0881763527,45.9444853852519)
--(axis cs:72525.0501002004,46.6243807068269)
--(axis cs:73006.0120240481,47.3140346720545)
--(axis cs:73486.9739478958,48.0052480106656)
--(axis cs:73967.9358717435,48.6898214523909)
--(axis cs:74448.8977955912,49.3595557269613)
--(axis cs:74929.8597194389,50.0062515641076)
--(axis cs:75410.8216432866,50.6217096935607)
--(axis cs:75891.7835671343,51.1977308450514)
--(axis cs:76372.745490982,51.7261157483106)
--(axis cs:76853.7074148297,52.198665133069)
--(axis cs:77334.6693386774,52.6071797290575)
--(axis cs:77815.6312625251,52.9434602660069)
--(axis cs:78296.5931863727,53.1993074736481)
--(axis cs:78777.5551102204,53.3665220817119)
--(axis cs:79258.5170340681,53.4369048199291)
--(axis cs:79739.4789579158,53.4022564180306)
--(axis cs:80220.4408817635,53.2546740739227)
--(axis cs:80701.4028056112,52.9946191301101)
--(axis cs:81182.3647294589,52.6318779780602)
--(axis cs:81663.3266533066,52.17672637106)
--(axis cs:82144.2885771543,51.6394400623965)
--(axis cs:82625.250501002,51.0302948053564)
--(axis cs:83106.2124248497,50.3595663532269)
--(axis cs:83587.1743486974,49.6375304592948)
--(axis cs:84068.1362725451,48.874462876847)
--(axis cs:84549.0981963928,48.0806393591706)
--(axis cs:85030.0601202405,47.2663356595524)
--(axis cs:85511.0220440882,46.4418275312793)
--(axis cs:85991.9839679359,45.6173907276384)
--(axis cs:86472.9458917836,44.8033010019164)
--(axis cs:86953.9078156313,44.0098341074005)
--(axis cs:87434.869739479,43.2472657973775)
--(axis cs:87915.8316633267,42.5258718251344)
--(axis cs:88396.7935871744,41.855927943958)
--(axis cs:88877.755511022,41.2477099071354)
--(axis cs:89358.7174348697,40.7114934679534)
--(axis cs:89839.6793587174,40.257554379699)
--(axis cs:90320.6412825651,39.8953862555838)
--(axis cs:90801.6032064128,39.6253903304445)
--(axis cs:91282.5651302605,39.4421017885528)
--(axis cs:91763.5270541082,39.3399580466713)
--(axis cs:92244.4889779559,39.3133965215626)
--(axis cs:92725.4509018036,39.3568546299891)
--(axis cs:93206.4128256513,39.4647697887133)
--(axis cs:93687.374749499,39.6315794144977)
--(axis cs:94168.3366733467,39.8517209241049)
--(axis cs:94649.2985971944,40.1196317342974)
--(axis cs:95130.2605210421,40.4297492618376)
--(axis cs:95611.2224448898,40.7765109234881)
--(axis cs:96092.1843687375,41.1543541360114)
--(axis cs:96573.1462925852,41.55771631617)
--(axis cs:97054.1082164329,41.9810348807265)
--(axis cs:97535.0701402806,42.4187472464432)
--(axis cs:98016.0320641283,42.8652908300828)
--(axis cs:98496.9939879759,43.3151030484077)
--(axis cs:98977.9559118237,43.7626213181805)
--(axis cs:99458.9178356713,44.2022830561636)
--(axis cs:99939.879759519,44.6285256791196)
--(axis cs:100420.841683367,45.0366045046652)
--(axis cs:100901.803607214,45.4265511052601)
--(axis cs:101382.765531062,45.8001258525454)
--(axis cs:101863.72745491,46.1590915027131)
--(axis cs:102344.689378758,46.505210811955)
--(axis cs:102825.651302605,46.8402465364631)
--(axis cs:103306.613226453,47.1659614324292)
--(axis cs:103787.575150301,47.4841182560453)
--(axis cs:104268.537074148,47.7964797635032)
--(axis cs:104749.498997996,48.1048087109948)
--(axis cs:105230.460921844,48.4108678547119)
--(axis cs:105711.422845691,48.7164199508466)
--(axis cs:106192.384769539,49.0232277555906)
--(axis cs:106673.346693387,49.3330540251359)
--(axis cs:107154.308617234,49.6476615156743)
--(axis cs:107635.270541082,49.9688129833978)
--(axis cs:108116.23246493,50.2982711844982)
--(axis cs:108597.194388778,50.6377988751674)
--(axis cs:109078.156312625,50.9891588115973)
--(axis cs:109559.118236473,51.3541137499798)
--(axis cs:110040.080160321,51.7344260018596)
--(axis cs:110521.042084168,52.130882767646)
--(axis cs:111002.004008016,52.5412285275011)
--(axis cs:111482.965931864,52.9626159362696)
--(axis cs:111963.927855711,53.3921976487964)
--(axis cs:112444.889779559,53.8271263199259)
--(axis cs:112925.851703407,54.2645546045029)
--(axis cs:113406.813627255,54.7016351573722)
--(axis cs:113887.775551102,55.1355206333783)
--(axis cs:114368.73747495,55.563363687366)
--(axis cs:114849.699398798,55.9823169741799)
--(axis cs:115330.661322645,56.3895331486647)
--(axis cs:115811.623246493,56.7821648656651)
--(axis cs:116292.585170341,57.1573647800258)
--(axis cs:116773.547094188,57.5122855465914)
--(axis cs:117254.509018036,57.8440798202067)
--(axis cs:117735.470941884,58.1499002557164)
--(axis cs:118216.432865731,58.426899507965)
--(axis cs:118697.394789579,58.6722302317973)
--(axis cs:119178.356713427,58.883045082058)
--(axis cs:119659.318637275,59.0564967135918)
--(axis cs:120140.280561122,59.1897693096753)
--(axis cs:120621.24248497,59.2826593174685)
--(axis cs:121102.204408818,59.3394919722393)
--(axis cs:121583.166332665,59.3650441103839)
--(axis cs:122064.128256513,59.3640925682984)
--(axis cs:122545.090180361,59.3414141823788)
--(axis cs:123026.052104208,59.3017857890213)
--(axis cs:123507.014028056,59.2499842246218)
--(axis cs:123987.975951904,59.1907863255766)
--(axis cs:124468.937875752,59.1289689282817)
--(axis cs:124949.899799599,59.0693088691333)
--(axis cs:125430.861723447,59.0165829845272)
--(axis cs:125911.823647295,58.9755681108599)
--(axis cs:126392.785571142,58.9510410845272)
--(axis cs:126873.74749499,58.9477787419252)
--(axis cs:127354.709418838,58.9705579194502)
--(axis cs:127835.671342685,59.0241554534981)
--(axis cs:128316.633266533,59.113348180465)
--(axis cs:128797.595190381,59.2429129367471)
--(axis cs:129278.557114228,59.4176265587405)
--(axis cs:129759.519038076,59.6422658828411)
--(axis cs:130240.480961924,59.9214439756127)
--(axis cs:130721.442885772,60.2560071974703)
--(axis cs:131202.404809619,60.6430352026809)
--(axis cs:131683.366733467,61.0794438756787)
--(axis cs:132164.328657315,61.5621491008981)
--(axis cs:132645.290581162,62.0880667627734)
--(axis cs:133126.25250501,62.6541127457389)
--(axis cs:133607.214428858,63.2572029342289)
--(axis cs:134088.176352705,63.8942532126776)
--(axis cs:134569.138276553,64.5621794655196)
--(axis cs:135050.100200401,65.2578975771891)
--(axis cs:135531.062124249,65.9783234321202)
--(axis cs:136012.024048096,66.7203729147475)
--(axis cs:136492.985971944,67.4809619095052)
--(axis cs:136973.947895792,68.2570063008276)
--(axis cs:137454.909819639,69.045421973149)
--(axis cs:137935.871743487,69.8431248109037)
--(axis cs:138416.833667335,70.6470306985262)
--(axis cs:138897.795591182,71.4540555204506)
--(axis cs:139378.75751503,72.2611151611112)
--(axis cs:139859.719438878,73.0651255049425)
--(axis cs:140340.681362725,73.862867378202)
--(axis cs:140821.643286573,74.6497672042751)
--(axis cs:141302.605210421,75.4204701693554)
--(axis cs:141783.567134269,76.1696120305796)
--(axis cs:142264.529058116,76.8918285450846)
--(axis cs:142745.490981964,77.5817554700073)
--(axis cs:143226.452905812,78.2340285624845)
--(axis cs:143707.414829659,78.8432835796532)
--(axis cs:144188.376753507,79.4041562786502)
--(axis cs:144669.338677355,79.9112824166124)
--(axis cs:145150.300601202,80.3592977506766)
--(axis cs:145631.26252505,80.7428380379798)
--(axis cs:146112.224448898,81.0565390356587)
--(axis cs:146593.186372745,81.2950365008503)
--(axis cs:147074.148296593,81.4529661906914)
--(axis cs:147555.110220441,81.5249638623189)
--(axis cs:148036.072144289,81.5056652728697)
--(axis cs:148517.034068136,81.3897061794806)
--(axis cs:148997.995991984,81.1717223392886)
--(axis cs:149478.957915832,80.8463495094304)
--(axis cs:149959.919839679,80.408223447043)
--(axis cs:150440.881763527,79.8545023936444)
--(axis cs:150921.843687375,79.1953133064706)
--(axis cs:151402.805611222,78.4449392721701)
--(axis cs:151883.76753507,77.6176652725711)
--(axis cs:152364.729458918,76.7277762895019)
--(axis cs:152845.691382766,75.7895573047908)
--(axis cs:153326.653306613,74.8172933002661)
--(axis cs:153807.615230461,73.8252692577562)
--(axis cs:154288.577154309,72.8277701590891)
--(axis cs:154769.539078156,71.8390809860933)
--(axis cs:155250.501002004,70.873486720597)
--(axis cs:155731.462925852,69.9452723444287)
--(axis cs:156212.424849699,69.0687228394163)
--(axis cs:156693.386773547,68.2581231873884)
--(axis cs:157174.348697395,67.5277583701732)
--(axis cs:157655.310621242,66.8919133695989)
--(axis cs:158136.27254509,66.3648731674939)
--(axis cs:158617.234468938,65.9609227456864)
--(axis cs:159098.196392786,65.6943470860048)
--(axis cs:159579.158316633,65.5794311702773)
--(axis cs:160060.120240481,65.6304498507292)
--(axis cs:160541.082164329,65.8543340174233)
--(axis cs:161022.044088176,66.2377249656479)
--(axis cs:161503.006012024,66.7637895368679)
--(axis cs:161983.967935872,67.4156945725486)
--(axis cs:162464.929859719,68.1766069141552)
--(axis cs:162945.891783567,69.0296934031527)
--(axis cs:163426.853707415,69.9581208810062)
--(axis cs:163907.815631263,70.9450561891809)
--(axis cs:164388.77755511,71.9736661691419)
--(axis cs:164869.739478958,73.0271176623544)
--(axis cs:165350.701402806,74.0885775102835)
--(axis cs:165831.663326653,75.1412125543941)
--(axis cs:166312.625250501,76.1681896361517)
--(axis cs:166793.587174349,77.1526755970212)
--(axis cs:167274.549098196,78.0778372784677)
--(axis cs:167755.511022044,78.9268415219564)
--(axis cs:168236.472945892,79.6828551689525)
--(axis cs:168717.434869739,80.3290450609211)
--(axis cs:169198.396793587,80.8485780393272)
--(axis cs:169679.358717435,81.224620945636)
--(axis cs:170160.320641283,81.4405130526471)
--(axis cs:170641.28256513,81.4899395132328)
--(axis cs:171122.244488978,81.3826215943768)
--(axis cs:171603.206412826,81.1296600137398)
--(axis cs:172084.168336673,80.7421554889823)
--(axis cs:172565.130260521,80.2312087377646)
--(axis cs:173046.092184369,79.6079204777471)
--(axis cs:173527.054108216,78.8833914265904)
--(axis cs:174008.016032064,78.0687223019549)
--(axis cs:174488.977955912,77.1750138215011)
--(axis cs:174969.93987976,76.2133667028892)
--(axis cs:175450.901803607,75.19488166378)
--(axis cs:175931.863727455,74.1306594218336)
--(axis cs:176412.825651303,73.0318006947107)
--(axis cs:176893.78757515,71.9094062000716)
--(axis cs:177374.749498998,70.7745766555769)
--(axis cs:177855.711422846,69.6384127788869)
--(axis cs:178336.673346693,68.512015287662)
--(axis cs:178817.635270541,67.4064848995628)
--(axis cs:179298.597194389,66.3329223322497)
--(axis cs:179779.559118236,65.3024283033831)
--(axis cs:180260.521042084,64.3258717056521)
--(axis cs:180741.482965932,63.4097038839882)
--(axis cs:181222.44488978,62.5564138439977)
--(axis cs:181703.406813627,61.7683501456622)
--(axis cs:182184.368737475,61.0478613489636)
--(axis cs:182665.330661323,60.3972960138837)
--(axis cs:183146.29258517,59.8190027004044)
--(axis cs:183627.254509018,59.3153299685073)
--(axis cs:184108.216432866,58.8886263781744)
--(axis cs:184589.178356713,58.5412404893875)
--(axis cs:185070.140280561,58.2755208621282)
--(axis cs:185551.102204409,58.0938160563785)
--(axis cs:186032.064128257,57.9984746321202)
--(axis cs:186513.026052104,57.991845149335)
--(axis cs:186993.987975952,58.0762761680048)
--(axis cs:187474.9498998,58.2541162481114)
--(axis cs:187955.911823647,58.5277139496366)
--(axis cs:188436.873747495,58.8994178325621)
--(axis cs:188917.835671343,59.3715764568698)
--(axis cs:189398.79759519,59.9465383825416)
--(axis cs:189879.759519038,60.6266521695591)
--(axis cs:190360.721442886,61.4133973346349)
--(axis cs:190841.683366733,62.3006894993591)
--(axis cs:191322.645290581,63.2785496840035)
--(axis cs:191803.607214429,64.3369667220524)
--(axis cs:192284.569138277,65.4659294469898)
--(axis cs:192765.531062124,66.6554266922998)
--(axis cs:193246.492985972,67.8954472914667)
--(axis cs:193727.45490982,69.1759800779744)
--(axis cs:194208.416833667,70.4870138853072)
--(axis cs:194689.378757515,71.8185375469492)
--(axis cs:195170.340681363,73.1605398963843)
--(axis cs:195651.30260521,74.5030097670969)
--(axis cs:196132.264529058,75.835935992571)
--(axis cs:196613.226452906,77.1493074062908)
--(axis cs:197094.188376754,78.4331128417403)
--(axis cs:197575.150300601,79.6773411324037)
--(axis cs:198056.112224449,80.8719811117652)
--(axis cs:198537.074148297,82.0070216133088)
--(axis cs:199018.036072144,83.0724514705186)
--(axis cs:199498.997995992,84.0582595168788)
--(axis cs:199979.95991984,84.9544345858736)
--(axis cs:200460.921843687,85.7526042423542)
--(axis cs:200941.883767535,86.4518246883505)
--(axis cs:201422.845691383,87.0532560646356)
--(axis cs:201903.80761523,87.558058646669)
--(axis cs:202384.769539078,87.9673927099104)
--(axis cs:202865.731462926,88.2824185298192)
--(axis cs:203346.693386774,88.504296381855)
--(axis cs:203827.655310621,88.6341865414774)
--(axis cs:204308.617234469,88.673249284146)
--(axis cs:204789.579158317,88.6226448853203)
--(axis cs:205270.541082164,88.4835336204599)
--(axis cs:205751.503006012,88.2570757650243)
--(axis cs:206232.46492986,87.944431594473)
--(axis cs:206713.426853707,87.5467613842657)
--(axis cs:207194.388777555,87.065225409862)
--(axis cs:207675.350701403,86.5009839467212)
--(axis cs:208156.312625251,85.8551972703032)
--(axis cs:208637.274549098,85.1290256560673)
--(axis cs:209118.236472946,84.3236293794732)
--(axis cs:209599.198396794,83.4401687159804)
--(axis cs:210080.160320641,82.4798121997142)
--(axis cs:210561.122244489,81.4465280524957)
--(axis cs:211042.084168337,80.3511474474)
--(axis cs:211523.046092184,79.2055338907233)
--(axis cs:212004.008016032,78.021550888762)
--(axis cs:212484.96993988,76.8110619478123)
--(axis cs:212965.931863727,75.5859305741704)
--(axis cs:213446.893787575,74.3580202741325)
--(axis cs:213927.855711423,73.139194553995)
--(axis cs:214408.817635271,71.9413169200542)
--(axis cs:214889.779559118,70.7762508786061)
--(axis cs:215370.741482966,69.6558599359471)
--(axis cs:215851.703406814,68.5920075983736)
--(axis cs:216332.665330661,67.5965573721816)
--(axis cs:216813.627254509,66.6813727636676)
--(axis cs:217294.589178357,65.8583172791276)
--(axis cs:217775.551102204,65.139254424858)
--(axis cs:218256.513026052,64.5360477071552)
--(axis cs:218737.4749499,64.0605606323151)
--(axis cs:219218.436873748,63.7246567066343)
--(axis cs:219699.398797595,63.5401994364089)
--(axis cs:220180.360721443,63.5188382485489)
--(axis cs:220661.322645291,63.6625255666578)
--(axis cs:221142.284569138,63.959758528475)
--(axis cs:221623.246492986,64.3980431634706)
--(axis cs:222104.208416834,64.9648855011148)
--(axis cs:222585.170340681,65.6477915708777)
--(axis cs:223066.132264529,66.4342674022295)
--(axis cs:223547.094188377,67.3118190246403)
--(axis cs:224028.056112224,68.2679524675802)
--(axis cs:224509.018036072,69.2901737605195)
--(axis cs:224989.97995992,70.3659889329281)
--(axis cs:225470.941883768,71.4829040142765)
--(axis cs:225951.903807615,72.6284250340345)
--(axis cs:226432.865731463,73.7900580216724)
--(axis cs:226913.827655311,74.9553090066603)
--(axis cs:227394.789579158,76.1116840184684)
--(axis cs:227875.751503006,77.2466890865669)
--(axis cs:228356.713426854,78.3478302404258)
--(axis cs:228837.675350701,79.4026135095153)
--(axis cs:229318.637274549,80.3985449233056)
--(axis cs:229799.599198397,81.3231305112668)
--(axis cs:230280.561122244,82.164407197067)
--(axis cs:230761.523046092,82.9189046637462)
--(axis cs:231242.48496994,83.5899830202797)
--(axis cs:231723.446893788,84.1811958502046)
--(axis cs:232204.408817635,84.6960967370581)
--(axis cs:232685.370741483,85.1382392643777)
--(axis cs:233166.332665331,85.5111770157003)
--(axis cs:233647.294589178,85.8184635745633)
--(axis cs:234128.256513026,86.0636525245039)
--(axis cs:234609.218436874,86.2502974490594)
--(axis cs:235090.180360721,86.3819519317669)
--(axis cs:235571.142284569,86.4621695561637)
--(axis cs:236052.104208417,86.494503905787)
--(axis cs:236533.066132265,86.4825085641741)
--(axis cs:237014.028056112,86.4297371148622)
--(axis cs:237494.98997996,86.3397431413885)
--(axis cs:237975.951903808,86.2160802272902)
--(axis cs:238456.913827655,86.0623019561046)
--(axis cs:238937.875751503,85.8819619113688)
--(axis cs:239418.837675351,85.6786136766202)
--(axis cs:239899.799599198,85.455810835396)
--(axis cs:240380.761523046,85.2171069712333)
--(axis cs:240861.723446894,84.9660556676694)
--(axis cs:241342.685370741,84.7062105082416)
--(axis cs:241823.647294589,84.4411250764871)
--(axis cs:242304.609218437,84.1743529559431)
--(axis cs:242785.571142285,83.9094477301468)
--(axis cs:243266.533066132,83.6499629826354)
--(axis cs:243747.49498998,83.3994522969463)
--(axis cs:244228.456913828,83.1614692566166)
--(axis cs:244709.418837675,82.9395674451835)
--(axis cs:245190.380761523,82.7373004461843)
--(axis cs:245671.342685371,82.5582218431562)
--(axis cs:246152.304609218,82.4058852196364)
--(axis cs:246633.266533066,82.2838441591623)
--(axis cs:247114.228456914,82.1956522452708)
--(axis cs:247595.190380762,82.1448630614995)
--(axis cs:248076.152304609,82.1350301913854)
--(axis cs:248557.114228457,82.1697072184657)
--(axis cs:249038.076152305,82.2524477262778)
--(axis cs:249519.038076152,82.3868052983589)
--(axis cs:250000,82.5763335182461)
--(axis cs:250000,110.216999815087)
--(axis cs:250000,110.216999815087)
--(axis cs:249519.038076152,109.23054435365)
--(axis cs:249038.076152305,108.325545871729)
--(axis cs:248557.114228457,107.49817078033)
--(axis cs:248076.152304609,106.744585490462)
--(axis cs:247595.190380762,106.060956413129)
--(axis cs:247114.228456914,105.44344995934)
--(axis cs:246633.266533066,104.8882325401)
--(axis cs:246152.304609218,104.391470566418)
--(axis cs:245671.342685371,103.949330449299)
--(axis cs:245190.380761523,103.55797859975)
--(axis cs:244709.418837675,103.21358142878)
--(axis cs:244228.456913828,102.912305347393)
--(axis cs:243747.49498998,102.650316766597)
--(axis cs:243266.533066132,102.423782097399)
--(axis cs:242785.571142285,102.228867750806)
--(axis cs:242304.609218437,102.061740137825)
--(axis cs:241823.647294589,101.918565669461)
--(axis cs:241342.685370741,101.795510756723)
--(axis cs:240861.723446894,101.688741810617)
--(axis cs:240380.761523046,101.59442524215)
--(axis cs:239899.799599198,101.508727462329)
--(axis cs:239418.837675351,101.42781488216)
--(axis cs:238937.875751503,101.34785391265)
--(axis cs:238456.913827655,101.265010964807)
--(axis cs:237975.951903808,101.175452449636)
--(axis cs:237494.98997996,101.075344778146)
--(axis cs:237014.028056112,100.960854361342)
--(axis cs:236533.066132265,100.828147610232)
--(axis cs:236052.104208417,100.673390935822)
--(axis cs:235571.142284569,100.492750749119)
--(axis cs:235090.180360721,100.282393461131)
--(axis cs:234609.218436874,100.038485482863)
--(axis cs:234128.256513026,99.7571932253227)
--(axis cs:233647.294589178,99.4346830995171)
--(axis cs:233166.332665331,99.0671215164529)
--(axis cs:232685.370741483,98.6506748871369)
--(axis cs:232204.408817635,98.1815096225759)
--(axis cs:231723.446893788,97.6557921337768)
--(axis cs:231242.48496994,97.0696888317464)
--(axis cs:230761.523046092,96.4193661274915)
--(axis cs:230280.561122244,95.700990432019)
--(axis cs:229799.599198397,94.9109203778413)
--(axis cs:229318.637274549,94.0523007855022)
--(axis cs:228837.675350701,93.1367142307531)
--(axis cs:228356.713426854,92.1762707451565)
--(axis cs:227875.751503006,91.1830803602747)
--(axis cs:227394.789579158,90.1692531076702)
--(axis cs:226913.827655311,89.1468990189054)
--(axis cs:226432.865731463,88.1281281255428)
--(axis cs:225951.903807615,87.1250504591448)
--(axis cs:225470.941883768,86.1497760512739)
--(axis cs:224989.97995992,85.2144149334924)
--(axis cs:224509.018036072,84.3310771373629)
--(axis cs:224028.056112224,83.5118726944477)
--(axis cs:223547.094188377,82.7689116363094)
--(axis cs:223066.132264529,82.1143039945103)
--(axis cs:222585.170340681,81.5601598006129)
--(axis cs:222104.208416834,81.1185890861796)
--(axis cs:221623.246492986,80.8017018827729)
--(axis cs:221142.284569138,80.6216082219552)
--(axis cs:220661.322645291,80.590418135289)
--(axis cs:220180.360721443,80.7202416543366)
--(axis cs:219699.398797595,81.0221121189562)
--(axis cs:219218.436873748,81.4924457024272)
--(axis cs:218737.4749499,82.1171242263933)
--(axis cs:218256.513026052,82.8817969470902)
--(axis cs:217775.551102204,83.7721131207535)
--(axis cs:217294.589178357,84.7737220036188)
--(axis cs:216813.627254509,85.8722728519218)
--(axis cs:216332.665330661,87.0534149218982)
--(axis cs:215851.703406814,88.3027974697835)
--(axis cs:215370.741482966,89.6060697518133)
--(axis cs:214889.779559118,90.9488810242234)
--(axis cs:214408.817635271,92.3168805432494)
--(axis cs:213927.855711423,93.6957175651267)
--(axis cs:213446.893787575,95.0710413460912)
--(axis cs:212965.931863727,96.4285011423785)
--(axis cs:212484.96993988,97.7537462102241)
--(axis cs:212004.008016032,99.0324258058637)
--(axis cs:211523.046092184,100.250189185533)
--(axis cs:211042.084168337,101.392685605468)
--(axis cs:210561.122244489,102.445564321903)
--(axis cs:210080.160320641,103.394474591075)
--(axis cs:209599.198396794,104.226972517806)
--(axis cs:209118.236472946,104.94329093632)
--(axis cs:208637.274549098,105.548834054209)
--(axis cs:208156.312625251,106.049021333854)
--(axis cs:207675.350701403,106.449272237634)
--(axis cs:207194.388777555,106.755006227929)
--(axis cs:206713.426853707,106.971642767121)
--(axis cs:206232.46492986,107.104601317588)
--(axis cs:205751.503006012,107.159301341711)
--(axis cs:205270.541082164,107.141162301871)
--(axis cs:204789.579158317,107.055603660447)
--(axis cs:204308.617234469,106.908044879819)
--(axis cs:203827.655310621,106.703905422369)
--(axis cs:203346.693386774,106.448604750475)
--(axis cs:202865.731462926,106.147562326518)
--(axis cs:202384.769539078,105.806197612879)
--(axis cs:201903.80761523,105.429930071937)
--(axis cs:201422.845691383,105.024179166072)
--(axis cs:200941.883767535,104.594364357665)
--(axis cs:200460.921843687,104.145905109096)
--(axis cs:199979.95991984,103.684220836812)
--(axis cs:199498.997995992,103.214013432337)
--(axis cs:199018.036072144,102.737451333053)
--(axis cs:198537.074148297,102.256144105228)
--(axis cs:198056.112224449,101.771701315126)
--(axis cs:197575.150300601,101.285732529013)
--(axis cs:197094.188376754,100.799847313154)
--(axis cs:196613.226452906,100.315655233815)
--(axis cs:196132.264529058,99.8347658572619)
--(axis cs:195651.30260521,99.3587887497595)
--(axis cs:195170.340681363,98.8893334775737)
--(axis cs:194689.378757515,98.42800960697)
--(axis cs:194208.416833667,97.9764267042138)
--(axis cs:193727.45490982,97.5361943355707)
--(axis cs:193246.492985972,97.1089220673062)
--(axis cs:192765.531062124,96.6962194656859)
--(axis cs:192284.569138277,96.2996960969753)
--(axis cs:191803.607214429,95.9209615274399)
--(axis cs:191322.645290581,95.5616253233452)
--(axis cs:190841.683366733,95.2232970509568)
--(axis cs:190360.721442886,94.9075862765402)
--(axis cs:189879.759519038,94.6161011776328)
--(axis cs:189398.79759519,94.3502818956767)
--(axis cs:188917.835671343,94.111242221019)
--(axis cs:188436.873747495,93.9000584483495)
--(axis cs:187955.911823647,93.7178068723578)
--(axis cs:187474.9498998,93.5655637877335)
--(axis cs:186993.987975952,93.4444054891663)
--(axis cs:186513.026052104,93.3554082713459)
--(axis cs:186032.064128257,93.2996484289618)
--(axis cs:185551.102204409,93.2782022567037)
--(axis cs:185070.140280561,93.2921460492612)
--(axis cs:184589.178356713,93.3425561013241)
--(axis cs:184108.216432866,93.4305087075819)
--(axis cs:183627.254509018,93.5570801627243)
--(axis cs:183146.29258517,93.7233467614409)
--(axis cs:182665.330661323,93.9303847984214)
--(axis cs:182184.368737475,94.1792705683553)
--(axis cs:181703.406813627,94.4710803659325)
--(axis cs:181222.44488978,94.8068904858424)
--(axis cs:180741.482965932,95.1877772227747)
--(axis cs:180260.521042084,95.6148168714192)
--(axis cs:179779.559118236,96.0889361013741)
--(axis cs:179298.597194389,96.6068402660826)
--(axis cs:178817.635270541,97.1605284421689)
--(axis cs:178336.673346693,97.7417527293032)
--(axis cs:177855.711422846,98.3422652271557)
--(axis cs:177374.749498998,98.9538180353967)
--(axis cs:176893.78757515,99.5681632536964)
--(axis cs:176412.825651303,100.177052981725)
--(axis cs:175931.863727455,100.772239319153)
--(axis cs:175450.901803607,101.345474365651)
--(axis cs:174969.93987976,101.888510220888)
--(axis cs:174488.977955912,102.393098984535)
--(axis cs:174008.016032064,102.850992756263)
--(axis cs:173527.054108216,103.253943635741)
--(axis cs:173046.092184369,103.59370372264)
--(axis cs:172565.130260521,103.86202511663)
--(axis cs:172084.168336673,104.050659917381)
--(axis cs:171603.206412826,104.151360224564)
--(axis cs:171122.244488978,104.155878137849)
--(axis cs:170641.28256513,104.055965756905)
--(axis cs:170160.320641283,103.843375181404)
--(axis cs:169679.358717435,103.510939003359)
--(axis cs:169198.396793587,103.06405053827)
--(axis cs:168717.434869739,102.51620679421)
--(axis cs:168236.472945892,101.881039840795)
--(axis cs:167755.511022044,101.172181747641)
--(axis cs:167274.549098196,100.403264584364)
--(axis cs:166793.587174349,99.5879204205805)
--(axis cs:166312.625250501,98.7397813259055)
--(axis cs:165831.663326653,97.8724793699555)
--(axis cs:165350.701402806,96.9996466223462)
--(axis cs:164869.739478958,96.1349151526936)
--(axis cs:164388.77755511,95.2919170306137)
--(axis cs:163907.815631263,94.4842843257223)
--(axis cs:163426.853707415,93.7256491076354)
--(axis cs:162945.891783567,93.0296434459691)
--(axis cs:162464.929859719,92.4098994103391)
--(axis cs:161983.967935872,91.8800490703615)
--(axis cs:161503.006012024,91.4537244956521)
--(axis cs:161022.044088176,91.1445577558269)
--(axis cs:160541.082164329,90.9661809205019)
--(axis cs:160060.120240481,90.9322260592929)
--(axis cs:159579.158316633,91.0531147713696)
--(axis cs:159098.196392786,91.3205206316919)
--(axis cs:158617.234468938,91.7193312354131)
--(axis cs:158136.27254509,92.2344248177145)
--(axis cs:157655.310621242,92.8506796137776)
--(axis cs:157174.348697395,93.5529738587834)
--(axis cs:156693.386773547,94.3261857879134)
--(axis cs:156212.424849699,95.1551936363489)
--(axis cs:155731.462925852,96.0248756392712)
--(axis cs:155250.501002004,96.9201100318615)
--(axis cs:154769.539078156,97.8257750493012)
--(axis cs:154288.577154309,98.7267489267716)
--(axis cs:153807.615230461,99.607909899454)
--(axis cs:153326.653306613,100.45413620253)
--(axis cs:152845.691382766,101.25030607118)
--(axis cs:152364.729458918,101.981297740586)
--(axis cs:151883.76753507,102.631989445929)
--(axis cs:151402.805611222,103.187259422391)
--(axis cs:150921.843687375,103.631985905153)
--(axis cs:150440.881763527,103.951047129395)
--(axis cs:149959.919839679,104.129323815156)
--(axis cs:149478.957915832,104.157145969424)
--(axis cs:148997.995991984,104.041847461769)
--(axis cs:148517.034068136,103.794069503725)
--(axis cs:148036.072144289,103.424453306831)
--(axis cs:147555.110220441,102.943640082621)
--(axis cs:147074.148296593,102.362271042631)
--(axis cs:146593.186372745,101.690987398399)
--(axis cs:146112.224448898,100.940430361459)
--(axis cs:145631.26252505,100.12124114335)
--(axis cs:145150.300601202,99.2440609556049)
--(axis cs:144669.338677355,98.3195310097619)
--(axis cs:144188.376753507,97.3582925173567)
--(axis cs:143707.414829659,96.3709866899254)
--(axis cs:143226.452905812,95.3682547390042)
--(axis cs:142745.490981964,94.3607378761293)
--(axis cs:142264.529058116,93.3590773128368)
--(axis cs:141783.567134269,92.3739142606629)
--(axis cs:141302.605210421,91.4158899311438)
--(axis cs:140821.643286573,90.4956455358155)
--(axis cs:140340.681362725,89.6238222862144)
--(axis cs:139859.719438878,88.811011994951)
--(axis cs:139378.75751503,88.0637135648237)
--(axis cs:138897.795591182,87.3813301678333)
--(axis cs:138416.833667335,86.7625574047816)
--(axis cs:137935.871743487,86.2060908764703)
--(axis cs:137454.909819639,85.7106261837012)
--(axis cs:136973.947895792,85.274858927276)
--(axis cs:136492.985971944,84.8974847079965)
--(axis cs:136012.024048096,84.5771991266642)
--(axis cs:135531.062124249,84.3126977840811)
--(axis cs:135050.100200401,84.1026762810488)
--(axis cs:134569.138276553,83.9458302183691)
--(axis cs:134088.176352705,83.8408551968436)
--(axis cs:133607.214428858,83.7864468172743)
--(axis cs:133126.25250501,83.7813006804626)
--(axis cs:132645.290581162,83.8241123872105)
--(axis cs:132164.328657315,83.9135775383197)
--(axis cs:131683.366733467,84.0483917345918)
--(axis cs:131202.404809619,84.2272505768287)
--(axis cs:130721.442885772,84.448849665832)
--(axis cs:130240.480961924,84.7118846024035)
--(axis cs:129759.519038076,85.0149799096832)
--(axis cs:129278.557114228,85.3551253245914)
--(axis cs:128797.595190381,85.7276757978289)
--(axis cs:128316.633266533,86.1279152024345)
--(axis cs:127835.671342685,86.5511274114473)
--(axis cs:127354.709418838,86.9925962979062)
--(axis cs:126873.74749499,87.4476057348502)
--(axis cs:126392.785571142,87.9114395953181)
--(axis cs:125911.823647295,88.3793817523491)
--(axis cs:125430.861723447,88.846716078982)
--(axis cs:124949.899799599,89.3087264482558)
--(axis cs:124468.937875752,89.7606967332094)
--(axis cs:123987.975951904,90.1979108068818)
--(axis cs:123507.014028056,90.6156525423119)
--(axis cs:123026.052104208,91.0092058125389)
--(axis cs:122545.090180361,91.3738544906014)
--(axis cs:122064.128256513,91.7048824495387)
--(axis cs:121583.166332665,91.9975735623895)
--(axis cs:121102.204408818,92.2472117021928)
--(axis cs:120621.24248497,92.4490807419877)
--(axis cs:120140.280561122,92.598464554813)
--(axis cs:119659.318637275,92.6910883899141)
--(axis cs:119178.356713427,92.7271037461412)
--(axis cs:118697.394789579,92.7092152406855)
--(axis cs:118216.432865731,92.6401583053191)
--(axis cs:117735.470941884,92.5226683718148)
--(axis cs:117254.509018036,92.3594808719448)
--(axis cs:116773.547094188,92.1533312374816)
--(axis cs:116292.585170341,91.9069549001977)
--(axis cs:115811.623246493,91.6230872918656)
--(axis cs:115330.661322645,91.3044638442576)
--(axis cs:114849.699398798,90.9538199891462)
--(axis cs:114368.73747495,90.5738911583039)
--(axis cs:113887.775551102,90.1674127835031)
--(axis cs:113406.813627255,89.7371202965163)
--(axis cs:112925.851703407,89.2857491291158)
--(axis cs:112444.889779559,88.8160347130742)
--(axis cs:111963.927855711,88.3307124801639)
--(axis cs:111482.965931864,87.8325178621573)
--(axis cs:111002.004008016,87.3241862908269)
--(axis cs:110521.042084168,86.8084531979451)
--(axis cs:110040.080160321,86.2880540152844)
--(axis cs:109559.118236473,85.7648955826024)
--(axis cs:109078.156312625,85.2366247432959)
--(axis cs:108597.194388778,84.6995231249174)
--(axis cs:108116.23246493,84.149871732486)
--(axis cs:107635.270541082,83.583951571021)
--(axis cs:107154.308617234,82.9980436455416)
--(axis cs:106673.346693387,82.3884289610669)
--(axis cs:106192.384769539,81.7513885226162)
--(axis cs:105711.422845691,81.0832033352085)
--(axis cs:105230.460921844,80.3801544038632)
--(axis cs:104749.498997996,79.6385227335994)
--(axis cs:104268.537074148,78.8545893294362)
--(axis cs:103787.575150301,78.0246351963929)
--(axis cs:103306.613226453,77.1449413394887)
--(axis cs:102825.651302605,76.2117887637427)
--(axis cs:102344.689378758,75.2214584741741)
--(axis cs:101863.72745491,74.1702314758022)
--(axis cs:101382.765531062,73.054388773646)
--(axis cs:100901.803607214,71.8702113727248)
--(axis cs:100420.841683367,70.6139802780578)
--(axis cs:99939.879759519,69.2819825375645)
--(axis cs:99458.9178356713,67.8748863018343)
--(axis cs:98977.9559118237,66.4054636506271)
--(axis cs:98496.9939879759,64.8885593784833)
--(axis cs:98016.0320641283,63.3390182799433)
--(axis cs:97535.0701402806,61.7716851495474)
--(axis cs:97054.1082164329,60.2014047818359)
--(axis cs:96573.1462925852,58.6430219713491)
--(axis cs:96092.1843687375,57.1113815126275)
--(axis cs:95611.2224448898,55.6213282002113)
--(axis cs:95130.2605210421,54.1877068286409)
--(axis cs:94649.2985971944,52.8253621924567)
--(axis cs:94168.3366733467,51.549139086199)
--(axis cs:93687.374749499,50.3738823044081)
--(axis cs:93206.4128256513,49.3144366416244)
--(axis cs:92725.4509018036,48.3856468923883)
--(axis cs:92244.4889779559,47.60235785124)
--(axis cs:91763.5270541082,46.9794143127199)
--(axis cs:91282.5651302605,46.5316610713685)
--(axis cs:90801.6032064128,46.2739429217259)
--(axis cs:90320.6412825651,46.2211046583326)
--(axis cs:89839.6793587174,46.3877678102236)
--(axis cs:89358.7174348697,46.7751579761103)
--(axis cs:88877.755511022,47.363737062703)
--(axis cs:88396.7935871744,48.1321808526688)
--(axis cs:87915.8316633267,49.0591651286748)
--(axis cs:87434.869739479,50.1233656733882)
--(axis cs:86953.9078156313,51.3034582694761)
--(axis cs:86472.9458917836,52.5781186996055)
--(axis cs:85991.9839679359,53.9260227464437)
--(axis cs:85511.0220440882,55.3258461926576)
--(axis cs:85030.0601202405,56.7562648209145)
--(axis cs:84549.0981963928,58.1959544138814)
--(axis cs:84068.1362725451,59.6235907542255)
--(axis cs:83587.1743486974,61.0178496246139)
--(axis cs:83106.2124248497,62.3574068077137)
--(axis cs:82625.250501002,63.620938086192)
--(axis cs:82144.2885771543,64.7871192427159)
--(axis cs:81663.3266533066,65.8346260599526)
--(axis cs:81182.3647294589,66.7421343205691)
--(axis cs:80701.4028056112,67.4883198072327)
--(axis cs:80220.4408817635,68.0518583026103)
--(axis cs:79739.4789579158,68.4123909009405)
--(axis cs:79258.5170340681,68.5679532203278)
--(axis cs:78777.5551102204,68.5330799297711)
--(axis cs:78296.5931863727,68.3228905092398)
--(axis cs:77815.6312625251,67.9525044387028)
--(axis cs:77334.6693386774,67.4370411981294)
--(axis cs:76853.7074148297,66.7916202674888)
--(axis cs:76372.745490982,66.0313611267501)
--(axis cs:75891.7835671343,65.1713832558824)
--(axis cs:75410.8216432866,64.2268061348549)
--(axis cs:74929.8597194389,63.2127492436369)
--(axis cs:74448.8977955912,62.1443320621973)
--(axis cs:73967.9358717435,61.0366740705054)
--(axis cs:73486.9739478958,59.9048947485305)
--(axis cs:73006.0120240481,58.7641135762415)
--(axis cs:72525.0501002004,57.6294500336077)
--(axis cs:72044.0881763527,56.5160236005982)
--(axis cs:71563.126252505,55.4389537571822)
--(axis cs:71082.1643286573,54.4133599833289)
--(axis cs:70601.2024048096,53.4543617590074)
--(axis cs:70120.2404809619,52.5770785641868)
--(axis cs:69639.2785571142,51.7952440160685)
--(axis cs:69158.3166332665,51.1105295929474)
--(axis cs:68677.3547094188,50.5183960547882)
--(axis cs:68196.3927855711,50.0142528333049)
--(axis cs:67715.4308617234,49.5935093602116)
--(axis cs:67234.4689378758,49.2515750672221)
--(axis cs:66753.5070140281,48.9838593860505)
--(axis cs:66272.5450901804,48.7857717484108)
--(axis cs:65791.5831663327,48.652721586017)
--(axis cs:65310.621242485,48.580118330583)
--(axis cs:64829.6593186373,48.563371413823)
--(axis cs:64348.6973947896,48.5978902674507)
--(axis cs:63867.7354709419,48.6790843231804)
--(axis cs:63386.7735470942,48.8023630127259)
--(axis cs:62905.8116232465,48.9631357678013)
--(axis cs:62424.8496993988,49.1568120201205)
--(axis cs:61943.8877755511,49.3788012013975)
--(axis cs:61462.9258517034,49.6245127433464)
--(axis cs:60981.9639278557,49.8893560776811)
--(axis cs:60501.002004008,50.1687406361156)
--(axis cs:60020.0400801603,50.4580758503639)
--(axis cs:59539.0781563126,50.7538044165084)
--(axis cs:59058.1162324649,51.0570529869255)
--(axis cs:58577.1543086172,51.3702748041699)
--(axis cs:58096.1923847695,51.6959231957199)
--(axis cs:57615.2304609218,52.0364514890535)
--(axis cs:57134.2685370742,52.3943130116491)
--(axis cs:56653.3066132265,52.7719610909848)
--(axis cs:56172.3446893788,53.1718490545387)
--(axis cs:55691.3827655311,53.5964302297891)
--(axis cs:55210.4208416834,54.0481579442142)
--(axis cs:54729.4589178357,54.529485525292)
--(axis cs:54248.496993988,55.0428663005009)
--(axis cs:53767.5350701403,55.590753597319)
--(axis cs:53286.5731462926,56.1756007432245)
--(axis cs:52805.6112224449,56.7998610656955)
--(axis cs:52324.6492985972,57.4659878922103)
--(axis cs:51843.6873747495,58.176434550247)
--(axis cs:51362.7254509018,58.9336543672839)
--(axis cs:50881.7635270541,59.7401006707991)
--(axis cs:50400.8016032064,60.5982267882707)
--(axis cs:49919.8396793587,61.5104757939803)
--(axis cs:49438.877755511,62.4758149285118)
--(axis cs:48957.9158316633,63.4846910259513)
--(axis cs:48476.9539078156,64.5262692707917)
--(axis cs:47995.9919839679,65.5897148475259)
--(axis cs:47515.0300601202,66.6641929406466)
--(axis cs:47034.0681362725,67.7388687346466)
--(axis cs:46553.1062124248,68.8029074140187)
--(axis cs:46072.1442885772,69.8454741632557)
--(axis cs:45591.1823647295,70.8557341668505)
--(axis cs:45110.2204408818,71.8228526092958)
--(axis cs:44629.2585170341,72.7359946750845)
--(axis cs:44148.2965931864,73.5843255487093)
--(axis cs:43667.3346693387,74.357010414663)
--(axis cs:43186.372745491,75.0432144574385)
--(axis cs:42705.4108216433,75.6321028615285)
--(axis cs:42224.4488977956,76.1128408114259)
--(axis cs:41743.4869739479,76.4745934916234)
--(axis cs:41262.5250501002,76.7065260866139)
--(axis cs:40781.5631262525,76.7978037808902)
--(axis cs:40300.6012024048,76.737591758945)
--(axis cs:39819.6392785571,76.5152478777408)
--(axis cs:39338.6773547094,76.1288573435127)
--(axis cs:38857.7154308617,75.5886151840129)
--(axis cs:38376.753507014,74.905608429168)
--(axis cs:37895.7915831663,74.0909241089045)
--(axis cs:37414.8296593186,73.155649253149)
--(axis cs:36933.8677354709,72.1108708918279)
--(axis cs:36452.9058116232,70.9676760548678)
--(axis cs:35971.9438877756,69.7371517721952)
--(axis cs:35490.9819639279,68.4303850737368)
--(axis cs:35010.0200400802,67.0584629894189)
--(axis cs:34529.0581162325,65.6324725491682)
--(axis cs:34048.0961923848,64.1635007829111)
--(axis cs:33567.1342685371,62.6626347205742)
--(axis cs:33086.1723446894,61.140961392084)
--(axis cs:32605.2104208417,59.6095678273671)
--(axis cs:32124.248496994,58.07954105635)
--(axis cs:31643.2865731463,56.5619681089592)
--(axis cs:31162.3246492986,55.0679360151213)
--(axis cs:30681.3627254509,53.6085318047627)
--(axis cs:30200.4008016032,52.19484250781)
--(axis cs:29719.4388777555,50.8375212454279)
--(axis cs:29238.4769539078,49.5402798636303)
--(axis cs:28757.5150300601,48.3012475863719)
--(axis cs:28276.5531062124,47.1183955075922)
--(axis cs:27795.5911823647,45.9896947212305)
--(axis cs:27314.629258517,44.9131163212262)
--(axis cs:26833.6673346693,43.8866314015188)
--(axis cs:26352.7054108216,42.9082110560475)
--(axis cs:25871.7434869739,41.975826378752)
--(axis cs:25390.7815631263,41.0874484635715)
--(axis cs:24909.8196392786,40.2410484044454)
--(axis cs:24428.8577154309,39.4345972953132)
--(axis cs:23947.8957915832,38.6660662301143)
--(axis cs:23466.9338677355,37.933426302788)
--(axis cs:22985.9719438878,37.2346486072738)
--(axis cs:22505.0100200401,36.567704237511)
--(axis cs:22024.0480961924,35.9305642874391)
--(axis cs:21543.0861723447,35.3211998509975)
--(axis cs:21062.124248497,34.7375820221256)
--(axis cs:20581.1623246493,34.1776818947628)
--(axis cs:20100.2004008016,33.6394705628485)
--(axis cs:19619.2384769539,33.120919120322)
--(axis cs:19138.2765531062,32.6199986611229)
--(axis cs:18657.3146292585,32.1346802791904)
--(axis cs:18176.3527054108,31.6629350684641)
--(axis cs:17695.3907815631,31.2027341228833)
--(axis cs:17214.4288577154,30.7520485363874)
--(axis cs:16733.4669338677,30.3088494029158)
--(axis cs:16252.50501002,29.8711078164079)
--(axis cs:15771.5430861723,29.4367948708031)
--(axis cs:15290.5811623246,29.0038816600409)
--(axis cs:14809.619238477,28.5703392780606)
--(axis cs:14328.6573146293,28.1341388188016)
--(axis cs:13847.6953907816,27.6932513762034)
--(axis cs:13366.7334669339,27.2456480442054)
--(axis cs:12885.7715430862,26.7892999167468)
--(axis cs:12404.8096192385,26.3221780877672)
--(axis cs:11923.8476953908,25.842253651206)
--(axis cs:11442.8857715431,25.3474977010026)
--(axis cs:10961.9238476954,24.8358813310963)
--(axis cs:10480.9619238477,24.3053756354265)
--(axis cs:10000,23.7539517079328)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.5]
(axis cs:1,51.5903252478813)
--(axis cs:1,41.267027804246)
--(axis cs:492.080160320641,41.6947451790182)
--(axis cs:983.160320641283,42.0871694446676)
--(axis cs:1474.24048096192,42.4454034654469)
--(axis cs:1965.32064128257,42.770550105609)
--(axis cs:2456.40080160321,43.0637122294068)
--(axis cs:2947.48096192385,43.325992701093)
--(axis cs:3438.56112224449,43.5584943849207)
--(axis cs:3929.64128256513,43.7623201451425)
--(axis cs:4420.72144288577,43.9385728460114)
--(axis cs:4911.80160320641,44.0883553517802)
--(axis cs:5402.88176352705,44.2127705267018)
--(axis cs:5893.9619238477,44.312921235029)
--(axis cs:6385.04208416834,44.3899103410147)
--(axis cs:6876.12224448898,44.4448407089117)
--(axis cs:7367.20240480962,44.4788152029729)
--(axis cs:7858.28256513026,44.4929366874512)
--(axis cs:8349.3627254509,44.4883080265993)
--(axis cs:8840.44288577154,44.4660320846701)
--(axis cs:9331.52304609218,44.4272117259166)
--(axis cs:9822.60320641282,44.3729498145915)
--(axis cs:10313.6833667335,44.3044496750451)
--(axis cs:10804.7635270541,44.224239338513)
--(axis cs:11295.8436873747,44.1357823921747)
--(axis cs:11786.9238476954,44.0425620896624)
--(axis cs:12278.004008016,43.9480616846079)
--(axis cs:12769.0841683367,43.8557644306434)
--(axis cs:13260.1643286573,43.7691535814008)
--(axis cs:13751.244488978,43.6917123905123)
--(axis cs:14242.3246492986,43.6269241116098)
--(axis cs:14733.4048096192,43.5782719983254)
--(axis cs:15224.4849699399,43.5490397032044)
--(axis cs:15715.5651302605,43.5366000960111)
--(axis cs:16206.6452905812,43.5315731263488)
--(axis cs:16697.7254509018,43.524209777988)
--(axis cs:17188.8056112224,43.5047610346991)
--(axis cs:17679.8857715431,43.4634778802525)
--(axis cs:18170.9659318637,43.3906112984186)
--(axis cs:18662.0460921844,43.2764122729678)
--(axis cs:19153.126252505,43.1111317876707)
--(axis cs:19644.2064128256,42.8850208262976)
--(axis cs:20135.2865731463,42.5884606142303)
--(axis cs:20626.3667334669,42.2254398686534)
--(axis cs:21117.4468937876,41.8252902376269)
--(axis cs:21608.5270541082,41.4201092101863)
--(axis cs:22099.6072144289,41.0419942753672)
--(axis cs:22590.6873747495,40.7230429222051)
--(axis cs:23081.7675350701,40.4953526397356)
--(axis cs:23572.8476953908,40.3910209169943)
--(axis cs:24063.9278557114,40.4421452430167)
--(axis cs:24555.0080160321,40.6808231068385)
--(axis cs:25046.0881763527,41.1391448803522)
--(axis cs:25537.1683366733,41.8326734841872)
--(axis cs:26028.248496994,42.7251408016708)
--(axis cs:26519.3286573146,43.7701451280348)
--(axis cs:27010.4088176353,44.9212847585108)
--(axis cs:27501.4889779559,46.1321579883305)
--(axis cs:27992.5691382766,47.3563631127255)
--(axis cs:28483.6492985972,48.5474984269275)
--(axis cs:28974.7294589178,49.6591622261683)
--(axis cs:29465.8096192385,50.6449528056793)
--(axis cs:29956.8897795591,51.4584684606923)
--(axis cs:30447.9699398798,52.0631170898985)
--(axis cs:30939.0501002004,52.4756961741351)
--(axis cs:31430.130260521,52.731078825783)
--(axis cs:31921.2104208417,52.8641525519502)
--(axis cs:32412.2905811623,52.9098048597449)
--(axis cs:32903.370741483,52.902923256275)
--(axis cs:33394.4509018036,52.8783952486486)
--(axis cs:33885.5310621242,52.8711083439737)
--(axis cs:34376.6112224449,52.9159500493585)
--(axis cs:34867.6913827655,53.0478078719108)
--(axis cs:35358.7715430862,53.2967064112241)
--(axis cs:35849.8517034068,53.6448970634664)
--(axis cs:36340.9318637275,54.0475156525037)
--(axis cs:36832.0120240481,54.4593867761207)
--(axis cs:37323.0921843687,54.8353350321024)
--(axis cs:37814.1723446894,55.1301850182335)
--(axis cs:38305.25250501,55.2987613322991)
--(axis cs:38796.3326653307,55.295888572084)
--(axis cs:39287.4128256513,55.076391335373)
--(axis cs:39778.4929859719,54.5950942199511)
--(axis cs:40269.5731462926,53.8102805851435)
--(axis cs:40760.6533066132,52.7494190573188)
--(axis cs:41251.7334669339,51.5038520009439)
--(axis cs:41742.8136272545,50.1673161109165)
--(axis cs:42233.8937875752,48.8335480821351)
--(axis cs:42724.9739478958,47.5962846094975)
--(axis cs:43216.0541082164,46.5492623879021)
--(axis cs:43707.1342685371,45.7862181122467)
--(axis cs:44198.2144288577,45.4008884774296)
--(axis cs:44689.2945891784,45.4870101783489)
--(axis cs:45180.374749499,46.1367781120124)
--(axis cs:45671.4549098196,47.3583323587972)
--(axis cs:46162.5350701403,49.0341691807393)
--(axis cs:46653.6152304609,51.0365015845793)
--(axis cs:47144.6953907816,53.2375425770579)
--(axis cs:47635.7755511022,55.5095051649157)
--(axis cs:48126.8557114228,57.7246023548933)
--(axis cs:48617.9358717435,59.7550471537313)
--(axis cs:49109.0160320641,61.4730525681704)
--(axis cs:49600.0961923848,62.7508316049511)
--(axis cs:50091.1763527054,63.4607769223145)
--(axis cs:50582.256513026,63.5395434324938)
--(axis cs:51073.3366733467,63.0828463984317)
--(axis cs:51564.4168336673,62.2105842101417)
--(axis cs:52055.496993988,61.0426552576375)
--(axis cs:52546.5771543086,59.6989579309327)
--(axis cs:53037.6573146293,58.2993906200407)
--(axis cs:53528.7374749499,56.9638517149752)
--(axis cs:54019.8176352705,55.8122396057498)
--(axis cs:54510.8977955912,54.9644526823779)
--(axis cs:55001.9779559118,54.5403893348733)
--(axis cs:55493.0581162325,54.6273995539359)
--(axis cs:55984.1382765531,55.1744175774159)
--(axis cs:56475.2184368737,56.0935899937799)
--(axis cs:56966.2985971944,57.2970630971841)
--(axis cs:57457.378757515,58.6969831817849)
--(axis cs:57948.4589178357,60.2054965417382)
--(axis cs:58439.5390781563,61.7347494712003)
--(axis cs:58930.619238477,63.1968882643273)
--(axis cs:59421.6993987976,64.5040592152754)
--(axis cs:59912.7795591182,65.5684086182008)
--(axis cs:60403.8597194389,66.3136786369059)
--(axis cs:60894.9398797595,66.7504443034716)
--(axis cs:61386.0200400802,66.9286468671012)
--(axis cs:61877.1002004008,66.8984230602272)
--(axis cs:62368.1803607214,66.7099096152816)
--(axis cs:62859.2605210421,66.4132432646968)
--(axis cs:63350.3406813627,66.058560740905)
--(axis cs:63841.4208416834,65.6959987763384)
--(axis cs:64332.501002004,65.3756941034292)
--(axis cs:64823.5811623246,65.1477834546098)
--(axis cs:65314.6613226453,65.0597763113242)
--(axis cs:65805.7414829659,65.1217157071209)
--(axis cs:66296.8216432866,65.3157183598238)
--(axis cs:66787.9018036072,65.6232335682002)
--(axis cs:67278.9819639279,66.0257106310173)
--(axis cs:67770.0621242485,66.5045988470424)
--(axis cs:68261.1422845691,67.0413475150429)
--(axis cs:68752.2224448898,67.6174059337859)
--(axis cs:69243.3026052104,68.2142234020388)
--(axis cs:69734.3827655311,68.8132492185688)
--(axis cs:70225.4629258517,69.3961557743458)
--(axis cs:70716.5430861723,69.9519857656973)
--(axis cs:71207.623246493,70.4786642636809)
--(axis cs:71698.7034068136,70.9746451505014)
--(axis cs:72189.7835671343,71.4383823083631)
--(axis cs:72680.8637274549,71.8683296194707)
--(axis cs:73171.9438877755,72.2629409660287)
--(axis cs:73663.0240480962,72.6206702302417)
--(axis cs:74154.1042084168,72.9399712943141)
--(axis cs:74645.1843687375,73.2192980404506)
--(axis cs:75136.2645290581,73.4571371080851)
--(axis cs:75627.3446893787,73.6561469252814)
--(axis cs:76118.4248496994,73.8272026010109)
--(axis cs:76609.50501002,73.9821394594933)
--(axis cs:77100.5851703407,74.1327928249482)
--(axis cs:77591.6653306613,74.2909980215953)
--(axis cs:78082.745490982,74.4685903736544)
--(axis cs:78573.8256513026,74.677405205345)
--(axis cs:79064.9058116232,74.9292778408868)
--(axis cs:79555.9859719439,75.2360436044995)
--(axis cs:80047.0661322645,75.609536956066)
--(axis cs:80538.1462925852,76.057094603091)
--(axis cs:81029.2264529058,76.5710704235885)
--(axis cs:81520.3066132265,77.1407023295552)
--(axis cs:82011.3867735471,77.7552282329876)
--(axis cs:82502.4669338677,78.4038860458821)
--(axis cs:82993.5470941884,79.0759136802353)
--(axis cs:83484.627254509,79.7605490480436)
--(axis cs:83975.7074148297,80.4470300613035)
--(axis cs:84466.7875751503,81.1245946320116)
--(axis cs:84957.8677354709,81.7824806721642)
--(axis cs:85448.9478957916,82.4113771988149)
--(axis cs:85940.0280561122,83.010380866778)
--(axis cs:86431.1082164329,83.5816091195919)
--(axis cs:86922.1883767535,84.127183343073)
--(axis cs:87413.2685370741,84.6492249230374)
--(axis cs:87904.3486973948,85.1498552453015)
--(axis cs:88395.4288577154,85.6311956956815)
--(axis cs:88886.5090180361,86.0953676599937)
--(axis cs:89377.5891783567,86.5444925240543)
--(axis cs:89868.6693386774,86.9806916736797)
--(axis cs:90359.749498998,87.4041140256999)
--(axis cs:90850.8296593186,87.7941032750825)
--(axis cs:91341.9098196393,88.1175249319131)
--(axis cs:91832.9899799599,88.3410751320957)
--(axis cs:92324.0701402806,88.4314500115343)
--(axis cs:92815.1503006012,88.355345706133)
--(axis cs:93306.2304609218,88.0794583517959)
--(axis cs:93797.3106212425,87.570484084427)
--(axis cs:94288.3907815631,86.7951190399304)
--(axis cs:94779.4709418838,85.7200593542101)
--(axis cs:95270.5511022044,84.3147768705027)
--(axis cs:95761.631262525,82.6096267293177)
--(axis cs:96252.7114228457,80.6942480280772)
--(axis cs:96743.7915831663,78.6607356324064)
--(axis cs:97234.871743487,76.60118440793)
--(axis cs:97725.9519038076,74.6076892202731)
--(axis cs:98217.0320641282,72.7723449350608)
--(axis cs:98708.1122244489,71.187246417918)
--(axis cs:99199.1923847695,69.9444885344697)
--(axis cs:99690.2725450902,69.1361661503408)
--(axis cs:100181.352705411,68.8533353965729)
--(axis cs:100672.432865731,69.1215631811707)
--(axis cs:101163.513026052,69.8630450764702)
--(axis cs:101654.593186373,70.9908631282636)
--(axis cs:102145.673346693,72.4180993823429)
--(axis cs:102636.753507014,74.0578358845002)
--(axis cs:103127.833667335,75.8231546805276)
--(axis cs:103618.913827655,77.6271378162171)
--(axis cs:104109.993987976,79.3828673373608)
--(axis cs:104601.074148297,81.0034252897508)
--(axis cs:105092.154308617,82.4019484913951)
--(axis cs:105583.234468938,83.5193980460179)
--(axis cs:106074.314629259,84.3697464212406)
--(axis cs:106565.394789579,84.9787968833351)
--(axis cs:107056.4749499,85.3723526985737)
--(axis cs:107547.55511022,85.5762171332285)
--(axis cs:108038.635270541,85.6161934535718)
--(axis cs:108529.715430862,85.5180849258757)
--(axis cs:109020.795591182,85.3076948164123)
--(axis cs:109511.875751503,85.0108263914539)
--(axis cs:110002.955911824,84.6532829172726)
--(axis cs:110494.036072144,84.2615488132263)
--(axis cs:110985.116232465,83.86518838684)
--(axis cs:111476.196392786,83.4946360210656)
--(axis cs:111967.276553106,83.1803261513413)
--(axis cs:112458.356713427,82.9526932131046)
--(axis cs:112949.436873747,82.8421716417935)
--(axis cs:113440.517034068,82.8791958728459)
--(axis cs:113931.597194389,83.0942003416995)
--(axis cs:114422.677354709,83.5176194837921)
--(axis cs:114913.75751503,84.1798877345618)
--(axis cs:115404.837675351,85.1027150048418)
--(axis cs:115895.917835671,86.2380088077197)
--(axis cs:116386.997995992,87.5041796460491)
--(axis cs:116878.078156313,88.819426396677)
--(axis cs:117369.158316633,90.1019479364504)
--(axis cs:117860.238476954,91.2699431422164)
--(axis cs:118351.318637275,92.2416108908218)
--(axis cs:118842.398797595,92.9351500591137)
--(axis cs:119333.478957916,93.268759523939)
--(axis cs:119824.559118236,93.1606381621447)
--(axis cs:120315.639278557,92.5353845095715)
--(axis cs:120806.719438878,91.416520626681)
--(axis cs:121297.799599198,89.9053723579586)
--(axis cs:121788.879759519,88.1053647430989)
--(axis cs:122279.95991984,86.1199228217959)
--(axis cs:122771.04008016,84.0524716337442)
--(axis cs:123262.120240481,82.0064362186381)
--(axis cs:123753.200400802,80.0852416161719)
--(axis cs:124244.280561122,78.3923128660399)
--(axis cs:124735.360721443,77.0310750079366)
--(axis cs:125226.440881764,76.1032084720245)
--(axis cs:125717.521042084,75.6457321350098)
--(axis cs:126208.601202405,75.6134510217197)
--(axis cs:126699.681362725,75.9558514967476)
--(axis cs:127190.761523046,76.6224199246869)
--(axis cs:127681.841683367,77.5626426701309)
--(axis cs:128172.921843687,78.7260060976729)
--(axis cs:128664.002004008,80.0619965719065)
--(axis cs:129155.082164329,81.520100457425)
--(axis cs:129646.162324649,83.0498041188217)
--(axis cs:130137.24248497,84.6006482897882)
--(axis cs:130628.322645291,86.1307794621795)
--(axis cs:131119.402805611,87.6162771478445)
--(axis cs:131610.482965932,89.0354622869957)
--(axis cs:132101.563126252,90.3666558198457)
--(axis cs:132592.643286573,91.5881786866069)
--(axis cs:133083.723446894,92.6783518274919)
--(axis cs:133574.803607214,93.6154961827132)
--(axis cs:134065.883767535,94.3779326924834)
--(axis cs:134556.963927856,94.943982297015)
--(axis cs:135048.044088176,95.2919663964804)
--(axis cs:135539.124248497,95.4078313211863)
--(axis cs:136030.204408818,95.3045140867987)
--(axis cs:136521.284569138,95.0009210129396)
--(axis cs:137012.364729459,94.5159584192308)
--(axis cs:137503.44488978,93.8685326252941)
--(axis cs:137994.5250501,93.0775499507514)
--(axis cs:138485.605210421,92.1619167152245)
--(axis cs:138976.685370741,91.1405392383352)
--(axis cs:139467.765531062,90.0323238397055)
--(axis cs:139958.845691383,88.856176838957)
--(axis cs:140449.925851703,87.6337992609292)
--(axis cs:140941.006012024,86.4041390844186)
--(axis cs:141432.086172345,85.2127170208628)
--(axis cs:141923.166332665,84.1050667201495)
--(axis cs:142414.246492986,83.1267218321664)
--(axis cs:142905.326653307,82.323216006801)
--(axis cs:143396.406813627,81.7400828939411)
--(axis cs:143887.486973948,81.4228561434744)
--(axis cs:144378.567134269,81.4170694052885)
--(axis cs:144869.647294589,81.7682563292711)
--(axis cs:145360.72745491,82.5148096165351)
--(axis cs:145851.80761523,83.6141248471332)
--(axis cs:146342.887775551,84.9722831966736)
--(axis cs:146833.967935872,86.4945519351469)
--(axis cs:147325.048096192,88.0861983325433)
--(axis cs:147816.128256513,89.6524896588534)
--(axis cs:148307.208416834,91.0986931840677)
--(axis cs:148798.288577154,92.3300761781766)
--(axis cs:149289.368737475,93.2519059111706)
--(axis cs:149780.448897796,93.7694496530402)
--(axis cs:150271.529058116,93.7917431962113)
--(axis cs:150762.609218437,93.3187970926355)
--(axis cs:151253.689378757,92.4440509367392)
--(axis cs:151744.769539078,91.2652038110167)
--(axis cs:152235.849699399,89.8799547979625)
--(axis cs:152726.929859719,88.3860029800711)
--(axis cs:153218.01002004,86.8810474398369)
--(axis cs:153709.090180361,85.4627872597544)
--(axis cs:154200.170340681,84.2289215223179)
--(axis cs:154691.250501002,83.277149310022)
--(axis cs:155182.330661323,82.7044124333132)
--(axis cs:155673.410821643,82.5518627319522)
--(axis cs:156164.490981964,82.767631888619)
--(axis cs:156655.571142285,83.291032676195)
--(axis cs:157146.651302605,84.0613778675623)
--(axis cs:157637.731462926,85.0179802356024)
--(axis cs:158128.811623246,86.1001525531971)
--(axis cs:158619.891783567,87.247207593228)
--(axis cs:159110.971943888,88.3984581285771)
--(axis cs:159602.052104208,89.493216932126)
--(axis cs:160093.132264529,90.4708219763861)
--(axis cs:160584.21242485,91.2899205668622)
--(axis cs:161075.29258517,91.9629028861885)
--(axis cs:161566.372745491,92.5114347973968)
--(axis cs:162057.452905812,92.9571821635189)
--(axis cs:162548.533066132,93.3218108475867)
--(axis cs:163039.613226453,93.626986712632)
--(axis cs:163530.693386774,93.8943756216866)
--(axis cs:164021.773547094,94.1456434377825)
--(axis cs:164512.853707415,94.4024560239513)
--(axis cs:165003.933867735,94.686479243225)
--(axis cs:165495.014028056,95.0150117186778)
--(axis cs:165986.094188377,95.3843526108571)
--(axis cs:166477.174348697,95.784497172054)
--(axis cs:166968.254509018,96.2054394431324)
--(axis cs:167459.334669339,96.6371734649561)
--(axis cs:167950.414829659,97.0696932783891)
--(axis cs:168441.49498998,97.4929929242951)
--(axis cs:168932.575150301,97.8970664435382)
--(axis cs:169423.655310621,98.2719078769822)
--(axis cs:169914.735470942,98.607511265491)
--(axis cs:170405.815631263,98.8950022031838)
--(axis cs:170896.895791583,99.1351891256553)
--(axis cs:171387.975951904,99.3337966589202)
--(axis cs:171879.056112224,99.4965880313275)
--(axis cs:172370.136272545,99.6293264712263)
--(axis cs:172861.216432866,99.7377752069653)
--(axis cs:173352.296593186,99.8276974668936)
--(axis cs:173843.376753507,99.9048564793601)
--(axis cs:174334.456913828,99.9750154727138)
--(axis cs:174825.537074148,100.043937675304)
--(axis cs:175316.617234469,100.116956556811)
--(axis cs:175807.69739479,100.192186984295)
--(axis cs:176298.77755511,100.261754063386)
--(axis cs:176789.857715431,100.317601595274)
--(axis cs:177280.937875751,100.35167338115)
--(axis cs:177772.018036072,100.355913222206)
--(axis cs:178263.098196393,100.322264919633)
--(axis cs:178754.178356713,100.242672274621)
--(axis cs:179245.258517034,100.109079088362)
--(axis cs:179736.338677355,99.9134291620474)
--(axis cs:180227.418837675,99.6479386287135)
--(axis cs:180718.498997996,99.3162185988723)
--(axis cs:181209.579158317,98.9371678899436)
--(axis cs:181700.659318637,98.5307573356531)
--(axis cs:182191.739478958,98.1169577697269)
--(axis cs:182682.819639279,97.7157400258909)
--(axis cs:183173.899799599,97.3470749378708)
--(axis cs:183664.97995992,97.0309333393929)
--(axis cs:184156.06012024,96.7872860641828)
--(axis cs:184647.140280561,96.6361039459665)
--(axis cs:185138.220440882,96.5973044494508)
--(axis cs:185629.300601202,96.6800576396343)
--(axis cs:186120.380761523,96.8698272766839)
--(axis cs:186611.460921844,97.1489113239191)
--(axis cs:187102.541082164,97.4996077446598)
--(axis cs:187593.621242485,97.9042145022254)
--(axis cs:188084.701402806,98.3450295599357)
--(axis cs:188575.781563126,98.8043508811103)
--(axis cs:189066.861723447,99.2644764290688)
--(axis cs:189557.941883768,99.7077041671309)
--(axis cs:190049.022044088,100.116332095292)
--(axis cs:190540.102204409,100.477242494926)
--(axis cs:191031.182364729,100.794566282996)
--(axis cs:191522.26252505,101.07649038503)
--(axis cs:192013.342685371,101.331201726552)
--(axis cs:192504.422845691,101.566887233091)
--(axis cs:192995.503006012,101.791733830171)
--(axis cs:193486.583166333,102.013928443319)
--(axis cs:193977.663326653,102.241657998062)
--(axis cs:194468.743486974,102.483109419926)
--(axis cs:194959.823647295,102.746469634437)
--(axis cs:195450.903807615,103.038769635836)
--(axis cs:195941.983967936,103.359437479543)
--(axis cs:196433.064128256,103.704829544199)
--(axis cs:196924.144288577,104.071293621271)
--(axis cs:197415.224448898,104.455177502222)
--(axis cs:197906.304609218,104.852828978517)
--(axis cs:198397.384769539,105.260595841621)
--(axis cs:198888.46492986,105.674825882998)
--(axis cs:199379.54509018,106.091866894115)
--(axis cs:199870.625250501,106.508066666435)
--(axis cs:200361.705410822,106.919460941252)
--(axis cs:200852.785571142,107.318272739677)
--(axis cs:201343.865731463,107.694174400264)
--(axis cs:201834.945891784,108.036791474992)
--(axis cs:202326.026052104,108.33574951584)
--(axis cs:202817.106212425,108.580674074786)
--(axis cs:203308.186372745,108.76119070381)
--(axis cs:203799.266533066,108.86692495489)
--(axis cs:204290.346693387,108.887502380006)
--(axis cs:204781.426853707,108.812548531136)
--(axis cs:205272.507014028,108.63223427042)
--(axis cs:205763.587174349,108.351277741359)
--(axis cs:206254.667334669,107.990154072644)
--(axis cs:206745.74749499,107.570126127941)
--(axis cs:207236.827655311,107.112456770916)
--(axis cs:207727.907815631,106.638408865233)
--(axis cs:208218.987975952,106.169245274557)
--(axis cs:208710.068136273,105.726228862553)
--(axis cs:209201.148296593,105.330622492887)
--(axis cs:209692.228456914,105.003689029224)
--(axis cs:210183.308617234,104.766560785095)
--(axis cs:210674.388777555,104.628995893643)
--(axis cs:211165.468937876,104.580713042504)
--(axis cs:211656.549098196,104.609391073478)
--(axis cs:212147.629258517,104.702708828364)
--(axis cs:212638.709418838,104.848345148961)
--(axis cs:213129.789579158,105.033978877069)
--(axis cs:213620.869739479,105.247288854486)
--(axis cs:214111.9498998,105.475953923014)
--(axis cs:214603.03006012,105.70765292445)
--(axis cs:215094.110220441,105.930066048879)
--(axis cs:215585.190380762,106.132566545155)
--(axis cs:216076.270541082,106.309528411333)
--(axis cs:216567.350701403,106.456244464553)
--(axis cs:217058.430861723,106.568007521951)
--(axis cs:217549.511022044,106.640110400664)
--(axis cs:218040.591182365,106.66784591783)
--(axis cs:218531.671342685,106.646506890585)
--(axis cs:219022.751503006,106.571386136068)
--(axis cs:219513.831663327,106.437776471415)
--(axis cs:220004.911823647,106.240970713763)
--(axis cs:220495.991983968,105.979223058066)
--(axis cs:220987.072144289,105.665934484658)
--(axis cs:221478.152304609,105.319335855159)
--(axis cs:221969.23246493,104.957660111061)
--(axis cs:222460.31262525,104.599140193857)
--(axis cs:222951.392785571,104.262009045037)
--(axis cs:223442.472945892,103.964499606093)
--(axis cs:223933.553106212,103.724844818517)
--(axis cs:224424.633266533,103.561277623802)
--(axis cs:224915.713426854,103.492030963437)
--(axis cs:225406.793587174,103.532911235262)
--(axis cs:225897.873747495,103.677490829954)
--(axis cs:226388.953907816,103.907403934525)
--(axis cs:226880.034068136,104.204170471663)
--(axis cs:227371.114228457,104.549310364053)
--(axis cs:227862.194388778,104.924343534384)
--(axis cs:228353.274549098,105.310789905342)
--(axis cs:228844.354709419,105.690169399614)
--(axis cs:229335.434869739,106.044001939887)
--(axis cs:229826.51503006,106.353807448848)
--(axis cs:230317.595190381,106.601734730255)
--(axis cs:230808.675350701,106.781442552435)
--(axis cs:231299.755511022,106.896664273487)
--(axis cs:231790.835671343,106.951473460099)
--(axis cs:232281.915831663,106.949943678957)
--(axis cs:232772.995991984,106.896148496749)
--(axis cs:233264.076152305,106.794161480162)
--(axis cs:233755.156312625,106.648056195884)
--(axis cs:234246.236472946,106.461906210602)
--(axis cs:234737.316633267,106.239785091004)
--(axis cs:235228.396793587,105.985787001161)
--(axis cs:235719.476953908,105.704985946594)
--(axis cs:236210.557114228,105.403843346076)
--(axis cs:236701.637274549,105.088925833859)
--(axis cs:237192.71743487,104.766800044195)
--(axis cs:237683.79759519,104.444032611337)
--(axis cs:238174.877755511,104.127190169537)
--(axis cs:238665.957915832,103.822839353047)
--(axis cs:239157.038076152,103.537546796121)
--(axis cs:239648.118236473,103.277879133009)
--(axis cs:240139.198396794,103.050402997965)
--(axis cs:240630.278557114,102.861685025241)
--(axis cs:241121.358717435,102.718291849089)
--(axis cs:241612.438877755,102.626790103761)
--(axis cs:242103.519038076,102.59374642351)
--(axis cs:242594.599198397,102.625727442589)
--(axis cs:243085.679358717,102.729299795249)
--(axis cs:243576.759519038,102.911030115742)
--(axis cs:244067.839679359,103.177485038322)
--(axis cs:244558.919839679,103.535231197241)
--(axis cs:245050,103.99083522675)
--(axis cs:245050,110.380469387384)
--(axis cs:245050,110.380469387384)
--(axis cs:244558.919839679,110.11544041266)
--(axis cs:244067.839679359,109.905221867832)
--(axis cs:243576.759519038,109.745626519509)
--(axis cs:243085.679358717,109.6324671343)
--(axis cs:242594.599198397,109.561556478817)
--(axis cs:242103.519038076,109.528707319668)
--(axis cs:241612.438877755,109.529732423463)
--(axis cs:241121.358717435,109.560444556812)
--(axis cs:240630.278557114,109.616656486324)
--(axis cs:240139.198396794,109.694180978611)
--(axis cs:239648.118236473,109.788830800281)
--(axis cs:239157.038076152,109.896418717943)
--(axis cs:238665.957915832,110.012757498209)
--(axis cs:238174.877755511,110.133659907688)
--(axis cs:237683.79759519,110.254938712989)
--(axis cs:237192.71743487,110.372406680722)
--(axis cs:236701.637274549,110.481876577497)
--(axis cs:236210.557114228,110.579161169925)
--(axis cs:235719.476953908,110.660073224613)
--(axis cs:235228.396793587,110.720425508173)
--(axis cs:234737.316633267,110.756457178723)
--(axis cs:234246.236472946,110.770029962757)
--(axis cs:233755.156312625,110.766976448039)
--(axis cs:233264.076152305,110.753212694364)
--(axis cs:232772.995991984,110.734654761528)
--(axis cs:232281.915831663,110.717218709326)
--(axis cs:231790.835671343,110.706820597552)
--(axis cs:231299.755511022,110.709376486003)
--(axis cs:230808.675350701,110.730802434473)
--(axis cs:230317.595190381,110.777014502757)
--(axis cs:229826.51503006,110.85370607974)
--(axis cs:229335.434869739,110.959976605295)
--(axis cs:228844.354709419,111.087392098961)
--(axis cs:228353.274549098,111.2271069695)
--(axis cs:227862.194388778,111.370275625674)
--(axis cs:227371.114228457,111.508052476245)
--(axis cs:226880.034068136,111.631591929974)
--(axis cs:226388.953907816,111.732048395624)
--(axis cs:225897.873747495,111.800576281957)
--(axis cs:225406.793587174,111.828329997734)
--(axis cs:224915.713426854,111.806524116194)
--(axis cs:224424.633266533,111.732659124824)
--(axis cs:223933.553106212,111.615942554021)
--(axis cs:223442.472945892,111.466859600884)
--(axis cs:222951.392785571,111.295895462515)
--(axis cs:222460.31262525,111.113535336014)
--(axis cs:221969.23246493,110.93026441848)
--(axis cs:221478.152304609,110.756567907015)
--(axis cs:220987.072144289,110.602930998717)
--(axis cs:220495.991983968,110.479838890688)
--(axis cs:220004.911823647,110.397775131983)
--(axis cs:219513.831663327,110.363396177278)
--(axis cs:219022.751503006,110.371356493261)
--(axis cs:218531.671342685,110.413964014329)
--(axis cs:218040.591182365,110.48352667488)
--(axis cs:217549.511022044,110.572352409313)
--(axis cs:217058.430861723,110.672749152026)
--(axis cs:216567.350701403,110.777024837417)
--(axis cs:216076.270541082,110.877487399884)
--(axis cs:215585.190380762,110.966444773825)
--(axis cs:215094.110220441,111.036204893639)
--(axis cs:214603.03006012,111.080689516571)
--(axis cs:214111.9498998,111.102603764848)
--(axis cs:213620.869739479,111.107626465731)
--(axis cs:213129.789579158,111.101438814621)
--(axis cs:212638.709418838,111.089722006921)
--(axis cs:212147.629258517,111.078157238034)
--(axis cs:211656.549098196,111.072425703361)
--(axis cs:211165.468937876,111.078208598306)
--(axis cs:210674.388777555,111.101187118269)
--(axis cs:210183.308617234,111.147042458655)
--(axis cs:209692.228456914,111.220734327793)
--(axis cs:209201.148296593,111.320134545031)
--(axis cs:208710.068136273,111.439091917808)
--(axis cs:208218.987975952,111.57140907839)
--(axis cs:207727.907815631,111.710888659044)
--(axis cs:207236.827655311,111.851333292037)
--(axis cs:206745.74749499,111.986545609635)
--(axis cs:206254.667334669,112.110328244104)
--(axis cs:205763.587174349,112.216483827711)
--(axis cs:205272.507014028,112.298814992723)
--(axis cs:204781.426853707,112.351317791277)
--(axis cs:204290.346693387,112.371857234155)
--(axis cs:203799.266533066,112.361870260988)
--(axis cs:203308.186372745,112.32292770647)
--(axis cs:202817.106212425,112.256600405289)
--(axis cs:202326.026052104,112.164459192137)
--(axis cs:201834.945891784,112.048074901706)
--(axis cs:201343.865731463,111.909018368687)
--(axis cs:200852.785571142,111.748860427769)
--(axis cs:200361.705410822,111.569171913645)
--(axis cs:199870.625250501,111.371550117027)
--(axis cs:199379.54509018,111.159034642189)
--(axis cs:198888.46492986,110.936821041041)
--(axis cs:198397.384769539,110.710281317945)
--(axis cs:197906.304609218,110.484787477267)
--(axis cs:197415.224448898,110.265711523367)
--(axis cs:196924.144288577,110.058425460609)
--(axis cs:196433.064128256,109.868301293357)
--(axis cs:195941.983967936,109.700711025973)
--(axis cs:195450.903807615,109.561026662821)
--(axis cs:194959.823647295,109.454610432586)
--(axis cs:194468.743486974,109.383327754683)
--(axis cs:193977.663326653,109.340388832209)
--(axis cs:193486.583166333,109.317687951411)
--(axis cs:192995.503006012,109.307119398535)
--(axis cs:192504.422845691,109.300577459828)
--(axis cs:192013.342685371,109.289956421535)
--(axis cs:191522.26252505,109.267150569903)
--(axis cs:191031.182364729,109.224054191179)
--(axis cs:190540.102204409,109.152561571608)
--(axis cs:190049.022044088,109.044566997437)
--(axis cs:189557.941883768,108.894734202863)
--(axis cs:189066.861723447,108.709504313019)
--(axis cs:188575.781563126,108.498448606361)
--(axis cs:188084.701402806,108.271138386386)
--(axis cs:187593.621242485,108.03714495659)
--(axis cs:187102.541082164,107.80603962047)
--(axis cs:186611.460921844,107.587393681523)
--(axis cs:186120.380761523,107.390778443246)
--(axis cs:185629.300601202,107.225765209136)
--(axis cs:185138.220440882,107.101925282688)
--(axis cs:184647.140280561,107.027417989519)
--(axis cs:184156.06012024,106.999829400008)
--(axis cs:183664.97995992,107.011952133971)
--(axis cs:183173.899799599,107.056555008096)
--(axis cs:182682.819639279,107.126406839069)
--(axis cs:182191.739478958,107.214276443578)
--(axis cs:181700.659318637,107.312932638309)
--(axis cs:181209.579158317,107.415144239948)
--(axis cs:180718.498997996,107.513680065184)
--(axis cs:180227.418837675,107.601308930702)
--(axis cs:179736.338677355,107.671277469557)
--(axis cs:179245.258517034,107.723646312431)
--(axis cs:178754.178356713,107.763555030231)
--(axis cs:178263.098196393,107.796264576915)
--(axis cs:177772.018036072,107.827035906442)
--(axis cs:177280.937875751,107.861129972772)
--(axis cs:176789.857715431,107.903807729863)
--(axis cs:176298.77755511,107.960330131675)
--(axis cs:175807.69739479,108.035958132167)
--(axis cs:175316.617234469,108.135952685299)
--(axis cs:174825.537074148,108.265377537706)
--(axis cs:174334.456913828,108.42278129042)
--(axis cs:173843.376753507,108.598860771463)
--(axis cs:173352.296593186,108.783845354461)
--(axis cs:172861.216432866,108.967964413041)
--(axis cs:172370.136272545,109.141447320831)
--(axis cs:171879.056112224,109.294523451458)
--(axis cs:171387.975951904,109.417422178549)
--(axis cs:170896.895791583,109.500372875732)
--(axis cs:170405.815631263,109.533604916633)
--(axis cs:169914.735470942,109.507391074845)
--(axis cs:169423.655310621,109.417531315421)
--(axis cs:168932.575150301,109.270711861709)
--(axis cs:168441.49498998,109.074891123639)
--(axis cs:167950.414829659,108.838027511139)
--(axis cs:167459.334669339,108.568079434139)
--(axis cs:166968.254509018,108.27300530257)
--(axis cs:166477.174348697,107.96076352636)
--(axis cs:165986.094188377,107.63931251544)
--(axis cs:165495.014028056,107.316610679738)
--(axis cs:165003.933867735,107.000615887026)
--(axis cs:164512.853707415,106.696464766307)
--(axis cs:164021.773547094,106.399895888218)
--(axis cs:163530.693386774,106.104693317371)
--(axis cs:163039.613226453,105.804641118378)
--(axis cs:162548.533066132,105.49352335585)
--(axis cs:162057.452905812,105.1651240944)
--(axis cs:161566.372745491,104.81322739864)
--(axis cs:161075.29258517,104.431617333181)
--(axis cs:160584.21242485,104.014077962635)
--(axis cs:160093.132264529,103.554393351615)
--(axis cs:159602.052104208,103.049425501894)
--(axis cs:159110.971943888,102.51386984542)
--(axis cs:158619.891783567,101.968829205411)
--(axis cs:158128.811623246,101.435414767045)
--(axis cs:157637.731462926,100.934737715499)
--(axis cs:157146.651302605,100.487909235952)
--(axis cs:156655.571142285,100.116040513581)
--(axis cs:156164.490981964,99.8402427335653)
--(axis cs:155673.410821643,99.6816270810817)
--(axis cs:155182.330661323,99.6613047413085)
--(axis cs:154691.250501002,99.7978353891889)
--(axis cs:154200.170340681,100.08286586256)
--(axis cs:153709.090180361,100.491901697843)
--(axis cs:153218.01002004,101.000229335513)
--(axis cs:152726.929859719,101.583135216047)
--(axis cs:152235.849699399,102.21590577992)
--(axis cs:151744.769539078,102.873827467607)
--(axis cs:151253.689378757,103.532186719584)
--(axis cs:150762.609218437,104.166269976327)
--(axis cs:150271.529058116,104.751363678311)
--(axis cs:149780.448897796,105.263356466229)
--(axis cs:149289.368737475,105.691345842639)
--(axis cs:148798.288577154,106.037291189027)
--(axis cs:148307.208416834,106.303684675084)
--(axis cs:147816.128256513,106.493018470505)
--(axis cs:147325.048096192,106.607784744982)
--(axis cs:146833.967935872,106.65047566821)
--(axis cs:146342.887775551,106.62358340988)
--(axis cs:145851.80761523,106.529600139687)
--(axis cs:145360.72745491,106.371018027324)
--(axis cs:144869.647294589,106.150409106343)
--(axis cs:144378.567134269,105.875380596519)
--(axis cs:143887.486973948,105.561487497446)
--(axis cs:143396.406813627,105.224985508793)
--(axis cs:142905.326653307,104.882130330223)
--(axis cs:142414.246492986,104.549177661406)
--(axis cs:141923.166332665,104.242383202006)
--(axis cs:141432.086172345,103.978002651691)
--(axis cs:140941.006012024,103.772291710127)
--(axis cs:140449.925851703,103.641506076981)
--(axis cs:139958.845691383,103.601879300439)
--(axis cs:139467.765531062,103.658391977132)
--(axis cs:138976.685370741,103.78649678159)
--(axis cs:138485.605210421,103.956861668785)
--(axis cs:137994.5250501,104.140154593687)
--(axis cs:137503.44488978,104.307043511268)
--(axis cs:137012.364729459,104.428196376498)
--(axis cs:136521.284569138,104.47428114435)
--(axis cs:136030.204408818,104.415965769794)
--(axis cs:135539.124248497,104.223918207801)
--(axis cs:135048.044088176,103.868806413342)
--(axis cs:134556.963927856,103.331272944153)
--(axis cs:134065.883767535,102.637061322304)
--(axis cs:133574.803607214,101.824656195089)
--(axis cs:133083.723446894,100.932542978385)
--(axis cs:132592.643286573,99.9992070880721)
--(axis cs:132101.563126252,99.0631339400277)
--(axis cs:131610.482965932,98.1628089501305)
--(axis cs:131119.402805611,97.3367175342589)
--(axis cs:130628.322645291,96.6233451082914)
--(axis cs:130137.24248497,96.0611770881066)
--(axis cs:129646.162324649,95.6840647812923)
--(axis cs:129155.082164329,95.4887833354445)
--(axis cs:128664.002004008,95.4543156653593)
--(axis cs:128172.921843687,95.5595322788104)
--(axis cs:127681.841683367,95.7833036835716)
--(axis cs:127190.761523046,96.1045003874165)
--(axis cs:126699.681362725,96.5019928981189)
--(axis cs:126208.601202405,96.9546517234526)
--(axis cs:125717.521042084,97.4413473711912)
--(axis cs:125226.440881764,97.9409503491084)
--(axis cs:124735.360721443,98.4329198442791)
--(axis cs:124244.280561122,98.9058146272687)
--(axis cs:123753.200400802,99.3553503307876)
--(axis cs:123262.120240481,99.777435684205)
--(axis cs:122771.04008016,100.16797941689)
--(axis cs:122279.95991984,100.522890258212)
--(axis cs:121788.879759519,100.83807693754)
--(axis cs:121297.799599198,101.109448184243)
--(axis cs:120806.719438878,101.332912727691)
--(axis cs:120315.639278557,101.504379297252)
--(axis cs:119824.559118236,101.619793769647)
--(axis cs:119333.478957916,101.676478837117)
--(axis cs:118842.398797595,101.673507742285)
--(axis cs:118351.318637275,101.610066976119)
--(axis cs:117860.238476954,101.485343029588)
--(axis cs:117369.158316633,101.29852239366)
--(axis cs:116878.078156313,101.048791559303)
--(axis cs:116386.997995992,100.735337017486)
--(axis cs:115895.917835671,100.357345259178)
--(axis cs:115404.837675351,99.9140027753474)
--(axis cs:114913.75751503,99.4045379023344)
--(axis cs:114422.677354709,98.8348024292899)
--(axis cs:113931.597194389,98.2244503588823)
--(axis cs:113440.517034068,97.5948608172046)
--(axis cs:112949.436873747,96.9674129303497)
--(axis cs:112458.356713427,96.3634858244106)
--(axis cs:111967.276553106,95.8044586254803)
--(axis cs:111476.196392786,95.3117104596515)
--(axis cs:110985.116232465,94.9066204530174)
--(axis cs:110494.036072144,94.6105677316707)
--(axis cs:110002.955911824,94.4449308474539)
--(axis cs:109511.875751503,94.4215687832789)
--(axis cs:109020.795591182,94.5186432048041)
--(axis cs:108529.715430862,94.7068632240945)
--(axis cs:108038.635270541,94.9569379532148)
--(axis cs:107547.55511022,95.2395765042298)
--(axis cs:107056.4749499,95.5254879892043)
--(axis cs:106565.394789579,95.7853815202031)
--(axis cs:106074.314629259,95.989966209291)
--(axis cs:105583.234468938,96.1099511685326)
--(axis cs:105092.154308617,96.1160455099931)
--(axis cs:104601.074148297,95.9856025849361)
--(axis cs:104109.993987976,95.7369793133867)
--(axis cs:103618.913827655,95.4041588816348)
--(axis cs:103127.833667335,95.0211552363366)
--(axis cs:102636.753507014,94.6219823241485)
--(axis cs:102145.673346693,94.240654091727)
--(axis cs:101654.593186373,93.9111844857283)
--(axis cs:101163.513026052,93.6675874528088)
--(axis cs:100672.432865731,93.5438769396248)
--(axis cs:100181.352705411,93.5740668928328)
--(axis cs:99690.2725450902,93.7884163880942)
--(axis cs:99199.1923847695,94.174594398533)
--(axis cs:98708.1122244489,94.6932876327387)
--(axis cs:98217.0320641282,95.3047548294761)
--(axis cs:97725.9519038076,95.9692547275099)
--(axis cs:97234.871743487,96.6470460656049)
--(axis cs:96743.7915831663,97.2983875825259)
--(axis cs:96252.7114228457,97.8835380170376)
--(axis cs:95761.631262525,98.3627561079048)
--(axis cs:95270.5511022044,98.6963005938923)
--(axis cs:94779.4709418838,98.8457378999582)
--(axis cs:94288.3907815631,98.8042029076703)
--(axis cs:93797.3106212425,98.5972505971907)
--(axis cs:93306.2304609218,98.2519140011098)
--(axis cs:92815.1503006012,97.7952261520186)
--(axis cs:92324.0701402806,97.2542200825075)
--(axis cs:91832.9899799599,96.6559288251672)
--(axis cs:91341.9098196393,96.0273854125884)
--(axis cs:90850.8296593186,95.3956228773618)
--(axis cs:90359.749498998,94.7876742520779)
--(axis cs:89868.6693386774,94.2304104798445)
--(axis cs:89377.5891783567,93.7387609993544)
--(axis cs:88886.5090180361,93.307744849585)
--(axis cs:88395.4288577154,92.9304934354283)
--(axis cs:87904.3486973948,92.6001381617766)
--(axis cs:87413.2685370741,92.3098104335219)
--(axis cs:86922.1883767535,92.0526416555563)
--(axis cs:86431.1082164329,91.8217632327718)
--(axis cs:85940.0280561122,91.6103065700607)
--(axis cs:85448.9478957916,91.4114030723149)
--(axis cs:84957.8677354709,91.2181891039284)
--(axis cs:84466.7875751503,91.0276012705247)
--(axis cs:83975.7074148297,90.8471532337826)
--(axis cs:83484.627254509,90.6861841883031)
--(axis cs:82993.5470941884,90.5540333286869)
--(axis cs:82502.4669338677,90.460039849535)
--(axis cs:82011.3867735471,90.4135429454481)
--(axis cs:81520.3066132265,90.4238818110271)
--(axis cs:81029.2264529058,90.5003956408729)
--(axis cs:80538.1462925852,90.6524236295863)
--(axis cs:80047.0661322645,90.8893049717681)
--(axis cs:79555.9859719439,91.2163675699315)
--(axis cs:79064.9058116232,91.6196514059123)
--(axis cs:78573.8256513026,92.0794063475256)
--(axis cs:78082.745490982,92.5758811498955)
--(axis cs:77591.6653306613,93.0893245681462)
--(axis cs:77100.5851703407,93.5999853574018)
--(axis cs:76609.50501002,94.0881122727865)
--(axis cs:76118.4248496994,94.5339540694244)
--(axis cs:75627.3446893787,94.9177595024397)
--(axis cs:75136.2645290581,95.2197773269565)
--(axis cs:74645.1843687375,95.4219079939988)
--(axis cs:74154.1042084168,95.5201857211502)
--(axis cs:73663.0240480962,95.5178207484408)
--(axis cs:73171.9438877755,95.4180796626225)
--(axis cs:72680.8637274549,95.2242290504472)
--(axis cs:72189.7835671343,94.9395354986669)
--(axis cs:71698.7034068136,94.5672655940335)
--(axis cs:71207.623246493,94.1106859232991)
--(axis cs:70716.5430861723,93.5730630732155)
--(axis cs:70225.4629258517,92.9576636305348)
--(axis cs:69734.3827655311,92.2685245408619)
--(axis cs:69243.3026052104,91.522622371161)
--(axis cs:68752.2224448898,90.7476705649101)
--(axis cs:68261.1422845691,89.9717075607283)
--(axis cs:67770.0621242485,89.2227717972349)
--(axis cs:67278.9819639279,88.5289017130489)
--(axis cs:66787.9018036072,87.9181357467894)
--(axis cs:66296.8216432866,87.4185123370757)
--(axis cs:65805.7414829659,87.0580699225268)
--(axis cs:65314.6613226453,86.864846941762)
--(axis cs:64823.5811623246,86.866058110878)
--(axis cs:64332.501002004,87.0544517413923)
--(axis cs:63841.4208416834,87.3765353959864)
--(axis cs:63350.3406813627,87.7755741080954)
--(axis cs:62859.2605210421,88.1948329111544)
--(axis cs:62368.1803607214,88.5775768385983)
--(axis cs:61877.1002004008,88.8670709238623)
--(axis cs:61386.0200400802,89.0065802003814)
--(axis cs:60894.9398797595,88.9393697015907)
--(axis cs:60403.8597194389,88.6087044609252)
--(axis cs:59912.7795591182,87.9580514899803)
--(axis cs:59421.6993987976,86.9715519603016)
--(axis cs:58930.619238477,85.7230649343434)
--(axis cs:58439.5390781563,84.2984306170529)
--(axis cs:57948.4589178357,82.7834892133772)
--(axis cs:57457.378757515,81.2640809282635)
--(axis cs:56966.2985971944,79.826045966659)
--(axis cs:56475.2184368737,78.5552245335108)
--(axis cs:55984.1382765531,77.5374568337662)
--(axis cs:55493.0581162325,76.8585830723723)
--(axis cs:55001.9779559118,76.6044432008118)
--(axis cs:54510.8977955912,76.8291951226335)
--(axis cs:54019.8176352705,77.4677911223776)
--(axis cs:53528.7374749499,78.4271523392268)
--(axis cs:53037.6573146293,79.6141999123639)
--(axis cs:52546.5771543086,80.9358549809716)
--(axis cs:52055.496993988,82.2990386842326)
--(axis cs:51564.4168336673,83.6106721613297)
--(axis cs:51073.3366733467,84.7776765514457)
--(axis cs:50582.256513026,85.7069729937632)
--(axis cs:50091.1763527054,86.305482627465)
--(axis cs:49600.0961923848,86.4966880548285)
--(axis cs:49109.0160320641,86.3130020475168)
--(axis cs:48617.9358717435,85.8308464478457)
--(axis cs:48126.8557114228,85.1267661298504)
--(axis cs:47635.7755511022,84.2773059675659)
--(axis cs:47144.6953907816,83.359010835027)
--(axis cs:46653.6152304609,82.4484256062689)
--(axis cs:46162.5350701403,81.6220951553264)
--(axis cs:45671.4549098196,80.9565643562348)
--(axis cs:45180.374749499,80.5283780830288)
--(axis cs:44689.2945891784,80.4073303461493)
--(axis cs:44198.2144288577,80.580731131794)
--(axis cs:43707.1342685371,80.9807092033658)
--(axis cs:43216.0541082164,81.5383811479724)
--(axis cs:42724.9739478958,82.1848635527212)
--(axis cs:42233.8937875752,82.8512730047199)
--(axis cs:41742.8136272545,83.4687260910762)
--(axis cs:41251.7334669339,83.9683393988976)
--(axis cs:40760.6533066132,84.2812295152917)
--(axis cs:40269.5731462926,84.3385130273662)
--(axis cs:39778.4929859719,84.0734996689311)
--(axis cs:39287.4128256513,83.4780059179954)
--(axis cs:38796.3326653307,82.6072202242386)
--(axis cs:38305.25250501,81.5194991762767)
--(axis cs:37814.1723446894,80.2731993627258)
--(axis cs:37323.0921843687,78.9266773722019)
--(axis cs:36832.0120240481,77.5382897933212)
--(axis cs:36340.9318637275,76.1663932146996)
--(axis cs:35849.8517034068,74.8693442249533)
--(axis cs:35358.7715430862,73.7054994126982)
--(axis cs:34867.6913827655,72.7328454610611)
--(axis cs:34376.6112224449,71.9771410373997)
--(axis cs:33885.5310621242,71.4073643164411)
--(axis cs:33394.4509018036,70.9867136996391)
--(axis cs:32903.370741483,70.6783875884479)
--(axis cs:32412.2905811623,70.4455843843217)
--(axis cs:31921.2104208417,70.2515024887144)
--(axis cs:31430.130260521,70.0593403030801)
--(axis cs:30939.0501002004,69.832296228873)
--(axis cs:30447.9699398798,69.5335686675472)
--(axis cs:29956.8897795591,69.1263695819731)
--(axis cs:29465.8096192385,68.5909401684037)
--(axis cs:28974.7294589178,67.9578204827674)
--(axis cs:28483.6492985972,67.2667923065883)
--(axis cs:27992.5691382766,66.5576374213905)
--(axis cs:27501.4889779559,65.8701376086983)
--(axis cs:27010.4088176353,65.2440746500358)
--(axis cs:26519.3286573146,64.7192303269273)
--(axis cs:26028.248496994,64.335386420897)
--(axis cs:25537.1683366733,64.1323247134689)
--(axis cs:25046.0881763527,64.1498269861674)
--(axis cs:24555.0080160321,64.4153195191639)
--(axis cs:24063.9278557114,64.8930329658259)
--(axis cs:23572.8476953908,65.5270466822202)
--(axis cs:23081.7675350701,66.26143134675)
--(axis cs:22590.6873747495,67.0402576378184)
--(axis cs:22099.6072144289,67.8075962338285)
--(axis cs:21608.5270541082,68.5075178131837)
--(axis cs:21117.4468937876,69.084093054287)
--(axis cs:20626.3667334669,69.4813926355416)
--(axis cs:20135.2865731463,69.6434872353507)
--(axis cs:19644.2064128256,69.5205491035883)
--(axis cs:19153.126252505,69.1186581527076)
--(axis cs:18662.0460921844,68.4739130433486)
--(axis cs:18170.9659318637,67.6226997550924)
--(axis cs:17679.8857715431,66.6014042675202)
--(axis cs:17188.8056112224,65.4464125602129)
--(axis cs:16697.7254509018,64.1941106127518)
--(axis cs:16206.6452905812,62.880884404718)
--(axis cs:15715.5651302605,61.5431199156925)
--(axis cs:15224.4849699399,60.2172031252565)
--(axis cs:14733.4048096192,58.9386757682917)
--(axis cs:14242.3246492986,57.7276279672477)
--(axis cs:13751.244488978,56.5906251585826)
--(axis cs:13260.1643286573,55.5337760639464)
--(axis cs:12769.0841683367,54.5631894049894)
--(axis cs:12278.004008016,53.6849739033619)
--(axis cs:11786.9238476954,52.905238280714)
--(axis cs:11295.8436873747,52.2300912586959)
--(axis cs:10804.7635270541,51.6656415589579)
--(axis cs:10313.6833667335,51.2179979031501)
--(axis cs:9822.60320641282,50.893104569533)
--(axis cs:9331.52304609218,50.6890830736992)
--(axis cs:8840.44288577154,50.5929782365374)
--(axis cs:8349.3627254509,50.5909948698435)
--(axis cs:7858.28256513026,50.6693377854134)
--(axis cs:7367.20240480962,50.8142117950431)
--(axis cs:6876.12224448898,51.0118217105284)
--(axis cs:6385.04208416834,51.2483723436653)
--(axis cs:5893.9619238477,51.5100685062497)
--(axis cs:5402.88176352705,51.7831150100775)
--(axis cs:4911.80160320641,52.0537166669446)
--(axis cs:4420.72144288577,52.308078288647)
--(axis cs:3929.64128256513,52.5324046869806)
--(axis cs:3438.56112224449,52.7129006737412)
--(axis cs:2947.48096192385,52.8357710607249)
--(axis cs:2456.40080160321,52.8872206597274)
--(axis cs:1965.32064128257,52.8534542825448)
--(axis cs:1474.24048096192,52.720676740973)
--(axis cs:983.160320641283,52.4750928468079)
--(axis cs:492.080160320641,52.1029074118453)
--(axis cs:1,51.5903252478813)
--cycle;

\path [fill=crimson2143940, fill opacity=0.5]
(axis cs:25000,28.3840377874071)
--(axis cs:25000,25.8949932992607)
--(axis cs:25450.9018036072,25.8916345733704)
--(axis cs:25901.8036072144,25.9455548513549)
--(axis cs:26352.7054108216,26.0625983787913)
--(axis cs:26803.6072144289,26.2486094012564)
--(axis cs:27254.5090180361,26.5094321643273)
--(axis cs:27705.4108216433,26.850910913581)
--(axis cs:28156.3126252505,27.2788898945943)
--(axis cs:28607.2144288577,27.7992133529443)
--(axis cs:29058.1162324649,28.417725534208)
--(axis cs:29509.0180360721,29.1402706839622)
--(axis cs:29959.9198396794,29.9726930477841)
--(axis cs:30410.8216432866,30.9208368712505)
--(axis cs:30861.7234468938,31.9905463999384)
--(axis cs:31312.625250501,33.1876658794249)
--(axis cs:31763.5270541082,34.5180395552868)
--(axis cs:32214.4288577154,35.9875116731011)
--(axis cs:32665.3306613226,37.6019264784449)
--(axis cs:33116.2324649299,39.367128216895)
--(axis cs:33567.1342685371,41.2889611340285)
--(axis cs:34018.0360721443,43.3732694754223)
--(axis cs:34468.9378757515,45.6258974866534)
--(axis cs:34919.8396793587,48.0526894132987)
--(axis cs:35370.7414829659,50.655543063364)
--(axis cs:35821.6432865731,53.4091842356621)
--(axis cs:36272.5450901804,56.2768991009059)
--(axis cs:36723.4468937876,59.2219339392579)
--(axis cs:37174.3486973948,62.2075350308805)
--(axis cs:37625.250501002,65.1969486559366)
--(axis cs:38076.1523046092,68.1534210945885)
--(axis cs:38527.0541082164,71.0401986269989)
--(axis cs:38977.9559118237,73.8205275333304)
--(axis cs:39428.8577154309,76.4576540937455)
--(axis cs:39879.7595190381,78.9148245884069)
--(axis cs:40330.6613226453,81.1581638153713)
--(axis cs:40781.5631262525,83.1802936435006)
--(axis cs:41232.4649298597,84.9881160721268)
--(axis cs:41683.3667334669,86.5886715116604)
--(axis cs:42134.2685370742,87.989000372512)
--(axis cs:42585.1703406814,89.1961430650919)
--(axis cs:43036.0721442886,90.2171399998106)
--(axis cs:43486.9739478958,91.0590315870788)
--(axis cs:43937.875751503,91.7288582373067)
--(axis cs:44388.7775551102,92.2336603609049)
--(axis cs:44839.6793587174,92.5804783682837)
--(axis cs:45290.5811623247,92.7771286724008)
--(axis cs:45741.4829659319,92.8412169826823)
--(axis cs:46192.3847695391,92.7970497264341)
--(axis cs:46643.2865731463,92.6690636563723)
--(axis cs:47094.1883767535,92.481695525213)
--(axis cs:47545.0901803607,92.2593820856723)
--(axis cs:47995.9919839679,92.0265600904662)
--(axis cs:48446.8937875752,91.8076662923109)
--(axis cs:48897.7955911824,91.6271374439225)
--(axis cs:49348.6973947896,91.5094102980171)
--(axis cs:49799.5991983968,91.4789216073107)
--(axis cs:50250.501002004,91.5586985621748)
--(axis cs:50701.4028056112,91.7464638897706)
--(axis cs:51152.3046092184,92.0180526331721)
--(axis cs:51603.2064128257,92.3485781395329)
--(axis cs:52054.1082164329,92.7131537560067)
--(axis cs:52505.0100200401,93.0868928297471)
--(axis cs:52955.9118236473,93.4449087079076)
--(axis cs:53406.8136272545,93.762314737642)
--(axis cs:53857.7154308617,94.0142242661039)
--(axis cs:54308.6172344689,94.1757506404467)
--(axis cs:54759.5190380761,94.2220072078243)
--(axis cs:55210.4208416834,94.1288473919587)
--(axis cs:55661.3226452906,93.8921390487845)
--(axis cs:56112.2244488978,93.5295833718348)
--(axis cs:56563.126252505,93.059986275351)
--(axis cs:57014.0280561122,92.5021536735746)
--(axis cs:57464.9298597194,91.8748914807471)
--(axis cs:57915.8316633267,91.19700561111)
--(axis cs:58366.7334669339,90.4873019789047)
--(axis cs:58817.6352705411,89.7645864983728)
--(axis cs:59268.5370741483,89.0476650837557)
--(axis cs:59719.4388777555,88.3553436492949)
--(axis cs:60170.3406813627,87.7061947379302)
--(axis cs:60621.2424849699,87.1084036133845)
--(axis cs:61072.1442885772,86.5558478787981)
--(axis cs:61523.0460921844,86.0413624003244)
--(axis cs:61973.9478957916,85.5577820441166)
--(axis cs:62424.8496993988,85.0979416763282)
--(axis cs:62875.751503006,84.6546761631125)
--(axis cs:63326.6533066132,84.2208203706227)
--(axis cs:63777.5551102204,83.7892091650122)
--(axis cs:64228.4569138277,83.3526774124344)
--(axis cs:64679.3587174349,82.9040599790426)
--(axis cs:65130.2605210421,82.4363054604527)
--(axis cs:65581.1623246493,81.9520076632058)
--(axis cs:66032.0641282565,81.4706081428868)
--(axis cs:66482.9659318637,81.0132447168158)
--(axis cs:66933.8677354709,80.6010552023133)
--(axis cs:67384.7695390782,80.2551774166994)
--(axis cs:67835.6713426854,79.9967491772944)
--(axis cs:68286.5731462926,79.8469083014187)
--(axis cs:68737.4749498998,79.8267926063926)
--(axis cs:69188.376753507,79.9575399095362)
--(axis cs:69639.2785571142,80.26028802817)
--(axis cs:70090.1803607215,80.7560492247183)
--(axis cs:70541.0821643287,81.4392181236882)
--(axis cs:70991.9839679359,82.2448018838561)
--(axis cs:71442.8857715431,83.0997721506647)
--(axis cs:71893.7875751503,83.9311005695568)
--(axis cs:72344.6893787575,84.6657587859752)
--(axis cs:72795.5911823647,85.2307184453627)
--(axis cs:73246.4929859719,85.5529511931621)
--(axis cs:73697.3947895791,85.5594286748161)
--(axis cs:74148.2965931864,85.1771225357676)
--(axis cs:74599.1983967936,84.3330044214593)
--(axis cs:75050.1002004008,82.9540956084583)
--(axis cs:75501.002004008,81.0168499731917)
--(axis cs:75951.9038076152,78.6399145633694)
--(axis cs:76402.8056112224,75.9673475623727)
--(axis cs:76853.7074148297,73.1432071535826)
--(axis cs:77304.6092184369,70.3115515203802)
--(axis cs:77755.5110220441,67.6164388461467)
--(axis cs:78206.4128256513,65.2019273142628)
--(axis cs:78657.3146292585,63.21207510811)
--(axis cs:79108.2164328657,61.7909404110692)
--(axis cs:79559.1182364729,61.0825814065215)
--(axis cs:80010.0200400802,61.2310556881874)
--(axis cs:80460.9218436874,62.3230280076828)
--(axis cs:80911.8236472946,64.2303892800816)
--(axis cs:81362.7254509018,66.7748007748954)
--(axis cs:81813.627254509,69.7779237616363)
--(axis cs:82264.5290581162,73.061419509816)
--(axis cs:82715.4308617234,76.4469492889465)
--(axis cs:83166.3326653307,79.7561743685395)
--(axis cs:83617.2344689379,82.8107560181068)
--(axis cs:84068.1362725451,85.4323555071603)
--(axis cs:84519.0380761523,87.442634105212)
--(axis cs:84969.9398797595,88.6632530817735)
--(axis cs:85420.8416833667,88.9590153231026)
--(axis cs:85871.743486974,88.4056050949809)
--(axis cs:86322.6452905812,87.1430417563839)
--(axis cs:86773.5470941884,85.3113603884506)
--(axis cs:87224.4488977956,83.0505960723198)
--(axis cs:87675.3507014028,80.5007838891309)
--(axis cs:88126.25250501,77.8019589200227)
--(axis cs:88577.1543086172,75.0941562461342)
--(axis cs:89028.0561122245,72.5174109486045)
--(axis cs:89478.9579158317,70.2117581085726)
--(axis cs:89929.8597194389,68.3172328071776)
--(axis cs:90380.7615230461,66.9534960291527)
--(axis cs:90831.6633266533,66.1093993520721)
--(axis cs:91282.5651302605,65.7220957150942)
--(axis cs:91733.4669338677,65.7286107007098)
--(axis cs:92184.368737475,66.0659698914097)
--(axis cs:92635.2705410822,66.6711988696845)
--(axis cs:93086.1723446894,67.4813232180252)
--(axis cs:93537.0741482966,68.4333685189225)
--(axis cs:93987.9759519038,69.4643603548672)
--(axis cs:94438.877755511,70.51132430835)
--(axis cs:94889.7795591182,71.5112859618618)
--(axis cs:95340.6813627255,72.4073983658229)
--(axis cs:95791.5831663327,73.1951691570195)
--(axis cs:96242.4849699399,73.8966543838162)
--(axis cs:96693.3867735471,74.5341175966081)
--(axis cs:97144.2885771543,75.1298223457902)
--(axis cs:97595.1903807615,75.7060321817577)
--(axis cs:98046.0921843687,76.2850106549059)
--(axis cs:98496.9939879759,76.8890213156297)
--(axis cs:98947.8957915832,77.5403277143243)
--(axis cs:99398.7975951904,78.2611934013849)
--(axis cs:99849.6993987976,79.0738819272067)
--(axis cs:100300.601202405,79.9984355158881)
--(axis cs:100751.503006012,81.0290734733317)
--(axis cs:101202.404809619,82.1433551582162)
--(axis cs:101653.306613226,83.3185622634333)
--(axis cs:102104.208416834,84.5319764818749)
--(axis cs:102555.110220441,85.7608795064327)
--(axis cs:103006.012024048,86.9825530299986)
--(axis cs:103456.913827655,88.1742787454642)
--(axis cs:103907.815631263,89.3133383457214)
--(axis cs:104358.71743487,90.3770135236619)
--(axis cs:104809.619238477,91.3425859721775)
--(axis cs:105260.521042084,92.1883969793505)
--(axis cs:105711.422845691,92.9101266472089)
--(axis cs:106162.324649299,93.5176047971678)
--(axis cs:106613.226452906,94.0210747556153)
--(axis cs:107064.128256513,94.4307798489399)
--(axis cs:107515.03006012,94.7569634035297)
--(axis cs:107965.931863727,95.009868745773)
--(axis cs:108416.833667335,95.1997392020582)
--(axis cs:108867.735470942,95.3368180987733)
--(axis cs:109318.637274549,95.4313487623068)
--(axis cs:109769.539078156,95.4935745190468)
--(axis cs:110220.440881764,95.5335821578106)
--(axis cs:110671.342685371,95.557663063466)
--(axis cs:111122.244488978,95.5682015912949)
--(axis cs:111573.146292585,95.5674032280005)
--(axis cs:112024.048096192,95.5574734602859)
--(axis cs:112474.9498998,95.5406177748544)
--(axis cs:112925.851703407,95.519041658409)
--(axis cs:113376.753507014,95.4949505976529)
--(axis cs:113827.655310621,95.4705500792892)
--(axis cs:114278.557114228,95.4480455900212)
--(axis cs:114729.458917836,95.429642616552)
--(axis cs:115180.360721443,95.4175290901419)
--(axis cs:115631.26252505,95.4132104742162)
--(axis cs:116082.164328657,95.4173056823428)
--(axis cs:116533.066132265,95.4303743784707)
--(axis cs:116983.967935872,95.4529762265489)
--(axis cs:117434.869739479,95.4856708905264)
--(axis cs:117885.771543086,95.5290180343521)
--(axis cs:118336.673346693,95.583577321975)
--(axis cs:118787.575150301,95.6499084173441)
--(axis cs:119238.476953908,95.7285709844082)
--(axis cs:119689.378757515,95.8201246871164)
--(axis cs:120140.280561122,95.9250854018943)
--(axis cs:120591.182364729,96.0408668091381)
--(axis cs:121042.084168337,96.1597791725448)
--(axis cs:121492.985971944,96.2736573643726)
--(axis cs:121943.887775551,96.3743362568795)
--(axis cs:122394.789579158,96.4536507223237)
--(axis cs:122845.691382766,96.5034356329632)
--(axis cs:123296.593186373,96.5155258610563)
--(axis cs:123747.49498998,96.481756278861)
--(axis cs:124198.396793587,96.3939617586353)
--(axis cs:124649.298597194,96.2439771726375)
--(axis cs:125100.200400802,96.0236823130686)
--(axis cs:125551.102204409,95.7322508478807)
--(axis cs:126002.004008016,95.3841516856303)
--(axis cs:126452.905811623,94.9957796774319)
--(axis cs:126903.80761523,94.5835296743997)
--(axis cs:127354.709418838,94.1637965276482)
--(axis cs:127805.611222445,93.7529750882917)
--(axis cs:128256.513026052,93.3674602074445)
--(axis cs:128707.414829659,93.023646736221)
--(axis cs:129158.316633267,92.7379295257357)
--(axis cs:129609.218436874,92.5267034271027)
--(axis cs:130060.120240481,92.4063515154903)
--(axis cs:130511.022044088,92.3860720668191)
--(axis cs:130961.923847695,92.4556860373434)
--(axis cs:131412.825651303,92.6017804140601)
--(axis cs:131863.72745491,92.8109421839659)
--(axis cs:132314.629258517,93.0697583340576)
--(axis cs:132765.531062124,93.3648158513318)
--(axis cs:133216.432865731,93.6827017227855)
--(axis cs:133667.334669339,94.0100029354152)
--(axis cs:134118.236472946,94.3333064762178)
--(axis cs:134569.138276553,94.6391993321901)
--(axis cs:135020.04008016,94.9142687396497)
--(axis cs:135470.941883768,95.1483365928857)
--(axis cs:135921.843687375,95.342551558564)
--(axis cs:136372.745490982,95.5005401477819)
--(axis cs:136823.647294589,95.6259288716363)
--(axis cs:137274.549098196,95.7223442412242)
--(axis cs:137725.450901804,95.7934127676426)
--(axis cs:138176.352705411,95.8427609619888)
--(axis cs:138627.254509018,95.8740153353595)
--(axis cs:139078.156312625,95.8908023988519)
--(axis cs:139529.058116232,95.8967486635631)
--(axis cs:139979.95991984,95.89548064059)
--(axis cs:140430.861723447,95.8899526341136)
--(axis cs:140881.763527054,95.8800461425184)
--(axis cs:141332.665330661,95.8647651436182)
--(axis cs:141783.567134269,95.8431135475892)
--(axis cs:142234.468937876,95.8140952646075)
--(axis cs:142685.370741483,95.7767142048494)
--(axis cs:143136.27254509,95.7299742784911)
--(axis cs:143587.174348697,95.6728793957087)
--(axis cs:144038.076152305,95.6044334666783)
--(axis cs:144488.977955912,95.5236404015763)
--(axis cs:144939.879759519,95.4295041105787)
--(axis cs:145390.781563126,95.3213791209001)
--(axis cs:145841.683366733,95.2007207893815)
--(axis cs:146292.585170341,95.0697634267851)
--(axis cs:146743.486973948,94.9307426205844)
--(axis cs:147194.388777555,94.7858939582535)
--(axis cs:147645.290581162,94.6374530272662)
--(axis cs:148096.19238477,94.4876554150962)
--(axis cs:148547.094188377,94.3387367092176)
--(axis cs:148997.995991984,94.1929324971041)
--(axis cs:149448.897795591,94.0524783662295)
--(axis cs:149899.799599198,93.9196099040677)
--(axis cs:150350.701402806,93.7965519154572)
--(axis cs:150801.603206413,93.6854435728782)
--(axis cs:151252.50501002,93.588383213116)
--(axis cs:151703.406813627,93.5074689214656)
--(axis cs:152154.308617234,93.4447987832223)
--(axis cs:152605.210420842,93.4024708836813)
--(axis cs:153056.112224449,93.3825833081378)
--(axis cs:153507.014028056,93.3872341418868)
--(axis cs:153957.915831663,93.4185214702237)
--(axis cs:154408.817635271,93.4785433784435)
--(axis cs:154859.719438878,93.5693979518415)
--(axis cs:155310.621242485,93.6927448666813)
--(axis cs:155761.523046092,93.8455373956421)
--(axis cs:156212.424849699,94.0218679463449)
--(axis cs:156663.326653307,94.2157885452757)
--(axis cs:157114.228456914,94.421351218921)
--(axis cs:157565.130260521,94.6326079937668)
--(axis cs:158016.032064128,94.8436108962994)
--(axis cs:158466.933867735,95.0484119530051)
--(axis cs:158917.835671343,95.24106319037)
--(axis cs:159368.73747495,95.4156166348805)
--(axis cs:159819.639278557,95.5661243130226)
--(axis cs:160270.541082164,95.6869667065109)
--(axis cs:160721.442885772,95.7774389604757)
--(axis cs:161172.344689379,95.8406195376765)
--(axis cs:161623.246492986,95.8796842209405)
--(axis cs:162074.148296593,95.897808793095)
--(axis cs:162525.0501002,95.8981690369672)
--(axis cs:162975.951903808,95.8839407353844)
--(axis cs:163426.853707415,95.8582996711737)
--(axis cs:163877.755511022,95.8244216271624)
--(axis cs:164328.657314629,95.7854823861778)
--(axis cs:164779.559118236,95.7446577310471)
--(axis cs:165230.460921844,95.7050559756472)
--(axis cs:165681.362725451,95.6683117083593)
--(axis cs:166132.264529058,95.6346278970855)
--(axis cs:166583.166332665,95.6041484639993)
--(axis cs:167034.068136273,95.577017331274)
--(axis cs:167484.96993988,95.553378421083)
--(axis cs:167935.871743487,95.5333756555997)
--(axis cs:168386.773547094,95.5171529569974)
--(axis cs:168837.675350701,95.5048542474495)
--(axis cs:169288.577154309,95.4966234491293)
--(axis cs:169739.478957916,95.4926044842103)
--(axis cs:170190.380761523,95.4929438451627)
--(axis cs:170641.28256513,95.4978759773981)
--(axis cs:171092.184368737,95.5077431022955)
--(axis cs:171543.086172345,95.5228940275493)
--(axis cs:171993.987975952,95.5436775608535)
--(axis cs:172444.889779559,95.5704425099024)
--(axis cs:172895.791583166,95.6035376823904)
--(axis cs:173346.693386774,95.6433118860115)
--(axis cs:173797.595190381,95.6901139284601)
--(axis cs:174248.496993988,95.7442926174304)
--(axis cs:174699.398797595,95.8061967606166)
--(axis cs:175150.300601202,95.8761348063777)
--(axis cs:175601.20240481,95.9519936429607)
--(axis cs:176052.104208417,96.0279067404387)
--(axis cs:176503.006012024,96.0976846942032)
--(axis cs:176953.907815631,96.1551380996456)
--(axis cs:177404.809619238,96.1940775521574)
--(axis cs:177855.711422846,96.2083136471301)
--(axis cs:178306.613226453,96.1916569799553)
--(axis cs:178757.51503006,96.1379181460244)
--(axis cs:179208.416833667,96.0409077407289)
--(axis cs:179659.318637275,95.8944363594603)
--(axis cs:180110.220440882,95.6923667751444)
--(axis cs:180561.122244489,95.4352375057711)
--(axis cs:181012.024048096,95.1367519199078)
--(axis cs:181462.925851703,94.8121541718547)
--(axis cs:181913.827655311,94.4766884159123)
--(axis cs:182364.729458918,94.1455988063807)
--(axis cs:182815.631262525,93.8341294975602)
--(axis cs:183266.533066132,93.5575246437511)
--(axis cs:183717.434869739,93.3310283992536)
--(axis cs:184168.336673347,93.1698849183679)
--(axis cs:184619.238476954,93.0893383553944)
--(axis cs:185070.140280561,93.1046122595092)
--(axis cs:185521.042084168,93.2225658211445)
--(axis cs:185971.943887776,93.4288944855712)
--(axis cs:186422.845691383,93.705997358802)
--(axis cs:186873.74749499,94.0362735468494)
--(axis cs:187324.649298597,94.402122155726)
--(axis cs:187775.551102204,94.7859422914441)
--(axis cs:188226.452905812,95.1701330600164)
--(axis cs:188677.354709419,95.5370935674554)
--(axis cs:189128.256513026,95.8692229197736)
--(axis cs:189579.158316633,96.1489202229836)
--(axis cs:190030.06012024,96.3585860071001)
--(axis cs:190480.961923848,96.4864478198394)
--(axis cs:190931.863727455,96.5398333527161)
--(axis cs:191382.765531062,96.5299777597505)
--(axis cs:191833.667334669,96.4681161949629)
--(axis cs:192284.569138277,96.3654838123734)
--(axis cs:192735.470941884,96.2333157660022)
--(axis cs:193186.372745491,96.0828472098696)
--(axis cs:193637.274549098,95.9253132979957)
--(axis cs:194088.176352705,95.7719491844008)
--(axis cs:194539.078156313,95.633990023105)
--(axis cs:194989.97995992,95.5226709681286)
--(axis cs:195440.881763527,95.446602752255)
--(axis cs:195891.783567134,95.403174507728)
--(axis cs:196342.685370741,95.3867766796224)
--(axis cs:196793.587174349,95.3917996822039)
--(axis cs:197244.488977956,95.4126339297384)
--(axis cs:197695.390781563,95.4436698364919)
--(axis cs:198146.29258517,95.47929781673)
--(axis cs:198597.194388778,95.5139082847187)
--(axis cs:199048.096192385,95.5418916547237)
--(axis cs:199498.997995992,95.5576383410109)
--(axis cs:199949.899799599,95.5555387578461)
--(axis cs:200400.801603206,95.5311081478157)
--(axis cs:200851.703406814,95.4861559588539)
--(axis cs:201302.605210421,95.424679781487)
--(axis cs:201753.507014028,95.3506794031719)
--(axis cs:202204.408817635,95.2681546113651)
--(axis cs:202655.310621243,95.1811051935234)
--(axis cs:203106.21242485,95.0935309371035)
--(axis cs:203557.114228457,95.009431629562)
--(axis cs:204008.016032064,94.9328070583558)
--(axis cs:204458.917835671,94.8676570109415)
--(axis cs:204909.819639279,94.8179812747758)
--(axis cs:205360.721442886,94.7873212847122)
--(axis cs:205811.623246493,94.7758309633957)
--(axis cs:206262.5250501,94.7821459404731)
--(axis cs:206713.426853707,94.8048946838316)
--(axis cs:207164.328657315,94.8427056613587)
--(axis cs:207615.230460922,94.8942073409417)
--(axis cs:208066.132264529,94.9580281904678)
--(axis cs:208517.034068136,95.0327966778245)
--(axis cs:208967.935871743,95.117141270899)
--(axis cs:209418.837675351,95.2096904375787)
--(axis cs:209869.739478958,95.3090726457509)
--(axis cs:210320.641282565,95.4138117861182)
--(axis cs:210771.543086172,95.5213930593464)
--(axis cs:211222.44488978,95.6287070237865)
--(axis cs:211673.346693387,95.7326372261905)
--(axis cs:212124.248496994,95.8300672133105)
--(axis cs:212575.150300601,95.9178805318985)
--(axis cs:213026.052104208,95.9929607287064)
--(axis cs:213476.953907816,96.0521913504865)
--(axis cs:213927.855711423,96.0924559439906)
--(axis cs:214378.75751503,96.1106380559709)
--(axis cs:214829.659318637,96.1036212331792)
--(axis cs:215280.561122244,96.0686376295969)
--(axis cs:215731.462925852,96.0077027280539)
--(axis cs:216182.364729459,95.9263046805878)
--(axis cs:216633.266533066,95.8300096597953)
--(axis cs:217084.168336673,95.7243838382731)
--(axis cs:217535.070140281,95.6149933886181)
--(axis cs:217985.971943888,95.5074044834271)
--(axis cs:218436.873747495,95.4071832952968)
--(axis cs:218887.775551102,95.319895996824)
--(axis cs:219338.677354709,95.2511087606055)
--(axis cs:219789.579158317,95.2063877592381)
--(axis cs:220240.480961924,95.1910322001409)
--(axis cs:220691.382765531,95.2050650785608)
--(axis cs:221142.284569138,95.2436727315661)
--(axis cs:221593.186372745,95.3018626504126)
--(axis cs:222044.088176353,95.3746423263563)
--(axis cs:222494.98997996,95.4570192506529)
--(axis cs:222945.891783567,95.5440009145584)
--(axis cs:223396.793587174,95.6305948093287)
--(axis cs:223847.695390782,95.7118084262195)
--(axis cs:224298.597194389,95.7826492564869)
--(axis cs:224749.498997996,95.8381247913867)
--(axis cs:225200.400801603,95.8733566145952)
--(axis cs:225651.30260521,95.8869265189756)
--(axis cs:226102.204408818,95.881416662881)
--(axis cs:226553.106212425,95.8596320414231)
--(axis cs:227004.008016032,95.8243776497136)
--(axis cs:227454.909819639,95.7784584828642)
--(axis cs:227905.811623246,95.7246795359864)
--(axis cs:228356.713426854,95.665845804192)
--(axis cs:228807.615230461,95.6047622825926)
--(axis cs:229258.517034068,95.5442339662999)
--(axis cs:229709.418837675,95.4870658504256)
--(axis cs:230160.320641283,95.4360393308258)
--(axis cs:230611.22244489,95.3927224409575)
--(axis cs:231062.124248497,95.3569105737236)
--(axis cs:231513.026052104,95.3282586039024)
--(axis cs:231963.927855711,95.3064214062718)
--(axis cs:232414.829659319,95.2910538556099)
--(axis cs:232865.731462926,95.2818108266948)
--(axis cs:233316.633266533,95.2783471943046)
--(axis cs:233767.53507014,95.2803178332174)
--(axis cs:234218.436873748,95.2873776182113)
--(axis cs:234669.338677355,95.2991814240642)
--(axis cs:235120.240480962,95.3153843488453)
--(axis cs:235571.142284569,95.3356645279546)
--(axis cs:236022.044088176,95.3597428430268)
--(axis cs:236472.945891784,95.3873448194473)
--(axis cs:236923.847695391,95.4181959826018)
--(axis cs:237374.749498998,95.4520218578757)
--(axis cs:237825.651302605,95.4885479706546)
--(axis cs:238276.553106212,95.527499846324)
--(axis cs:238727.45490982,95.5686030102695)
--(axis cs:239178.356713427,95.6115829878766)
--(axis cs:239629.258517034,95.6561653045308)
--(axis cs:240080.160320641,95.7020749087951)
--(axis cs:240531.062124249,95.748871330699)
--(axis cs:240981.963927856,95.7957211894302)
--(axis cs:241432.865731463,95.8417340381679)
--(axis cs:241883.76753507,95.8860194300912)
--(axis cs:242334.669338677,95.9276869183792)
--(axis cs:242785.571142285,95.9658460562111)
--(axis cs:243236.472945892,95.999606396766)
--(axis cs:243687.374749499,96.028077493223)
--(axis cs:244138.276553106,96.0503688987613)
--(axis cs:244589.178356713,96.06559016656)
--(axis cs:245040.080160321,96.0728508497983)
--(axis cs:245490.981963928,96.0712605016552)
--(axis cs:245941.883767535,96.0599286753099)
--(axis cs:246392.785571142,96.0379649239415)
--(axis cs:246843.68737475,96.0044788007293)
--(axis cs:247294.589178357,95.9585798588522)
--(axis cs:247745.490981964,95.8993776514895)
--(axis cs:248196.392785571,95.8259817318202)
--(axis cs:248647.294589178,95.7375016530236)
--(axis cs:249098.196392786,95.6330469682788)
--(axis cs:249549.098196393,95.5117272307648)
--(axis cs:250000,95.3726519936608)
--(axis cs:250000,96.0017203176615)
--(axis cs:250000,96.0017203176615)
--(axis cs:249549.098196393,96.0642489585157)
--(axis cs:249098.196392786,96.1210775895032)
--(axis cs:248647.294589178,96.1724637132747)
--(axis cs:248196.392785571,96.2186648324808)
--(axis cs:247745.490981964,96.2599384497723)
--(axis cs:247294.589178357,96.2965420677999)
--(axis cs:246843.68737475,96.3287331892143)
--(axis cs:246392.785571142,96.3567693166662)
--(axis cs:245941.883767535,96.3809079528063)
--(axis cs:245490.981963928,96.4014066002853)
--(axis cs:245040.080160321,96.4185227617539)
--(axis cs:244589.178356713,96.4325139398628)
--(axis cs:244138.276553106,96.4436376372628)
--(axis cs:243687.374749499,96.4521513566045)
--(axis cs:243236.472945892,96.4583126005387)
--(axis cs:242785.571142285,96.462378871716)
--(axis cs:242334.669338677,96.4646076727872)
--(axis cs:241883.76753507,96.4652565064029)
--(axis cs:241432.865731463,96.4645828752139)
--(axis cs:240981.963927856,96.4628442818709)
--(axis cs:240531.062124249,96.4602982290247)
--(axis cs:240080.160320641,96.4572022193257)
--(axis cs:239629.258517034,96.4537996342974)
--(axis cs:239178.356713427,96.4502366286859)
--(axis cs:238727.45490982,96.4466184240049)
--(axis cs:238276.553106212,96.4430500990317)
--(axis cs:237825.651302605,96.4396367325439)
--(axis cs:237374.749498998,96.4364834033189)
--(axis cs:236923.847695391,96.433695190134)
--(axis cs:236472.945891784,96.4313771717669)
--(axis cs:236022.044088176,96.4296344269948)
--(axis cs:235571.142284569,96.4285720345953)
--(axis cs:235120.240480962,96.4282950733457)
--(axis cs:234669.338677355,96.4289079468178)
--(axis cs:234218.436873748,96.4305088432401)
--(axis cs:233767.53507014,96.4331926011914)
--(axis cs:233316.633266533,96.4370540267838)
--(axis cs:232865.731462926,96.4421879261293)
--(axis cs:232414.829659319,96.4486891053399)
--(axis cs:231963.927855711,96.4566523705278)
--(axis cs:231513.026052104,96.4661725278051)
--(axis cs:231062.124248497,96.4773443832837)
--(axis cs:230611.22244489,96.4902627430758)
--(axis cs:230160.320641283,96.5050224132934)
--(axis cs:229709.418837675,96.5216864962148)
--(axis cs:229258.517034068,96.5399181492588)
--(axis cs:228807.615230461,96.5591067698583)
--(axis cs:228356.713426854,96.5786364309591)
--(axis cs:227905.811623246,96.5978912055075)
--(axis cs:227454.909819639,96.6162551664493)
--(axis cs:227004.008016032,96.6331123867307)
--(axis cs:226553.106212425,96.6478469392978)
--(axis cs:226102.204408818,96.6598428970965)
--(axis cs:225651.30260521,96.6684843330729)
--(axis cs:225200.400801603,96.673155320173)
--(axis cs:224749.498997996,96.6732835841549)
--(axis cs:224298.597194389,96.6690805060568)
--(axis cs:223847.695390782,96.6614353077811)
--(axis cs:223396.793587174,96.6512595614699)
--(axis cs:222945.891783567,96.6394648392653)
--(axis cs:222494.98997996,96.6269627133093)
--(axis cs:222044.088176353,96.6146647557441)
--(axis cs:221593.186372745,96.6034825387117)
--(axis cs:221142.284569138,96.5943276343543)
--(axis cs:220691.382765531,96.5881116148138)
--(axis cs:220240.480961924,96.5857460522325)
--(axis cs:219789.579158317,96.5881093782106)
--(axis cs:219338.677354709,96.5951837804282)
--(axis cs:218887.775551102,96.6059737522754)
--(axis cs:218436.873747495,96.619434317879)
--(axis cs:217985.971943888,96.6345205013658)
--(axis cs:217535.070140281,96.6501873268626)
--(axis cs:217084.168336673,96.6653898184963)
--(axis cs:216633.266533066,96.6790830003935)
--(axis cs:216182.364729459,96.6902218966812)
--(axis cs:215731.462925852,96.6977615314861)
--(axis cs:215280.561122244,96.7006569289349)
--(axis cs:214829.659318637,96.6978778136402)
--(axis cs:214378.75751503,96.6890482239478)
--(axis cs:213927.855711423,96.674693463937)
--(axis cs:213476.953907816,96.6554045215987)
--(axis cs:213026.052104208,96.6317723849235)
--(axis cs:212575.150300601,96.6043880419025)
--(axis cs:212124.248496994,96.5738424805263)
--(axis cs:211673.346693387,96.540726688786)
--(axis cs:211222.44488978,96.5056316546723)
--(axis cs:210771.543086172,96.469148366176)
--(axis cs:210320.641282565,96.4318678112881)
--(axis cs:209869.739478958,96.394381211244)
--(axis cs:209418.837675351,96.35729956838)
--(axis cs:208967.935871743,96.3212684376226)
--(axis cs:208517.034068136,96.2869368527155)
--(axis cs:208066.132264529,96.2549538474021)
--(axis cs:207615.230460922,96.2259684554261)
--(axis cs:207164.328657315,96.200629710531)
--(axis cs:206713.426853707,96.1795866464605)
--(axis cs:206262.5250501,96.163488296958)
--(axis cs:205811.623246493,96.1529836957673)
--(axis cs:205360.721442886,96.1487218766319)
--(axis cs:204909.819639279,96.1513489056428)
--(axis cs:204458.917835671,96.1608817065414)
--(axis cs:204008.016032064,96.1759335033933)
--(axis cs:203557.114228457,96.1949275904981)
--(axis cs:203106.21242485,96.2162872621552)
--(axis cs:202655.310621243,96.2384358126643)
--(axis cs:202204.408817635,96.259796536325)
--(axis cs:201753.507014028,96.2787927274368)
--(axis cs:201302.605210421,96.2938476802994)
--(axis cs:200851.703406814,96.3033846892124)
--(axis cs:200400.801603206,96.3058270484751)
--(axis cs:199949.899799599,96.2995989702609)
--(axis cs:199498.997995992,96.2840388687529)
--(axis cs:199048.096192385,96.2611148657237)
--(axis cs:198597.194388778,96.2332650341798)
--(axis cs:198146.29258517,96.202927447128)
--(axis cs:197695.390781563,96.1725401775749)
--(axis cs:197244.488977956,96.1445412985272)
--(axis cs:196793.587174349,96.1213688829915)
--(axis cs:196342.685370741,96.1054610039746)
--(axis cs:195891.783567134,96.099255734483)
--(axis cs:195440.881763527,96.1051911475234)
--(axis cs:194989.97995992,96.1257053061235)
--(axis cs:194539.078156313,96.1622650056549)
--(axis cs:194088.176352705,96.21270239171)
--(axis cs:193637.274549098,96.2739995660723)
--(axis cs:193186.372745491,96.343138630525)
--(axis cs:192735.470941884,96.4171016868517)
--(axis cs:192284.569138277,96.4928708368356)
--(axis cs:191833.667334669,96.5674281822602)
--(axis cs:191382.765531062,96.6377558249088)
--(axis cs:190931.863727455,96.7008358665648)
--(axis cs:190480.961923848,96.7536504090116)
--(axis cs:190030.06012024,96.7931815540325)
--(axis cs:189579.158316633,96.8170195691677)
--(axis cs:189128.256513026,96.8257275088719)
--(axis cs:188677.354709419,96.8207753570012)
--(axis cs:188226.452905812,96.8036333190461)
--(axis cs:187775.551102204,96.7757716004973)
--(axis cs:187324.649298597,96.7386604068453)
--(axis cs:186873.74749499,96.693769943581)
--(axis cs:186422.845691383,96.6425704161947)
--(axis cs:185971.943887776,96.5865320301773)
--(axis cs:185521.042084168,96.5271249910194)
--(axis cs:185070.140280561,96.4658195042115)
--(axis cs:184619.238476954,96.4040455982745)
--(axis cs:184168.336673347,96.3429753503832)
--(axis cs:183717.434869739,96.283678889896)
--(axis cs:183266.533066132,96.2272260950288)
--(axis cs:182815.631262525,96.1746868439977)
--(axis cs:182364.729458918,96.1271310150184)
--(axis cs:181913.827655311,96.085628486307)
--(axis cs:181462.925851703,96.0512491360792)
--(axis cs:181012.024048096,96.0250628425512)
--(axis cs:180561.122244489,96.0081394839386)
--(axis cs:180110.220440882,96.0015489384574)
--(axis cs:179659.318637275,96.0061671020015)
--(axis cs:179208.416833667,96.0212124380059)
--(axis cs:178757.51503006,96.0450629448741)
--(axis cs:178306.613226453,96.0760900519463)
--(axis cs:177855.711422846,96.1126651885623)
--(axis cs:177404.809619238,96.1531597840625)
--(axis cs:176953.907815631,96.1959452677868)
--(axis cs:176503.006012024,96.2393930690754)
--(axis cs:176052.104208417,96.2818746172682)
--(axis cs:175601.20240481,96.3217613417054)
--(axis cs:175150.300601202,96.3574246717272)
--(axis cs:174699.398797595,96.3873309814534)
--(axis cs:174248.496993988,96.4110503780712)
--(axis cs:173797.595190381,96.4288650546174)
--(axis cs:173346.693386774,96.4410690722263)
--(axis cs:172895.791583166,96.4479564920322)
--(axis cs:172444.889779559,96.4498213751694)
--(axis cs:171993.987975952,96.4469577827723)
--(axis cs:171543.086172345,96.439659775975)
--(axis cs:171092.184368737,96.4282214159119)
--(axis cs:170641.28256513,96.4129367637174)
--(axis cs:170190.380761523,96.3940998805257)
--(axis cs:169739.478957916,96.372027302799)
--(axis cs:169288.577154309,96.3474033447449)
--(axis cs:168837.675350701,96.3212124536661)
--(axis cs:168386.773547094,96.2944478478181)
--(axis cs:167935.871743487,96.2681027454568)
--(axis cs:167484.96993988,96.2431703648379)
--(axis cs:167034.068136273,96.2206439242172)
--(axis cs:166583.166332665,96.2015166418505)
--(axis cs:166132.264529058,96.1867817359936)
--(axis cs:165681.362725451,96.1774324249022)
--(axis cs:165230.460921844,96.174461926832)
--(axis cs:164779.559118236,96.1788032694868)
--(axis cs:164328.657314629,96.1899301027493)
--(axis cs:163877.755511022,96.2058137773009)
--(axis cs:163426.853707415,96.2243568667336)
--(axis cs:162975.951903808,96.2434619446392)
--(axis cs:162525.0501002,96.2610315846096)
--(axis cs:162074.148296593,96.2749683602368)
--(axis cs:161623.246492986,96.2831748451127)
--(axis cs:161172.344689379,96.2835536128293)
--(axis cs:160721.442885772,96.2740072369784)
--(axis cs:160270.541082164,96.2524382911519)
--(axis cs:159819.639278557,96.2168051081728)
--(axis cs:159368.73747495,96.1672336609671)
--(axis cs:158917.835671343,96.106665763624)
--(axis cs:158466.933867735,96.038231417637)
--(axis cs:158016.032064128,95.9650606244997)
--(axis cs:157565.130260521,95.8902833857056)
--(axis cs:157114.228456914,95.8170297027484)
--(axis cs:156663.326653307,95.7484295771215)
--(axis cs:156212.424849699,95.6876130103187)
--(axis cs:155761.523046092,95.6377100038333)
--(axis cs:155310.621242485,95.6018505591591)
--(axis cs:154859.719438878,95.5831351963505)
--(axis cs:154408.817635271,95.5825757764949)
--(axis cs:153957.915831663,95.5977481118459)
--(axis cs:153507.014028056,95.6259079412047)
--(axis cs:153056.112224449,95.6643110033727)
--(axis cs:152605.210420842,95.7102130371512)
--(axis cs:152154.308617234,95.7608697813415)
--(axis cs:151703.406813627,95.8135369747452)
--(axis cs:151252.50501002,95.8654703561634)
--(axis cs:150801.603206413,95.9139256643976)
--(axis cs:150350.701402806,95.9561586382491)
--(axis cs:149899.799599198,95.9894332148556)
--(axis cs:149448.897795591,96.0123445362131)
--(axis cs:148997.995991984,96.0262792778314)
--(axis cs:148547.094188377,96.0329756188897)
--(axis cs:148096.19238477,96.034171738567)
--(axis cs:147645.290581162,96.0316058160423)
--(axis cs:147194.388777555,96.0270160304949)
--(axis cs:146743.486973948,96.0221405611038)
--(axis cs:146292.585170341,96.018717587048)
--(axis cs:145841.683366733,96.0184852875067)
--(axis cs:145390.781563126,96.023181841659)
--(axis cs:144939.879759519,96.0345442157951)
--(axis cs:144488.977955912,96.0535693624039)
--(axis cs:144038.076152305,96.079258425394)
--(axis cs:143587.174348697,96.1102794590773)
--(axis cs:143136.27254509,96.1453005177656)
--(axis cs:142685.370741483,96.1829896557709)
--(axis cs:142234.468937876,96.222014927405)
--(axis cs:141783.567134269,96.2610443869796)
--(axis cs:141332.665330661,96.2987460888068)
--(axis cs:140881.763527054,96.3337880871983)
--(axis cs:140430.861723447,96.3648384364661)
--(axis cs:139979.95991984,96.3905652153359)
--(axis cs:139529.058116232,96.4099532467588)
--(axis cs:139078.156312625,96.4230964940556)
--(axis cs:138627.254509018,96.4303315560655)
--(axis cs:138176.352705411,96.431995031628)
--(axis cs:137725.450901804,96.4284235195824)
--(axis cs:137274.549098196,96.4199536187679)
--(axis cs:136823.647294589,96.406921928024)
--(axis cs:136372.745490982,96.3896650461899)
--(axis cs:135921.843687375,96.3685195721051)
--(axis cs:135470.941883768,96.3438221046088)
--(axis cs:135020.04008016,96.3159092425404)
--(axis cs:134569.138276553,96.2852061817457)
--(axis cs:134118.236472946,96.2525431144914)
--(axis cs:133667.334669339,96.2188658904315)
--(axis cs:133216.432865731,96.1851203681347)
--(axis cs:132765.531062124,96.1522524061697)
--(axis cs:132314.629258517,96.1212078631052)
--(axis cs:131863.72745491,96.0929325975099)
--(axis cs:131412.825651303,96.0683724679524)
--(axis cs:130961.923847695,96.0484733330016)
--(axis cs:130511.022044088,96.034181051226)
--(axis cs:130060.120240481,96.0264414811944)
--(axis cs:129609.218436874,96.02601717867)
--(axis cs:129158.316633267,96.0325723843816)
--(axis cs:128707.414829659,96.0453641014642)
--(axis cs:128256.513026052,96.0636486655872)
--(axis cs:127805.611222445,96.0866824124198)
--(axis cs:127354.709418838,96.1137216776313)
--(axis cs:126903.80761523,96.1440227968908)
--(axis cs:126452.905811623,96.1768421058677)
--(axis cs:126002.004008016,96.2114359402312)
--(axis cs:125551.102204409,96.2470606356505)
--(axis cs:125100.200400802,96.2829725277948)
--(axis cs:124649.298597194,96.3183855580514)
--(axis cs:124198.396793587,96.3521769855189)
--(axis cs:123747.49498998,96.3830635148573)
--(axis cs:123296.593186373,96.4097608619383)
--(axis cs:122845.691382766,96.4309847426338)
--(axis cs:122394.789579158,96.4454508728157)
--(axis cs:121943.887775551,96.4518749683559)
--(axis cs:121492.985971944,96.448972745126)
--(axis cs:121042.084168337,96.4354599189982)
--(axis cs:120591.182364729,96.4100522058441)
--(axis cs:120140.280561122,96.3714653215356)
--(axis cs:119689.378757515,96.318705844399)
--(axis cs:119238.476953908,96.25390281603)
--(axis cs:118787.575150301,96.1810833188326)
--(axis cs:118336.673346693,96.104301226073)
--(axis cs:117885.771543086,96.0276104110174)
--(axis cs:117434.869739479,95.955064746932)
--(axis cs:116983.967935872,95.8907181070828)
--(axis cs:116533.066132265,95.8386243647362)
--(axis cs:116082.164328657,95.8028373931583)
--(axis cs:115631.26252505,95.7874110656152)
--(axis cs:115180.360721443,95.7963992553732)
--(axis cs:114729.458917836,95.8334505801579)
--(axis cs:114278.557114228,95.8961498340525)
--(axis cs:113827.655310621,95.9774138676922)
--(axis cs:113376.753507014,96.0700394559968)
--(axis cs:112925.851703407,96.1668233738858)
--(axis cs:112474.9498998,96.2605623962789)
--(axis cs:112024.048096192,96.3440532980958)
--(axis cs:111573.146292585,96.4100928542562)
--(axis cs:111122.244488978,96.4514778396797)
--(axis cs:110671.342685371,96.461005029286)
--(axis cs:110220.440881764,96.4314711979946)
--(axis cs:109769.539078156,96.3560776981029)
--(axis cs:109318.637274549,96.2368630728482)
--(axis cs:108867.735470942,96.0844505737888)
--(axis cs:108416.833667335,95.909817520036)
--(axis cs:107965.931863727,95.7239412307009)
--(axis cs:107515.03006012,95.5377990248948)
--(axis cs:107064.128256513,95.3623682217289)
--(axis cs:106613.226452906,95.2086261403144)
--(axis cs:106162.324649299,95.0875500997626)
--(axis cs:105711.422845691,95.0101174191847)
--(axis cs:105260.521042084,94.9873054176918)
--(axis cs:104809.619238477,95.0297484518934)
--(axis cs:104358.71743487,95.136345050595)
--(axis cs:103907.815631263,95.2916128683796)
--(axis cs:103456.913827655,95.4791907277942)
--(axis cs:103006.012024048,95.6827174513856)
--(axis cs:102555.110220441,95.8858318617009)
--(axis cs:102104.208416834,96.0721727812871)
--(axis cs:101653.306613226,96.2253790326911)
--(axis cs:101202.404809619,96.3290894384599)
--(axis cs:100751.503006012,96.3669428211405)
--(axis cs:100300.601202405,96.3225780032799)
--(axis cs:99849.6993987976,96.1798469838728)
--(axis cs:99398.7975951904,95.9353923487834)
--(axis cs:98947.8957915832,95.6056820935231)
--(axis cs:98496.9939879759,95.2088896251862)
--(axis cs:98046.0921843687,94.7631883508667)
--(axis cs:97595.1903807615,94.2867516776587)
--(axis cs:97144.2885771543,93.7977530126563)
--(axis cs:96693.3867735471,93.3143657629537)
--(axis cs:96242.4849699399,92.8547633356448)
--(axis cs:95791.5831663327,92.437119137824)
--(axis cs:95340.6813627255,92.0796065765852)
--(axis cs:94889.7795591182,91.8003346815495)
--(axis cs:94438.877755511,91.6091758417327)
--(axis cs:93987.9759519038,91.4997594437906)
--(axis cs:93537.0741482966,91.4638138283968)
--(axis cs:93086.1723446894,91.4930673362251)
--(axis cs:92635.2705410822,91.5792483079491)
--(axis cs:92184.368737475,91.7140850842428)
--(axis cs:91733.4669338677,91.8893060057798)
--(axis cs:91282.5651302605,92.0966394132338)
--(axis cs:90831.6633266533,92.3278136472786)
--(axis cs:90380.7615230461,92.5745570485879)
--(axis cs:89929.8597194389,92.8285942187387)
--(axis cs:89478.9579158317,93.0801319258307)
--(axis cs:89028.0561122245,93.3155364713012)
--(axis cs:88577.1543086172,93.5205759883082)
--(axis cs:88126.25250501,93.6810186100094)
--(axis cs:87675.3507014028,93.7826324695628)
--(axis cs:87224.4488977956,93.8111857001263)
--(axis cs:86773.5470941884,93.7524464348577)
--(axis cs:86322.6452905812,93.5921828069148)
--(axis cs:85871.743486974,93.3161629494557)
--(axis cs:85420.8416833667,92.9101549956382)
--(axis cs:84969.9398797595,92.3599296975527)
--(axis cs:84519.0380761523,91.6619744797083)
--(axis cs:84068.1362725451,90.8479045102967)
--(axis cs:83617.2344689379,89.956521308711)
--(axis cs:83166.3326653307,89.0266263943442)
--(axis cs:82715.4308617234,88.0970212865895)
--(axis cs:82264.5290581162,87.2065075048399)
--(axis cs:81813.627254509,86.3938865684886)
--(axis cs:81362.7254509018,85.6979599969286)
--(axis cs:80911.8236472946,85.1575293095531)
--(axis cs:80460.9218436874,84.8113960257552)
--(axis cs:80010.0200400802,84.6983616649278)
--(axis cs:79559.1182364729,84.8449343087265)
--(axis cs:79108.2164328657,85.2250572882951)
--(axis cs:78657.3146292585,85.7986273429073)
--(axis cs:78206.4128256513,86.5255410675202)
--(axis cs:77755.5110220441,87.3656950570912)
--(axis cs:77304.6092184369,88.2789859065774)
--(axis cs:76853.7074148297,89.2253102109363)
--(axis cs:76402.8056112224,90.164564565125)
--(axis cs:75951.9038076152,91.0566455641008)
--(axis cs:75501.002004008,91.8614498028211)
--(axis cs:75050.1002004008,92.5388738762429)
--(axis cs:74599.1983967936,93.0560581147631)
--(axis cs:74148.2965931864,93.4206766418138)
--(axis cs:73697.3947895791,93.6544949099243)
--(axis cs:73246.4929859719,93.7792925195445)
--(axis cs:72795.5911823647,93.8168490711243)
--(axis cs:72344.6893787575,93.788944165114)
--(axis cs:71893.7875751503,93.7173574019633)
--(axis cs:71442.8857715431,93.6238683821224)
--(axis cs:70991.9839679359,93.5302567060413)
--(axis cs:70541.0821643287,93.4583019741698)
--(axis cs:70090.1803607215,93.4297837869582)
--(axis cs:69639.2785571142,93.4637527453178)
--(axis cs:69188.376753507,93.5590904379458)
--(axis cs:68737.4749498998,93.705638642568)
--(axis cs:68286.5731462926,93.8931964962926)
--(axis cs:67835.6713426854,94.1115631362275)
--(axis cs:67384.7695390782,94.3505376994808)
--(axis cs:66933.8677354709,94.5999193231605)
--(axis cs:66482.9659318637,94.8495071443748)
--(axis cs:66032.0641282565,95.0891003002316)
--(axis cs:65581.1623246493,95.3084979278389)
--(axis cs:65130.2605210421,95.497499164305)
--(axis cs:64679.3587174349,95.6468633931906)
--(axis cs:64228.4569138277,95.7568874361305)
--(axis cs:63777.5551102204,95.8333282270666)
--(axis cs:63326.6533066132,95.8820070816993)
--(axis cs:62875.751503006,95.9087453157289)
--(axis cs:62424.8496993988,95.9193642448557)
--(axis cs:61973.9478957916,95.9196851847801)
--(axis cs:61523.0460921844,95.9155294512025)
--(axis cs:61072.1442885772,95.912718359823)
--(axis cs:60621.2424849699,95.9170732263421)
--(axis cs:60170.3406813627,95.93441536646)
--(axis cs:59719.4388777555,95.9701923883876)
--(axis cs:59268.5370741483,96.0247241644013)
--(axis cs:58817.6352705411,96.0946078600087)
--(axis cs:58366.7334669339,96.1763570025571)
--(axis cs:57915.8316633267,96.2664851193936)
--(axis cs:57464.9298597194,96.3615057378656)
--(axis cs:57014.0280561122,96.4579323853201)
--(axis cs:56563.126252505,96.5522785891046)
--(axis cs:56112.2244488978,96.6410578765661)
--(axis cs:55661.3226452906,96.7207837750519)
--(axis cs:55210.4208416834,96.7879698119093)
--(axis cs:54759.5190380761,96.8392901555818)
--(axis cs:54308.6172344689,96.8745938324324)
--(axis cs:53857.7154308617,96.8966402336878)
--(axis cs:53406.8136272545,96.9082963675595)
--(axis cs:52955.9118236473,96.9124292422587)
--(axis cs:52505.0100200401,96.9119058659967)
--(axis cs:52054.1082164329,96.909593246985)
--(axis cs:51603.2064128257,96.9083583934348)
--(axis cs:51152.3046092184,96.9110683135575)
--(axis cs:50701.4028056112,96.9205900155645)
--(axis cs:50250.501002004,96.939790507667)
--(axis cs:49799.5991983968,96.9713706821819)
--(axis cs:49348.6973947896,97.0129934478094)
--(axis cs:48897.7955911824,97.0564972746954)
--(axis cs:48446.8937875752,97.0933961878786)
--(axis cs:47995.9919839679,97.115204212398)
--(axis cs:47545.0901803607,97.1134353732926)
--(axis cs:47094.1883767535,97.0796036956012)
--(axis cs:46643.2865731463,97.0052232043629)
--(axis cs:46192.3847695391,96.8818079246165)
--(axis cs:45741.4829659319,96.7008718814011)
--(axis cs:45290.5811623247,96.4539290997554)
--(axis cs:44839.6793587174,96.1325432989209)
--(axis cs:44388.7775551102,95.7308332396273)
--(axis cs:43937.875751503,95.2466504257326)
--(axis cs:43486.9739478958,94.6781422575556)
--(axis cs:43036.0721442886,94.0234561354148)
--(axis cs:42585.1703406814,93.2807394596289)
--(axis cs:42134.2685370742,92.4481396305163)
--(axis cs:41683.3667334669,91.5238040483957)
--(axis cs:41232.4649298597,90.5058801135856)
--(axis cs:40781.5631262525,89.3925152264048)
--(axis cs:40330.6613226453,88.1818567871716)
--(axis cs:39879.7595190381,86.8720394821312)
--(axis cs:39428.8577154309,85.4598862627154)
--(axis cs:38977.9559118237,83.9397861298901)
--(axis cs:38527.0541082164,82.3058636716212)
--(axis cs:38076.1523046092,80.5522434758751)
--(axis cs:37625.250501002,78.6730501306177)
--(axis cs:37174.3486973948,76.6624082238153)
--(axis cs:36723.4468937876,74.514442343434)
--(axis cs:36272.5450901804,72.2232770774398)
--(axis cs:35821.6432865731,69.783037013799)
--(axis cs:35370.7414829659,67.1878467404778)
--(axis cs:34919.8396793587,64.4318705920649)
--(axis cs:34468.9378757515,61.5206712564323)
--(axis cs:34018.0360721443,58.4868853925164)
--(axis cs:33567.1342685371,55.3670818578581)
--(axis cs:33116.2324649299,52.197829509998)
--(axis cs:32665.3306613226,49.0156972064768)
--(axis cs:32214.4288577154,45.8572538048353)
--(axis cs:31763.5270541082,42.759068162614)
--(axis cs:31312.625250501,39.7577091373538)
--(axis cs:30861.7234468938,36.8897455865953)
--(axis cs:30410.8216432866,34.1917463678792)
--(axis cs:29959.9198396794,31.7002803387462)
--(axis cs:29509.0180360721,29.451916356737)
--(axis cs:29058.1162324649,27.4832232793923)
--(axis cs:28607.2144288577,25.8307699642527)
--(axis cs:28156.3126252505,24.5311252688591)
--(axis cs:27705.4108216433,23.620858050752)
--(axis cs:27254.5090180361,23.1365371674723)
--(axis cs:26803.6072144289,23.1147314765605)
--(axis cs:26352.7054108216,23.5920098355574)
--(axis cs:25901.8036072144,24.6049411020037)
--(axis cs:25450.9018036072,26.19009413344)
--(axis cs:25000,28.3840377874071)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
1000 18.1600878775303
1498.99799599198 17.8649193107672
1997.99599198397 18.3577801002408
2496.99398797595 19.0803433351289
2995.99198396794 19.4742821046092
3494.98997995992 19.1780356809584
3993.9879759519 18.6363045594472
4492.98597194389 18.3719103153012
4991.98396793587 18.3753362076125
5490.98196392786 18.5081013099455
5989.97995991984 18.6695769889174
6488.97795591182 18.7888102132042
6987.97595190381 18.8787349119895
7486.97394789579 18.948790610867
7985.97194388778 18.8976167431425
8484.96993987976 18.6734348345494
8983.96793587174 18.5698409553593
9482.96593186373 18.8383589794262
9981.96392785571 19.131406861614
10480.9619238477 19.0724591359867
10979.9599198397 18.8912064240441
11478.9579158317 18.8997286121314
11977.9559118236 19.0197794941124
12476.9539078156 19.0903370011701
12975.9519038076 19.0749687381961
13474.9498997996 18.9862678272079
13973.9478957916 18.8991136980988
14472.9458917836 18.893181845562
14971.9438877756 18.9864261614068
15470.9418837675 19.1628011447339
15969.9398797595 19.3306649575204
16468.9378757515 19.4328739338602
16967.9358717435 19.6848600499526
17466.9338677355 20.2585410306514
17965.9318637275 20.7187719433541
18464.9298597194 20.6603759655102
18963.9278557114 20.7285779871541
19462.9258517034 21.6287047264089
19961.9238476954 22.7640458910272
20460.9218436874 23.228218086818
20959.9198396794 22.5890076356646
21458.9178356713 20.7949306894511
21957.9158316633 18.9757051228251
22456.9138276553 18.5763417375223
22955.9118236473 20.7331627223449
23454.9098196393 25.7363642025383
23953.9078156313 29.9773059856428
24452.9058116232 29.8848046120967
24951.9038076152 28.7858780536183
25450.9018036072 31.0130671746427
25949.8997995992 34.1336444607299
26448.8977955912 34.4593030208661
26947.8957915832 33.7033045718814
27446.8937875751 34.5653965313733
27945.8917835671 35.1742736244711
28444.8897795591 33.1620811167764
28943.8877755511 32.0553742481967
29442.8857715431 36.0208565179298
29941.8837675351 41.3972854945922
30440.8817635271 42.8121230173568
30939.879759519 40.6997564155973
31438.877755511 37.3279917035003
31937.875751503 33.7113419786891
32436.873747495 30.489690787018
32935.871743487 28.7334833549308
33434.869739479 29.346964011956
33933.8677354709 31.3336083393117
34432.8657314629 33.4431186793627
34931.8637274549 37.0619954929801
35430.8617234469 43.6261236029836
35929.8597194389 48.966591004612
36428.8577154309 48.0263268054944
36927.8557114228 43.1585168785731
37426.8537074148 39.2815671665429
37925.8517034068 39.8201591384391
38424.8496993988 46.4458356497233
38923.8476953908 53.4217648656147
39422.8456913828 53.8130705853163
39921.8436873747 51.3131554604175
40420.8416833667 52.4936147602617
40919.8396793587 55.6286309247181
41418.8376753507 56.5185619024371
41917.8356713427 56.3008756190455
42416.8336673347 57.6828770284308
42915.8316633267 59.587839964849
43414.8296593186 59.8685314961472
43913.8276553106 59.495575777134
44412.8256513026 60.4231837033395
44911.8236472946 62.5944442931249
45410.8216432866 64.8902565354106
45909.8196392786 64.6380830433895
46408.8176352705 59.4411763084129
46907.8156312625 53.3407704636289
47406.8136272545 52.2697933257772
47905.8116232465 56.2417372522766
48404.8096192385 62.4833413501738
48903.8076152305 66.4944706198608
49402.8056112224 64.0382414422015
49901.8036072144 58.1605407622472
50400.8016032064 54.54824124808
50899.7995991984 54.8135055179569
51398.7975951904 58.471042542245
51897.7955911824 62.9419562353055
52396.7935871743 65.1923815521494
52895.7915831663 65.8005151008916
53394.7895791583 66.675313241283
53893.7875751503 67.3599977369203
54392.7855711423 66.5731871381682
54891.7835671343 65.0772309664975
55390.7815631262 64.3649803382285
55889.7795591182 64.2044569283095
56388.7775551102 63.6303100457341
56887.7755511022 62.3008409399788
57386.7735470942 60.3525655820199
57885.7715430862 59.3633030960468
58384.7695390782 61.0808576526932
58883.7675350701 63.0234359521824
59382.7655310621 61.4015994084106
59881.7635270541 58.5750837628113
60380.7615230461 59.2615442284748
60879.7595190381 62.6195973751554
61378.7575150301 65.2895141307798
61877.755511022 66.031337128512
62376.753507014 64.9128716688237
62875.751503006 64.00470608596
63374.749498998 65.8522398901895
63873.74749499 68.3405160533993
64372.745490982 67.6418224495289
64871.7434869739 65.9251058840947
65370.7414829659 67.6947100684115
65869.7394789579 70.4592968494205
66368.7374749499 68.7679117832729
66867.7354709419 63.6985392462419
67366.7334669339 59.5801775210613
67865.7314629258 58.6560586077472
68364.7294589178 61.5842527563447
68863.7274549098 64.8467616294439
69362.7254509018 63.3262720906676
69861.7234468938 58.09492702002
70360.7214428858 53.5701512360619
70859.7194388778 53.616430079501
71358.7174348697 60.8923217515172
71857.7154308617 69.5439928752881
72356.7134268537 70.2079369294539
72855.7114228457 65.823141093343
73354.7094188377 65.3013439310507
73853.7074148297 67.4046165107741
74352.7054108216 65.8209198407803
74851.7034068136 62.0978337353857
75350.7014028056 61.9039298435856
75849.6993987976 66.147394240862
76348.6973947896 72.6564954123884
76847.6953907816 76.529274681806
77346.6933867735 72.2080321347106
77845.6913827655 63.9883723971021
78344.6893787575 61.2617772595846
78843.6873747495 64.8411746189678
79342.6853707415 70.3856992277453
79841.6833667335 74.3768684628988
80340.6813627254 74.2109236149293
80839.6793587174 71.3233282666318
81338.6773547094 69.391750751476
81837.6753507014 69.3569127570531
82336.6733466934 70.4235902359406
82835.6713426854 71.7345177821073
83334.6693386774 72.4287734659502
83833.6673346693 71.8608007675395
84332.6653306613 69.7178202381469
84831.6633266533 67.9571952998169
85330.6613226453 69.6043921357365
85829.6593186373 73.0490171327421
86328.6573146293 73.9856715510061
86827.6553106212 72.1748275127294
87326.6533066132 69.9922026136325
87825.6513026052 68.6577958717844
88324.6492985972 68.5205138915106
88823.6472945892 69.0613222411849
89322.6452905812 69.3029573831131
89821.6432865731 69.7145294772339
90320.6412825651 71.5662601812612
90819.6392785571 73.7260447965399
91318.6372745491 73.601191991615
91817.6352705411 71.2108738999136
92316.6332665331 68.4076367940978
92815.631262525 67.0104553102137
93314.629258517 68.5888488918275
93813.627254509 72.0562432218949
94312.625250501 74.6075939610957
94811.623246493 75.6550877776695
95310.621242485 76.1535680299447
95809.619238477 76.027406233608
96308.6172344689 74.5386149459301
96807.6152304609 72.4761449120694
97306.6132264529 71.6199669527102
97805.6112224449 71.7786600939282
98304.6092184369 71.3508685031941
98803.6072144288 69.7088561626766
99302.6052104208 67.0921048764933
99801.6032064128 65.3910806352173
100300.601202405 67.3683632808273
100799.599198397 70.4269344317676
101298.597194389 68.3633177858251
101797.595190381 62.650132432529
102296.593186373 60.3670186567673
102795.591182365 62.5082901607838
103294.589178357 65.3265045391285
103793.587174349 67.0368700603362
104292.585170341 67.5464892671041
104791.583166333 67.4380694072385
105290.581162325 67.763560819288
105789.579158317 69.0432272774997
106288.577154309 71.2398610029535
106787.575150301 72.3863854541397
107286.573146293 69.293391109918
107785.571142285 64.3722123967711
108284.569138277 64.2623251411206
108783.567134269 68.6220816332662
109282.565130261 71.3835512577112
109781.563126252 69.7163014561082
110280.561122244 63.8560750123696
110779.559118236 57.468743171157
111278.557114228 56.7159198529759
111777.55511022 61.7500547392169
112276.553106212 67.6183504936522
112775.551102204 71.6140632435573
113274.549098196 73.1354829803684
113773.547094188 71.790374815331
114272.54509018 67.4182295661867
114771.543086172 61.9008923620833
115270.541082164 58.7581310017405
115769.539078156 58.3629268482984
116268.537074148 58.3385240459992
116767.53507014 58.6278155712786
117266.533066132 61.2009060130758
117765.531062124 64.8653739742257
118264.529058116 65.6764885314733
118763.527054108 63.8508454218311
119262.5250501 63.4033221106165
119761.523046092 65.4469731342399
120260.521042084 68.2571126865773
120759.519038076 70.2407323417713
121258.517034068 70.1472445442945
121757.51503006 69.168379494838
122256.513026052 70.5769396048938
122755.511022044 72.5602038910644
123254.509018036 68.7214926608912
123753.507014028 61.4103815244412
124252.50501002 61.1801006573687
124751.503006012 67.4462406312764
125250.501002004 68.8022461663503
125749.498997996 64.7009887725382
126248.496993988 65.4385449555133
126747.49498998 71.6888601081491
127246.492985972 74.2695019324277
127745.490981964 70.7601406291764
128244.488977956 65.9766685446237
128743.486973948 62.9877066052102
129242.48496994 62.6546773184172
129741.482965932 63.8378013435399
130240.480961924 63.5552833782644
130739.478957916 62.0759264999195
131238.476953908 63.0434282361398
131737.4749499 66.9751296232005
132236.472945892 70.9066503620012
132735.470941884 71.8493005251565
133234.468937876 67.2066155333156
133733.466933868 60.7390953690836
134232.46492986 62.63102488399
134731.462925852 71.3308112698654
135230.460921844 72.5753901884848
135729.458917836 65.0760212866155
136228.456913828 62.200538791036
136727.45490982 66.3074702631598
137226.452905812 66.9207281623373
137725.450901804 62.2634285866568
138224.448897796 60.9197918910642
138723.446893788 65.1569682010546
139222.44488978 69.4945829655558
139721.442885772 71.0508395345369
140220.440881764 70.4601359778814
140719.438877756 69.4787224671038
141218.436873748 70.8015814274646
141717.434869739 72.7036775317973
142216.432865731 68.4819793930561
142715.430861723 60.5732153896663
143214.428857715 62.2146640847546
143713.426853707 73.3290727084951
144212.424849699 77.4850652813818
144711.422845691 71.6826620778943
145210.420841683 70.0829900050398
145709.418837675 75.6995772215851
146208.416833667 76.8656042940967
146707.414829659 71.3123725794174
147206.412825651 69.3102690027187
147705.410821643 72.846482916378
148204.408817635 72.7559157313628
148703.406813627 67.4815806091134
149202.404809619 65.815247429063
149701.402805611 69.7380236369624
150200.400801603 71.7928178944048
150699.398797595 69.5756306893424
151198.396793587 67.9557644126994
151697.394789579 69.3910253517592
152196.392785571 72.5155212773477
152695.390781563 74.36088832943
153194.388777555 70.3470413036042
153693.386773547 62.7071228531712
154192.384769539 62.6837390392346
154691.382765531 71.5276460867007
155190.380761523 76.3419416153346
155689.378757515 72.1804218393033
156188.376753507 66.26141860037
156687.374749499 63.8437295577456
157186.372745491 66.2006326024085
157685.370741483 70.9500603885852
158184.368737475 71.1465529078467
158683.366733467 65.6588406175463
159182.364729459 61.9422548855897
159681.362725451 63.7980808453803
160180.360721443 68.8697731708619
160679.358717435 72.8892802050131
161178.356713427 69.6685334859658
161677.354709419 60.7796591218404
162176.352705411 59.0938799158039
162675.350701403 67.134160924249
163174.348697395 71.0751142947906
163673.346693387 65.8367379581893
164172.344689379 61.1825130865813
164671.342685371 62.2490394870599
165170.340681363 65.4276023240469
165669.338677355 67.4934707465592
166168.336673347 66.9310320939953
166667.334669339 64.2290518013527
167166.332665331 62.707855311829
167665.330661323 64.2952581137477
168164.328657315 68.3552785237408
168663.326653307 72.1955848995886
169162.324649299 70.3376226251245
169661.322645291 63.0316026815452
170160.320641283 59.8938543119015
170659.318637275 64.5383296146455
171158.316633267 69.6777163182294
171657.314629259 70.3992584280568
172156.31262525 67.2475927432035
172655.310621242 62.8763130555146
173154.308617234 62.5107828450349
173653.306613226 66.7544913327027
174152.304609218 68.2408996248676
174651.30260521 64.4345674941412
175150.300601202 62.0813117913814
175649.298597194 64.6570847580881
176148.296593186 68.6270191298933
176647.294589178 70.885207581606
177146.29258517 70.2421835608824
177645.290581162 67.8587968905677
178144.288577154 68.5789270040593
178643.286573146 72.8914791600942
179142.284569138 73.1049977250947
179641.28256513 66.6998623449007
180140.280561122 61.7018539587398
180639.278557114 63.1504522287263
181138.276553106 68.8252604518317
181637.274549098 75.2191172410358
182136.27254509 77.8913938044305
182635.270541082 75.6363509730313
183134.268537074 73.3005595859312
183633.266533066 73.262705285725
184132.264529058 72.1842760744882
184631.26252505 68.6107027393102
185130.260521042 65.7371798063028
185629.258517034 65.7256095634619
186128.256513026 67.824497388254
186627.254509018 70.2227151097937
187126.25250501 69.7284851266444
187625.250501002 65.9165447808935
188124.248496994 63.9627576082465
188623.246492986 65.8412898119944
189122.244488978 66.0793046215628
189621.24248497 62.9287168294815
190120.240480962 63.6295191528142
190619.238476954 70.493685900285
191118.236472946 73.9642146726968
191617.234468938 69.1759175080667
192116.23246493 63.5262535010042
192615.230460922 62.628966092952
193114.228456914 65.4610608677518
193613.226452906 69.4178163628648
194112.224448898 70.3191364084602
194611.22244489 67.0805239042476
195110.220440882 65.4477211831347
195609.218436874 68.3163693560887
196108.216432866 70.7992322516037
196607.214428858 69.8596975321515
197106.21242485 68.4892174586334
197605.210420842 68.5829491618058
198104.208416834 68.0194888525132
198603.206412826 65.7578285175102
199102.204408818 64.2414049314407
199601.20240481 65.4755747946016
200100.200400802 69.4830336863221
200599.198396794 74.2699174004896
201098.196392786 73.960501385759
201597.194388778 66.9473296828751
202096.19238477 62.3954612162555
202595.190380762 65.6330996424302
203094.188376754 69.9066678441452
203593.186372745 70.3530376250494
204092.184368737 70.3114552237035
204591.182364729 72.1673961446267
205090.180360721 73.4075184617496
205589.178356713 72.0864596606544
206088.176352705 69.2380734408945
206587.174348697 66.4433090287395
207086.172344689 65.5621010819906
207585.170340681 67.4829439601408
208084.168336673 70.6522149057622
208583.166332665 72.4737934129098
209082.164328657 68.701588696429
209581.162324649 59.4612875510166
210080.160320641 56.250359508213
210579.158316633 65.1339031105774
211078.156312625 74.3447692218563
211577.154308617 75.2245137197901
212076.152304609 73.8494838659632
212575.150300601 75.1722053475818
213074.148296593 75.4432994739966
213573.146292585 71.9562320963837
214072.144288577 68.2262634679632
214571.142284569 67.3793474149065
215070.140280561 68.9377521837852
215569.138276553 71.7704256101366
216068.136272545 74.5550605117259
216567.134268537 76.1003673369815
217066.132264529 75.6498529819071
217565.130260521 73.2473627454163
218064.128256513 70.9047727014334
218563.126252505 69.7607035271996
219062.124248497 67.6669313364059
219561.122244489 63.8548518669891
220060.120240481 62.9107917826434
220559.118236473 67.2119752984862
221058.116232465 70.3829791193054
221557.114228457 67.7988458967879
222056.112224449 64.0962734707134
222555.110220441 63.8772757983643
223054.108216433 66.977420791675
223553.106212425 71.3556445772825
224052.104208417 71.9921359837726
224551.102204409 66.7270545573062
225050.100200401 63.3623642357923
225549.098196393 67.6304749833441
226048.096192385 73.7287160299832
226547.094188377 76.1105859946629
227046.092184369 76.3955999081643
227545.090180361 76.4630179251632
228044.088176353 74.9113299332266
228543.086172345 71.0780032555524
229042.084168337 68.4808378458168
229541.082164329 69.2914959226753
230040.080160321 69.0026900148233
230539.078156313 64.5120413353845
231038.076152305 61.2170671054034
231537.074148297 63.1639603481046
232036.072144289 64.7789946755917
232535.070140281 61.7383700850623
233034.068136273 59.909601337543
233533.066132265 64.1359755921357
234032.064128256 69.2324789688493
234531.062124248 70.1508450433776
235030.06012024 69.0345713930164
235529.058116232 68.7847923495544
236028.056112224 69.8823460576679
236527.054108216 71.8259732381948
237026.052104208 72.5008765944685
237525.0501002 70.3803664195316
238024.048096192 67.1157093233552
238523.046092184 64.4694588512905
239022.044088176 62.2378200261887
239521.042084168 60.3930368987288
240020.04008016 61.0147893195073
240519.038076152 65.0658652213748
241018.036072144 67.9113166729313
241517.034068136 65.7275825214473
242016.032064128 62.0562252058667
242515.03006012 60.5125508935914
243014.028056112 58.9785210715366
243513.026052104 55.7587853711325
244012.024048096 55.4976285161599
244511.022044088 61.3866246604805
245010.02004008 65.7908885931495
245509.018036072 62.40170682018
246008.016032064 59.3877606778861
246507.014028056 64.400709926678
247006.012024048 70.1317118043487
247505.01002004 68.9657328887257
248004.008016032 65.8569530947396
248503.006012024 66.744807828633
249002.004008016 69.5815578002098
249501.002004008 70.3702122435178
250000 65.1137803926044
};
\addlegendentry{\sc{residual rnn sac}}
\addplot [semithick, darkorange25512714]
table {%
10000 18.6933333333333
10480.9619238477 20.0807300223367
10961.9238476954 21.3347476969875
11442.8857715431 22.462028107749
11923.8476953908 23.4692130050844
12404.8096192385 24.3629441394567
12885.7715430862 25.1498632613294
13366.7334669339 25.8366121211655
13847.6953907816 26.4298324694284
14328.6573146293 26.9361660565811
14809.619238477 27.3622546330869
15290.5811623246 27.714739949409
15771.5430861723 28.0002637560106
16252.50501002 28.2254678033549
16733.4669338677 28.3969938419051
17214.4288577154 28.5214836221245
17695.3907815631 28.6055788944762
18176.3527054108 28.6559214094234
18657.3146292585 28.6791529174294
19138.2765531062 28.6819151689574
19619.2384769539 28.6708499144705
20100.2004008016 28.6525989044319
20581.1623246493 28.633803889305
21062.124248497 28.6211066195528
21543.0861723447 28.6211488456386
22024.0480961924 28.6405723180257
22505.0100200401 28.6860187871771
22985.9719438878 28.7641300035561
23466.9338677355 28.8815477176259
23947.8957915832 29.0449136798498
24428.8577154309 29.2608696406908
24909.8196392786 29.5360573506124
25390.7815631263 29.8771185600775
25871.7434869739 30.2906950195495
26352.7054108216 30.7834284794916
26833.6673346693 31.3619606903669
27314.629258517 32.0329334026387
27795.5911823647 32.8029883667701
28276.5531062124 33.6787673332244
28757.5150300601 34.6669120524649
29238.4769539078 35.7740642749546
29719.4388777555 37.0068657511568
30200.4008016032 38.3716712593868
30681.3627254509 39.8647043132503
31162.3246492986 41.4695914969485
31643.2865731463 43.1691719431088
32124.248496994 44.9462847843586
32605.2104208417 46.7837691533254
33086.1723446894 48.6644641826363
33567.1342685371 50.571209004919
34048.0961923848 52.4868427528007
34529.0581162325 54.3942045589089
35010.0200400802 56.2761335558709
35490.9819639279 58.1154688763141
35971.9438877756 59.895049652866
36452.9058116232 61.5977150181538
36933.8677354709 63.2063041048051
37414.8296593186 64.7036560454472
37895.7915831663 66.0726099727075
38376.753507014 67.2960050192134
38857.7154308617 68.3566803175922
39338.6773547094 69.2374750004714
39819.6392785571 69.9212282004783
40300.6012024048 70.3920619479534
40781.5631262525 70.6515148925887
41262.5250501002 70.7136775553002
41743.4869739479 70.59291756291
42224.4488977956 70.30360254224
42705.4108216433 69.8601001201123
43186.372745491 69.276777923349
43667.3346693387 68.5680035787721
44148.2965931864 67.7481447132036
44629.2585170341 66.8315689534655
45110.2204408818 65.8326439263799
45591.1823647295 64.7657372587688
46072.1442885772 63.6452165774542
46553.1062124248 62.4854495092582
47034.0681362725 61.3008036810028
47515.0300601202 60.10564671951
47995.9919839679 58.9143462516019
48476.9539078156 57.7412699041005
48957.9158316633 56.6007853038278
49438.877755511 55.5072600776058
49919.8396793587 54.4750618522567
50400.8016032064 53.5168189354455
50881.7635270541 52.6335966410828
51362.7254509018 51.8217432495257
51843.6873747495 51.0775931265781
52324.6492985972 50.3974806380438
52805.6112224449 49.7777401497269
53286.5731462926 49.214706027431
53767.5350701403 48.7047126369602
54248.496993988 48.2440943441183
54729.4589178357 47.8291855147091
55210.4208416834 47.4563205145366
55691.3827655311 47.1218337094047
56172.3446893788 46.8220594651172
56653.3066132265 46.553332147478
57134.2685370742 46.311986122291
57615.2304609218 46.0943557553601
58096.1923847695 45.8967754124892
58577.1543086172 45.7155794594821
59058.1162324649 45.5471022621427
59539.0781563126 45.3876781862749
60020.0400801603 45.2336416852708
60501.002004008 45.0826954273211
60981.9639278557 44.9373730061155
61462.9258517034 44.8012737006045
61943.8877755511 44.6779967897384
62424.8496993988 44.5711415524677
62905.8116232465 44.4843072677426
63386.7735470942 44.4210932145135
63867.7354709419 44.3850986717309
64348.6973947896 44.3799229183451
64829.6593186373 44.4091652333065
65310.621242485 44.4764248955654
65791.5831663327 44.5853011840723
66272.5450901804 44.7393933777774
66753.5070140281 44.9423007556312
67234.4689378758 45.1976225965841
67715.4308617234 45.5089581795864
68196.3927855711 45.8799067835885
68677.3547094188 46.3140676875408
69158.3166332665 46.8150401703936
69639.2785571142 47.3864235110973
70120.2404809619 48.031777252524
70601.2024048096 48.7498528720707
71082.1643286573 49.5300638687326
71563.126252505 50.3607508673904
72044.0881763527 51.230254492925
72525.0501002004 52.1269153702173
73006.0120240481 53.039074124148
73486.9739478958 53.955071379598
73967.9358717435 54.8632477614482
74448.8977955912 55.7519438945793
74929.8597194389 56.6095004038722
75410.8216432866 57.4242579142078
75891.7835671343 58.1845570504669
76372.745490982 58.8787384375303
76853.7074148297 59.4951427002789
77334.6693386774 60.0221104635935
77815.6312625251 60.4479823523549
78296.5931863727 60.7610989914439
78777.5551102204 60.9498010057415
79258.5170340681 61.0024290201284
79739.4789579158 60.9073236594855
80220.4408817635 60.6532661882665
80701.4028056112 60.2414694686714
81182.3647294589 59.6870061493147
81663.3266533066 59.0056762155063
82144.2885771543 58.2132796525562
82625.250501002 57.3256164457742
83106.2124248497 56.3584865804703
83587.1743486974 55.3276900419543
84068.1362725451 54.2490268155363
84549.0981963928 53.138296886526
85030.0601202405 52.0113002402334
85511.0220440882 50.8838368619685
85991.9839679359 49.771706737041
86472.9458917836 48.690709850761
86953.9078156313 47.6566461884383
87434.869739479 46.6853157353829
87915.8316633267 45.7925184769046
88396.7935871744 44.9940543983134
88877.755511022 44.3057234849192
89358.7174348697 43.7433257220318
89839.6793587174 43.3226610949613
90320.6412825651 43.0582454569582
90801.6032064128 42.9496666260852
91282.5651302605 42.9868814299606
91763.5270541082 43.1596861796956
92244.4889779559 43.4578771864013
92725.4509018036 43.8712507611887
93206.4128256513 44.3896032151688
93687.374749499 45.0027308594529
94168.3366733467 45.7004300051519
94649.2985971944 46.472496963377
95130.2605210421 47.3087280452393
95611.2224448898 48.1989195618497
96092.1843687375 49.1328678243194
96573.1462925852 50.1003691437596
97054.1082164329 51.0912198312812
97535.0701402806 52.0952161979953
98016.0320641283 53.1021545550131
98496.9939879759 54.1018312134455
98977.9559118237 55.0840424844038
99458.9178356713 56.0385846789989
99939.879759519 56.955254108342
100420.841683367 57.8252923913615
100901.803607214 58.6483812389924
101382.765531062 59.4272573130957
101863.72745491 60.1646614892576
102344.689378758 60.8633346430646
102825.651302605 61.5260176501029
103306.613226453 62.155451385959
103787.575150301 62.7543767262191
104268.537074148 63.3255345464697
104749.498997996 63.8716657222971
105230.460921844 64.3955111292876
105711.422845691 64.8998116430275
106192.384769539 65.3873081391034
106673.346693387 65.8607414931014
107154.308617234 66.322852580608
107635.270541082 66.7763822772094
108116.23246493 67.2240714584921
108597.194388778 67.6686610000424
109078.156312625 68.1128917774466
109559.118236473 68.5595046662911
110040.080160321 69.011240008572
110521.042084168 69.4696679827955
111002.004008016 69.932707409164
111482.965931864 70.3975668992134
111963.927855711 70.8614550644801
112444.889779559 71.3215805165
112925.851703407 71.7751518668094
113406.813627255 72.2193777269442
113887.775551102 72.6514667084407
114368.73747495 73.0686274228349
114849.699398798 73.468068481663
115330.661322645 73.8469984964611
115811.623246493 74.2026260787653
116292.585170341 74.5321598401118
116773.547094188 74.8328083920365
117254.509018036 75.1017803460758
117735.470941884 75.3362843137656
118216.432865731 75.5335289066421
118697.394789579 75.6907227362414
119178.356713427 75.8050744140996
119659.318637275 75.8737925517529
120140.280561122 75.8941169322442
120621.24248497 75.8658700297281
121102.204408818 75.7933518372161
121583.166332665 75.6813088363867
122064.128256513 75.5344875089185
122545.090180361 75.3576343364901
123026.052104208 75.1554958007801
123507.014028056 74.9328183834669
123987.975951904 74.6943485662292
124468.937875752 74.4448328307455
124949.899799599 74.1890176586945
125430.861723447 73.9316495317546
125911.823647295 73.6774749316045
126392.785571142 73.4312403399227
126873.74749499 73.1976922383877
127354.709418838 72.9815771086782
127835.671342685 72.7876414324727
128316.633266533 72.6206316914498
128797.595190381 72.485294367288
129278.557114228 72.3863759416659
129759.519038076 72.3286228962621
130240.480961924 72.3166642890081
130721.442885772 72.3524284316511
131202.404809619 72.4351428897548
131683.366733467 72.5639178051352
132164.328657315 72.7378633196089
132645.290581162 72.9560895749919
133126.25250501 73.2177067131008
133607.214428858 73.5218248757516
134088.176352705 73.8675542047606
134569.138276553 74.2540048419444
135050.100200401 74.6802869291189
135531.062124249 75.1455106081007
136012.024048096 75.6487860207059
136492.985971944 76.1892233087508
136973.947895792 76.7659326140518
137454.909819639 77.3780240784251
137935.871743487 78.024607843687
138416.833667335 78.7047940516539
138897.795591182 79.4176928441419
139378.75751503 80.1624143629675
139859.719438878 80.9380687499468
140340.681362725 81.7433448322082
140821.643286573 82.5727063700453
141302.605210421 83.4181800502496
141783.567134269 84.2717631456212
142264.529058116 85.1254529289607
142745.490981964 85.9712466730683
143226.452905812 86.8011416507444
143707.414829659 87.6071351347893
144188.376753507 88.3812243980034
144669.338677355 89.1154067131872
145150.300601202 89.8016793531408
145631.26252505 90.4320395906646
146112.224448898 90.9984846985591
146593.186372745 91.4930119496245
147074.148296593 91.9076186166613
147555.110220441 92.2343019724697
148036.072144289 92.4650592898502
148517.034068136 92.591887841603
148997.995991984 92.6067849005286
149478.957915832 92.5017477394272
149959.919839679 92.2687736310993
150440.881763527 91.9027747615199
150921.843687375 91.4136496058117
151402.805611222 90.8160993472806
151883.76753507 90.1248273592502
152364.729458918 89.354537015044
152845.691382766 88.5199316879853
153326.653306613 87.6357147513979
153807.615230461 86.7165895786051
154288.577154309 85.7772595429303
154769.539078156 84.8324280176973
155250.501002004 83.8967983762293
155731.462925852 82.9850739918499
156212.424849699 82.1119582378826
156693.386773547 81.2921544876509
157174.348697395 80.5403661144783
157655.310621242 79.8712964916882
158136.27254509 79.2996489926042
158617.234468938 78.8401269905498
159098.196392786 78.5074338588483
159579.158316633 78.3162729708235
160060.120240481 78.2813379550111
160541.082164329 78.4102574689626
161022.044088176 78.6911413607374
161503.006012024 79.10875701626
161983.967935872 79.647871821455
162464.929859719 80.2932531622471
162945.891783567 81.0296684245609
163426.853707415 81.8418849943208
163907.815631263 82.7146702574516
164388.77755511 83.6327915998778
164869.739478958 84.581016407524
165350.701402806 85.5441120663149
165831.663326653 86.5068459621748
166312.625250501 87.4539854810286
166793.587174349 88.3702980088008
167274.549098196 89.240550931416
167755.511022044 90.0495116347987
168236.472945892 90.7819475048737
168717.434869739 91.4226259275654
169198.396793587 91.9563142887985
169679.358717435 92.3677799744975
170160.320641283 92.6419441170258
170641.28256513 92.7729526350691
171122.244488978 92.7692498661128
171603.206412826 92.640510119152
172084.168336673 92.3964077031818
172565.130260521 92.0466169271973
173046.092184369 91.6008121001936
173527.054108216 91.0686675311658
174008.016032064 90.459857529109
174488.977955912 89.7840564030182
174969.93987976 89.0509384618886
175450.901803607 88.2701780147154
175931.863727455 87.4514493704934
176412.825651303 86.6044268382179
176893.78757515 85.738784726884
177374.749498998 84.8641973454868
177855.711422846 83.9903390030213
178336.673346693 83.1268840084826
178817.635270541 82.2835066708658
179298.597194389 81.4698812991661
179779.559118236 80.6956822023786
180260.521042084 79.9703442885356
180741.482965932 79.2987405533815
181222.44488978 78.6816521649201
181703.406813627 78.1197152557973
182184.368737475 77.6135659586595
182665.330661323 77.1638404061525
183146.29258517 76.7711747309227
183627.254509018 76.4362050656158
184108.216432866 76.1595675428782
184589.178356713 75.9418982953558
185070.140280561 75.7838334556947
185551.102204409 75.6860091565411
186032.064128257 75.649061530541
186513.026052104 75.6736267103405
186993.987975952 75.7603408285856
187474.9498998 75.9098400179224
187955.911823647 76.1227604109972
188436.873747495 76.3997381404558
188917.835671343 76.7414093389444
189398.79759519 77.1484101391091
189879.759519038 77.621376673596
190360.721442886 78.1604918055876
190841.683366733 78.7619932751579
191322.645290581 79.4200875036744
191803.607214429 80.1289641247462
192284.569138277 80.8828127719826
192765.531062124 81.6758230789929
193246.492985972 82.5021846793864
193727.45490982 83.3560872067725
194208.416833667 84.2317202947605
194689.378757515 85.1232735769596
195170.340681363 86.024936686979
195651.30260521 86.9308992584282
196132.264529058 87.8353509249165
196613.226452906 88.732481320053
197094.188376754 89.6164800774471
197575.150300601 90.4815368307082
198056.112224449 91.3218412134456
198537.074148297 92.1315828592684
199018.036072144 92.904951401786
199498.997995992 93.6361364746078
199979.95991984 94.3193277113429
200460.921843687 94.9492546757253
200941.883767535 95.5230945230079
201422.845691383 96.0387176153539
201903.80761523 96.4939943593028
202384.769539078 96.8867951613946
202865.731462926 97.2149904281687
203346.693386774 97.476450566165
203827.655310621 97.6690459819231
204308.617234469 97.7906470819828
204789.579158317 97.8391242728836
205270.541082164 97.8123479611654
205751.503006012 97.7081885533678
206232.46492986 97.5245164560306
206713.426853707 97.2592020756933
207194.388777555 96.9101158188957
207675.350701403 96.4751280921776
208156.312625251 95.9521093020785
208637.274549098 95.3389298551383
209118.236472946 94.6334601578966
209599.198396794 93.833570616893
210080.160320641 92.9371433953946
210561.122244489 91.9460461871994
211042.084168337 90.8719165264338
211523.046092184 89.7278615381282
212004.008016032 88.5269883473129
212484.96993988 87.2824040790182
212965.931863727 86.0072158582744
213446.893787575 84.7145308101119
213927.855711423 83.4174560595608
214408.817635271 82.1290987316518
214889.779559118 80.8625659514147
215370.741482966 79.6309648438802
215851.703406814 78.4474025340785
216332.665330661 77.3249861470399
216813.627254509 76.2768228077947
217294.589178357 75.3160196413732
217775.551102204 74.4556837728058
218256.513026052 73.7089223271227
218737.4749499 73.0888424293542
219218.436873748 72.6085512045307
219699.398797595 72.2811557776825
220180.360721443 72.1195399514428
220661.322645291 72.1264718509734
221142.284569138 72.2906833752151
221623.246492986 72.5998725231218
222104.208416834 73.0417372936472
222585.170340681 73.6039756857453
223066.132264529 74.2742856983699
223547.094188377 75.0403653304748
224028.056112224 75.8899125810139
224509.018036072 76.8106254489412
224989.97995992 77.7902019332103
225470.941883768 78.8163400327752
225951.903807615 79.8767377465897
226432.865731463 80.9590930736076
226913.827655311 82.0511040127828
227394.789579158 83.1404685630693
227875.751503006 84.2148847234208
228356.713426854 85.2620504927911
228837.675350701 86.2696638701342
229318.637274549 87.2254228544039
229799.599198397 88.117025444554
230280.561122244 88.932698814543
230761.523046092 89.6691353956189
231242.48496994 90.3298359260131
231723.446893788 90.9184939919907
232204.408817635 91.438803179817
232685.370741483 91.8944570757573
233166.332665331 92.2891492660766
233647.294589178 92.6265733370402
234128.256513026 92.9104228749133
234609.218436874 93.1443914659611
235090.180360721 93.3321726964488
235571.142284569 93.4774601526415
236052.104208417 93.5839474208045
236533.066132265 93.655328087203
237014.028056112 93.6952957381021
237494.98997996 93.7075439597672
237975.951903808 93.6957663384633
238456.913827655 93.6636564604556
238937.875751503 93.6149079120094
239418.837675351 93.5532142793899
239899.799599198 93.4822691488623
240380.761523046 93.4057661066916
240861.723446894 93.3273987391433
241342.685370741 93.2508606324824
241823.647294589 93.1798453729742
242304.609218437 93.1180465468838
242785.571142285 93.0691577404764
243266.533066132 93.0368725400174
243747.49498998 93.0248845317717
244228.456913828 93.0368873020047
244709.418837675 93.0765744369815
245190.380761523 93.1476395229674
245671.342685371 93.2537761462275
246152.304609218 93.398677893027
246633.266533066 93.5860383496312
247114.228456914 93.8195511023052
247595.190380762 94.1029097373142
248076.152304609 94.4398078409234
248557.114228457 94.8339389993981
249038.076152305 95.2889967990034
249519.038076152 95.8086748260045
250000 96.3966666666667
};
\addlegendentry{\sc{pex}}
\addplot [semithick, forestgreen4416044]
table {%
1 46.4286765260636
492.080160320641 46.8988262954318
983.160320641283 47.2811311457377
1474.24048096192 47.58304010321
1965.32064128257 47.8120021940769
2456.40080160321 47.9754664445671
2947.48096192385 48.0808818809089
3438.56112224449 48.1356975293309
3929.64128256513 48.1473624160615
4420.72144288577 48.1233255673292
4911.80160320641 48.0710360093624
5402.88176352705 47.9979427683897
5893.9619238477 47.9114948706394
6385.04208416834 47.81914134234
6876.12224448898 47.7283312097201
7367.20240480962 47.646513499008
7858.28256513026 47.5811372364323
8349.3627254509 47.5396514482214
8840.44288577154 47.5295051606038
9331.52304609218 47.5581473998079
9822.60320641282 47.6330271920622
10313.6833667335 47.7612237890976
10804.7635270541 47.9449404487354
11295.8436873747 48.1829368254353
11786.9238476954 48.4739001851882
12278.004008016 48.8165177939849
12769.0841683367 49.2094769178164
13260.1643286573 49.6514648226736
13751.244488978 50.1411687745474
14242.3246492986 50.6772760394287
14733.4048096192 51.2584738833085
15224.4849699399 51.8831214142304
15715.5651302605 52.5398600058518
16206.6452905812 53.2062287655334
16697.7254509018 53.8591601953699
17188.8056112224 54.475586797456
17679.8857715431 55.0324410738863
18170.9659318637 55.5066555267555
18662.0460921844 55.8751626581582
19153.126252505 56.1148949701891
19644.2064128256 56.2027849649429
20135.2865731463 56.1159739247905
20626.3667334669 55.8534162520975
21117.4468937876 55.4546916459569
21608.5270541082 54.963813511685
22099.6072144289 54.4247952545979
22590.6873747495 53.8816502800117
23081.7675350701 53.3783919932428
23572.8476953908 52.9590337996073
24063.9278557114 52.6675891044213
24555.0080160321 52.5480713130012
25046.0881763527 52.6444859332598
25537.1683366733 52.982499098828
26028.248496994 53.5302636112839
26519.3286573146 54.2446877274811
27010.4088176353 55.0826797042733
27501.4889779559 56.0011477985144
27992.5691382766 56.957000267058
28483.6492985972 57.9071453667579
28974.7294589178 58.8084913544679
29465.8096192385 59.6179464870415
29956.8897795591 60.2924190213327
30447.9699398798 60.7983428787228
30939.0501002004 61.1539962015041
31430.130260521 61.3952095644316
31921.2104208417 61.5578275203323
32412.2905811623 61.6776946220333
32903.370741483 61.7906554223614
33394.4509018036 61.9325544741438
33885.5310621242 62.1392363302074
34376.6112224449 62.4465455433791
34867.6913827655 62.8903266664859
35358.7715430862 63.5011029119612
35849.8517034068 64.2571206442098
36340.9318637275 65.1069544336016
36832.0120240481 65.9988382847209
37323.0921843687 66.8810062021522
37814.1723446894 67.7016921904796
38305.25250501 68.4091302542879
38796.3326653307 68.9515543981613
39287.4128256513 69.2771986266842
39778.4929859719 69.3342969444411
40269.5731462926 69.0743968062549
40760.6533066132 68.5153242863053
41251.7334669339 67.7360956999207
41742.8136272545 66.8180211009964
42233.8937875752 65.8424105434275
42724.9739478958 64.8905740811094
43216.0541082164 64.0438217679372
43707.1342685371 63.3834636578063
44198.2144288577 62.9908098046118
44689.2945891784 62.9471702622491
45180.374749499 63.3325780975206
45671.4549098196 64.157448357516
46162.5350701403 65.3281321680329
46653.6152304609 66.7424635954241
47144.6953907816 68.2982767060425
47635.7755511022 69.8934055662408
48126.8557114228 71.4256842423719
48617.9358717435 72.7929468007885
49109.0160320641 73.8930273078436
49600.0961923848 74.6237598298898
50091.1763527054 74.8831297748898
50582.256513026 74.6232582131285
51073.3366733467 73.9302614749387
51564.4168336673 72.9106281857357
52055.496993988 71.6708469709351
52546.5771543086 70.3174064559521
53037.6573146293 68.9567952662023
53528.7374749499 67.695502027101
54019.8176352705 66.6400153640637
54510.8977955912 65.8968239025057
55001.9779559118 65.5724162678426
55493.0581162325 65.7429913131541
55984.1382765531 66.355937205591
56475.2184368737 67.3244072636453
56966.2985971944 68.5615545319215
57457.378757515 69.9805320550242
57948.4589178357 71.4944928775577
58439.5390781563 73.0165900441266
58930.619238477 74.4599765993353
59421.6993987976 75.7378055877885
59912.7795591182 76.7632300540905
60403.8597194389 77.4611915489155
60894.9398797595 77.8449070025311
61386.0200400802 77.9676135337413
61877.1002004008 77.8827469920448
62368.1803607214 77.64374322694
62859.2605210421 77.3040380879256
63350.3406813627 76.9170674245002
63841.4208416834 76.5362670861624
64332.501002004 76.2150729224108
64823.5811623246 76.0069207827439
65314.6613226453 75.9623116265431
65805.7414829659 76.0898928148239
66296.8216432866 76.3671153484498
66787.9018036072 76.7706846574948
67278.9819639279 77.2773061720331
67770.0621242485 77.8636853221387
68261.1422845691 78.5065275378856
68752.2224448898 79.182538249348
69243.3026052104 79.8684228865999
69734.3827655311 80.5408868797154
70225.4629258517 81.1769097024403
70716.5430861723 81.7625244194564
71207.623246493 82.29467509349
71698.7034068136 82.7709553722674
72189.7835671343 83.188958903515
72680.8637274549 83.5462793349589
73171.9438877755 83.8405103143256
73663.0240480962 84.0692454893413
74154.1042084168 84.2300785077321
74645.1843687375 84.3206030172247
75136.2645290581 84.3384572175208
75627.3446893787 84.2869532138606
76118.4248496994 84.1805783352176
76609.50501002 84.0351258661399
77100.5851703407 83.866389091175
77591.6653306613 83.6901612948708
78082.745490982 83.5222357617749
78573.8256513026 83.3784057764353
79064.9058116232 83.2744646233996
79555.9859719439 83.2262055872155
80047.0661322645 83.249420963917
80538.1462925852 83.3547591163386
81029.2264529058 83.5357330322307
81520.3066132265 83.7822920702912
82011.3867735471 84.0843855892179
82502.4669338677 84.4319629477086
82993.5470941884 84.8149735044611
83484.627254509 85.2233666181733
83975.7074148297 85.647091647543
84466.7875751503 86.0760979512681
84957.8677354709 86.5003348880463
85448.9478957916 86.9113901355649
85940.0280561122 87.3103437184193
86431.1082164329 87.7016861761819
86922.1883767535 88.0899124993146
87413.2685370741 88.4795176782797
87904.3486973948 88.8749967035391
88395.4288577154 89.2808445655549
88886.5090180361 89.7015562547893
89377.5891783567 90.1416267617044
89868.6693386774 90.6055510767621
90359.749498998 91.0958941388889
90850.8296593186 91.5948630762222
91341.9098196393 92.0724551722508
91832.9899799599 92.4985019786314
92324.0701402806 92.8428350470209
92815.1503006012 93.0752859290758
93306.2304609218 93.1656861764529
93797.3106212425 93.0838673408088
94288.3907815631 92.7996609738004
94779.4709418838 92.2828986270841
95270.5511022044 91.5055387321975
95761.631262525 90.4861914186113
96252.7114228457 89.2888930225574
96743.7915831663 87.9795616074661
97234.871743487 86.6241152367675
97725.9519038076 85.2884719738915
98217.0320641282 84.0385498822685
98708.1122244489 82.9402670253284
99199.1923847695 82.0595414665013
99690.2725450902 81.4622912692175
100181.352705411 81.2137011447029
100672.432865731 81.3327200603977
101163.513026052 81.7653162646395
101654.593186373 82.4510238069959
102145.673346693 83.3293767370349
102636.753507014 84.3399091043244
103127.833667335 85.4221549584321
103618.913827655 86.5156483489259
104109.993987976 87.5599233253738
104601.074148297 88.4945139373434
105092.154308617 89.2589970006941
105583.234468938 89.8146746072753
106074.314629259 90.1798563152658
106565.394789579 90.3820892017691
107056.4749499 90.448920343889
107547.55511022 90.4078968187292
108038.635270541 90.2865657033933
108529.715430862 90.1124740749851
109020.795591182 89.9131690106082
109511.875751503 89.7161975873664
110002.955911824 89.5491068823632
110494.036072144 89.4360582724485
110985.116232465 89.3859044199287
111476.196392786 89.4031732403586
111967.276553106 89.4923923884108
112458.356713427 89.6580895187576
112949.436873747 89.9047922860716
113440.517034068 90.2370283450252
113931.597194389 90.6593253502909
114422.677354709 91.176210956541
114913.75751503 91.7922128184481
115404.837675351 92.5083588900946
115895.917835671 93.297677033449
116386.997995992 94.1197583317677
116878.078156313 94.93410897799
117369.158316633 95.7002351650551
117860.238476954 96.3776430859022
118351.318637275 96.9258389334706
118842.398797595 97.3043289006995
119333.478957916 97.4726191805282
119824.559118236 97.390215965896
120315.639278557 97.0198819034115
120806.719438878 96.3747166771858
121297.799599198 95.5074102711009
121788.879759519 94.4717208403194
122279.95991984 93.3214065400039
122771.04008016 92.1102255253171
123262.120240481 90.8919359514215
123753.200400802 89.7202959734797
124244.280561122 88.6490637466543
124735.360721443 87.7319974261079
125226.440881764 87.0220794105664
125717.521042084 86.5435397531005
126208.601202405 86.2840513725861
126699.681362725 86.2289221974333
127190.761523046 86.3634601560517
127681.841683367 86.6729731768512
128172.921843687 87.1427691882417
128664.002004008 87.7581561186329
129155.082164329 88.5044418964347
129646.162324649 89.366934450057
130137.24248497 90.3309126889474
130628.322645291 91.3770622852355
131119.402805611 92.4764973410517
131610.482965932 93.5991356185631
132101.563126252 94.7148948799367
132592.643286573 95.7936928873395
133083.723446894 96.8054474029386
133574.803607214 97.720076188901
134065.883767535 98.5074970073938
134556.963927856 99.137627620584
135048.044088176 99.5803864049112
135539.124248497 99.8158747644936
136030.204408818 99.8602399282963
136521.284569138 99.7376010786449
137012.364729459 99.4720773978646
137503.44488978 99.0877880682809
137994.5250501 98.6088522722191
138485.605210421 98.0593891920045
138976.685370741 97.4635180099626
139467.765531062 96.8453579084186
139958.845691383 96.229028069698
140449.925851703 95.637652668955
140941.006012024 95.0882153972728
141432.086172345 94.5953598362769
141923.166332665 94.1737249610778
142414.246492986 93.8379497467861
142905.326653307 93.6026731685122
143396.406813627 93.4825342013668
143887.486973948 93.4921718204604
144378.567134269 93.6462250009036
144869.647294589 93.9593327178069
145360.72745491 94.4429138219295
145851.80761523 95.0718624934102
146342.887775551 95.7979333032769
146833.967935872 96.5725138016783
147325.048096192 97.3469915387629
147816.128256513 98.0727540646792
148307.208416834 98.701188929576
148798.288577154 99.1836836836018
149289.368737475 99.471625876905
149780.448897796 99.5164030596345
150271.529058116 99.2715534372614
150762.609218437 98.7425335344812
151253.689378757 97.9881188281616
151744.769539078 97.0695156393117
152235.849699399 96.0479302889411
152726.929859719 94.9845690980591
153218.01002004 93.9406383876752
153709.090180361 92.9773444787987
154200.170340681 92.1558936924389
154691.250501002 91.5374923496055
155182.330661323 91.1828585873109
155673.410821643 91.116744906517
156164.490981964 91.3039373110921
156655.571142285 91.7035365948882
157146.651302605 92.2746435517572
157637.731462926 92.9763589755508
158128.811623246 93.767783660121
158619.891783567 94.6080183993196
159110.971943888 95.4561639869987
159602.052104208 96.27132121701
160093.132264529 97.0126076640006
160584.21242485 97.6519992647488
161075.29258517 98.1972601096847
161566.372745491 98.6623310980182
162057.452905812 99.0611531289594
162548.533066132 99.4076671017183
163039.613226453 99.7158139155048
163530.693386774 99.9995344695287
164021.773547094 100.272769663
164512.853707415 100.549460395129
165003.933867735 100.843547565125
165495.014028056 101.165811199208
165986.094188377 101.511832563148
166477.174348697 101.872630349207
166968.254509018 102.239222372851
167459.334669339 102.602626449548
167950.414829659 102.953860394764
168441.49498998 103.283942023967
168932.575150301 103.583889152624
169423.655310621 103.844719596202
169914.735470942 104.057451170168
170405.815631263 104.214303559908
170896.895791583 104.317781000694
171387.975951904 104.375609418735
171879.056112224 104.395555741393
172370.136272545 104.385386896029
172861.216432866 104.352869810003
173352.296593186 104.305771410677
173843.376753507 104.251858625412
174334.456913828 104.198898381567
174825.537074148 104.154657606505
175316.617234469 104.126454621055
175807.69739479 104.114072558231
176298.77755511 104.111042097531
176789.857715431 104.110704662568
177280.937875751 104.106401676961
177772.018036072 104.091474564324
178263.098196393 104.059264748274
178754.178356713 104.003113652426
179245.258517034 103.916362700397
179736.338677355 103.792353315802
180227.418837675 103.624623779708
180718.498997996 103.414949332028
181209.579158317 103.176156064946
181700.659318637 102.921844986981
182191.739478958 102.665617106652
182682.819639279 102.42107343248
183173.899799599 102.201814972983
183664.97995992 102.021442736682
184156.06012024 101.893557732095
184647.140280561 101.831760967743
185138.220440882 101.84961486607
185629.300601202 101.952911424385
186120.380761523 102.130302859965
186611.460921844 102.368152502721
187102.541082164 102.652823682565
187593.621242485 102.970679729408
188084.701402806 103.308083973161
188575.781563126 103.651399743736
189066.861723447 103.986990371044
189557.941883768 104.301219184997
190049.022044088 104.580449546364
190540.102204409 104.814902033267
191031.182364729 105.009310237087
191522.26252505 105.171820477466
192013.342685371 105.310579074044
192504.422845691 105.433732346459
192995.503006012 105.549426614353
193486.583166333 105.665808197365
193977.663326653 105.791023415136
194468.743486974 105.933218587304
194959.823647295 106.100540033512
195450.903807615 106.299898149328
195941.983967936 106.530074252758
196433.064128256 106.786565418778
196924.144288577 107.06485954094
197415.224448898 107.360444512794
197906.304609218 107.668808227892
198397.384769539 107.985438579783
198888.46492986 108.30582346202
199379.54509018 108.625450768152
199870.625250501 108.939808391731
200361.705410822 109.244316427449
200852.785571142 109.533566583723
201343.865731463 109.801596384475
201834.945891784 110.042433188349
202326.026052104 110.250104353988
202817.106212425 110.418637240037
203308.186372745 110.54205920514
203799.266533066 110.614397607939
204290.346693387 110.62967980708
204781.426853707 110.581933161206
205272.507014028 110.465524631572
205763.587174349 110.283880784535
206254.667334669 110.050241158374
206745.74749499 109.778335868788
207236.827655311 109.481895031476
207727.907815631 109.174648762139
208218.987975952 108.870327176474
208710.068136273 108.582660390181
209201.148296593 108.325378518959
209692.228456914 108.112211678509
210183.308617234 107.956801621875
210674.388777555 107.865091505956
211165.468937876 107.829460820405
211656.549098196 107.84090838842
212147.629258517 107.890433033199
212638.709418838 107.969033577941
213129.789579158 108.067708845845
213620.869739479 108.177457660109
214111.9498998 108.289278843931
214603.03006012 108.39417122051
215094.110220441 108.483135471259
215585.190380762 108.54950565949
216076.270541082 108.593507905609
216567.350701403 108.616634650985
217058.430861723 108.620378336988
217549.511022044 108.606231404988
218040.591182365 108.575686296355
218531.671342685 108.530235452457
219022.751503006 108.471371314664
219513.831663327 108.400586324346
220004.911823647 108.319372922873
220495.991983968 108.229530974377
220987.072144289 108.134432741688
221478.152304609 108.037951881087
221969.23246493 107.943962264771
222460.31262525 107.856337764935
222951.392785571 107.778952253776
223442.472945892 107.715679603489
223933.553106212 107.670393686269
224424.633266533 107.646968374313
224915.713426854 107.649277539815
225406.793587174 107.680620616498
225897.873747495 107.739033555955
226388.953907816 107.819726165075
226880.034068136 107.917881200818
227371.114228457 108.028681420149
227862.194388778 108.147309580029
228353.274549098 108.268948437421
228844.354709419 108.388780749288
229335.434869739 108.501989272591
229826.51503006 108.603756764294
230317.595190381 108.689374616506
230808.675350701 108.756122493454
231299.755511022 108.803020379745
231790.835671343 108.829147028826
232281.915831663 108.833581194141
232772.995991984 108.815401629138
233264.076152305 108.773687087263
233755.156312625 108.707516321961
234246.236472946 108.615968086679
234737.316633267 108.498121134863
235228.396793587 108.353106254667
235719.476953908 108.182529585604
236210.557114228 107.991502258
236701.637274549 107.785401205678
237192.71743487 107.569603362458
237683.79759519 107.349485662163
238174.877755511 107.130425038612
238665.957915832 106.917798425628
239157.038076152 106.716982757032
239648.118236473 106.533354966645
240139.198396794 106.372291988288
240630.278557114 106.239170755783
241121.358717435 106.13936820295
241612.438877755 106.078261263612
242103.519038076 106.061226871589
242594.599198397 106.093641960703
243085.679358717 106.180883464775
243576.759519038 106.328328317626
244067.839679359 106.541353453077
244558.919839679 106.825335804951
245050 107.185652307067
};
\addlegendentry{\sc{adaptive bc}}
\addplot [semithick, crimson2143940]
table {%
25000 27.1395155433339
25450.9018036072 26.0408643534052
25901.8036072144 25.2752479766793
26352.7054108216 24.8273041071743
26803.6072144289 24.6816704389085
27254.5090180361 24.8229846658998
27705.4108216433 25.2358844821665
28156.3126252505 25.9050075817267
28607.2144288577 26.8149916585985
29058.1162324649 27.9504744068001
29509.0180360721 29.2960935203496
29959.9198396794 30.8364866932651
30410.8216432866 32.5562916195648
30861.7234468938 34.4401459932669
31312.625250501 36.4726875083893
31763.5270541082 38.6385538589504
32214.4288577154 40.9223827389682
32665.3306613226 43.3088118424608
33116.2324649299 45.7824788634465
33567.1342685371 48.3280214959433
34018.0360721443 50.9300774339693
34468.9378757515 53.5732843715428
34919.8396793587 56.2422800026818
35370.7414829659 58.9216949019209
35821.6432865731 61.5961106247306
36272.5450901804 64.2500880891728
36723.4468937876 66.8681881413459
37174.3486973948 69.4349716273479
37625.250501002 71.9349993932771
38076.1523046092 74.3528322852318
38527.0541082164 76.6730311493101
38977.9559118237 78.8801568316103
39428.8577154309 80.9587701782305
39879.7595190381 82.893432035269
40330.6613226453 84.6700103012715
40781.5631262525 86.2864044349527
41232.4649298597 87.7469980928562
41683.3667334669 89.056237780028
42134.2685370742 90.2185700015141
42585.1703406814 91.2384412623604
43036.0721442886 92.1202980676127
43486.9739478958 92.8685869223172
43937.875751503 93.4877543315196
44388.7775551102 93.9822468002661
44839.6793587174 94.3565108336023
45290.5811623247 94.6155288860781
45741.4829659319 94.7710444320417
46192.3847695391 94.8394288255253
46643.2865731463 94.8371434303676
47094.1883767535 94.7806496104071
47545.0901803607 94.6864087294824
47995.9919839679 94.5708821514321
48446.8937875752 94.4505312400947
48897.7955911824 94.3418173593089
49348.6973947896 94.2612018729133
49799.5991983968 94.2251461447463
50250.501002004 94.2492445349209
50701.4028056112 94.3335269526675
51152.3046092184 94.4645604733648
51603.2064128257 94.6284682664839
52054.1082164329 94.8113735014958
52505.0100200401 94.9993993478719
52955.9118236473 95.1786689750832
53406.8136272545 95.3353055526008
53857.7154308617 95.4554322498958
54308.6172344689 95.5251722364396
54759.5190380761 95.5306486817031
55210.4208416834 95.458408601934
55661.3226452906 95.3064614119182
56112.2244488978 95.0853206242005
56563.126252505 94.8061324322278
57014.0280561122 94.4800430294474
57464.9298597194 94.1181986093063
57915.8316633267 93.7317453652518
58366.7334669339 93.3318294907309
58817.6352705411 92.9295971791908
59268.5370741483 92.5361946240785
59719.4388777555 92.1627680188412
60170.3406813627 91.8203050521951
60621.2424849699 91.5127384198633
61072.1442885772 91.2342831193105
61523.0460921844 90.9784459257634
61973.9478957916 90.7387336144484
62424.8496993988 90.508652960592
62875.751503006 90.2817107394207
63326.6533066132 90.051413726161
63777.5551102204 89.8112686960394
64228.4569138277 89.5547824242825
64679.3587174349 89.2754616861166
65130.2605210421 88.9669023123788
65581.1623246493 88.6302527955224
66032.0641282565 88.2798542215592
66482.9659318637 87.9313759305953
66933.8677354709 87.6004872627369
67384.7695390782 87.3028575580901
67835.6713426854 87.054156156761
68286.5731462926 86.8700523988556
68737.4749498998 86.7662156244803
69188.376753507 86.758315173741
69639.2785571142 86.8620203867439
70090.1803607215 87.0929165058383
70541.0821643287 87.448760048929
70991.9839679359 87.8875292949487
71442.8857715431 88.3618202663936
71893.7875751503 88.82422898576
72344.6893787575 89.2273514755446
72795.5911823647 89.5237837582435
73246.4929859719 89.6661218563533
73697.3947895791 89.6069617923702
74148.2965931864 89.2988995887907
74599.1983967936 88.6945312681112
75050.1002004008 87.7464847423506
75501.002004008 86.4391498880064
75951.9038076152 84.8482800637351
76402.8056112224 83.0659560637489
76853.7074148297 81.1842586822594
77304.6092184369 79.2952687134788
77755.5110220441 77.4910669516189
78206.4128256513 75.8637341908915
78657.3146292585 74.5053512255086
79108.2164328657 73.5079988496822
79559.1182364729 72.963757857624
80010.0200400802 72.9647086765576
80460.9218436874 73.567212016719
80911.8236472946 74.6939592948173
81362.7254509018 76.236380385912
81813.627254509 78.0859051650624
82264.5290581162 80.1339635073279
82715.4308617234 82.271985287768
83166.3326653307 84.3914003814419
83617.2344689379 86.3836386634089
84068.1362725451 88.1401300087285
84519.0380761523 89.5523042924601
84969.9398797595 90.5115913896631
85420.8416833667 90.9345851593704
85871.743486974 90.8608840222183
86322.6452905812 90.3676122816494
86773.5470941884 89.5319034116541
87224.4488977956 88.4308908862231
87675.3507014028 87.1417081793468
88126.25250501 85.741488765016
88577.1543086172 84.3073661172212
89028.0561122245 82.9164737099529
89478.9579158317 81.6459450172017
89929.8597194389 80.5729135129582
90380.7615230461 79.7640265388703
90831.6633266533 79.2186064996754
91282.5651302605 78.909367564164
91733.4669338677 78.8089583532448
92184.368737475 78.8900274878262
92635.2705410822 79.1252235888168
93086.1723446894 79.4871952771252
93537.0741482966 79.9485911736597
93987.9759519038 80.4820598993289
94438.877755511 81.0602500750414
94889.7795591182 81.6558103217056
95340.6813627255 82.243502471204
95791.5831663327 82.8161441474218
96242.4849699399 83.3757088597305
96693.3867735471 83.9242416797809
97144.2885771543 84.4637876792232
97595.1903807615 84.9963919297082
98046.0921843687 85.5240995028863
98496.9939879759 86.0489554704079
98947.8957915832 86.5730049039237
99398.7975951904 87.0982928750842
99849.6993987976 87.6268644555397
100300.601202405 88.160506759584
100751.503006012 88.6980081472361
101202.404809619 89.236222298338
101653.306613226 89.7719706480622
102104.208416834 90.302074631581
102555.110220441 90.8233556840668
103006.012024048 91.3326352406921
103456.913827655 91.8267347366292
103907.815631263 92.3024756070505
104358.71743487 92.7566792871285
104809.619238477 93.1861672120355
105260.521042084 93.5878511985211
105711.422845691 93.9601220331968
106162.324649299 94.3025774484652
106613.226452906 94.6148504479649
107064.128256513 94.8965740353344
107515.03006012 95.1473812142123
107965.931863727 95.366904988237
108416.833667335 95.5547783610471
108867.735470942 95.7106343362811
109318.637274549 95.8341059175775
109769.539078156 95.9248261085748
110220.440881764 95.9825266779026
110671.342685371 96.009334046376
111122.244488978 96.0098397154873
111573.146292585 95.9887480411284
112024.048096192 95.9507633791909
112474.9498998 95.9005900855667
112925.851703407 95.8429325161474
113376.753507014 95.7824950268248
113827.655310621 95.7239819734907
114278.557114228 95.6720977120369
114729.458917836 95.631546598355
115180.360721443 95.6069641727576
115631.26252505 95.6003107699157
116082.164328657 95.6100715377505
116533.066132265 95.6344993716035
116983.967935872 95.6718471668159
117434.869739479 95.7203678187292
117885.771543086 95.7783142226848
118336.673346693 95.843939274024
118787.575150301 95.9154958680884
119238.476953908 95.9912369002191
119689.378757515 96.0694152657577
120140.280561122 96.148275361715
120591.182364729 96.2254595074911
121042.084168337 96.2976195457715
121492.985971944 96.3613150547493
121943.887775551 96.4131056126177
122394.789579158 96.4495507975697
122845.691382766 96.4672101877985
123296.593186373 96.4626433614973
123747.49498998 96.4324098968591
124198.396793587 96.3730693720771
124649.298597194 96.2811813653444
125100.200400802 96.1533274204317
125551.102204409 95.9896557417656
126002.004008016 95.7977938129307
126452.905811623 95.5863108916498
126903.80761523 95.3637762356453
127354.709418838 95.1387591026397
127805.611222445 94.9198287503557
128256.513026052 94.7155544365159
128707.414829659 94.5345054188426
129158.316633267 94.3852509550586
129609.218436874 94.2763603028864
130060.120240481 94.2163964983423
130511.022044088 94.2101265590226
130961.923847695 94.2520796851725
131412.825651303 94.3350764410063
131863.72745491 94.4519373907379
132314.629258517 94.5954830985814
132765.531062124 94.7585341287508
133216.432865731 94.9339110454601
133667.334669339 95.1144344129234
134118.236472946 95.2929247953546
134569.138276553 95.4622027569679
135020.04008016 95.615088991095
135470.941883768 95.7460793487472
135921.843687375 95.8555355653346
136372.745490982 95.9451025969859
136823.647294589 96.0164253998301
137274.549098196 96.071148929996
137725.450901804 96.1109181436125
138176.352705411 96.1373779968084
138627.254509018 96.1521734457125
139078.156312625 96.1569494464538
139529.058116232 96.153350955161
139979.95991984 96.143022927963
140430.861723447 96.1273955352898
140881.763527054 96.1069171148583
141332.665330661 96.0817556162125
141783.567134269 96.0520789672844
142234.468937876 96.0180550960063
142685.370741483 95.9798519303102
143136.27254509 95.9376373981284
143587.174348697 95.891579427393
144038.076152305 95.8418459460362
144488.977955912 95.7886048819901
144939.879759519 95.7320241631869
145390.781563126 95.6722804812795
145841.683366733 95.6096030384441
146292.585170341 95.5442405069165
146743.486973948 95.4764415908441
147194.388777555 95.4064549943742
147645.290581162 95.3345294216543
148096.19238477 95.2609135768316
148547.094188377 95.1858561640536
148997.995991984 95.1096058874678
149448.897795591 95.0324114512213
149899.799599198 94.9545215594616
150350.701402806 94.8763552768532
150801.603206413 94.7996846186379
151252.50501002 94.7269267846397
151703.406813627 94.6605029481054
152154.308617234 94.6028342822819
152605.210420842 94.5563419604162
153056.112224449 94.5234471557552
153507.014028056 94.5065710415458
153957.915831663 94.5081347910348
154408.817635271 94.5305595774692
154859.719438878 94.576266574096
155310.621242485 94.6472977129202
155761.523046092 94.7416236997377
156212.424849699 94.8547404783318
156663.326653307 94.9821090611986
157114.228456914 95.1191904608347
157565.130260521 95.2614456897362
158016.032064128 95.4043357603996
158466.933867735 95.5433216853211
158917.835671343 95.673864476997
159368.73747495 95.7914251479238
159819.639278557 95.8914647105977
160270.541082164 95.9697024988314
160721.442885772 96.0257230987271
161172.344689379 96.0620865752529
161623.246492986 96.0814295330266
162074.148296593 96.0863885766659
162525.0501002 96.0796003107884
162975.951903808 96.0637013400118
163426.853707415 96.0413282689536
163877.755511022 96.0151177022317
164328.657314629 95.9877062444636
164779.559118236 95.9617305002669
165230.460921844 95.9397589512396
165681.362725451 95.9228720666307
166132.264529058 95.9107048165395
166583.166332665 95.9028325529249
167034.068136273 95.8988306277456
167484.96993988 95.8982743929605
167935.871743487 95.9007392005282
168386.773547094 95.9058004024077
168837.675350701 95.9130333505578
169288.577154309 95.9220133969371
169739.478957916 95.9323158935047
170190.380761523 95.9435218628442
170641.28256513 95.9554063705577
171092.184368737 95.9679822591037
171543.086172345 95.9812769017622
171993.987975952 95.9953176718129
172444.889779559 96.0101319425359
172895.791583166 96.0257470872113
173346.693386774 96.0421904791189
173797.595190381 96.0594894915388
174248.496993988 96.0776714977508
174699.398797595 96.096763871035
175150.300601202 96.1167797390525
175601.20240481 96.1368774923331
176052.104208417 96.1548906788535
176503.006012024 96.1685388816393
176953.907815631 96.1755416837162
177404.809619238 96.1736186681099
177855.711422846 96.1604894178462
178306.613226453 96.1338735159508
178757.51503006 96.0914905454493
179208.416833667 96.0310600893674
179659.318637275 95.9503017307309
180110.220440882 95.8469578568009
180561.122244489 95.7216884948548
181012.024048096 95.5809073812295
181462.925851703 95.431701653967
181913.827655311 95.2811584511096
182364.729458918 95.1363649106996
182815.631262525 95.004408170779
183266.533066132 94.89237536939
183717.434869739 94.8073536445748
184168.336673347 94.7564301343755
184619.238476954 94.7466919768345
185070.140280561 94.7852158818603
185521.042084168 94.8748454060819
185971.943887776 95.0077132578743
186422.845691383 95.1742838874984
186873.74749499 95.3650217452152
187324.649298597 95.5703912812857
187775.551102204 95.7808569459707
188226.452905812 95.9868831895313
188677.354709419 96.1789344622283
189128.256513026 96.3474752143228
189579.158316633 96.4829698960756
190030.06012024 96.5758837805663
190480.961923848 96.6200491144255
190931.863727455 96.6203346096404
191382.765531062 96.5838667923297
191833.667334669 96.5177721886115
192284.569138277 96.4291773246045
192735.470941884 96.3252087264269
193186.372745491 96.2129929201973
193637.274549098 96.099656432034
194088.176352705 95.9923257880554
194539.078156313 95.89812751438
194989.97995992 95.8241881371261
195440.881763527 95.7758969498892
195891.783567134 95.7512151211055
196342.685370741 95.7461188417985
196793.587174349 95.7565842825977
197244.488977956 95.7785876141328
197695.390781563 95.8081050070334
198146.29258517 95.841112631929
198597.194388778 95.8735866594492
199048.096192385 95.9015032602237
199498.997995992 95.9208386048819
199949.899799599 95.9275688640535
200400.801603206 95.9184675981454
200851.703406814 95.8947703240331
201302.605210421 95.8592637308932
201753.507014028 95.8147360653044
202204.408817635 95.763975573845
202655.310621243 95.7097705030938
203106.21242485 95.6549090996293
203557.114228457 95.60217961003
204008.016032064 95.5543702808746
204458.917835671 95.5142693587415
204909.819639279 95.4846650902093
205360.721442886 95.4680215806721
205811.623246493 95.4644073295815
206262.5250501 95.4728171187156
206713.426853707 95.492240665146
207164.328657315 95.5216676859448
207615.230460922 95.5600878981839
208066.132264529 95.6064910189349
208517.034068136 95.65986676527
208967.935871743 95.7192048542608
209418.837675351 95.7834950029794
209869.739478958 95.8517269284974
210320.641282565 95.9228397987031
210771.543086172 95.9952707127612
211222.44488978 96.0671693392294
211673.346693387 96.1366819574882
212124.248496994 96.2019548469184
212575.150300601 96.2611342869005
213026.052104208 96.312366556815
213476.953907816 96.3537979360426
213927.855711423 96.3835747039638
214378.75751503 96.3998431399593
214829.659318637 96.4007495234097
215280.561122244 96.3846472792659
215731.462925852 96.35273212977
216182.364729459 96.3082632886345
216633.266533066 96.2545463300944
217084.168336673 96.1948868283847
217535.070140281 96.1325903577404
217985.971943888 96.0709624923964
218436.873747495 96.0133088065879
218887.775551102 95.9629348745497
219338.677354709 95.9231462705169
219789.579158317 95.8972485687244
220240.480961924 95.8883891261867
220691.382765531 95.8965883466873
221142.284569138 95.9190001829602
221593.186372745 95.9526725945622
222044.088176353 95.9946535410502
222494.98997996 96.0419909819811
222945.891783567 96.0917328769119
223396.793587174 96.1409271853993
223847.695390782 96.1866218670003
224298.597194389 96.2258648812719
224749.498997996 96.2557041877708
225200.400801603 96.2732559673841
225651.30260521 96.2777054260242
226102.204408818 96.2706297799887
226553.106212425 96.2537394903604
227004.008016032 96.2287450182222
227454.909819639 96.1973568246568
227905.811623246 96.1612853707469
228356.713426854 96.1222411175755
228807.615230461 96.0819345262254
229258.517034068 96.0420760577794
229709.418837675 96.0043761733202
230160.320641283 95.9705308720596
230611.22244489 95.9414925920166
231062.124248497 95.9171274785037
231513.026052104 95.8972155658537
231963.927855711 95.8815368883998
232414.829659319 95.8698714804749
232865.731462926 95.861999376412
233316.633266533 95.8577006105442
233767.53507014 95.8567552172044
234218.436873748 95.8589432307257
234669.338677355 95.864044685441
235120.240480962 95.8718397110955
235571.142284569 95.8821182812749
236022.044088176 95.8946886350108
236472.945891784 95.9093609956071
236923.847695391 95.9259455863679
237374.749498998 95.9442526305973
237825.651302605 95.9640923515992
238276.553106212 95.9852749726779
238727.45490982 96.0076107171372
239178.356713427 96.0309098082812
239629.258517034 96.0549824694141
240080.160320641 96.0796385640604
240531.062124249 96.1045847798618
240981.963927856 96.1292827356506
241432.865731463 96.1531584566909
241883.76753507 96.1756379682471
242334.669338677 96.1961472955832
242785.571142285 96.2141124639636
243236.472945892 96.2289594986523
243687.374749499 96.2401144249138
244138.276553106 96.2470032680121
244589.178356713 96.2490520532114
245040.080160321 96.2456868057761
245490.981963928 96.2363335509702
245941.883767535 96.2204183140581
246392.785571142 96.1973671203038
246843.68737475 96.1666059949718
247294.589178357 96.1275609633261
247745.490981964 96.0796580506309
248196.392785571 96.0223232821505
248647.294589178 95.9549826831491
249098.196392786 95.877062278891
249549.098196393 95.7879880946402
250000 95.6871861556612
};
\addlegendentry{\our (Ours)}
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/hopper-medium-replay-v2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmajorgrids,
xmin=-12498.95, xmax=262499.95,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=40, ymax=120,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1000,27.5471449716977)
--(axis cs:1000,25.583769480352)
--(axis cs:1498.99799599198,25.6332467704536)
--(axis cs:1997.99599198397,25.5854821460883)
--(axis cs:2496.99398797595,25.5108985136043)
--(axis cs:2995.99198396794,25.4799187793501)
--(axis cs:3494.98997995992,25.5648880199539)
--(axis cs:3993.9879759519,25.8460275199197)
--(axis cs:4492.98597194389,26.3321448720628)
--(axis cs:4991.98396793587,26.7275129949404)
--(axis cs:5490.98196392786,26.7081039562255)
--(axis cs:5989.97995991984,26.1624290200805)
--(axis cs:6488.97795591182,25.1909806446581)
--(axis cs:6987.97595190381,24.557957182261)
--(axis cs:7486.97394789579,24.919835016761)
--(axis cs:7985.97194388778,25.7121321256531)
--(axis cs:8484.96993987976,26.1810071126619)
--(axis cs:8983.96793587174,26.1764636691924)
--(axis cs:9482.96593186373,25.7857445713879)
--(axis cs:9981.96392785571,25.4176828483422)
--(axis cs:10480.9619238477,25.467488533224)
--(axis cs:10979.9599198397,25.8749634907988)
--(axis cs:11478.9579158317,26.3335601030851)
--(axis cs:11977.9559118236,25.9975648428096)
--(axis cs:12476.9539078156,24.4042740136107)
--(axis cs:12975.9519038076,23.5347270809249)
--(axis cs:13474.9498997996,25.1597155623978)
--(axis cs:13973.9478957916,26.8542966445684)
--(axis cs:14472.9458917836,25.9481209253633)
--(axis cs:14971.9438877756,24.2922808102173)
--(axis cs:15470.9418837675,24.3075664261643)
--(axis cs:15969.9398797595,24.8542742116153)
--(axis cs:16468.9378757515,24.2863476359481)
--(axis cs:16967.9358717435,23.5789148995696)
--(axis cs:17466.9338677355,23.9403658344962)
--(axis cs:17965.9318637275,23.9036975364186)
--(axis cs:18464.9298597194,21.7940138033154)
--(axis cs:18963.9278557114,18.8958856054934)
--(axis cs:19462.9258517034,17.0205094019964)
--(axis cs:19961.9238476954,16.0869825053442)
--(axis cs:20460.9218436874,15.5425963622467)
--(axis cs:20959.9198396794,15.4141926767624)
--(axis cs:21458.9178356713,15.8205220203909)
--(axis cs:21957.9158316633,16.4215505255107)
--(axis cs:22456.9138276553,16.8541457088067)
--(axis cs:22955.9118236473,17.3876192267842)
--(axis cs:23454.9098196393,18.2717099150955)
--(axis cs:23953.9078156313,18.5927925872039)
--(axis cs:24452.9058116232,17.5310546506841)
--(axis cs:24951.9038076152,16.7618937713661)
--(axis cs:25450.9018036072,18.1442322046608)
--(axis cs:25949.8997995992,20.1260079889146)
--(axis cs:26448.8977955912,20.5374027054218)
--(axis cs:26947.8957915832,20.0144916169275)
--(axis cs:27446.8937875751,19.8786102477671)
--(axis cs:27945.8917835671,20.0241126292877)
--(axis cs:28444.8897795591,19.9248537505849)
--(axis cs:28943.8877755511,19.4218799049989)
--(axis cs:29442.8857715431,18.577739143882)
--(axis cs:29941.8837675351,17.9871899561141)
--(axis cs:30440.8817635271,18.2362851261936)
--(axis cs:30939.879759519,18.8054138853797)
--(axis cs:31438.877755511,18.9801105422845)
--(axis cs:31937.875751503,19.1720802216668)
--(axis cs:32436.873747495,20.005754431336)
--(axis cs:32935.871743487,20.9996857090341)
--(axis cs:33434.869739479,21.4251851855867)
--(axis cs:33933.8677354709,21.4540896411663)
--(axis cs:34432.8657314629,21.5436224468859)
--(axis cs:34931.8637274549,21.8879335133891)
--(axis cs:35430.8617234469,22.5610024670517)
--(axis cs:35929.8597194389,23.4994499161583)
--(axis cs:36428.8577154309,24.5662129846877)
--(axis cs:36927.8557114228,25.48726525333)
--(axis cs:37426.8537074148,25.9558043142265)
--(axis cs:37925.8517034068,25.7830796851257)
--(axis cs:38424.8496993988,24.9976616608017)
--(axis cs:38923.8476953908,24.7092360244624)
--(axis cs:39422.8456913828,26.0699446600147)
--(axis cs:39921.8436873747,27.8386123140769)
--(axis cs:40420.8416833667,28.2272256992986)
--(axis cs:40919.8396793587,27.9674283191258)
--(axis cs:41418.8376753507,28.4732146083972)
--(axis cs:41917.8356713427,29.0905852141756)
--(axis cs:42416.8336673347,28.6315328938237)
--(axis cs:42915.8316633267,27.8630304401422)
--(axis cs:43414.8296593186,28.1229171820609)
--(axis cs:43913.8276553106,29.259326267459)
--(axis cs:44412.8256513026,30.5561289822053)
--(axis cs:44911.8236472946,31.6196198354607)
--(axis cs:45410.8216432866,32.2294712199199)
--(axis cs:45909.8196392786,32.432065527291)
--(axis cs:46408.8176352705,32.5957301164373)
--(axis cs:46907.8156312625,34.5498782738969)
--(axis cs:47406.8136272545,39.963207097728)
--(axis cs:47905.8116232465,45.0104744830576)
--(axis cs:48404.8096192385,44.7282269917777)
--(axis cs:48903.8076152305,42.854051446982)
--(axis cs:49402.8056112224,45.6795821087925)
--(axis cs:49901.8036072144,50.6408150890639)
--(axis cs:50400.8016032064,52.0650589642423)
--(axis cs:50899.7995991984,50.0229679675894)
--(axis cs:51398.7975951904,47.1417694750763)
--(axis cs:51897.7955911824,46.0458497761969)
--(axis cs:52396.7935871743,48.6181385724958)
--(axis cs:52895.7915831663,51.2247363646901)
--(axis cs:53394.7895791583,48.8414018710445)
--(axis cs:53893.7875751503,44.9165836414337)
--(axis cs:54392.7855711423,45.6062124667499)
--(axis cs:54891.7835671343,47.9133786211922)
--(axis cs:55390.7815631262,45.8535610595177)
--(axis cs:55889.7795591182,43.3640352421323)
--(axis cs:56388.7775551102,47.5176572960684)
--(axis cs:56887.7755511022,53.2611845496028)
--(axis cs:57386.7735470942,51.6285753650889)
--(axis cs:57885.7715430862,48.5295975393093)
--(axis cs:58384.7695390782,54.9127109449159)
--(axis cs:58883.7675350701,64.5229527621892)
--(axis cs:59382.7655310621,64.8523032853628)
--(axis cs:59881.7635270541,60.8287867822106)
--(axis cs:60380.7615230461,63.9336411199502)
--(axis cs:60879.7595190381,68.7103063917359)
--(axis cs:61378.7575150301,63.227383302761)
--(axis cs:61877.755511022,52.1148534966264)
--(axis cs:62376.753507014,47.1015832024889)
--(axis cs:62875.751503006,49.2822534653099)
--(axis cs:63374.749498998,54.403542155822)
--(axis cs:63873.74749499,58.9015667751328)
--(axis cs:64372.745490982,59.9101736348401)
--(axis cs:64871.7434869739,57.3954394176749)
--(axis cs:65370.7414829659,53.0586296165912)
--(axis cs:65869.7394789579,50.9871947490535)
--(axis cs:66368.7374749499,55.583596345702)
--(axis cs:66867.7354709419,62.8528263756125)
--(axis cs:67366.7334669339,65.2768954263491)
--(axis cs:67865.7314629258,63.8985707543463)
--(axis cs:68364.7294589178,63.8580037989175)
--(axis cs:68863.7274549098,65.5309843524888)
--(axis cs:69362.7254509018,66.8496858329168)
--(axis cs:69861.7234468938,67.2718185678052)
--(axis cs:70360.7214428858,67.0868577420364)
--(axis cs:70859.7194388778,66.4108283586163)
--(axis cs:71358.7174348697,65.2802647278263)
--(axis cs:71857.7154308617,63.9388486529452)
--(axis cs:72356.7134268537,62.706989675029)
--(axis cs:72855.7114228457,61.5142482882586)
--(axis cs:73354.7094188377,60.1894698991037)
--(axis cs:73853.7074148297,59.7669687975104)
--(axis cs:74352.7054108216,61.6081846764161)
--(axis cs:74851.7034068136,63.4037187901356)
--(axis cs:75350.7014028056,61.3466813571537)
--(axis cs:75849.6993987976,58.0779564513081)
--(axis cs:76348.6973947896,59.2585828702212)
--(axis cs:76847.6953907816,62.612855330341)
--(axis cs:77346.6933867735,61.9260671636114)
--(axis cs:77845.6913827655,59.1949106883902)
--(axis cs:78344.6893787575,60.6837240750697)
--(axis cs:78843.6873747495,65.4483781472436)
--(axis cs:79342.6853707415,68.5235711716333)
--(axis cs:79841.6833667335,68.9816804194715)
--(axis cs:80340.6813627254,68.3591666891903)
--(axis cs:80839.6793587174,67.7689710308365)
--(axis cs:81338.6773547094,67.8766472083701)
--(axis cs:81837.6753507014,67.5244551673131)
--(axis cs:82336.6733466934,64.7801224174139)
--(axis cs:82835.6713426854,61.7802183256629)
--(axis cs:83334.6693386774,62.6358831275444)
--(axis cs:83833.6673346693,64.5597022491759)
--(axis cs:84332.6653306613,61.1081688362182)
--(axis cs:84831.6633266533,54.7517491106743)
--(axis cs:85330.6613226453,53.2006616052785)
--(axis cs:85829.6593186373,57.6859523700457)
--(axis cs:86328.6573146293,65.018135524074)
--(axis cs:86827.6553106212,70.3497842771084)
--(axis cs:87326.6533066132,68.4741274999022)
--(axis cs:87825.6513026052,62.4874058436647)
--(axis cs:88324.6492985972,60.4078611608657)
--(axis cs:88823.6472945892,62.6857769467586)
--(axis cs:89322.6452905812,64.8853525214042)
--(axis cs:89821.6432865731,65.9510558959635)
--(axis cs:90320.6412825651,67.1122397031823)
--(axis cs:90819.6392785571,68.6104611764188)
--(axis cs:91318.6372745491,70.0147053092677)
--(axis cs:91817.6352705411,71.3719031827874)
--(axis cs:92316.6332665331,72.8859005847913)
--(axis cs:92815.631262525,72.3436961998776)
--(axis cs:93314.629258517,66.5045044971829)
--(axis cs:93813.627254509,61.0710392209469)
--(axis cs:94312.625250501,66.8772801457396)
--(axis cs:94811.623246493,78.0769789402133)
--(axis cs:95310.621242485,78.1406441038007)
--(axis cs:95809.619238477,69.2963206240503)
--(axis cs:96308.6172344689,66.5171189221763)
--(axis cs:96807.6152304609,70.4041376386794)
--(axis cs:97306.6132264529,71.4960659762468)
--(axis cs:97805.6112224449,70.014217629655)
--(axis cs:98304.6092184369,72.8775176590184)
--(axis cs:98803.6072144288,77.6859274297476)
--(axis cs:99302.6052104208,75.7212839167601)
--(axis cs:99801.6032064128,69.6329574056755)
--(axis cs:100300.601202405,69.9873926115314)
--(axis cs:100799.599198397,75.4598914604001)
--(axis cs:101298.597194389,76.1850252260542)
--(axis cs:101797.595190381,72.914136773801)
--(axis cs:102296.593186373,74.1416200317177)
--(axis cs:102795.591182365,78.6961082575008)
--(axis cs:103294.589178357,78.2746626459058)
--(axis cs:103793.587174349,73.5461875852131)
--(axis cs:104292.585170341,71.9583662662706)
--(axis cs:104791.583166333,73.7743053872315)
--(axis cs:105290.581162325,73.7086344505037)
--(axis cs:105789.579158317,71.7996586783824)
--(axis cs:106288.577154309,72.1936952122573)
--(axis cs:106787.575150301,73.9842150178058)
--(axis cs:107286.573146293,72.4401421591035)
--(axis cs:107785.571142285,69.2787398093627)
--(axis cs:108284.569138277,71.1303437757355)
--(axis cs:108783.567134269,76.3692652891255)
--(axis cs:109282.565130261,76.8421307431286)
--(axis cs:109781.563126252,72.3802854483066)
--(axis cs:110280.561122244,69.4697941006624)
--(axis cs:110779.559118236,70.6154102172134)
--(axis cs:111278.557114228,74.6351296236991)
--(axis cs:111777.55511022,78.0972873417554)
--(axis cs:112276.553106212,76.0887237975848)
--(axis cs:112775.551102204,70.0162568734925)
--(axis cs:113274.549098196,66.5177648967509)
--(axis cs:113773.547094188,66.7856667017142)
--(axis cs:114272.54509018,67.2290115629418)
--(axis cs:114771.543086172,66.9768835525204)
--(axis cs:115270.541082164,67.6384734862133)
--(axis cs:115769.539078156,69.4009278166699)
--(axis cs:116268.537074148,71.1334840306488)
--(axis cs:116767.53507014,72.3411131947885)
--(axis cs:117266.533066132,73.0991078910224)
--(axis cs:117765.531062124,72.5505443804612)
--(axis cs:118264.529058116,69.145829567994)
--(axis cs:118763.527054108,64.9220547703717)
--(axis cs:119262.5250501,64.9539978137245)
--(axis cs:119761.523046092,68.1641509344807)
--(axis cs:120260.521042084,67.9369725143083)
--(axis cs:120759.519038076,64.2184181377155)
--(axis cs:121258.517034068,63.1223889633247)
--(axis cs:121757.51503006,65.9701059640265)
--(axis cs:122256.513026052,69.3651621751704)
--(axis cs:122755.511022044,71.7297548495742)
--(axis cs:123254.509018036,73.3850775804177)
--(axis cs:123753.507014028,73.8734671040819)
--(axis cs:124252.50501002,72.0361533351545)
--(axis cs:124751.503006012,69.684883718531)
--(axis cs:125250.501002004,71.3262783359353)
--(axis cs:125749.498997996,75.5899680236237)
--(axis cs:126248.496993988,75.4714808504943)
--(axis cs:126747.49498998,71.52311480893)
--(axis cs:127246.492985972,71.7860341194649)
--(axis cs:127745.490981964,75.9829065267108)
--(axis cs:128244.488977956,75.3769367115641)
--(axis cs:128743.486973948,69.0633630740689)
--(axis cs:129242.48496994,64.3603841307242)
--(axis cs:129741.482965932,63.5381919865997)
--(axis cs:130240.480961924,63.3247512030154)
--(axis cs:130739.478957916,62.5277792713131)
--(axis cs:131238.476953908,62.3952914736268)
--(axis cs:131737.4749499,63.9332987311941)
--(axis cs:132236.472945892,67.6919369984005)
--(axis cs:132735.470941884,72.2038089704793)
--(axis cs:133234.468937876,73.9890453705967)
--(axis cs:133733.466933868,72.8620147863041)
--(axis cs:134232.46492986,72.2122827352594)
--(axis cs:134731.462925852,72.8474097668337)
--(axis cs:135230.460921844,72.628149922651)
--(axis cs:135729.458917836,71.375520139322)
--(axis cs:136228.456913828,71.1905148035851)
--(axis cs:136727.45490982,72.7364781823671)
--(axis cs:137226.452905812,74.935718741063)
--(axis cs:137725.450901804,76.5785710429158)
--(axis cs:138224.448897796,76.4748738542068)
--(axis cs:138723.446893788,75.3537223234547)
--(axis cs:139222.44488978,76.0237593555257)
--(axis cs:139721.442885772,78.0627713191592)
--(axis cs:140220.440881764,77.3073908065618)
--(axis cs:140719.438877756,73.0233283713009)
--(axis cs:141218.436873748,68.6767044112971)
--(axis cs:141717.434869739,66.6930199291321)
--(axis cs:142216.432865731,67.9167298692879)
--(axis cs:142715.430861723,70.6777757470117)
--(axis cs:143214.428857715,70.5459736604335)
--(axis cs:143713.426853707,67.0917373639854)
--(axis cs:144212.424849699,64.8194591396157)
--(axis cs:144711.422845691,66.011734423676)
--(axis cs:145210.420841683,69.8451578455511)
--(axis cs:145709.418837675,73.6717189483534)
--(axis cs:146208.416833667,72.9754725804159)
--(axis cs:146707.414829659,68.2061220287229)
--(axis cs:147206.412825651,65.9790945431436)
--(axis cs:147705.410821643,68.09320583575)
--(axis cs:148204.408817635,69.8994093783585)
--(axis cs:148703.406813627,69.3085730467612)
--(axis cs:149202.404809619,67.980853661109)
--(axis cs:149701.402805611,67.210587624862)
--(axis cs:150200.400801603,67.4998469218752)
--(axis cs:150699.398797595,68.7580897374211)
--(axis cs:151198.396793587,70.194828401359)
--(axis cs:151697.394789579,71.0063912698332)
--(axis cs:152196.392785571,70.4881241478457)
--(axis cs:152695.390781563,70.1766328133097)
--(axis cs:153194.388777555,74.410992170977)
--(axis cs:153693.386773547,81.3268848637468)
--(axis cs:154192.384769539,80.7402002468425)
--(axis cs:154691.382765531,71.7952902499006)
--(axis cs:155190.380761523,66.8479873838519)
--(axis cs:155689.378757515,71.341037726863)
--(axis cs:156188.376753507,79.998251356709)
--(axis cs:156687.374749499,86.8332843808153)
--(axis cs:157186.372745491,86.0976243183358)
--(axis cs:157685.370741483,79.1463133852413)
--(axis cs:158184.368737475,77.0260466139062)
--(axis cs:158683.366733467,82.3208321932661)
--(axis cs:159182.364729459,84.8298423030491)
--(axis cs:159681.362725451,81.1761767735085)
--(axis cs:160180.360721443,78.960171830876)
--(axis cs:160679.358717435,80.7234436465713)
--(axis cs:161178.356713427,80.6207169973025)
--(axis cs:161677.354709419,77.6285245338187)
--(axis cs:162176.352705411,78.5668009053363)
--(axis cs:162675.350701403,84.4395712020084)
--(axis cs:163174.348697395,86.8983811862865)
--(axis cs:163673.346693387,82.95397022584)
--(axis cs:164172.344689379,78.6404684930972)
--(axis cs:164671.342685371,77.5026497135586)
--(axis cs:165170.340681363,78.243798396624)
--(axis cs:165669.338677355,79.2041306936914)
--(axis cs:166168.336673347,78.7988609419424)
--(axis cs:166667.334669339,76.6790277224785)
--(axis cs:167166.332665331,74.3809245392136)
--(axis cs:167665.330661323,73.4242608220564)
--(axis cs:168164.328657315,75.0278514272004)
--(axis cs:168663.326653307,78.7141304991065)
--(axis cs:169162.324649299,81.4064099204545)
--(axis cs:169661.322645291,81.1822618466237)
--(axis cs:170160.320641283,78.3356706248388)
--(axis cs:170659.318637275,75.0722825611278)
--(axis cs:171158.316633267,76.2728913482422)
--(axis cs:171657.314629259,82.0294191458903)
--(axis cs:172156.31262525,84.365900359666)
--(axis cs:172655.310621242,80.1914793056049)
--(axis cs:173154.308617234,75.5830630589172)
--(axis cs:173653.306613226,74.7872265868319)
--(axis cs:174152.304609218,77.6016565998542)
--(axis cs:174651.30260521,82.2527019676174)
--(axis cs:175150.300601202,85.0701763212731)
--(axis cs:175649.298597194,84.8780310022769)
--(axis cs:176148.296593186,84.9929354936325)
--(axis cs:176647.294589178,86.6607261576546)
--(axis cs:177146.29258517,86.868754768267)
--(axis cs:177645.290581162,84.136250746101)
--(axis cs:178144.288577154,80.3499365602711)
--(axis cs:178643.286573146,77.6667412513755)
--(axis cs:179142.284569138,78.100336931815)
--(axis cs:179641.28256513,80.8785142120519)
--(axis cs:180140.280561122,80.3867419456044)
--(axis cs:180639.278557114,75.38610432381)
--(axis cs:181138.276553106,73.2799774620851)
--(axis cs:181637.274549098,77.2775232483572)
--(axis cs:182136.27254509,81.4386885302316)
--(axis cs:182635.270541082,82.4508346282347)
--(axis cs:183134.268537074,83.5160150482594)
--(axis cs:183633.266533066,85.3122470046566)
--(axis cs:184132.264529058,82.629877201855)
--(axis cs:184631.26252505,74.6181080115135)
--(axis cs:185130.260521042,69.6879335583332)
--(axis cs:185629.258517034,71.4381515220742)
--(axis cs:186128.256513026,72.5313829064867)
--(axis cs:186627.254509018,69.8803733670608)
--(axis cs:187126.25250501,70.7605308802911)
--(axis cs:187625.250501002,77.620746663227)
--(axis cs:188124.248496994,81.4111011302967)
--(axis cs:188623.246492986,77.7372001322487)
--(axis cs:189122.244488978,73.8022739792302)
--(axis cs:189621.24248497,74.705277247558)
--(axis cs:190120.240480962,78.7588805757113)
--(axis cs:190619.238476954,82.9705701691659)
--(axis cs:191118.236472946,83.3532090798262)
--(axis cs:191617.234468938,79.445134143636)
--(axis cs:192116.23246493,78.0909086957193)
--(axis cs:192615.230460922,82.0115730764529)
--(axis cs:193114.228456914,83.7748518119315)
--(axis cs:193613.226452906,79.8019422945635)
--(axis cs:194112.224448898,76.9689707020539)
--(axis cs:194611.22244489,79.2568908393529)
--(axis cs:195110.220440882,81.9474138025372)
--(axis cs:195609.218436874,81.6463399886292)
--(axis cs:196108.216432866,80.0307816469232)
--(axis cs:196607.214428858,78.5558352790969)
--(axis cs:197106.21242485,76.841003339109)
--(axis cs:197605.210420842,74.8872499505777)
--(axis cs:198104.208416834,74.0209088054114)
--(axis cs:198603.206412826,75.1958720206029)
--(axis cs:199102.204408818,78.1755769683193)
--(axis cs:199601.20240481,81.6744746187997)
--(axis cs:200100.200400802,82.4530426121199)
--(axis cs:200599.198396794,79.4772313257973)
--(axis cs:201098.196392786,77.1964043626542)
--(axis cs:201597.194388778,78.766388943779)
--(axis cs:202096.19238477,82.7588113303596)
--(axis cs:202595.190380762,86.3807087195041)
--(axis cs:203094.188376754,85.17519031518)
--(axis cs:203593.186372745,78.6674868438473)
--(axis cs:204092.184368737,76.0653738622901)
--(axis cs:204591.182364729,81.865050626187)
--(axis cs:205090.180360721,86.4387550523401)
--(axis cs:205589.178356713,83.5998643560372)
--(axis cs:206088.176352705,79.9890907982967)
--(axis cs:206587.174348697,80.7187172612008)
--(axis cs:207086.172344689,82.8620891776333)
--(axis cs:207585.170340681,83.5093725188705)
--(axis cs:208084.168336673,82.6172620103018)
--(axis cs:208583.166332665,81.0780064830603)
--(axis cs:209082.164328657,81.0289070068786)
--(axis cs:209581.162324649,83.1849967188955)
--(axis cs:210080.160320641,84.3003883208441)
--(axis cs:210579.158316633,82.7710264841694)
--(axis cs:211078.156312625,82.5771045423172)
--(axis cs:211577.154308617,85.5530280535961)
--(axis cs:212076.152304609,85.9672920284218)
--(axis cs:212575.150300601,80.7870255885684)
--(axis cs:213074.148296593,76.8581684509334)
--(axis cs:213573.146292585,79.1239937999413)
--(axis cs:214072.144288577,83.6087819190526)
--(axis cs:214571.142284569,86.5822474651529)
--(axis cs:215070.140280561,88.6618062041555)
--(axis cs:215569.138276553,90.40916665511)
--(axis cs:216068.136272545,90.389407554836)
--(axis cs:216567.134268537,88.0238108397303)
--(axis cs:217066.132264529,85.8911190956764)
--(axis cs:217565.130260521,85.8430803113691)
--(axis cs:218064.128256513,86.3566521702211)
--(axis cs:218563.126252505,86.5391545381444)
--(axis cs:219062.124248497,88.7634756919593)
--(axis cs:219561.122244489,93.5203855052501)
--(axis cs:220060.120240481,94.5655747162974)
--(axis cs:220559.118236473,88.0289986362508)
--(axis cs:221058.116232465,79.9197519484655)
--(axis cs:221557.114228457,75.8714819067413)
--(axis cs:222056.112224449,75.5948267241768)
--(axis cs:222555.110220441,77.3530502304513)
--(axis cs:223054.108216433,78.2470992196729)
--(axis cs:223553.106212425,76.8401785986614)
--(axis cs:224052.104208417,76.5334229438701)
--(axis cs:224551.102204409,79.5454021959726)
--(axis cs:225050.100200401,82.0694530396299)
--(axis cs:225549.098196393,80.9178663321857)
--(axis cs:226048.096192385,78.0021875980241)
--(axis cs:226547.094188377,75.8004077103151)
--(axis cs:227046.092184369,75.6631580230214)
--(axis cs:227545.090180361,77.7774330972674)
--(axis cs:228044.088176353,79.4348797402776)
--(axis cs:228543.086172345,78.1538209188164)
--(axis cs:229042.084168337,73.8350194770471)
--(axis cs:229541.082164329,68.2403615451315)
--(axis cs:230040.080160321,67.5009172343936)
--(axis cs:230539.078156313,74.7154684002964)
--(axis cs:231038.076152305,80.7698720653319)
--(axis cs:231537.074148297,78.6532284835685)
--(axis cs:232036.072144289,75.6920296298714)
--(axis cs:232535.070140281,78.4199508201666)
--(axis cs:233034.068136273,81.6309488219632)
--(axis cs:233533.066132265,80.2543538592935)
--(axis cs:234032.064128256,77.3642009215552)
--(axis cs:234531.062124248,76.6262096911453)
--(axis cs:235030.06012024,78.185037568825)
--(axis cs:235529.058116232,80.7812584176025)
--(axis cs:236028.056112224,80.8889599471278)
--(axis cs:236527.054108216,76.9845612368391)
--(axis cs:237026.052104208,75.9125908636353)
--(axis cs:237525.0501002,82.4190846521652)
--(axis cs:238024.048096192,88.0246168408985)
--(axis cs:238523.046092184,85.3622004122969)
--(axis cs:239022.044088176,80.7040537143802)
--(axis cs:239521.042084168,80.8510552690861)
--(axis cs:240020.04008016,84.117631883708)
--(axis cs:240519.038076152,87.4978882705491)
--(axis cs:241018.036072144,89.8929372686878)
--(axis cs:241517.034068136,90.9138700928318)
--(axis cs:242016.032064128,91.2033558779351)
--(axis cs:242515.03006012,91.0300452176334)
--(axis cs:243014.028056112,88.4633023597295)
--(axis cs:243513.026052104,82.8105384794957)
--(axis cs:244012.024048096,79.7668681258823)
--(axis cs:244511.022044088,83.644990940918)
--(axis cs:245010.02004008,88.1516264381661)
--(axis cs:245509.018036072,87.3615906524149)
--(axis cs:246008.016032064,86.0256213487474)
--(axis cs:246507.014028056,88.7467866655874)
--(axis cs:247006.012024048,89.9864027358222)
--(axis cs:247505.01002004,84.9317568843183)
--(axis cs:248004.008016032,80.8924467545916)
--(axis cs:248503.006012024,85.1268904023957)
--(axis cs:249002.004008016,93.2800616733821)
--(axis cs:249501.002004008,98.1627002658957)
--(axis cs:250000,92.5855458782807)
--(axis cs:250000,101.540360498758)
--(axis cs:250000,101.540360498758)
--(axis cs:249501.002004008,101.303440099252)
--(axis cs:249002.004008016,99.5821534820437)
--(axis cs:248503.006012024,97.6518180083347)
--(axis cs:248004.008016032,96.7877510393249)
--(axis cs:247505.01002004,97.7024135360364)
--(axis cs:247006.012024048,98.8019286405128)
--(axis cs:246507.014028056,98.4539960118403)
--(axis cs:246008.016032064,97.3165105819991)
--(axis cs:245509.018036072,96.4094549347744)
--(axis cs:245010.02004008,95.7809579313372)
--(axis cs:244511.022044088,95.3473637714361)
--(axis cs:244012.024048096,95.5482993555829)
--(axis cs:243513.026052104,96.7304581391071)
--(axis cs:243014.028056112,98.2434860727644)
--(axis cs:242515.03006012,99.2993246989103)
--(axis cs:242016.032064128,99.6766969728668)
--(axis cs:241517.034068136,99.2800394758219)
--(axis cs:241018.036072144,97.8885159860531)
--(axis cs:240519.038076152,95.5667876892417)
--(axis cs:240020.04008016,93.8061491244961)
--(axis cs:239521.042084168,94.0174766968069)
--(axis cs:239022.044088176,95.4552275405286)
--(axis cs:238523.046092184,96.7272831631539)
--(axis cs:238024.048096192,96.2653270828204)
--(axis cs:237525.0501002,93.400417906449)
--(axis cs:237026.052104208,91.8539111611678)
--(axis cs:236527.054108216,95.0460520996586)
--(axis cs:236028.056112224,99.0554311046835)
--(axis cs:235529.058116232,99.1670734807436)
--(axis cs:235030.06012024,97.0699612088899)
--(axis cs:234531.062124248,95.7148975122487)
--(axis cs:234032.064128256,95.021388787816)
--(axis cs:233533.066132265,94.268564088916)
--(axis cs:233034.068136273,94.0312000053072)
--(axis cs:232535.070140281,94.9957988462242)
--(axis cs:232036.072144289,96.4697584371747)
--(axis cs:231537.074148297,97.30858526036)
--(axis cs:231038.076152305,96.2228665705062)
--(axis cs:230539.078156313,92.5254625882146)
--(axis cs:230040.080160321,88.7864168798844)
--(axis cs:229541.082164329,88.0122866284859)
--(axis cs:229042.084168337,90.2250495748507)
--(axis cs:228543.086172345,94.2415990476296)
--(axis cs:228044.088176353,97.5533996159256)
--(axis cs:227545.090180361,97.8427276904729)
--(axis cs:227046.092184369,96.0110411730332)
--(axis cs:226547.094188377,93.9301521243592)
--(axis cs:226048.096192385,93.0669781829037)
--(axis cs:225549.098196393,94.3423199913908)
--(axis cs:225050.100200401,96.4692712791497)
--(axis cs:224551.102204409,97.6636693769238)
--(axis cs:224052.104208417,97.4291102098172)
--(axis cs:223553.106212425,95.851829825939)
--(axis cs:223054.108216433,93.8329039379918)
--(axis cs:222555.110220441,92.4091129851725)
--(axis cs:222056.112224449,91.8294900228736)
--(axis cs:221557.114228457,92.1675408713354)
--(axis cs:221058.116232465,94.0374886121235)
--(axis cs:220559.118236473,97.7301159431065)
--(axis cs:220060.120240481,100.622587721379)
--(axis cs:219561.122244489,99.9087959805704)
--(axis cs:219062.124248497,97.6513020411608)
--(axis cs:218563.126252505,97.0206132102251)
--(axis cs:218064.128256513,97.5056832640359)
--(axis cs:217565.130260521,97.5942713315087)
--(axis cs:217066.132264529,97.7216906402995)
--(axis cs:216567.134268537,98.6781531742103)
--(axis cs:216068.136272545,99.1157650236609)
--(axis cs:215569.138276553,97.3733876386697)
--(axis cs:215070.140280561,94.6818316381875)
--(axis cs:214571.142284569,92.9768805824716)
--(axis cs:214072.144288577,91.8813965767115)
--(axis cs:213573.146292585,90.5146889946809)
--(axis cs:213074.148296593,90.3074665006621)
--(axis cs:212575.150300601,92.9197485108766)
--(axis cs:212076.152304609,95.8886195286905)
--(axis cs:211577.154308617,95.8670834802326)
--(axis cs:211078.156312625,94.0464348085155)
--(axis cs:210579.158316633,92.9759656684833)
--(axis cs:210080.160320641,92.4909479196722)
--(axis cs:209581.162324649,91.6063239216012)
--(axis cs:209082.164328657,91.0124834957586)
--(axis cs:208583.166332665,91.7762233936834)
--(axis cs:208084.168336673,93.007174807699)
--(axis cs:207585.170340681,93.2038555234197)
--(axis cs:207086.172344689,92.0900167207153)
--(axis cs:206587.174348697,90.1433100975525)
--(axis cs:206088.176352705,89.5386799422638)
--(axis cs:205589.178356713,92.3927346845101)
--(axis cs:205090.180360721,95.5952652435855)
--(axis cs:204591.182364729,94.7743998943145)
--(axis cs:204092.184368737,92.0359724401171)
--(axis cs:203593.186372745,91.651775085341)
--(axis cs:203094.188376754,93.7702225831464)
--(axis cs:202595.190380762,96.6177228241677)
--(axis cs:202096.19238477,97.3640896342308)
--(axis cs:201597.194388778,93.6255854827349)
--(axis cs:201098.196392786,89.5326841855621)
--(axis cs:200599.198396794,90.8699882466141)
--(axis cs:200100.200400802,94.6001356836411)
--(axis cs:199601.20240481,94.7301833027991)
--(axis cs:199102.204408818,92.4252280704068)
--(axis cs:198603.206412826,91.4807741683849)
--(axis cs:198104.208416834,91.2561626006507)
--(axis cs:197605.210420842,89.6076975539728)
--(axis cs:197106.21242485,88.3299659722366)
--(axis cs:196607.214428858,90.4387406290303)
--(axis cs:196108.216432866,94.3927670513366)
--(axis cs:195609.218436874,96.7809316926766)
--(axis cs:195110.220440882,96.1452899526592)
--(axis cs:194611.22244489,92.4628753546907)
--(axis cs:194112.224448898,89.763102624953)
--(axis cs:193613.226452906,92.8295596571634)
--(axis cs:193114.228456914,97.0954811237712)
--(axis cs:192615.230460922,94.920388169366)
--(axis cs:192116.23246493,90.195131177562)
--(axis cs:191617.234468938,91.1169317587241)
--(axis cs:191118.236472946,95.1493031758659)
--(axis cs:190619.238476954,95.3583811747075)
--(axis cs:190120.240480962,92.2225839492461)
--(axis cs:189621.24248497,89.6734920954271)
--(axis cs:189122.244488978,89.5844107792149)
--(axis cs:188623.246492986,92.3932427643497)
--(axis cs:188124.248496994,95.2072811101281)
--(axis cs:187625.250501002,94.0513552830525)
--(axis cs:187126.25250501,90.1845696529272)
--(axis cs:186627.254509018,87.2398271466603)
--(axis cs:186128.256513026,86.0527297185703)
--(axis cs:185629.258517034,86.0360053727664)
--(axis cs:185130.260521042,86.9538585597985)
--(axis cs:184631.26252505,88.7576031657067)
--(axis cs:184132.264529058,91.3647758733163)
--(axis cs:183633.266533066,94.4918155354571)
--(axis cs:183134.268537074,96.1862276221007)
--(axis cs:182635.270541082,93.9638447662904)
--(axis cs:182136.27254509,88.707678946886)
--(axis cs:181637.274549098,83.1975579552883)
--(axis cs:181138.276553106,80.8479425945086)
--(axis cs:180639.278557114,84.6957133336706)
--(axis cs:180140.280561122,90.9549213538392)
--(axis cs:179641.28256513,92.871392738801)
--(axis cs:179142.284569138,91.5495632981868)
--(axis cs:178643.286573146,91.9855144237414)
--(axis cs:178144.288577154,93.9667529553456)
--(axis cs:177645.290581162,94.6041837113908)
--(axis cs:177146.29258517,93.9851610111716)
--(axis cs:176647.294589178,93.7975178435635)
--(axis cs:176148.296593186,94.4969426722768)
--(axis cs:175649.298597194,95.7337991226082)
--(axis cs:175150.300601202,96.3327674404783)
--(axis cs:174651.30260521,94.8730112406622)
--(axis cs:174152.304609218,92.3403089140568)
--(axis cs:173653.306613226,90.9791312183041)
--(axis cs:173154.308617234,91.2727238268007)
--(axis cs:172655.310621242,92.5664616637505)
--(axis cs:172156.31262525,93.4132411376807)
--(axis cs:171657.314629259,92.1227594609177)
--(axis cs:171158.316633267,89.4581647430392)
--(axis cs:170659.318637275,87.5999896720058)
--(axis cs:170160.320641283,87.8001498077185)
--(axis cs:169661.322645291,90.4857209603392)
--(axis cs:169162.324649299,93.4302214441776)
--(axis cs:168663.326653307,93.2368403757897)
--(axis cs:168164.328657315,91.9255467509086)
--(axis cs:167665.330661323,94.3223483467056)
--(axis cs:167166.332665331,98.0856216123624)
--(axis cs:166667.334669339,96.9857033610689)
--(axis cs:166168.336673347,93.1039727580397)
--(axis cs:165669.338677355,93.2516875567222)
--(axis cs:165170.340681363,96.3062818994688)
--(axis cs:164671.342685371,96.4669070764734)
--(axis cs:164172.344689379,94.478024123564)
--(axis cs:163673.346693387,94.9961022632711)
--(axis cs:163174.348697395,97.1495039770984)
--(axis cs:162675.350701403,96.7020089636743)
--(axis cs:162176.352705411,93.9091449215391)
--(axis cs:161677.354709419,91.8816054286263)
--(axis cs:161178.356713427,91.0949779211863)
--(axis cs:160679.358717435,90.3183028563415)
--(axis cs:160180.360721443,89.8851030844978)
--(axis cs:159681.362725451,91.0286456574235)
--(axis cs:159182.364729459,92.416331240783)
--(axis cs:158683.366733467,91.2667104356411)
--(axis cs:158184.368737475,89.3471266159649)
--(axis cs:157685.370741483,91.1853635054275)
--(axis cs:157186.372745491,95.2392208147325)
--(axis cs:156687.374749499,95.9842693672437)
--(axis cs:156188.376753507,92.8837276431212)
--(axis cs:155689.378757515,89.0087512713131)
--(axis cs:155190.380761523,86.9760468414613)
--(axis cs:154691.382765531,88.7173447678037)
--(axis cs:154192.384769539,92.0153078437386)
--(axis cs:153693.386773547,91.9991069851417)
--(axis cs:153194.388777555,89.1333407612562)
--(axis cs:152695.390781563,87.6444840710443)
--(axis cs:152196.392785571,88.3553488752652)
--(axis cs:151697.394789579,89.4950649454087)
--(axis cs:151198.396793587,89.6104919737154)
--(axis cs:150699.398797595,87.6892758574093)
--(axis cs:150200.400801603,84.9847398565411)
--(axis cs:149701.402805611,84.3093741491022)
--(axis cs:149202.404809619,85.9825797581216)
--(axis cs:148703.406813627,88.3428410857291)
--(axis cs:148204.408817635,89.3757414301389)
--(axis cs:147705.410821643,87.1066182030343)
--(axis cs:147206.412825651,83.8411375859891)
--(axis cs:146707.414829659,84.8470104814558)
--(axis cs:146208.416833667,88.8075708936955)
--(axis cs:145709.418837675,89.4446863133016)
--(axis cs:145210.420841683,86.2091173196161)
--(axis cs:144711.422845691,83.1568992351895)
--(axis cs:144212.424849699,82.290393651645)
--(axis cs:143713.426853707,83.7387781798387)
--(axis cs:143214.428857715,86.0924819513269)
--(axis cs:142715.430861723,86.8727609850875)
--(axis cs:142216.432865731,86.1848480416448)
--(axis cs:141717.434869739,86.2207062188334)
--(axis cs:141218.436873748,87.6223832102055)
--(axis cs:140719.438877756,89.6534776312993)
--(axis cs:140220.440881764,91.2037808744298)
--(axis cs:139721.442885772,90.9665680194179)
--(axis cs:139222.44488978,89.138917595711)
--(axis cs:138723.446893788,87.1955548300485)
--(axis cs:138224.448897796,86.2612281685191)
--(axis cs:137725.450901804,87.0282981018231)
--(axis cs:137226.452905812,88.4891662233321)
--(axis cs:136727.45490982,88.3087749925527)
--(axis cs:136228.456913828,86.9753912027694)
--(axis cs:135729.458917836,87.3584314081741)
--(axis cs:135230.460921844,89.2582157726812)
--(axis cs:134731.462925852,89.7975841562254)
--(axis cs:134232.46492986,88.9166901234331)
--(axis cs:133733.466933868,89.0558704918741)
--(axis cs:133234.468937876,89.9810904558237)
--(axis cs:132735.470941884,89.0436479461182)
--(axis cs:132236.472945892,85.8859885158689)
--(axis cs:131737.4749499,82.334821686444)
--(axis cs:131238.476953908,79.8923637523744)
--(axis cs:130739.478957916,79.5970557567497)
--(axis cs:130240.480961924,80.7424180340549)
--(axis cs:129741.482965932,81.1116985958298)
--(axis cs:129242.48496994,81.0303381035348)
--(axis cs:128743.486973948,83.139870994523)
--(axis cs:128244.488977956,86.5185601964169)
--(axis cs:127745.490981964,86.9357361458376)
--(axis cs:127246.492985972,84.8816887601422)
--(axis cs:126747.49498998,85.341751390473)
--(axis cs:126248.496993988,88.0476044109253)
--(axis cs:125749.498997996,87.6081008250738)
--(axis cs:125250.501002004,83.926018061844)
--(axis cs:124751.503006012,82.2250629093269)
--(axis cs:124252.50501002,83.9980746952953)
--(axis cs:123753.507014028,86.7745781279846)
--(axis cs:123254.509018036,88.4987322964087)
--(axis cs:122755.511022044,87.7763779101249)
--(axis cs:122256.513026052,84.7517615991169)
--(axis cs:121757.51503006,81.1419844637775)
--(axis cs:121258.517034068,79.2542118187859)
--(axis cs:120759.519038076,81.7187518043133)
--(axis cs:120260.521042084,85.7837809310543)
--(axis cs:119761.523046092,83.4084984402056)
--(axis cs:119262.5250501,75.9818192921345)
--(axis cs:118763.527054108,74.7797963107865)
--(axis cs:118264.529058116,81.5107111830692)
--(axis cs:117765.531062124,87.3164012110798)
--(axis cs:117266.533066132,88.2647069004171)
--(axis cs:116767.53507014,86.3398713574579)
--(axis cs:116268.537074148,84.2729155082536)
--(axis cs:115769.539078156,85.1631002282662)
--(axis cs:115270.541082164,88.6323070992231)
--(axis cs:114771.543086172,90.5366873821006)
--(axis cs:114272.54509018,89.4589225297385)
--(axis cs:113773.547094188,87.2513707172894)
--(axis cs:113274.549098196,86.0160919043297)
--(axis cs:112775.551102204,87.8317407480908)
--(axis cs:112276.553106212,91.5008448935709)
--(axis cs:111777.55511022,92.2228732058059)
--(axis cs:111278.557114228,89.1248156822186)
--(axis cs:110779.559118236,86.0311075080887)
--(axis cs:110280.561122244,85.1249514245533)
--(axis cs:109781.563126252,86.343309796318)
--(axis cs:109282.565130261,88.6005271545199)
--(axis cs:108783.567134269,89.7965167083935)
--(axis cs:108284.569138277,89.1103948545859)
--(axis cs:107785.571142285,87.3197996768407)
--(axis cs:107286.573146293,85.4803014326597)
--(axis cs:106787.575150301,84.8543039738908)
--(axis cs:106288.577154309,86.1942638836441)
--(axis cs:105789.579158317,89.5472856408705)
--(axis cs:105290.581162325,92.5147125010996)
--(axis cs:104791.583166333,89.9411570799851)
--(axis cs:104292.585170341,83.4239190529942)
--(axis cs:103793.587174349,82.8929251655152)
--(axis cs:103294.589178357,89.2692137409501)
--(axis cs:102795.591182365,91.7541578588342)
--(axis cs:102296.593186373,87.6678834578035)
--(axis cs:101797.595190381,85.3999697122317)
--(axis cs:101298.597194389,87.6003443301014)
--(axis cs:100799.599198397,88.7617168451516)
--(axis cs:100300.601202405,87.2526671941231)
--(axis cs:99801.6032064128,87.0541357575237)
--(axis cs:99302.6052104208,88.5594675993958)
--(axis cs:98803.6072144288,87.1020697212009)
--(axis cs:98304.6092184369,82.7585487677545)
--(axis cs:97805.6112224449,82.1853927038121)
--(axis cs:97306.6132264529,86.3288300386477)
--(axis cs:96807.6152304609,88.040011481893)
--(axis cs:96308.6172344689,85.7656064204655)
--(axis cs:95809.619238477,86.1331838060448)
--(axis cs:95310.621242485,90.0795784065141)
--(axis cs:94811.623246493,90.1205922086297)
--(axis cs:94312.625250501,84.5488542640451)
--(axis cs:93813.627254509,80.3707359145324)
--(axis cs:93314.629258517,80.7973131196186)
--(axis cs:92815.631262525,82.8833683281209)
--(axis cs:92316.6332665331,84.4660774057644)
--(axis cs:91817.6352705411,85.1335836912152)
--(axis cs:91318.6372745491,84.8194001500098)
--(axis cs:90819.6392785571,83.7648417866961)
--(axis cs:90320.6412825651,82.3971343150942)
--(axis cs:89821.6432865731,81.3669952759045)
--(axis cs:89322.6452905812,80.8128251960542)
--(axis cs:88823.6472945892,80.1272865837177)
--(axis cs:88324.6492985972,79.9660827147046)
--(axis cs:87825.6513026052,82.8585825832496)
--(axis cs:87326.6533066132,87.6693924520419)
--(axis cs:86827.6553106212,87.6906212783025)
--(axis cs:86328.6573146293,81.2982696893968)
--(axis cs:85829.6593186373,75.1282521340448)
--(axis cs:85330.6613226453,73.0104938482561)
--(axis cs:84831.6633266533,73.4909820294183)
--(axis cs:84332.6653306613,75.3935546998459)
--(axis cs:83833.6673346693,78.6346194521969)
--(axis cs:83334.6693386774,82.5051857045139)
--(axis cs:82835.6713426854,85.2012094836921)
--(axis cs:82336.6733466934,86.0243504233206)
--(axis cs:81837.6753507014,86.1474516313901)
--(axis cs:81338.6773547094,86.1852643890013)
--(axis cs:80839.6793587174,85.6176361207287)
--(axis cs:80340.6813627254,84.4215561464893)
--(axis cs:79841.6833667335,83.5177652680857)
--(axis cs:79342.6853707415,82.9511766364023)
--(axis cs:78843.6873747495,81.2348556113323)
--(axis cs:78344.6893787575,78.454315451523)
--(axis cs:77845.6913827655,77.4661253422496)
--(axis cs:77346.6933867735,79.0177576733258)
--(axis cs:76847.6953907816,79.9722165251257)
--(axis cs:76348.6973947896,79.1503711788856)
--(axis cs:75849.6993987976,79.2289332053692)
--(axis cs:75350.7014028056,80.9396676030851)
--(axis cs:74851.7034068136,81.1345908999367)
--(axis cs:74352.7054108216,78.7288062259332)
--(axis cs:73853.7074148297,76.7849601088311)
--(axis cs:73354.7094188377,77.1020155834717)
--(axis cs:72855.7114228457,78.5991750191565)
--(axis cs:72356.7134268537,80.425924054461)
--(axis cs:71857.7154308617,82.6309077969405)
--(axis cs:71358.7174348697,85.1364663471963)
--(axis cs:70859.7194388778,87.478747291251)
--(axis cs:70360.7214428858,88.8575660110484)
--(axis cs:69861.7234468938,87.9593318087223)
--(axis cs:69362.7254509018,85.003401891917)
--(axis cs:68863.7274549098,83.0537973094111)
--(axis cs:68364.7294589178,83.6367118365843)
--(axis cs:67865.7314629258,84.9292612346207)
--(axis cs:67366.7334669339,84.9788584356034)
--(axis cs:66867.7354709419,82.2686282626487)
--(axis cs:66368.7374749499,77.2293843672115)
--(axis cs:65869.7394789579,73.8210397825681)
--(axis cs:65370.7414829659,74.5518647865272)
--(axis cs:64871.7434869739,78.4542978031044)
--(axis cs:64372.745490982,82.9597651398453)
--(axis cs:63873.74749499,83.2129902449197)
--(axis cs:63374.749498998,77.91235267857)
--(axis cs:62875.751503006,73.0837816666111)
--(axis cs:62376.753507014,73.3078580017757)
--(axis cs:61877.755511022,78.7028148343294)
--(axis cs:61378.7575150301,86.3038100065905)
--(axis cs:60879.7595190381,88.1327855588796)
--(axis cs:60380.7615230461,82.1725948252841)
--(axis cs:59881.7635270541,79.3922853949386)
--(axis cs:59382.7655310621,84.0316055547566)
--(axis cs:58883.7675350701,83.7378175066012)
--(axis cs:58384.7695390782,73.4925134292865)
--(axis cs:57885.7715430862,67.2124351597152)
--(axis cs:57386.7735470942,71.5520295930862)
--(axis cs:56887.7755511022,73.5182398918419)
--(axis cs:56388.7775551102,66.5097484825966)
--(axis cs:55889.7795591182,62.2346224699589)
--(axis cs:55390.7815631262,66.9140925941453)
--(axis cs:54891.7835671343,70.4360522039282)
--(axis cs:54392.7855711423,67.2060864478022)
--(axis cs:53893.7875751503,65.6209032174529)
--(axis cs:53394.7895791583,70.1768586285525)
--(axis cs:52895.7915831663,73.1343296798492)
--(axis cs:52396.7935871743,70.1832639752533)
--(axis cs:51897.7955911824,67.9233371869164)
--(axis cs:51398.7975951904,70.382502123025)
--(axis cs:50899.7995991984,72.7761979008833)
--(axis cs:50400.8016032064,71.7531043585291)
--(axis cs:49901.8036072144,69.7640475494327)
--(axis cs:49402.8056112224,68.7901702343573)
--(axis cs:48903.8076152305,67.9902017701315)
--(axis cs:48404.8096192385,66.0482770932083)
--(axis cs:47905.8116232465,61.4515981399505)
--(axis cs:47406.8136272545,53.9506006591093)
--(axis cs:46907.8156312625,46.2689342306406)
--(axis cs:46408.8176352705,41.4999385028021)
--(axis cs:45909.8196392786,42.6141689230212)
--(axis cs:45410.8216432866,49.1386225091658)
--(axis cs:44911.8236472946,52.5424279983248)
--(axis cs:44412.8256513026,47.9923831252174)
--(axis cs:43913.8276553106,42.2230418336162)
--(axis cs:43414.8296593186,40.6033294581857)
--(axis cs:42915.8316633267,41.1474510164548)
--(axis cs:42416.8336673347,41.4010444046295)
--(axis cs:41917.8356713427,40.4157693175628)
--(axis cs:41418.8376753507,38.0396858156326)
--(axis cs:40919.8396793587,35.5282893419948)
--(axis cs:40420.8416833667,33.7497223972996)
--(axis cs:39921.8436873747,32.0754333528206)
--(axis cs:39422.8456913828,30.1110243845552)
--(axis cs:38923.8476953908,28.631013230172)
--(axis cs:38424.8496993988,28.1937367548602)
--(axis cs:37925.8517034068,28.3428749972292)
--(axis cs:37426.8537074148,28.6144661512363)
--(axis cs:36927.8557114228,28.9364527471952)
--(axis cs:36428.8577154309,29.2040676177808)
--(axis cs:35929.8597194389,29.0648368770766)
--(axis cs:35430.8617234469,28.4776202190553)
--(axis cs:34931.8637274549,28.3281885421824)
--(axis cs:34432.8657314629,28.9780003999479)
--(axis cs:33933.8677354709,28.9842365311838)
--(axis cs:33434.869739479,27.5183791833209)
--(axis cs:32935.871743487,26.2176406604728)
--(axis cs:32436.873747495,26.1240615416589)
--(axis cs:31937.875751503,25.5248288687694)
--(axis cs:31438.877755511,23.5037321118472)
--(axis cs:30939.879759519,22.638355276876)
--(axis cs:30440.8817635271,24.346891329336)
--(axis cs:29941.8837675351,25.126362829963)
--(axis cs:29442.8857715431,22.8532600072413)
--(axis cs:28943.8877755511,21.7296923854848)
--(axis cs:28444.8897795591,24.808438055277)
--(axis cs:27945.8917835671,28.6626888324222)
--(axis cs:27446.8937875751,29.8777036503163)
--(axis cs:26947.8957915832,28.4182912257097)
--(axis cs:26448.8977955912,25.7741786839858)
--(axis cs:25949.8997995992,26.1199917860685)
--(axis cs:25450.9018036072,31.0689358716365)
--(axis cs:24951.9038076152,33.180237963371)
--(axis cs:24452.9058116232,27.3794899045315)
--(axis cs:23953.9078156313,20.7187523581831)
--(axis cs:23454.9098196393,19.4217747066096)
--(axis cs:22955.9118236473,20.3071301598221)
--(axis cs:22456.9138276553,19.8010507876584)
--(axis cs:21957.9158316633,18.5959540341725)
--(axis cs:21458.9178356713,17.9264039732615)
--(axis cs:20959.9198396794,18.1709154742139)
--(axis cs:20460.9218436874,19.2443580593803)
--(axis cs:19961.9238476954,20.1247340956417)
--(axis cs:19462.9258517034,20.3296984099228)
--(axis cs:18963.9278557114,21.6817333310213)
--(axis cs:18464.9298597194,25.236553176657)
--(axis cs:17965.9318637275,28.1017520169417)
--(axis cs:17466.9338677355,27.9459028410911)
--(axis cs:16967.9358717435,26.858208168289)
--(axis cs:16468.9378757515,26.9243664692916)
--(axis cs:15969.9398797595,27.2473287119857)
--(axis cs:15470.9418837675,26.8841129079346)
--(axis cs:14971.9438877756,26.7917925600808)
--(axis cs:14472.9458917836,27.6637481853959)
--(axis cs:13973.9478957916,27.9618604994815)
--(axis cs:13474.9498997996,26.5753761079134)
--(axis cs:12975.9519038076,25.4678860526892)
--(axis cs:12476.9539078156,26.350808496114)
--(axis cs:11977.9559118236,27.7872732933791)
--(axis cs:11478.9579158317,28.2149967175966)
--(axis cs:10979.9599198397,28.0187268362051)
--(axis cs:10480.9619238477,27.8394975431774)
--(axis cs:9981.96392785571,27.7154285531246)
--(axis cs:9482.96593186373,27.6105552284207)
--(axis cs:8983.96793587174,27.702559209205)
--(axis cs:8484.96993987976,28.0384021185585)
--(axis cs:7985.97194388778,28.0160779644384)
--(axis cs:7486.97394789579,27.2580491155604)
--(axis cs:6987.97595190381,26.7537768616397)
--(axis cs:6488.97795591182,27.3363367024943)
--(axis cs:5989.97995991984,28.088027261999)
--(axis cs:5490.98196392786,28.0754686952282)
--(axis cs:4991.98396793587,27.8397042255679)
--(axis cs:4492.98597194389,28.0083582637483)
--(axis cs:3993.9879759519,28.2161798960047)
--(axis cs:3494.98997995992,28.0362755769903)
--(axis cs:2995.99198396794,27.716504860654)
--(axis cs:2496.99398797595,27.5767039918993)
--(axis cs:1997.99599198397,27.582457176478)
--(axis cs:1498.99799599198,27.6128942309057)
--(axis cs:1000,27.5471449716977)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.5]
(axis cs:10000,49.956003503701)
--(axis cs:10000,38.1906631629657)
--(axis cs:10480.9619238477,37.5425154800978)
--(axis cs:10961.9238476954,37.0245403076831)
--(axis cs:11442.8857715431,36.6314300797069)
--(axis cs:11923.8476953908,36.3578772301544)
--(axis cs:12404.8096192385,36.1985741930109)
--(axis cs:12885.7715430862,36.1482134022619)
--(axis cs:13366.7334669339,36.2014872918926)
--(axis cs:13847.6953907816,36.3530882958884)
--(axis cs:14328.6573146293,36.5977088482345)
--(axis cs:14809.619238477,36.9300413829164)
--(axis cs:15290.5811623246,37.3447783339192)
--(axis cs:15771.5430861723,37.8366121352284)
--(axis cs:16252.50501002,38.4002352208292)
--(axis cs:16733.4669338677,39.030340024707)
--(axis cs:17214.4288577154,39.7216189808471)
--(axis cs:17695.3907815631,40.4687645232349)
--(axis cs:18176.3527054108,41.2664690858556)
--(axis cs:18657.3146292585,42.1094251026945)
--(axis cs:19138.2765531062,42.992325007737)
--(axis cs:19619.2384769539,43.9098612349684)
--(axis cs:20100.2004008016,44.8567262183741)
--(axis cs:20581.1623246493,45.8276123919393)
--(axis cs:21062.124248497,46.8172121896494)
--(axis cs:21543.0861723447,47.8202180454896)
--(axis cs:22024.0480961924,48.8313223934454)
--(axis cs:22505.0100200401,49.845217667502)
--(axis cs:22985.9719438878,50.8565963016448)
--(axis cs:23466.9338677355,51.860150729859)
--(axis cs:23947.8957915832,52.8505733861301)
--(axis cs:24428.8577154309,53.8225567044432)
--(axis cs:24909.8196392786,54.7707931187838)
--(axis cs:25390.7815631263,55.6899750631372)
--(axis cs:25871.7434869739,56.5747949714886)
--(axis cs:26352.7054108216,57.4199452778234)
--(axis cs:26833.6673346693,58.220118416127)
--(axis cs:27314.629258517,58.9700068203846)
--(axis cs:27795.5911823647,59.6643029245816)
--(axis cs:28276.5531062124,60.2976991627033)
--(axis cs:28757.5150300601,60.864887968735)
--(axis cs:29238.4769539078,61.360561776662)
--(axis cs:29719.4388777555,61.7794130204697)
--(axis cs:30200.4008016032,62.1163017124483)
--(axis cs:30681.3627254509,62.3720040493661)
--(axis cs:31162.3246492986,62.5546522452658)
--(axis cs:31643.2865731463,62.6728383490586)
--(axis cs:32124.248496994,62.7351544096558)
--(axis cs:32605.2104208417,62.7501924759688)
--(axis cs:33086.1723446894,62.7265445969089)
--(axis cs:33567.1342685371,62.6728028213875)
--(axis cs:34048.0961923848,62.5975591983158)
--(axis cs:34529.0581162325,62.5094057766052)
--(axis cs:35010.0200400802,62.4169346051671)
--(axis cs:35490.9819639279,62.3287377329127)
--(axis cs:35971.9438877756,62.2534072087534)
--(axis cs:36452.9058116232,62.1995350816006)
--(axis cs:36933.8677354709,62.1757134003654)
--(axis cs:37414.8296593186,62.1905342139594)
--(axis cs:37895.7915831663,62.2525895712937)
--(axis cs:38376.753507014,62.3704715212798)
--(axis cs:38857.7154308617,62.552772112829)
--(axis cs:39338.6773547094,62.8080833948526)
--(axis cs:39819.6392785571,63.1449974162618)
--(axis cs:40300.6012024048,63.5713496251463)
--(axis cs:40781.5631262525,64.0847038568372)
--(axis cs:41262.5250501002,64.6752213642245)
--(axis cs:41743.4869739479,65.3328999744205)
--(axis cs:42224.4488977956,66.0477375145375)
--(axis cs:42705.4108216433,66.809731811688)
--(axis cs:43186.372745491,67.6088806929842)
--(axis cs:43667.3346693387,68.4351819855385)
--(axis cs:44148.2965931864,69.2786335164633)
--(axis cs:44629.2585170341,70.1292331128709)
--(axis cs:45110.2204408818,70.9769786018736)
--(axis cs:45591.1823647295,71.8118678105839)
--(axis cs:46072.1442885772,72.6238985661139)
--(axis cs:46553.1062124248,73.4030686955762)
--(axis cs:47034.0681362725,74.139376026083)
--(axis cs:47515.0300601202,74.8228183847467)
--(axis cs:47995.9919839679,75.4433935986796)
--(axis cs:48476.9539078156,75.9910994949941)
--(axis cs:48957.9158316633,76.4559339008026)
--(axis cs:49438.877755511,76.8278946432173)
--(axis cs:49919.8396793587,77.0969795493507)
--(axis cs:50400.8016032064,77.25489245766)
--(axis cs:50881.7635270541,77.3046787700245)
--(axis cs:51362.7254509018,77.2540105910911)
--(axis cs:51843.6873747495,77.1105736735972)
--(axis cs:52324.6492985972,76.8820537702806)
--(axis cs:52805.6112224449,76.5761366338789)
--(axis cs:53286.5731462926,76.2005080171296)
--(axis cs:53767.5350701403,75.7628536727705)
--(axis cs:54248.496993988,75.2708593535391)
--(axis cs:54729.4589178357,74.732210812173)
--(axis cs:55210.4208416834,74.15459380141)
--(axis cs:55691.3827655311,73.5456940739875)
--(axis cs:56172.3446893788,72.9131973826432)
--(axis cs:56653.3066132265,72.2647894801148)
--(axis cs:57134.2685370742,71.6081561191399)
--(axis cs:57615.2304609218,70.950983052456)
--(axis cs:58096.1923847695,70.3009560328009)
--(axis cs:58577.1543086172,69.6657608129121)
--(axis cs:59058.1162324649,69.0530831455272)
--(axis cs:59539.0781563126,68.4706087833839)
--(axis cs:60020.0400801603,67.9260233502979)
--(axis cs:60501.002004008,67.4249985809219)
--(axis cs:60981.9639278557,66.9660955219386)
--(axis cs:61462.9258517034,66.5463066271462)
--(axis cs:61943.8877755511,66.1626243503432)
--(axis cs:62424.8496993988,65.8120411453278)
--(axis cs:62905.8116232465,65.4915494658983)
--(axis cs:63386.7735470942,65.1981417658531)
--(axis cs:63867.7354709419,64.9288104989904)
--(axis cs:64348.6973947896,64.6805481191086)
--(axis cs:64829.6593186373,64.4503470800061)
--(axis cs:65310.621242485,64.235199835481)
--(axis cs:65791.5831663327,64.0320988393318)
--(axis cs:66272.5450901804,63.8380365453568)
--(axis cs:66753.5070140281,63.6500054073542)
--(axis cs:67234.4689378758,63.4649978791225)
--(axis cs:67715.4308617234,63.2800064144598)
--(axis cs:68196.3927855711,63.0920234671646)
--(axis cs:68677.3547094188,62.8980414910352)
--(axis cs:69158.3166332665,62.6950529398698)
--(axis cs:69639.2785571142,62.4800502674668)
--(axis cs:70120.2404809619,62.250055649549)
--(axis cs:70601.2024048096,62.0056876147066)
--(axis cs:71082.1643286573,61.7545493437926)
--(axis cs:71563.126252505,61.5050465096221)
--(axis cs:72044.0881763527,61.2655847850104)
--(axis cs:72525.0501002004,61.0445698427725)
--(axis cs:73006.0120240481,60.8504073557237)
--(axis cs:73486.9739478958,60.691502996679)
--(axis cs:73967.9358717435,60.5762624384538)
--(axis cs:74448.8977955912,60.513091353863)
--(axis cs:74929.8597194389,60.5103954157219)
--(axis cs:75410.8216432866,60.5765802968456)
--(axis cs:75891.7835671343,60.7200516700493)
--(axis cs:76372.745490982,60.9492152081482)
--(axis cs:76853.7074148297,61.2724765839573)
--(axis cs:77334.6693386774,61.6982414702919)
--(axis cs:77815.6312625251,62.2349155399672)
--(axis cs:78296.5931863727,62.8909044657983)
--(axis cs:78777.5551102204,63.6746139206003)
--(axis cs:79258.5170340681,64.5944495771884)
--(axis cs:79739.4789579158,65.6588171083777)
--(axis cs:80220.4408817635,66.8756457631227)
--(axis cs:80701.4028056112,68.2394236240375)
--(axis cs:81182.3647294589,69.7296534356944)
--(axis cs:81663.3266533066,71.3250515390423)
--(axis cs:82144.2885771543,73.0043342750303)
--(axis cs:82625.250501002,74.7462179846075)
--(axis cs:83106.2124248497,76.5294190087228)
--(axis cs:83587.1743486974,78.3326536883255)
--(axis cs:84068.1362725451,80.1346383643644)
--(axis cs:84549.0981963928,81.9140893777887)
--(axis cs:85030.0601202405,83.6497230695474)
--(axis cs:85511.0220440882,85.3202557805896)
--(axis cs:85991.9839679359,86.9044038518642)
--(axis cs:86472.9458917836,88.3808836243204)
--(axis cs:86953.9078156313,89.7284114389073)
--(axis cs:87434.869739479,90.9257036365738)
--(axis cs:87915.8316633267,91.951476558269)
--(axis cs:88396.7935871744,92.784446544942)
--(axis cs:88877.755511022,93.4033299375418)
--(axis cs:89358.7174348697,93.7868430770175)
--(axis cs:89839.6793587174,93.9137023043181)
--(axis cs:90320.6412825651,93.7649999458971)
--(axis cs:90801.6032064128,93.3494491596978)
--(axis cs:91282.5651302605,92.6935829949469)
--(axis cs:91763.5270541082,91.8242314990594)
--(axis cs:92244.4889779559,90.76822471945)
--(axis cs:92725.4509018036,89.5523927035338)
--(axis cs:93206.4128256513,88.2035654987255)
--(axis cs:93687.374749499,86.74857315244)
--(axis cs:94168.3366733467,85.2142457120923)
--(axis cs:94649.2985971944,83.6274132250972)
--(axis cs:95130.2605210421,82.0149057388696)
--(axis cs:95611.2224448898,80.4035533008243)
--(axis cs:96092.1843687375,78.8201859583762)
--(axis cs:96573.1462925852,77.2916337589403)
--(axis cs:97054.1082164329,75.8447267499314)
--(axis cs:97535.0701402806,74.5062949787643)
--(axis cs:98016.0320641283,73.303168492854)
--(axis cs:98496.9939879759,72.2621773396153)
--(axis cs:98977.9559118237,71.4101515664632)
--(axis cs:99458.9178356713,70.7739212208124)
--(axis cs:99939.879759519,70.3803163500779)
--(axis cs:100420.841683367,70.2507593271738)
--(axis cs:100901.803607214,70.3750935978277)
--(axis cs:101382.765531062,70.731732391986)
--(axis cs:101863.72745491,71.2990731737799)
--(axis cs:102344.689378758,72.0555134073409)
--(axis cs:102825.651302605,72.9794505568002)
--(axis cs:103306.613226453,74.0492820862893)
--(axis cs:103787.575150301,75.2434054599394)
--(axis cs:104268.537074148,76.540218141882)
--(axis cs:104749.498997996,77.9181175962484)
--(axis cs:105230.460921844,79.35550128717)
--(axis cs:105711.422845691,80.830766678778)
--(axis cs:106192.384769539,82.322311235204)
--(axis cs:106673.346693387,83.8085324205792)
--(axis cs:107154.308617234,85.2678276990351)
--(axis cs:107635.270541082,86.6785945347028)
--(axis cs:108116.23246493,88.0192303917139)
--(axis cs:108597.194388778,89.2681327341996)
--(axis cs:109078.156312625,90.4036990262914)
--(axis cs:109559.118236473,91.4043267321206)
--(axis cs:110040.080160321,92.2484164385142)
--(axis cs:110521.042084168,92.9212168040859)
--(axis cs:111002.004008016,93.4293450944874)
--(axis cs:111482.965931864,93.7835748834175)
--(axis cs:111963.927855711,93.9946797445752)
--(axis cs:112444.889779559,94.0734332516596)
--(axis cs:112925.851703407,94.0306089783696)
--(axis cs:113406.813627255,93.8769804984041)
--(axis cs:113887.775551102,93.6233213854621)
--(axis cs:114368.73747495,93.2804052132427)
--(axis cs:114849.699398798,92.8590055554448)
--(axis cs:115330.661322645,92.3698959857672)
--(axis cs:115811.623246493,91.8238500779092)
--(axis cs:116292.585170341,91.2316414055694)
--(axis cs:116773.547094188,90.6040435424471)
--(axis cs:117254.509018036,89.951830062241)
--(axis cs:117735.470941884,89.2857745386503)
--(axis cs:118216.432865731,88.6166505453738)
--(axis cs:118697.394789579,87.9552316561106)
--(axis cs:119178.356713427,87.3122914445596)
--(axis cs:119659.318637275,86.6986034844197)
--(axis cs:120140.280561122,86.124887343777)
--(axis cs:120621.24248497,85.5973879973752)
--(axis cs:121102.204408818,85.1145929781278)
--(axis cs:121583.166332665,84.6742162633309)
--(axis cs:122064.128256513,84.2739718302806)
--(axis cs:122545.090180361,83.9115736562731)
--(axis cs:123026.052104208,83.5847357186044)
--(axis cs:123507.014028056,83.2911719945707)
--(axis cs:123987.975951904,83.0285964614681)
--(axis cs:124468.937875752,82.7947230965927)
--(axis cs:124949.899799599,82.5872658772406)
--(axis cs:125430.861723447,82.4039387807079)
--(axis cs:125911.823647295,82.2424557842907)
--(axis cs:126392.785571142,82.1005308652852)
--(axis cs:126873.74749499,81.9758780009875)
--(axis cs:127354.709418838,81.8662111686936)
--(axis cs:127835.671342685,81.7692443456997)
--(axis cs:128316.633266533,81.682691509302)
--(axis cs:128797.595190381,81.6042666367964)
--(axis cs:129278.557114228,81.5316837054792)
--(axis cs:129759.519038076,81.4626566926465)
--(axis cs:130240.480961924,81.3949723492246)
--(axis cs:130721.442885772,81.3280912196378)
--(axis cs:131202.404809619,81.2631476418081)
--(axis cs:131683.366733467,81.2013487272877)
--(axis cs:132164.328657315,81.1439015876289)
--(axis cs:132645.290581162,81.092013334384)
--(axis cs:133126.25250501,81.0468910791053)
--(axis cs:133607.214428858,81.009741933345)
--(axis cs:134088.176352705,80.9817730086555)
--(axis cs:134569.138276553,80.9641914165889)
--(axis cs:135050.100200401,80.9582042686978)
--(axis cs:135531.062124249,80.9650186765342)
--(axis cs:136012.024048096,80.9858417516505)
--(axis cs:136492.985971944,81.0218806055989)
--(axis cs:136973.947895792,81.0743423499318)
--(axis cs:137454.909819639,81.1444340962013)
--(axis cs:137935.871743487,81.23336295596)
--(axis cs:138416.833667335,81.3423360407599)
--(axis cs:138897.795591182,81.4725604621534)
--(axis cs:139378.75751503,81.6252433316927)
--(axis cs:139859.719438878,81.8015917609302)
--(axis cs:140340.681362725,82.0024999568867)
--(axis cs:140821.643286573,82.2257242284851)
--(axis cs:141302.605210421,82.467210904213)
--(axis cs:141783.567134269,82.7228844671981)
--(axis cs:142264.529058116,82.988669400568)
--(axis cs:142745.490981964,83.2604901874505)
--(axis cs:143226.452905812,83.5342713109731)
--(axis cs:143707.414829659,83.8059372542634)
--(axis cs:144188.376753507,84.0714125004492)
--(axis cs:144669.338677355,84.3266215326581)
--(axis cs:145150.300601202,84.5674888340177)
--(axis cs:145631.26252505,84.7899388876556)
--(axis cs:146112.224448898,84.9898961766995)
--(axis cs:146593.186372745,85.163285184277)
--(axis cs:147074.148296593,85.3060303935159)
--(axis cs:147555.110220441,85.4140562875436)
--(axis cs:148036.072144289,85.4832873494879)
--(axis cs:148517.034068136,85.5096480624764)
--(axis cs:148997.995991984,85.4890629096368)
--(axis cs:149478.957915832,85.4174563740966)
--(axis cs:149959.919839679,85.2907529389836)
--(axis cs:150440.881763527,85.1062032383085)
--(axis cs:150921.843687375,84.8678759755738)
--(axis cs:151402.805611222,84.582024864715)
--(axis cs:151883.76753507,84.2549046160248)
--(axis cs:152364.729458918,83.8927699397955)
--(axis cs:152845.691382766,83.5018755463197)
--(axis cs:153326.653306613,83.0884761458898)
--(axis cs:153807.615230461,82.6588264487985)
--(axis cs:154288.577154309,82.219181165338)
--(axis cs:154769.539078156,81.7757950058009)
--(axis cs:155250.501002004,81.3349226804798)
--(axis cs:155731.462925852,80.9028188996671)
--(axis cs:156212.424849699,80.4857383736551)
--(axis cs:156693.386773547,80.0899358127366)
--(axis cs:157174.348697395,79.7216659272039)
--(axis cs:157655.310621242,79.3871834273496)
--(axis cs:158136.27254509,79.0927430234661)
--(axis cs:158617.234468938,78.8445994258459)
--(axis cs:159098.196392786,78.6490073447815)
--(axis cs:159579.158316633,78.5122214905653)
--(axis cs:160060.120240481,78.4404922617458)
--(axis cs:160541.082164329,78.4369440423724)
--(axis cs:161022.044088176,78.4960647929892)
--(axis cs:161503.006012024,78.6108635459016)
--(axis cs:161983.967935872,78.7743493334151)
--(axis cs:162464.929859719,78.979531187835)
--(axis cs:162945.891783567,79.2194181414666)
--(axis cs:163426.853707415,79.4870192266154)
--(axis cs:163907.815631263,79.7753434755868)
--(axis cs:164388.77755511,80.0773999206862)
--(axis cs:164869.739478958,80.3861975942188)
--(axis cs:165350.701402806,80.6947455284903)
--(axis cs:165831.663326653,80.9960527558057)
--(axis cs:166312.625250501,81.2831283084707)
--(axis cs:166793.587174349,81.5489812187906)
--(axis cs:167274.549098196,81.7866205190707)
--(axis cs:167755.511022044,81.9890552416164)
--(axis cs:168236.472945892,82.1492944187332)
--(axis cs:168717.434869739,82.2603470827264)
--(axis cs:169198.396793587,82.3152222659014)
--(axis cs:169679.358717435,82.3069290005635)
--(axis cs:170160.320641283,82.228580936426)
--(axis cs:170641.28256513,82.0795687676693)
--(axis cs:171122.244488978,81.8690126073977)
--(axis cs:171603.206412826,81.6068695079781)
--(axis cs:172084.168336673,81.3030965217773)
--(axis cs:172565.130260521,80.9676507011619)
--(axis cs:173046.092184369,80.6104890984989)
--(axis cs:173527.054108216,80.241568766155)
--(axis cs:174008.016032064,79.8708467564969)
--(axis cs:174488.977955912,79.5082801218914)
--(axis cs:174969.93987976,79.1638259147054)
--(axis cs:175450.901803607,78.8474411873056)
--(axis cs:175931.863727455,78.5690829920587)
--(axis cs:176412.825651303,78.3387083813316)
--(axis cs:176893.78757515,78.166274407491)
--(axis cs:177374.749498998,78.0617381229036)
--(axis cs:177855.711422846,78.0350565799364)
--(axis cs:178336.673346693,78.096186830956)
--(axis cs:178817.635270541,78.2550859283292)
--(axis cs:179298.597194389,78.5217109244228)
--(axis cs:179779.559118236,78.9060188716036)
--(axis cs:180260.521042084,79.4172600141)
--(axis cs:180741.482965932,80.051215992265)
--(axis cs:181222.44488978,80.7915877216427)
--(axis cs:181703.406813627,81.6216479149406)
--(axis cs:182184.368737475,82.5246692848662)
--(axis cs:182665.330661323,83.483924544127)
--(axis cs:183146.29258517,84.4826864054303)
--(axis cs:183627.254509018,85.5042275814838)
--(axis cs:184108.216432866,86.5318207849948)
--(axis cs:184589.178356713,87.5487387286709)
--(axis cs:185070.140280561,88.5382541252195)
--(axis cs:185551.102204409,89.4836396873481)
--(axis cs:186032.064128257,90.3681681277641)
--(axis cs:186513.026052104,91.175112159175)
--(axis cs:186993.987975952,91.8877444942883)
--(axis cs:187474.9498998,92.4893378458115)
--(axis cs:187955.911823647,92.963164926452)
--(axis cs:188436.873747495,93.2924984489173)
--(axis cs:188917.835671343,93.4606111259148)
--(axis cs:189398.79759519,93.4507756701521)
--(axis cs:189879.759519038,93.2462647943366)
--(axis cs:190360.721442886,92.8326839822112)
--(axis cs:190841.683366733,92.21594246542)
--(axis cs:191322.645290581,91.4124037458029)
--(axis cs:191803.607214429,90.438517724127)
--(axis cs:192284.569138277,89.3107343011595)
--(axis cs:192765.531062124,88.0455033776678)
--(axis cs:193246.492985972,86.6592748544187)
--(axis cs:193727.45490982,85.1684986321796)
--(axis cs:194208.416833667,83.5896246117176)
--(axis cs:194689.378757515,81.9391026937999)
--(axis cs:195170.340681363,80.2333827791938)
--(axis cs:195651.30260521,78.4889147686662)
--(axis cs:196132.264529058,76.7221485629844)
--(axis cs:196613.226452906,74.9495340629156)
--(axis cs:197094.188376754,73.187521169227)
--(axis cs:197575.150300601,71.4525597826857)
--(axis cs:198056.112224449,69.7610998040589)
--(axis cs:198537.074148297,68.1295911341137)
--(axis cs:199018.036072144,66.5744836736175)
--(axis cs:199498.997995992,65.1122273233372)
--(axis cs:199979.95991984,63.7592719840401)
--(axis cs:200460.921843687,62.5298047816124)
--(axis cs:200941.883767535,61.4277553134979)
--(axis cs:201422.845691383,60.4541480397674)
--(axis cs:201903.80761523,59.6100072345156)
--(axis cs:202384.769539078,58.896357171837)
--(axis cs:202865.731462926,58.314222125826)
--(axis cs:203346.693386774,57.8646263705773)
--(axis cs:203827.655310621,57.5485941801852)
--(axis cs:204308.617234469,57.3671498287445)
--(axis cs:204789.579158317,57.3213175903495)
--(axis cs:205270.541082164,57.4121217390949)
--(axis cs:205751.503006012,57.6405865490751)
--(axis cs:206232.46492986,58.0077362943847)
--(axis cs:206713.426853707,58.5145952491181)
--(axis cs:207194.388777555,59.16218768737)
--(axis cs:207675.350701403,59.9515378832348)
--(axis cs:208156.312625251,60.8836701108071)
--(axis cs:208637.274549098,61.9596086441814)
--(axis cs:209118.236472946,63.1803777574522)
--(axis cs:209599.198396794,64.5470017247142)
--(axis cs:210080.160320641,66.0604878960733)
--(axis cs:210561.122244489,67.7161063895705)
--(axis cs:211042.084168337,69.4950634888931)
--(axis cs:211523.046092184,71.3764499791786)
--(axis cs:212004.008016032,73.3393566455648)
--(axis cs:212484.96993988,75.3628742731896)
--(axis cs:212965.931863727,77.4260936471909)
--(axis cs:213446.893787575,79.5081055527064)
--(axis cs:213927.855711423,81.588000774874)
--(axis cs:214408.817635271,83.6448700988313)
--(axis cs:214889.779559118,85.6578043097165)
--(axis cs:215370.741482966,87.6058941926672)
--(axis cs:215851.703406814,89.4682305328211)
--(axis cs:216332.665330661,91.2239041153162)
--(axis cs:216813.627254509,92.8520057252903)
--(axis cs:217294.589178357,94.3316261478812)
--(axis cs:217775.551102204,95.6418561682266)
--(axis cs:218256.513026052,96.7617865714645)
--(axis cs:218737.4749499,97.6705081427326)
--(axis cs:219218.436873748,98.3471116671688)
--(axis cs:219699.398797595,98.7706879299109)
--(axis cs:220180.360721443,98.9207224857442)
--(axis cs:220661.322645291,98.7945824923775)
--(axis cs:221142.284569138,98.4144471109216)
--(axis cs:221623.246492986,97.8043231397447)
--(axis cs:222104.208416834,96.9882173772148)
--(axis cs:222585.170340681,95.9901366216999)
--(axis cs:223066.132264529,94.8340876715681)
--(axis cs:223547.094188377,93.5440773251875)
--(axis cs:224028.056112224,92.1441123809261)
--(axis cs:224509.018036072,90.6581996371519)
--(axis cs:224989.97995992,89.1103458922329)
--(axis cs:225470.941883768,87.5245579445373)
--(axis cs:225951.903807615,85.924842592433)
--(axis cs:226432.865731463,84.3352066342883)
--(axis cs:226913.827655311,82.779656868471)
--(axis cs:227394.789579158,81.2822000933492)
--(axis cs:227875.751503006,79.8668431072909)
--(axis cs:228356.713426854,78.5575927086644)
--(axis cs:228837.675350701,77.3784556958374)
--(axis cs:229318.637274549,76.3534388671782)
--(axis cs:229799.599198397,75.5065490210547)
--(axis cs:230280.561122244,74.8605368977221)
--(axis cs:230761.523046092,74.4180599696047)
--(axis cs:231242.48496994,74.1656154046003)
--(axis cs:231723.446893788,74.0892426234811)
--(axis cs:232204.408817635,74.1749810470193)
--(axis cs:232685.370741483,74.408870095987)
--(axis cs:233166.332665331,74.7769491911563)
--(axis cs:233647.294589178,75.2652577532994)
--(axis cs:234128.256513026,75.8598352031885)
--(axis cs:234609.218436874,76.5467209615956)
--(axis cs:235090.180360721,77.311954449293)
--(axis cs:235571.142284569,78.1415750870527)
--(axis cs:236052.104208417,79.021622295647)
--(axis cs:236533.066132265,79.9381354958479)
--(axis cs:237014.028056112,80.8771541084277)
--(axis cs:237494.98997996,81.8247175541584)
--(axis cs:237975.951903808,82.7668652538122)
--(axis cs:238456.913827655,83.6896366281612)
--(axis cs:238937.875751503,84.5790710979777)
--(axis cs:239418.837675351,85.4212080840337)
--(axis cs:239899.799599198,86.2020870071014)
--(axis cs:240380.761523046,86.9077472879529)
--(axis cs:240861.723446894,87.5242283473604)
--(axis cs:241342.685370741,88.037569606096)
--(axis cs:241823.647294589,88.4338104849319)
--(axis cs:242304.609218437,88.6989904046402)
--(axis cs:242785.571142285,88.8191487859931)
--(axis cs:243266.533066132,88.7803250497627)
--(axis cs:243747.49498998,88.5685586167212)
--(axis cs:244228.456913828,88.1698889076406)
--(axis cs:244709.418837675,87.5703553432932)
--(axis cs:245190.380761523,86.7559973444511)
--(axis cs:245671.342685371,85.7128543318865)
--(axis cs:246152.304609218,84.4269657263714)
--(axis cs:246633.266533066,82.884370948678)
--(axis cs:247114.228456914,81.0711094195785)
--(axis cs:247595.190380762,78.9732205598451)
--(axis cs:248076.152304609,76.5767437902499)
--(axis cs:248557.114228457,73.8677185315648)
--(axis cs:249038.076152305,70.8321842045623)
--(axis cs:249519.038076152,67.4561802300146)
--(axis cs:250000,63.7257460286934)
--(axis cs:250000,89.3942539713066)
--(axis cs:250000,89.3942539713066)
--(axis cs:249519.038076152,91.0868293893477)
--(axis cs:249038.076152305,92.631991776161)
--(axis cs:248557.114228457,94.0352570162074)
--(axis cs:248076.152304609,95.302140993947)
--(axis cs:247595.190380762,96.4381595938404)
--(axis cs:247114.228456914,97.4488287003478)
--(axis cs:246633.266533066,98.3396641979298)
--(axis cs:246152.304609218,99.1161819710468)
--(axis cs:245671.342685371,99.7838979041592)
--(axis cs:245190.380761523,100.348327881727)
--(axis cs:244709.418837675,100.814987788212)
--(axis cs:244228.456913828,101.189393508073)
--(axis cs:243747.49498998,101.477060925771)
--(axis cs:243266.533066132,101.683505925767)
--(axis cs:242785.571142285,101.814244392521)
--(axis cs:242304.609218437,101.874792210492)
--(axis cs:241823.647294589,101.870665264143)
--(axis cs:241342.685370741,101.807379437933)
--(axis cs:240861.723446894,101.690450616323)
--(axis cs:240380.761523046,101.525394683772)
--(axis cs:239899.799599198,101.317727524742)
--(axis cs:239418.837675351,101.072965023693)
--(axis cs:238937.875751503,100.796623065085)
--(axis cs:238456.913827655,100.494217533379)
--(axis cs:237975.951903808,100.171264313035)
--(axis cs:237494.98997996,99.8332792885133)
--(axis cs:237014.028056112,99.4857783442747)
--(axis cs:236533.066132265,99.1342773647796)
--(axis cs:236052.104208417,98.7842922344882)
--(axis cs:235571.142284569,98.4413388378611)
--(axis cs:235090.180360721,98.1109330593586)
--(axis cs:234609.218436874,97.7985907834412)
--(axis cs:234128.256513026,97.5098278945693)
--(axis cs:233647.294589178,97.2501602772033)
--(axis cs:233166.332665331,97.0251038158036)
--(axis cs:232685.370741483,96.8401743948307)
--(axis cs:232204.408817635,96.700887898745)
--(axis cs:231723.446893788,96.6127602120068)
--(axis cs:231242.48496994,96.5813072190767)
--(axis cs:230761.523046092,96.612044804415)
--(axis cs:230280.561122244,96.7104888524821)
--(axis cs:229799.599198397,96.881984030677)
--(axis cs:229318.637274549,97.125830359256)
--(axis cs:228837.675350701,97.4338121143401)
--(axis cs:228356.713426854,97.7972437524332)
--(axis cs:227875.751503006,98.2074397300393)
--(axis cs:227394.789579158,98.6557145036624)
--(axis cs:226913.827655311,99.1333825298063)
--(axis cs:226432.865731463,99.631758264975)
--(axis cs:225951.903807615,100.142156165672)
--(axis cs:225470.941883768,100.655890688403)
--(axis cs:224989.97995992,101.164276289669)
--(axis cs:224509.018036072,101.658627425977)
--(axis cs:224028.056112224,102.130258553828)
--(axis cs:223547.094188377,102.570484129729)
--(axis cs:223066.132264529,102.970618610181)
--(axis cs:222585.170340681,103.32197645169)
--(axis cs:222104.208416834,103.615872110759)
--(axis cs:221623.246492986,103.843620043893)
--(axis cs:221142.284569138,103.996534707594)
--(axis cs:220661.322645291,104.065930558368)
--(axis cs:220180.360721443,104.043122052717)
--(axis cs:219699.398797595,103.920144381815)
--(axis cs:219218.436873748,103.698817430689)
--(axis cs:218737.4749499,103.388012752359)
--(axis cs:218256.513026052,102.996757578535)
--(axis cs:217775.551102204,102.534079140927)
--(axis cs:217294.589178357,102.009004671244)
--(axis cs:216813.627254509,101.430561401196)
--(axis cs:216332.665330661,100.807776562491)
--(axis cs:215851.703406814,100.14967738684)
--(axis cs:215370.741482966,99.4652911059514)
--(axis cs:214889.779559118,98.7636449515351)
--(axis cs:214408.817635271,98.0537661553006)
--(axis cs:213927.855711423,97.3446819489572)
--(axis cs:213446.893787575,96.6454195642142)
--(axis cs:212965.931863727,95.9650062327812)
--(axis cs:212484.96993988,95.3124691863676)
--(axis cs:212004.008016032,94.6968356566829)
--(axis cs:211523.046092184,94.1271328754363)
--(axis cs:211042.084168337,93.6123880743374)
--(axis cs:210561.122244489,93.1616284850957)
--(axis cs:210080.160320641,92.7838813394205)
--(axis cs:209599.198396794,92.4868233127727)
--(axis cs:209118.236472946,92.2691525826721)
--(axis cs:208637.274549098,92.1259046180926)
--(axis cs:208156.312625251,92.0521040835578)
--(axis cs:207675.350701403,92.0427756435914)
--(axis cs:207194.388777555,92.0929439627171)
--(axis cs:206713.426853707,92.1976337054586)
--(axis cs:206232.46492986,92.3518695363396)
--(axis cs:205751.503006012,92.5506761198838)
--(axis cs:205270.541082164,92.7890781206149)
--(axis cs:204789.579158317,93.0621002030566)
--(axis cs:204308.617234469,93.3647670317326)
--(axis cs:203827.655310621,93.6921032711666)
--(axis cs:203346.693386774,94.0391335858823)
--(axis cs:202865.731462926,94.4008826404035)
--(axis cs:202384.769539078,94.7723750992537)
--(axis cs:201903.80761523,95.1486356269567)
--(axis cs:201422.845691383,95.5246888880363)
--(axis cs:200941.883767535,95.8955595470161)
--(axis cs:200460.921843687,96.2562722684197)
--(axis cs:199979.95991984,96.6018517936591)
--(axis cs:199498.997995992,96.9285239329183)
--(axis cs:199018.036072144,97.2367552586978)
--(axis cs:198537.074148297,97.5279478408255)
--(axis cs:198056.112224449,97.8035037491295)
--(axis cs:197575.150300601,98.0648250534375)
--(axis cs:197094.188376754,98.3133138235776)
--(axis cs:196613.226452906,98.5503721293777)
--(axis cs:196132.264529058,98.7774020406658)
--(axis cs:195651.30260521,98.9958056272698)
--(axis cs:195170.340681363,99.2069849590177)
--(axis cs:194689.378757515,99.4123421057375)
--(axis cs:194208.416833667,99.613279137257)
--(axis cs:193727.45490982,99.8111981234043)
--(axis cs:193246.492985972,100.007501134007)
--(axis cs:192765.531062124,100.203590238894)
--(axis cs:192284.569138277,100.400867507892)
--(axis cs:191803.607214429,100.60073501083)
--(axis cs:191322.645290581,100.804594817535)
--(axis cs:190841.683366733,101.013848997836)
--(axis cs:190360.721442886,101.22989962156)
--(axis cs:189879.759519038,101.454136387511)
--(axis cs:189398.79759519,101.686452100553)
--(axis cs:188917.835671343,101.923832374843)
--(axis cs:188436.873747495,102.162928806881)
--(axis cs:187955.911823647,102.400392993166)
--(axis cs:187474.9498998,102.632876530198)
--(axis cs:186993.987975952,102.857031014478)
--(axis cs:186513.026052104,103.069508042506)
--(axis cs:186032.064128257,103.266959210782)
--(axis cs:185551.102204409,103.446036115805)
--(axis cs:185070.140280561,103.603390354077)
--(axis cs:184589.178356713,103.735673522096)
--(axis cs:184108.216432866,103.839537216364)
--(axis cs:183627.254509018,103.911633033379)
--(axis cs:183146.29258517,103.948612569643)
--(axis cs:182665.330661323,103.947127421655)
--(axis cs:182184.368737475,103.903829185915)
--(axis cs:181703.406813627,103.815369458923)
--(axis cs:181222.44488978,103.678399837181)
--(axis cs:180741.482965932,103.489571917186)
--(axis cs:180260.521042084,103.24553729544)
--(axis cs:179779.559118236,102.94307454161)
--(axis cs:179298.597194389,102.58254447134)
--(axis cs:178817.635270541,102.168301688132)
--(axis cs:178336.673346693,101.704910382302)
--(axis cs:177855.711422846,101.196934744165)
--(axis cs:177374.749498998,100.648938964036)
--(axis cs:176893.78757515,100.06548723223)
--(axis cs:176412.825651303,99.451143739063)
--(axis cs:175931.863727455,98.8104726748492)
--(axis cs:175450.901803607,98.1480382299042)
--(axis cs:174969.93987976,97.4684045945432)
--(axis cs:174488.977955912,96.7761359590813)
--(axis cs:174008.016032064,96.0757965138338)
--(axis cs:173527.054108216,95.3719504491158)
--(axis cs:173046.092184369,94.6691619552426)
--(axis cs:172565.130260521,93.9719952225292)
--(axis cs:172084.168336673,93.285014441291)
--(axis cs:171603.206412826,92.612783801843)
--(axis cs:171122.244488978,91.9598674945006)
--(axis cs:170641.28256513,91.3308297095788)
--(axis cs:170160.320641283,90.7302346373928)
--(axis cs:169679.358717435,90.1624250323861)
--(axis cs:169198.396793587,89.6291694569923)
--(axis cs:168717.434869739,89.1305757046064)
--(axis cs:168236.472945892,88.6667238891396)
--(axis cs:167755.511022044,88.2376941245031)
--(axis cs:167274.549098196,87.8435665246079)
--(axis cs:166793.587174349,87.4844212033651)
--(axis cs:166312.625250501,87.1603382746859)
--(axis cs:165831.663326653,86.8713978524814)
--(axis cs:165350.701402806,86.6176800506627)
--(axis cs:164869.739478958,86.399264983141)
--(axis cs:164388.77755511,86.2162327638273)
--(axis cs:163907.815631263,86.0686635066327)
--(axis cs:163426.853707415,85.9566373254685)
--(axis cs:162945.891783567,85.8802343342457)
--(axis cs:162464.929859719,85.8395346468755)
--(axis cs:161983.967935872,85.8346183772689)
--(axis cs:161503.006012024,85.865565639337)
--(axis cs:161022.044088176,85.9324565469911)
--(axis cs:160541.082164329,86.0353712141422)
--(axis cs:160060.120240481,86.1743897547015)
--(axis cs:159579.158316633,86.3493769667817)
--(axis cs:159098.196392786,86.5589402795634)
--(axis cs:158617.234468938,86.8012320086591)
--(axis cs:158136.27254509,87.0744038419388)
--(axis cs:157655.310621242,87.3766074672722)
--(axis cs:157174.348697395,87.7059945725292)
--(axis cs:156693.386773547,88.0607168455796)
--(axis cs:156212.424849699,88.4389259742933)
--(axis cs:155731.462925852,88.83877364654)
--(axis cs:155250.501002004,89.2584115501895)
--(axis cs:154769.539078156,89.6959913731119)
--(axis cs:154288.577154309,90.1496648031768)
--(axis cs:153807.615230461,90.6175835282541)
--(axis cs:153326.653306613,91.0978992362136)
--(axis cs:152845.691382766,91.5887636149251)
--(axis cs:152364.729458918,92.0883283522586)
--(axis cs:151883.76753507,92.5947451360838)
--(axis cs:151402.805611222,93.1061656542704)
--(axis cs:150921.843687375,93.6207415946885)
--(axis cs:150440.881763527,94.1366246452078)
--(axis cs:149959.919839679,94.651966477271)
--(axis cs:149478.957915832,95.1648827377464)
--(axis cs:148997.995991984,95.6733766630303)
--(axis cs:148517.034068136,96.1754296250829)
--(axis cs:148036.072144289,96.6690229958645)
--(axis cs:147555.110220441,97.1521381473351)
--(axis cs:147074.148296593,97.622756451455)
--(axis cs:146593.186372745,98.0788592801844)
--(axis cs:146112.224448898,98.5184280054833)
--(axis cs:145631.26252505,98.939443999312)
--(axis cs:145150.300601202,99.3398886336307)
--(axis cs:144669.338677355,99.7177432803995)
--(axis cs:144188.376753507,100.070989311579)
--(axis cs:143707.414829659,100.397608099128)
--(axis cs:143226.452905812,100.695581015009)
--(axis cs:142745.490981964,100.96288943118)
--(axis cs:142264.529058116,101.197514719602)
--(axis cs:141783.567134269,101.397438252235)
--(axis cs:141302.605210421,101.560641401039)
--(axis cs:140821.643286573,101.685105537976)
--(axis cs:140340.681362725,101.768812035003)
--(axis cs:139859.719438878,101.809764253526)
--(axis cs:139378.75751503,101.807787473218)
--(axis cs:138897.795591182,101.765865568059)
--(axis cs:138416.833667335,101.687297380335)
--(axis cs:137935.871743487,101.575381752338)
--(axis cs:137454.909819639,101.433417526355)
--(axis cs:136973.947895792,101.264703544677)
--(axis cs:136492.985971944,101.072538649592)
--(axis cs:136012.024048096,100.86022168339)
--(axis cs:135531.062124249,100.63105148836)
--(axis cs:135050.100200401,100.388326906792)
--(axis cs:134569.138276553,100.135346780973)
--(axis cs:134088.176352705,99.8754099531949)
--(axis cs:133607.214428858,99.6118152657455)
--(axis cs:133126.25250501,99.3478615609143)
--(axis cs:132645.290581162,99.0868476809907)
--(axis cs:132164.328657315,98.8320724682638)
--(axis cs:131683.366733467,98.5868347650229)
--(axis cs:131202.404809619,98.3544334135573)
--(axis cs:130721.442885772,98.1381672561562)
--(axis cs:130240.480961924,97.9413351351088)
--(axis cs:129759.519038076,97.7671652261382)
--(axis cs:129278.557114228,97.6172603739418)
--(axis cs:128797.595190381,97.4915980921921)
--(axis cs:128316.633266533,97.3900852279951)
--(axis cs:127835.671342685,97.3126286284568)
--(axis cs:127354.709418838,97.2591351406832)
--(axis cs:126873.74749499,97.2295116117802)
--(axis cs:126392.785571142,97.223664888854)
--(axis cs:125911.823647295,97.2415018190106)
--(axis cs:125430.861723447,97.2829292493559)
--(axis cs:124949.899799599,97.347854026996)
--(axis cs:124468.937875752,97.4361829990368)
--(axis cs:123987.975951904,97.5478230125845)
--(axis cs:123507.014028056,97.682680914745)
--(axis cs:123026.052104208,97.8406635526243)
--(axis cs:122545.090180361,98.0216777733285)
--(axis cs:122064.128256513,98.2256304239635)
--(axis cs:121583.166332665,98.4524283516354)
--(axis cs:121102.204408818,98.7019784034502)
--(axis cs:120621.24248497,98.9741874265139)
--(axis cs:120140.280561122,99.2689622679325)
--(axis cs:119659.318637275,99.585891284501)
--(axis cs:119178.356713427,99.9213689190854)
--(axis cs:118697.394789579,100.269947323457)
--(axis cs:118216.432865731,100.626156414056)
--(axis cs:117735.470941884,100.984526107324)
--(axis cs:117254.509018036,101.339586319703)
--(axis cs:116773.547094188,101.685866967632)
--(axis cs:116292.585170341,102.017897967554)
--(axis cs:115811.623246493,102.330209235909)
--(axis cs:115330.661322645,102.617330689138)
--(axis cs:114849.699398798,102.873792243682)
--(axis cs:114368.73747495,103.094123815983)
--(axis cs:113887.775551102,103.27285532248)
--(axis cs:113406.813627255,103.404516679617)
--(axis cs:112925.851703407,103.483637803832)
--(axis cs:112444.889779559,103.504748611568)
--(axis cs:111963.927855711,103.462379019266)
--(axis cs:111482.965931864,103.351058943366)
--(axis cs:111002.004008016,103.16531830031)
--(axis cs:110521.042084168,102.899687006538)
--(axis cs:110040.080160321,102.548694978491)
--(axis cs:109559.118236473,102.10900897191)
--(axis cs:109078.156312625,101.588281761555)
--(axis cs:108597.194388778,100.997686849898)
--(axis cs:108116.23246493,100.348399344848)
--(axis cs:107635.270541082,99.6515943543144)
--(axis cs:107154.308617234,98.9184469862083)
--(axis cs:106673.346693387,98.160132348439)
--(axis cs:106192.384769539,97.3878255489166)
--(axis cs:105711.422845691,96.6127016955508)
--(axis cs:105230.460921844,95.8459358962516)
--(axis cs:104749.498997996,95.0987032589289)
--(axis cs:104268.537074148,94.3821788914924)
--(axis cs:103787.575150301,93.7075379018522)
--(axis cs:103306.613226453,93.0859553979181)
--(axis cs:102825.651302605,92.5286064875999)
--(axis cs:102344.689378758,92.0466662788077)
--(axis cs:101863.72745491,91.6513098794512)
--(axis cs:101382.765531062,91.3537123974404)
--(axis cs:100901.803607214,91.1650489406851)
--(axis cs:100420.841683367,91.0964946170953)
--(axis cs:99939.879759519,91.1592163304747)
--(axis cs:99458.9178356713,91.3584330077663)
--(axis cs:98977.9559118237,91.6829307515645)
--(axis cs:98496.9939879759,92.1186816561005)
--(axis cs:98016.0320641283,92.6516578156056)
--(axis cs:97535.0701402806,93.267831324311)
--(axis cs:97054.1082164329,93.9531742764479)
--(axis cs:96573.1462925852,94.6936587662475)
--(axis cs:96092.1843687375,95.475256887941)
--(axis cs:95611.2224448898,96.2839407357598)
--(axis cs:95130.2605210421,97.105682403935)
--(axis cs:94649.2985971944,97.9264539866978)
--(axis cs:94168.3366733467,98.7322275782795)
--(axis cs:93687.374749499,99.5089752729113)
--(axis cs:93206.4128256513,100.242669164824)
--(axis cs:92725.4509018036,100.91928134825)
--(axis cs:92244.4889779559,101.52478391742)
--(axis cs:91763.5270541082,102.045148966564)
--(axis cs:91282.5651302605,102.466348589915)
--(axis cs:90801.6032064128,102.774354881703)
--(axis cs:90320.6412825651,102.95513993616)
--(axis cs:89839.6793587174,102.994825151468)
--(axis cs:89358.7174348697,102.888490162892)
--(axis cs:88877.755511022,102.645099873173)
--(axis cs:88396.7935871744,102.274813616664)
--(axis cs:87915.8316633267,101.787790727715)
--(axis cs:87434.869739479,101.194190540681)
--(axis cs:86953.9078156313,100.504172389912)
--(axis cs:86472.9458917836,99.7278956097618)
--(axis cs:85991.9839679359,98.8755195345818)
--(axis cs:85511.0220440882,97.9572034987245)
--(axis cs:85030.0601202405,96.9831068365419)
--(axis cs:84549.0981963928,95.9633888823864)
--(axis cs:84068.1362725451,94.9082089706102)
--(axis cs:83587.1743486974,93.8277264355656)
--(axis cs:83106.2124248497,92.7321006116046)
--(axis cs:82625.250501002,91.6314908330797)
--(axis cs:82144.2885771543,90.5360564343429)
--(axis cs:81663.3266533066,89.4559567497466)
--(axis cs:81182.3647294589,88.4013511136429)
--(axis cs:80701.4028056112,87.382398860384)
--(axis cs:80220.4408817635,86.4092593243223)
--(axis cs:79739.4789579158,85.4918033369015)
--(axis cs:79258.5170340681,84.6344041536621)
--(axis cs:78777.5551102204,83.8365039547178)
--(axis cs:78296.5931863727,83.0973701375826)
--(axis cs:77815.6312625251,82.4162700997709)
--(axis cs:77334.6693386774,81.7924712387966)
--(axis cs:76853.7074148297,81.225240952174)
--(axis cs:76372.745490982,80.7138466374172)
--(axis cs:75891.7835671343,80.2575556920404)
--(axis cs:75410.8216432866,79.8556355135577)
--(axis cs:74929.8597194389,79.5073534994831)
--(axis cs:74448.8977955912,79.211977047331)
--(axis cs:73967.9358717435,78.9687735546154)
--(axis cs:73486.9739478958,78.7770104188506)
--(axis cs:73006.0120240481,78.6359550375505)
--(axis cs:72525.0501002004,78.5448748082294)
--(axis cs:72044.0881763527,78.5030371284015)
--(axis cs:71563.126252505,78.5097093955808)
--(axis cs:71082.1643286573,78.5641590072815)
--(axis cs:70601.2024048096,78.6656533610178)
--(axis cs:70120.2404809619,78.8134598543039)
--(axis cs:69639.2785571142,79.0066953945785)
--(axis cs:69158.3166332665,79.2431670682545)
--(axis cs:68677.3547094188,79.5200075432592)
--(axis cs:68196.3927855711,79.8343439138134)
--(axis cs:67715.4308617234,80.1833032741376)
--(axis cs:67234.4689378758,80.5640127184527)
--(axis cs:66753.5070140281,80.9735993409793)
--(axis cs:66272.5450901804,81.4091902359383)
--(axis cs:65791.5831663327,81.8679124975503)
--(axis cs:65310.621242485,82.3468932200361)
--(axis cs:64829.6593186373,82.8432594976163)
--(axis cs:64348.6973947896,83.3541384245117)
--(axis cs:63867.7354709419,83.8766570949431)
--(axis cs:63386.7735470942,84.4079426031311)
--(axis cs:62905.8116232465,84.9451220432965)
--(axis cs:62424.8496993988,85.4853225096601)
--(axis cs:61943.8877755511,86.0256710964425)
--(axis cs:61462.9258517034,86.5632948978643)
--(axis cs:60981.9639278557,87.0953210081466)
--(axis cs:60501.002004008,87.6188765215098)
--(axis cs:60020.0400801603,88.1310885321748)
--(axis cs:59539.0781563126,88.6293419536686)
--(axis cs:59058.1162324649,89.1121904365814)
--(axis cs:58577.1543086172,89.5785186412333)
--(axis cs:58096.1923847695,90.0272112491345)
--(axis cs:57615.2304609218,90.4571529417951)
--(axis cs:57134.2685370742,90.8672284007255)
--(axis cs:56653.3066132265,91.2563223074356)
--(axis cs:56172.3446893788,91.6233193434357)
--(axis cs:55691.3827655311,91.9671041902361)
--(axis cs:55210.4208416834,92.2865615293468)
--(axis cs:54729.4589178357,92.580576042278)
--(axis cs:54248.496993988,92.84803241054)
--(axis cs:53767.5350701403,93.0878153156429)
--(axis cs:53286.5731462926,93.2988094390969)
--(axis cs:52805.6112224449,93.4798994624122)
--(axis cs:52324.6492985972,93.629970067099)
--(axis cs:51843.6873747495,93.7479059346673)
--(axis cs:51362.7254509018,93.8325917466276)
--(axis cs:50881.7635270541,93.8829121844898)
--(axis cs:50400.8016032064,93.8977519297642)
--(axis cs:49919.8396793587,93.8759987281585)
--(axis cs:49438.877755511,93.8175790883515)
--(axis cs:48957.9158316633,93.7249658671895)
--(axis cs:48476.9539078156,93.6010149462133)
--(axis cs:47995.9919839679,93.4485822069636)
--(axis cs:47515.0300601202,93.2705235309811)
--(axis cs:47034.0681362725,93.0696947998066)
--(axis cs:46553.1062124248,92.8489518949809)
--(axis cs:46072.1442885772,92.6111506980445)
--(axis cs:45591.1823647295,92.3591470905384)
--(axis cs:45110.2204408818,92.0957969540032)
--(axis cs:44629.2585170341,91.8239561699796)
--(axis cs:44148.2965931864,91.5464806200084)
--(axis cs:43667.3346693387,91.2662261856303)
--(axis cs:43186.372745491,90.9860487483861)
--(axis cs:42705.4108216433,90.7088041898164)
--(axis cs:42224.4488977956,90.4373483914621)
--(axis cs:41743.4869739479,90.1745372348638)
--(axis cs:41262.5250501002,89.9232266015623)
--(axis cs:40781.5631262525,89.6862723730983)
--(axis cs:40300.6012024048,89.4665304310126)
--(axis cs:39819.6392785571,89.2667890911696)
--(axis cs:39338.6773547094,89.0867761945454)
--(axis cs:38857.7154308617,88.9219729542448)
--(axis cs:38376.753507014,88.7675477793164)
--(axis cs:37895.7915831663,88.6186690788089)
--(axis cs:37414.8296593186,88.4705052617707)
--(axis cs:36933.8677354709,88.3182247372503)
--(axis cs:36452.9058116232,88.1569959142964)
--(axis cs:35971.9438877756,87.9819872019575)
--(axis cs:35490.9819639279,87.788367009282)
--(axis cs:35010.0200400802,87.5713037453187)
--(axis cs:34529.0581162325,87.3259658191159)
--(axis cs:34048.0961923848,87.0475216397223)
--(axis cs:33567.1342685371,86.7311396161864)
--(axis cs:33086.1723446894,86.3719881575568)
--(axis cs:32605.2104208417,85.9652356728819)
--(axis cs:32124.248496994,85.5060505712104)
--(axis cs:31643.2865731463,84.9896012615908)
--(axis cs:31162.3246492986,84.4110561530715)
--(axis cs:30681.3627254509,83.7655836547013)
--(axis cs:30200.4008016032,83.0483521755286)
--(axis cs:29719.4388777555,82.2548774526291)
--(axis cs:29238.4769539078,81.3862314588954)
--(axis cs:28757.5150300601,80.4479548511381)
--(axis cs:28276.5531062124,79.4457148634372)
--(axis cs:27795.5911823647,78.3851787298729)
--(axis cs:27314.629258517,77.2720136845251)
--(axis cs:26833.6673346693,76.1118869614741)
--(axis cs:26352.7054108216,74.9104657947997)
--(axis cs:25871.7434869739,73.6734174185822)
--(axis cs:25390.7815631263,72.4064090669015)
--(axis cs:24909.8196392786,71.1151079738378)
--(axis cs:24428.8577154309,69.805181373471)
--(axis cs:23947.8957915832,68.4822964998814)
--(axis cs:23466.9338677355,67.1521205871488)
--(axis cs:22985.9719438878,65.8203208693535)
--(axis cs:22505.0100200401,64.4925645805754)
--(axis cs:22024.0480961924,63.1745189548946)
--(axis cs:21543.0861723447,61.8718512263913)
--(axis cs:21062.124248497,60.5902286291453)
--(axis cs:20581.1623246493,59.335318397237)
--(axis cs:20100.2004008016,58.1127877647462)
--(axis cs:19619.2384769539,56.928303965753)
--(axis cs:19138.2765531062,55.7875342343376)
--(axis cs:18657.3146292585,54.69614580458)
--(axis cs:18176.3527054108,53.6598059105603)
--(axis cs:17695.3907815631,52.6841817863585)
--(axis cs:17214.4288577154,51.7749406660546)
--(axis cs:16733.4669338677,50.9377497837288)
--(axis cs:16252.50501002,50.1782763734612)
--(axis cs:15771.5430861723,49.5021876693317)
--(axis cs:15290.5811623246,48.9151509054205)
--(axis cs:14809.619238477,48.4228333158076)
--(axis cs:14328.6573146293,48.0309021345731)
--(axis cs:13847.6953907816,47.7450245957971)
--(axis cs:13366.7334669339,47.5708679335595)
--(axis cs:12885.7715430862,47.5140993819406)
--(axis cs:12404.8096192385,47.5803861750203)
--(axis cs:11923.8476953908,47.7753955468787)
--(axis cs:11442.8857715431,48.104794731596)
--(axis cs:10961.9238476954,48.574250963252)
--(axis cs:10480.9619238477,49.189431475927)
--(axis cs:10000,49.956003503701)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.5]
(axis cs:1,62.4475639966165)
--(axis cs:1,55.0182447051843)
--(axis cs:492.080160320641,55.1373351263925)
--(axis cs:983.160320641283,55.1777659266241)
--(axis cs:1474.24048096192,55.151837972352)
--(axis cs:1965.32064128257,55.0718521300491)
--(axis cs:2456.40080160321,54.9501092661883)
--(axis cs:2947.48096192385,54.7989102472426)
--(axis cs:3438.56112224449,54.6305559396848)
--(axis cs:3929.64128256513,54.457347209988)
--(axis cs:4420.72144288577,54.2915849246249)
--(axis cs:4911.80160320641,54.1455699500686)
--(axis cs:5402.88176352705,54.031603152792)
--(axis cs:5893.9619238477,53.961985399268)
--(axis cs:6385.04208416834,53.9490175559695)
--(axis cs:6876.12224448898,54.0050004893694)
--(axis cs:7367.20240480962,54.1422350659407)
--(axis cs:7858.28256513026,54.3730221521563)
--(axis cs:8349.3627254509,54.7096626144891)
--(axis cs:8840.44288577154,55.1644573194121)
--(axis cs:9331.52304609218,55.7497071333981)
--(axis cs:9822.60320641282,56.4777129229201)
--(axis cs:10313.6833667335,57.3588063715851)
--(axis cs:10804.7635270541,58.3773527328584)
--(axis cs:11295.8436873747,59.49937882751)
--(axis cs:11786.9238476954,60.6905259815473)
--(axis cs:12278.004008016,61.9164355209777)
--(axis cs:12769.0841683367,63.1427487718086)
--(axis cs:13260.1643286573,64.3351070600473)
--(axis cs:13751.244488978,65.4591517117013)
--(axis cs:14242.3246492986,66.4805240527778)
--(axis cs:14733.4048096192,67.3648654092842)
--(axis cs:15224.4849699399,68.0786803244346)
--(axis cs:15715.5651302605,68.614035774421)
--(axis cs:16206.6452905812,68.9922031700113)
--(axis cs:16697.7254509018,69.236049592923)
--(axis cs:17188.8056112224,69.368442124874)
--(axis cs:17679.8857715431,69.4122478475817)
--(axis cs:18170.9659318637,69.3903338427642)
--(axis cs:18662.0460921844,69.3255671921389)
--(axis cs:19153.126252505,69.2408149774236)
--(axis cs:19644.2064128256,69.1589442803361)
--(axis cs:20135.2865731463,69.1027750190154)
--(axis cs:20626.3667334669,69.0901995158669)
--(axis cs:21117.4468937876,69.1299328165522)
--(axis cs:21608.5270541082,69.2296883900727)
--(axis cs:22099.6072144289,69.3971797054299)
--(axis cs:22590.6873747495,69.6401202316253)
--(axis cs:23081.7675350701,69.9662234376603)
--(axis cs:23572.8476953908,70.3832027925365)
--(axis cs:24063.9278557114,70.8987717652552)
--(axis cs:24555.0080160321,71.5206438248179)
--(axis cs:25046.0881763527,72.2565296043375)
--(axis cs:25537.1683366733,73.1075542273371)
--(axis cs:26028.248496994,74.0541902806763)
--(axis cs:26519.3286573146,75.0728725331314)
--(axis cs:27010.4088176353,76.1400357534786)
--(axis cs:27501.4889779559,77.2321147104943)
--(axis cs:27992.5691382766,78.3255441729547)
--(axis cs:28483.6492985972,79.3967589096362)
--(axis cs:28974.7294589178,80.422193689315)
--(axis cs:29465.8096192385,81.3782832807674)
--(axis cs:29956.8897795591,82.2414624527698)
--(axis cs:30447.9699398798,82.9924668564131)
--(axis cs:30939.0501002004,83.6354400522514)
--(axis cs:31430.130260521,84.1824506066102)
--(axis cs:31921.2104208417,84.6455733969805)
--(axis cs:32412.2905811623,85.036883300853)
--(axis cs:32903.370741483,85.3684551957184)
--(axis cs:33394.4509018036,85.6523639590676)
--(axis cs:33885.5310621242,85.9006844683914)
--(axis cs:34376.6112224449,86.1254916011806)
--(axis cs:34867.6913827655,86.338860234926)
--(axis cs:35358.7715430862,86.5521870792419)
--(axis cs:35849.8517034068,86.7702065225258)
--(axis cs:36340.9318637275,86.9938714890964)
--(axis cs:36832.0120240481,87.2240915005284)
--(axis cs:37323.0921843687,87.4617760783965)
--(axis cs:37814.1723446894,87.7078347442755)
--(axis cs:38305.25250501,87.9631770197401)
--(axis cs:38796.3326653307,88.228712426365)
--(axis cs:39287.4128256513,88.505350485725)
--(axis cs:39778.4929859719,88.7940007193946)
--(axis cs:40269.5731462926,89.0950632592342)
--(axis cs:40760.6533066132,89.3987489647247)
--(axis cs:41251.7334669339,89.6858616793284)
--(axis cs:41742.8136272545,89.9368526210716)
--(axis cs:42233.8937875752,90.1321730079809)
--(axis cs:42724.9739478958,90.2522740580826)
--(axis cs:43216.0541082164,90.2776069894033)
--(axis cs:43707.1342685371,90.1886230199694)
--(axis cs:44198.2144288577,89.9657733678075)
--(axis cs:44689.2945891784,89.5895092509439)
--(axis cs:45180.374749499,89.040838385953)
--(axis cs:45671.4549098196,88.331107344909)
--(axis cs:46162.5350701403,87.5170127440814)
--(axis cs:46653.6152304609,86.658962851362)
--(axis cs:47144.6953907816,85.8173659346423)
--(axis cs:47635.7755511022,85.0526302618138)
--(axis cs:48126.8557114228,84.4251641007683)
--(axis cs:48617.9358717435,83.9953757193974)
--(axis cs:49109.0160320641,83.8236733855925)
--(axis cs:49600.0961923848,83.9704653672453)
--(axis cs:50091.1763527054,84.4960508364618)
--(axis cs:50582.256513026,85.4217048488516)
--(axis cs:51073.3366733467,86.6721109265738)
--(axis cs:51564.4168336673,88.1572670632005)
--(axis cs:52055.496993988,89.787171252304)
--(axis cs:52546.5771543086,91.4718214874564)
--(axis cs:53037.6573146293,93.12121576223)
--(axis cs:53528.7374749499,94.6453520701968)
--(axis cs:54019.8176352705,95.9542284049293)
--(axis cs:54510.8977955912,96.9578427599993)
--(axis cs:55001.9779559118,97.5661931289793)
--(axis cs:55493.0581162325,97.7153823796591)
--(axis cs:55984.1382765531,97.4525273127434)
--(axis cs:56475.2184368737,96.8542496195053)
--(axis cs:56966.2985971944,95.9971712272645)
--(axis cs:57457.378757515,94.9579140633406)
--(axis cs:57948.4589178357,93.8131000550533)
--(axis cs:58439.5390781563,92.6393511297222)
--(axis cs:58930.619238477,91.5132892146671)
--(axis cs:59421.6993987976,90.5115362372075)
--(axis cs:59912.7795591182,89.7107141246632)
--(axis cs:60403.8597194389,89.1781581062089)
--(axis cs:60894.9398797595,88.9116622156332)
--(axis cs:61386.0200400802,88.8774935563021)
--(axis cs:61877.1002004008,89.041762676378)
--(axis cs:62368.1803607214,89.3705801240233)
--(axis cs:62859.2605210421,89.8300564474003)
--(axis cs:63350.3406813627,90.3863021946713)
--(axis cs:63841.4208416834,91.0054279139986)
--(axis cs:64332.501002004,91.6535441535445)
--(axis cs:64823.5811623246,92.2967614614714)
--(axis cs:65314.6613226453,92.9023894311358)
--(axis cs:65805.7414829659,93.4548368841377)
--(axis cs:66296.8216432866,93.9512578707651)
--(axis cs:66787.9018036072,94.3891110431946)
--(axis cs:67278.9819639279,94.7658550536027)
--(axis cs:67770.0621242485,95.0789485541661)
--(axis cs:68261.1422845691,95.3258501970612)
--(axis cs:68752.2224448898,95.5040186344645)
--(axis cs:69243.3026052104,95.6109125185528)
--(axis cs:69734.3827655311,95.6439905015023)
--(axis cs:70225.4629258517,95.6010116450767)
--(axis cs:70716.5430861723,95.4896596536869)
--(axis cs:71207.623246493,95.3295789838133)
--(axis cs:71698.7034068136,95.1411261739202)
--(axis cs:72189.7835671343,94.9446577624718)
--(axis cs:72680.8637274549,94.7605302879322)
--(axis cs:73171.9438877755,94.6091002887657)
--(axis cs:73663.0240480962,94.5107243034366)
--(axis cs:74154.1042084168,94.4857588704089)
--(axis cs:74645.1843687375,94.554560528147)
--(axis cs:75136.2645290581,94.7373964694683)
--(axis cs:75627.3446893787,95.0431552951147)
--(axis cs:76118.4248496994,95.4583145326472)
--(axis cs:76609.50501002,95.9667327136559)
--(axis cs:77100.5851703407,96.5522683697307)
--(axis cs:77591.6653306613,97.1987800324614)
--(axis cs:78082.745490982,97.890126233438)
--(axis cs:78573.8256513026,98.6101655042503)
--(axis cs:79064.9058116232,99.3427563764883)
--(axis cs:79555.9859719439,100.071757381742)
--(axis cs:80047.0661322645,100.781027310767)
--(axis cs:80538.1462925852,101.455773580129)
--(axis cs:81029.2264529058,102.085696123728)
--(axis cs:81520.3066132265,102.661429180385)
--(axis cs:82011.3867735471,103.173606988925)
--(axis cs:82502.4669338677,103.612863788168)
--(axis cs:82993.5470941884,103.969833816939)
--(axis cs:83484.627254509,104.23515131406)
--(axis cs:83975.7074148297,104.399450518353)
--(axis cs:84466.7875751503,104.453365668641)
--(axis cs:84957.8677354709,104.387531003747)
--(axis cs:85448.9478957916,104.197220474109)
--(axis cs:85940.0280561122,103.904590311629)
--(axis cs:86431.1082164329,103.541455310463)
--(axis cs:86922.1883767535,103.139642869667)
--(axis cs:87413.2685370741,102.730980388297)
--(axis cs:87904.3486973948,102.347295265408)
--(axis cs:88395.4288577154,102.020414900055)
--(axis cs:88886.5090180361,101.782166691294)
--(axis cs:89377.5891783567,101.66437803818)
--(axis cs:89868.6693386774,101.698876339768)
--(axis cs:90359.749498998,101.913282196893)
--(axis cs:90850.8296593186,102.290843715344)
--(axis cs:91341.9098196393,102.78819605727)
--(axis cs:91832.9899799599,103.361613150745)
--(axis cs:92324.0701402806,103.967368923846)
--(axis cs:92815.1503006012,104.561737304648)
--(axis cs:93306.2304609218,105.100992221227)
--(axis cs:93797.3106212425,105.541407601659)
--(axis cs:94288.3907815631,105.839257374018)
--(axis cs:94779.4709418838,105.950815466382)
--(axis cs:95270.5511022044,105.834384125096)
--(axis cs:95761.631262525,105.492755410985)
--(axis cs:96252.7114228457,104.972042498588)
--(axis cs:96743.7915831663,104.32015308864)
--(axis cs:97234.871743487,103.584994881874)
--(axis cs:97725.9519038076,102.814475579024)
--(axis cs:98217.0320641282,102.056502880825)
--(axis cs:98708.1122244489,101.358984488009)
--(axis cs:99199.1923847695,100.769828101312)
--(axis cs:99690.2725450902,100.336941421466)
--(axis cs:100181.352705411,100.10776576817)
--(axis cs:100672.432865731,100.100338480384)
--(axis cs:101163.513026052,100.28628424134)
--(axis cs:101654.593186373,100.633135855537)
--(axis cs:102145.673346693,101.108426127474)
--(axis cs:102636.753507014,101.679687861649)
--(axis cs:103127.833667335,102.314453862562)
--(axis cs:103618.913827655,102.980256934711)
--(axis cs:104109.993987976,103.644629882596)
--(axis cs:104601.074148297,104.275105510715)
--(axis cs:105092.154308617,104.839233513864)
--(axis cs:105583.234468938,105.313143857634)
--(axis cs:106074.314629259,105.695481273308)
--(axis cs:106565.394789579,105.988538796283)
--(axis cs:107056.4749499,106.194609461959)
--(axis cs:107547.55511022,106.315986305736)
--(axis cs:108038.635270541,106.354962363011)
--(axis cs:108529.715430862,106.313830669185)
--(axis cs:109020.795591182,106.194884259656)
--(axis cs:109511.875751503,106.000416169824)
--(axis cs:110002.955911824,105.732719435087)
--(axis cs:110494.036072144,105.396731855433)
--(axis cs:110985.116232465,105.009349745513)
--(axis cs:111476.196392786,104.590847727622)
--(axis cs:111967.276553106,104.161500627849)
--(axis cs:112458.356713427,103.741583272283)
--(axis cs:112949.436873747,103.351370487011)
--(axis cs:113440.517034068,103.011137098121)
--(axis cs:113931.597194389,102.7411579317)
--(axis cs:114422.677354709,102.561707813838)
--(axis cs:114913.75751503,102.493061570622)
--(axis cs:115404.837675351,102.552195406541)
--(axis cs:115895.917835671,102.72969420882)
--(axis cs:116386.997995992,103.003478110277)
--(axis cs:116878.078156313,103.351387230874)
--(axis cs:117369.158316633,103.751261690573)
--(axis cs:117860.238476954,104.180941609339)
--(axis cs:118351.318637275,104.618267107133)
--(axis cs:118842.398797595,105.041078303918)
--(axis cs:119333.478957916,105.427215319657)
--(axis cs:119824.559118236,105.754518274314)
--(axis cs:120315.639278557,106.001885777409)
--(axis cs:120806.719438878,106.164578172446)
--(axis cs:121297.799599198,106.250724378137)
--(axis cs:121788.879759519,106.268800515478)
--(axis cs:122279.95991984,106.227282705465)
--(axis cs:122771.04008016,106.134647069094)
--(axis cs:123262.120240481,105.999369727362)
--(axis cs:123753.200400802,105.829926801264)
--(axis cs:124244.280561122,105.634794411797)
--(axis cs:124735.360721443,105.422448679956)
--(axis cs:125226.440881764,105.201245776466)
--(axis cs:125717.521042084,104.975096080194)
--(axis cs:126208.601202405,104.742257373463)
--(axis cs:126699.681362725,104.500621755201)
--(axis cs:127190.761523046,104.248081324338)
--(axis cs:127681.841683367,103.982528179804)
--(axis cs:128172.921843687,103.701854420527)
--(axis cs:128664.002004008,103.403952145436)
--(axis cs:129155.082164329,103.086713453461)
--(axis cs:129646.162324649,102.74803044353)
--(axis cs:130137.24248497,102.385835584645)
--(axis cs:130628.322645291,102.004451282092)
--(axis cs:131119.402805611,101.621515543686)
--(axis cs:131610.482965932,101.256330679697)
--(axis cs:132101.563126252,100.928199000395)
--(axis cs:132592.643286573,100.65642281605)
--(axis cs:133083.723446894,100.460304436932)
--(axis cs:133574.803607214,100.35914617331)
--(axis cs:134065.883767535,100.372250335455)
--(axis cs:134556.963927856,100.518919233637)
--(axis cs:135048.044088176,100.818454511538)
--(axis cs:135539.124248497,101.279107555719)
--(axis cs:136030.204408818,101.870014113919)
--(axis cs:136521.284569138,102.551659055456)
--(axis cs:137012.364729459,103.284527249648)
--(axis cs:137503.44488978,104.029103565814)
--(axis cs:137994.5250501,104.745872873271)
--(axis cs:138485.605210421,105.395320041339)
--(axis cs:138976.685370741,105.937929939335)
--(axis cs:139467.765531062,106.334187436577)
--(axis cs:139958.845691383,106.544577402385)
--(axis cs:140449.925851703,106.53812118689)
--(axis cs:140941.006012024,106.336521292662)
--(axis cs:141432.086172345,105.981556760485)
--(axis cs:141923.166332665,105.515046151884)
--(axis cs:142414.246492986,104.978808028387)
--(axis cs:142905.326653307,104.41466095152)
--(axis cs:143396.406813627,103.86442348281)
--(axis cs:143887.486973948,103.369914183784)
--(axis cs:144378.567134269,102.972951615969)
--(axis cs:144869.647294589,102.715354340892)
--(axis cs:145360.72745491,102.635065658741)
--(axis cs:145851.80761523,102.726073224351)
--(axis cs:146342.887775551,102.954517310654)
--(axis cs:146833.967935872,103.286096499)
--(axis cs:147325.048096192,103.686509370736)
--(axis cs:147816.128256513,104.121454507211)
--(axis cs:148307.208416834,104.556630489774)
--(axis cs:148798.288577154,104.957735899774)
--(axis cs:149289.368737475,105.290469318558)
--(axis cs:149780.448897796,105.520529327476)
--(axis cs:150271.529058116,105.61477999124)
--(axis cs:150762.609218437,105.56822095568)
--(axis cs:151253.689378757,105.404746478904)
--(axis cs:151744.769539078,105.14956814234)
--(axis cs:152235.849699399,104.827897527413)
--(axis cs:152726.929859719,104.464946215549)
--(axis cs:153218.01002004,104.085925788174)
--(axis cs:153709.090180361,103.716047826715)
--(axis cs:154200.170340681,103.380523912599)
--(axis cs:154691.250501002,103.10456562725)
--(axis cs:155182.330661323,102.913200101268)
--(axis cs:155673.410821643,102.81786554927)
--(axis cs:156164.490981964,102.807343011404)
--(axis cs:156655.571142285,102.868265481804)
--(axis cs:157146.651302605,102.987265954602)
--(axis cs:157637.731462926,103.15097742393)
--(axis cs:158128.811623246,103.346032883921)
--(axis cs:158619.891783567,103.559065328708)
--(axis cs:159110.971943888,103.776707752423)
--(axis cs:159602.052104208,103.985593149199)
--(axis cs:160093.132264529,104.172357822049)
--(axis cs:160584.21242485,104.326173518471)
--(axis cs:161075.29258517,104.443268784954)
--(axis cs:161566.372745491,104.52109012682)
--(axis cs:162057.452905812,104.557084049393)
--(axis cs:162548.533066132,104.548697057994)
--(axis cs:163039.613226453,104.493375657948)
--(axis cs:163530.693386774,104.388566354578)
--(axis cs:164021.773547094,104.231715653205)
--(axis cs:164512.853707415,104.020270059154)
--(axis cs:165003.933867735,103.751676077747)
--(axis cs:165495.014028056,103.426733867652)
--(axis cs:165986.094188377,103.062369314176)
--(axis cs:166477.174348697,102.680349145632)
--(axis cs:166968.254509018,102.302441020604)
--(axis cs:167459.334669339,101.950412597673)
--(axis cs:167950.414829659,101.646031535423)
--(axis cs:168441.49498998,101.411065492436)
--(axis cs:168932.575150301,101.267282127294)
--(axis cs:169423.655310621,101.236449098581)
--(axis cs:169914.735470942,101.340334064878)
--(axis cs:170405.815631263,101.596987476284)
--(axis cs:170896.895791583,101.992651169116)
--(axis cs:171387.975951904,102.497417050686)
--(axis cs:171879.056112224,103.081250217728)
--(axis cs:172370.136272545,103.714115766976)
--(axis cs:172861.216432866,104.365978795165)
--(axis cs:173352.296593186,105.006804399028)
--(axis cs:173843.376753507,105.606557675299)
--(axis cs:174334.456913828,106.135203720712)
--(axis cs:174825.537074148,106.562707632002)
--(axis cs:175316.617234469,106.860619453761)
--(axis cs:175807.69739479,107.027111401649)
--(axis cs:176298.77755511,107.082445902109)
--(axis cs:176789.857715431,107.047554031463)
--(axis cs:177280.937875751,106.943366866032)
--(axis cs:177772.018036072,106.790815482136)
--(axis cs:178263.098196393,106.610830956097)
--(axis cs:178754.178356713,106.424344364236)
--(axis cs:179245.258517034,106.252286782874)
--(axis cs:179736.338677355,106.115589288333)
--(axis cs:180227.418837675,106.034867985045)
--(axis cs:180718.498997996,106.017559844637)
--(axis cs:181209.579158317,106.053420476916)
--(axis cs:181700.659318637,106.130965625676)
--(axis cs:182191.739478958,106.238711034712)
--(axis cs:182682.819639279,106.36517244782)
--(axis cs:183173.899799599,106.498865608795)
--(axis cs:183664.97995992,106.628306261431)
--(axis cs:184156.06012024,106.742010149525)
--(axis cs:184647.140280561,106.82849301687)
--(axis cs:185138.220440882,106.876300769793)
--(axis cs:185629.300601202,106.880053414928)
--(axis cs:186120.380761523,106.847769034481)
--(axis cs:186611.460921844,106.789254921826)
--(axis cs:187102.541082164,106.71431837034)
--(axis cs:187593.621242485,106.632766673398)
--(axis cs:188084.701402806,106.554407124375)
--(axis cs:188575.781563126,106.489047016646)
--(axis cs:189066.861723447,106.446493643587)
--(axis cs:189557.941883768,106.436554298573)
--(axis cs:190049.022044088,106.469036236847)
--(axis cs:190540.102204409,106.548980271477)
--(axis cs:191031.182364729,106.663493188941)
--(axis cs:191522.26252505,106.795464597785)
--(axis cs:192013.342685371,106.927784106555)
--(axis cs:192504.422845691,107.043341323797)
--(axis cs:192995.503006012,107.125025858055)
--(axis cs:193486.583166333,107.155727317875)
--(axis cs:193977.663326653,107.118335311803)
--(axis cs:194468.743486974,106.995739448384)
--(axis cs:194959.823647295,106.770829336163)
--(axis cs:195450.903807615,106.431323231804)
--(axis cs:195941.983967936,105.996698992815)
--(axis cs:196433.064128256,105.499265729288)
--(axis cs:196924.144288577,104.971368422356)
--(axis cs:197415.224448898,104.445352053152)
--(axis cs:197906.304609218,103.953561602805)
--(axis cs:198397.384769539,103.52834205245)
--(axis cs:198888.46492986,103.202038383216)
--(axis cs:199379.54509018,103.006995576237)
--(axis cs:199870.625250501,102.975558612643)
--(axis cs:200361.705410822,103.136539731604)
--(axis cs:200852.785571142,103.475587098584)
--(axis cs:201343.865731463,103.949472422185)
--(axis cs:201834.945891784,104.514437736898)
--(axis cs:202326.026052104,105.126725077215)
--(axis cs:202817.106212425,105.742576477628)
--(axis cs:203308.186372745,106.318233972629)
--(axis cs:203799.266533066,106.809939596708)
--(axis cs:204290.346693387,107.173935384357)
--(axis cs:204781.426853707,107.366463370068)
--(axis cs:205272.507014028,107.345363465289)
--(axis cs:205763.587174349,107.111102268588)
--(axis cs:206254.667334669,106.710317760074)
--(axis cs:206745.74749499,106.191956154038)
--(axis cs:207236.827655311,105.604963664777)
--(axis cs:207727.907815631,104.998286506583)
--(axis cs:208218.987975952,104.420870893751)
--(axis cs:208710.068136273,103.921663040576)
--(axis cs:209201.148296593,103.549609161351)
--(axis cs:209692.228456914,103.353655470371)
--(axis cs:210183.308617234,103.382342300037)
--(axis cs:210674.388777555,103.648847522881)
--(axis cs:211165.468937876,104.104046140959)
--(axis cs:211656.549098196,104.692471251758)
--(axis cs:212147.629258517,105.358655952768)
--(axis cs:212638.709418838,106.047133341475)
--(axis cs:213129.789579158,106.702436515369)
--(axis cs:213620.869739479,107.269098571937)
--(axis cs:214111.9498998,107.691652608667)
--(axis cs:214603.03006012,107.914631723048)
--(axis cs:215094.110220441,107.882589169754)
--(axis cs:215585.190380762,107.565389825344)
--(axis cs:216076.270541082,107.007660928759)
--(axis cs:216567.350701403,106.267766277632)
--(axis cs:217058.430861723,105.404069669594)
--(axis cs:217549.511022044,104.474934902278)
--(axis cs:218040.591182365,103.538725773317)
--(axis cs:218531.671342685,102.653806080344)
--(axis cs:219022.751503006,101.87853962099)
--(axis cs:219513.831663327,101.271290192889)
--(axis cs:220004.911823647,100.890421593672)
--(axis cs:220495.991983968,100.780867042217)
--(axis cs:220987.072144289,100.918865350058)
--(axis cs:221478.152304609,101.258750625901)
--(axis cs:221969.23246493,101.754847545729)
--(axis cs:222460.31262525,102.361480785522)
--(axis cs:222951.392785571,103.032975021263)
--(axis cs:223442.472945892,103.723654928931)
--(axis cs:223933.553106212,104.38784518451)
--(axis cs:224424.633266533,104.97987046398)
--(axis cs:224915.713426854,105.454055443322)
--(axis cs:225406.793587174,105.769331085192)
--(axis cs:225897.873747495,105.926834974305)
--(axis cs:226388.953907816,105.950366883367)
--(axis cs:226880.034068136,105.863943492059)
--(axis cs:227371.114228457,105.691581480063)
--(axis cs:227862.194388778,105.45729752706)
--(axis cs:228353.274549098,105.185108312731)
--(axis cs:228844.354709419,104.899030516756)
--(axis cs:229335.434869739,104.623080818819)
--(axis cs:229826.51503006,104.381275898598)
--(axis cs:230317.595190381,104.196729806155)
--(axis cs:230808.675350701,104.076036401259)
--(axis cs:231299.755511022,104.011329539125)
--(axis cs:231790.835671343,103.994254775408)
--(axis cs:232281.915831663,104.016457665763)
--(axis cs:232772.995991984,104.069583765846)
--(axis cs:233264.076152305,104.145278631312)
--(axis cs:233755.156312625,104.235187817816)
--(axis cs:234246.236472946,104.330956881014)
--(axis cs:234737.316633267,104.424231376561)
--(axis cs:235228.396793587,104.506721037975)
--(axis cs:235719.476953908,104.573188614151)
--(axis cs:236210.557114228,104.622719792136)
--(axis cs:236701.637274549,104.654728092097)
--(axis cs:237192.71743487,104.6686270342)
--(axis cs:237683.79759519,104.663830138612)
--(axis cs:238174.877755511,104.6397509255)
--(axis cs:238665.957915832,104.595802915029)
--(axis cs:239157.038076152,104.531399627366)
--(axis cs:239648.118236473,104.445954582678)
--(axis cs:240139.198396794,104.33888130113)
--(axis cs:240630.278557114,104.20959330289)
--(axis cs:241121.358717435,104.057504108123)
--(axis cs:241612.438877755,103.882027236997)
--(axis cs:242103.519038076,103.682576209677)
--(axis cs:242594.599198397,103.45856454633)
--(axis cs:243085.679358717,103.209405767122)
--(axis cs:243576.759519038,102.93451339222)
--(axis cs:244067.839679359,102.633300941791)
--(axis cs:244558.919839679,102.305181935999)
--(axis cs:245050,101.949569895013)
--(axis cs:245050,106.218567190981)
--(axis cs:245050,106.218567190981)
--(axis cs:244558.919839679,106.491309408438)
--(axis cs:244067.839679359,106.74143678191)
--(axis cs:243576.759519038,106.969739672035)
--(axis cs:243085.679358717,107.177008439451)
--(axis cs:242594.599198397,107.364033444798)
--(axis cs:242103.519038076,107.531605048713)
--(axis cs:241612.438877755,107.680513611835)
--(axis cs:241121.358717435,107.811549494802)
--(axis cs:240630.278557114,107.925503058253)
--(axis cs:240139.198396794,108.023164662826)
--(axis cs:239648.118236473,108.10532466916)
--(axis cs:239157.038076152,108.172773437894)
--(axis cs:238665.957915832,108.226301329665)
--(axis cs:238174.877755511,108.266698705112)
--(axis cs:237683.79759519,108.294755924873)
--(axis cs:237192.71743487,108.311263349588)
--(axis cs:236701.637274549,108.317011339894)
--(axis cs:236210.557114228,108.312790256431)
--(axis cs:235719.476953908,108.299390459835)
--(axis cs:235228.396793587,108.277602310747)
--(axis cs:234737.316633267,108.248305713214)
--(axis cs:234246.236472946,108.213561326377)
--(axis cs:233755.156312625,108.176263701357)
--(axis cs:233264.076152305,108.139324918634)
--(axis cs:232772.995991984,108.105657058687)
--(axis cs:232281.915831663,108.078172201996)
--(axis cs:231790.835671343,108.059782429042)
--(axis cs:231299.755511022,108.053399820305)
--(axis cs:230808.675350701,108.061936456264)
--(axis cs:230317.595190381,108.0883044174)
--(axis cs:229826.51503006,108.13525921087)
--(axis cs:229335.434869739,108.200919741371)
--(axis cs:228844.354709419,108.278107712293)
--(axis cs:228353.274549098,108.359355398711)
--(axis cs:227862.194388778,108.437195075705)
--(axis cs:227371.114228457,108.504159018351)
--(axis cs:226880.034068136,108.552779501725)
--(axis cs:226388.953907816,108.575588800906)
--(axis cs:225897.873747495,108.565119190971)
--(axis cs:225406.793587174,108.513902946996)
--(axis cs:224915.713426854,108.414539554868)
--(axis cs:224424.633266533,108.266650607568)
--(axis cs:223933.553106212,108.082935844822)
--(axis cs:223442.472945892,107.877522310653)
--(axis cs:222951.392785571,107.664537049088)
--(axis cs:222460.31262525,107.45810710415)
--(axis cs:221969.23246493,107.272359519864)
--(axis cs:221478.152304609,107.121421340253)
--(axis cs:220987.072144289,107.019419609343)
--(axis cs:220495.991983968,106.980481371158)
--(axis cs:220004.911823647,107.018730860035)
--(axis cs:219513.831663327,107.141767645822)
--(axis cs:219022.751503006,107.336729575435)
--(axis cs:218531.671342685,107.586753984076)
--(axis cs:218040.591182365,107.874978206947)
--(axis cs:217549.511022044,108.184539579247)
--(axis cs:217058.430861723,108.49857543618)
--(axis cs:216567.350701403,108.800223112946)
--(axis cs:216076.270541082,109.072619944747)
--(axis cs:215585.190380762,109.298903266784)
--(axis cs:215094.110220441,109.462210414259)
--(axis cs:214603.03006012,109.549251179756)
--(axis cs:214111.9498998,109.566178752091)
--(axis cs:213620.869739479,109.525729096195)
--(axis cs:213129.789579158,109.440643419265)
--(axis cs:212638.709418838,109.323662928499)
--(axis cs:212147.629258517,109.187528831095)
--(axis cs:211656.549098196,109.044982334251)
--(axis cs:211165.468937876,108.908764645162)
--(axis cs:210674.388777555,108.791616971028)
--(axis cs:210183.308617234,108.706280519046)
--(axis cs:209692.228456914,108.664208071201)
--(axis cs:209201.148296593,108.664194920195)
--(axis cs:208710.068136273,108.697852099751)
--(axis cs:208218.987975952,108.756708184375)
--(axis cs:207727.907815631,108.832291748575)
--(axis cs:207236.827655311,108.916131366857)
--(axis cs:206745.74749499,108.99975561373)
--(axis cs:206254.667334669,109.074693063701)
--(axis cs:205763.587174349,109.132472291277)
--(axis cs:205272.507014028,109.164621870965)
--(axis cs:204781.426853707,109.163062500177)
--(axis cs:204290.346693387,109.127558472229)
--(axis cs:203799.266533066,109.065115503529)
--(axis cs:203308.186372745,108.983010757881)
--(axis cs:202817.106212425,108.888521399086)
--(axis cs:202326.026052104,108.788924590946)
--(axis cs:201834.945891784,108.691497497263)
--(axis cs:201343.865731463,108.60351728184)
--(axis cs:200852.785571142,108.532261108479)
--(axis cs:200361.705410822,108.485006140981)
--(axis cs:199870.625250501,108.468939262217)
--(axis cs:199379.54509018,108.486325473061)
--(axis cs:198888.46492986,108.53207262257)
--(axis cs:198397.384769539,108.600486417402)
--(axis cs:197906.304609218,108.685872564211)
--(axis cs:197415.224448898,108.782536769655)
--(axis cs:196924.144288577,108.884784740389)
--(axis cs:196433.064128256,108.986922183069)
--(axis cs:195941.983967936,109.083254804353)
--(axis cs:195450.903807615,109.168088310896)
--(axis cs:194959.823647295,109.235734247055)
--(axis cs:194468.743486974,109.282592332126)
--(axis cs:193977.663326653,109.310230884669)
--(axis cs:193486.583166333,109.321004043793)
--(axis cs:192995.503006012,109.31726594861)
--(axis cs:192504.422845691,109.301370738231)
--(axis cs:192013.342685371,109.275672551766)
--(axis cs:191522.26252505,109.242525528326)
--(axis cs:191031.182364729,109.204283807022)
--(axis cs:190540.102204409,109.163301526965)
--(axis cs:190049.022044088,109.121932827266)
--(axis cs:189557.941883768,109.082169548116)
--(axis cs:189066.861723447,109.044462812539)
--(axis cs:188575.781563126,109.008854257195)
--(axis cs:188084.701402806,108.975385515471)
--(axis cs:187593.621242485,108.944098220752)
--(axis cs:187102.541082164,108.915034006422)
--(axis cs:186611.460921844,108.888234505869)
--(axis cs:186120.380761523,108.863741352477)
--(axis cs:185629.300601202,108.841596179631)
--(axis cs:185138.220440882,108.821840620718)
--(axis cs:184647.140280561,108.804418045341)
--(axis cs:184156.06012024,108.788535998515)
--(axis cs:183664.97995992,108.773068434635)
--(axis cs:183173.899799599,108.756887651563)
--(axis cs:182682.819639279,108.738865947162)
--(axis cs:182191.739478958,108.717875619294)
--(axis cs:181700.659318637,108.692788965823)
--(axis cs:181209.579158317,108.662478284611)
--(axis cs:180718.498997996,108.62581587352)
--(axis cs:180227.418837675,108.581674030414)
--(axis cs:179736.338677355,108.529113975437)
--(axis cs:179245.258517034,108.46989109341)
--(axis cs:178754.178356713,108.407768915051)
--(axis cs:178263.098196393,108.346558964329)
--(axis cs:177772.018036072,108.290072765217)
--(axis cs:177280.937875751,108.242121841687)
--(axis cs:176789.857715431,108.206517717709)
--(axis cs:176298.77755511,108.187071917257)
--(axis cs:175807.69739479,108.1875959643)
--(axis cs:175316.617234469,108.211901382812)
--(axis cs:174825.537074148,108.263686904224)
--(axis cs:174334.456913828,108.342924928656)
--(axis cs:173843.376753507,108.445097042147)
--(axis cs:173352.296593186,108.565417470643)
--(axis cs:172861.216432866,108.699100440089)
--(axis cs:172370.136272545,108.84136017643)
--(axis cs:171879.056112224,108.98741090561)
--(axis cs:171387.975951904,109.132466853576)
--(axis cs:170896.895791583,109.271742246272)
--(axis cs:170405.815631263,109.400451309644)
--(axis cs:169914.735470942,109.513820184855)
--(axis cs:169423.655310621,109.608592472665)
--(axis cs:168932.575150301,109.684500535351)
--(axis cs:168441.49498998,109.74162600692)
--(axis cs:167950.414829659,109.78005052138)
--(axis cs:167459.334669339,109.799855712739)
--(axis cs:166968.254509018,109.801123215006)
--(axis cs:166477.174348697,109.783934662189)
--(axis cs:165986.094188377,109.748371688295)
--(axis cs:165495.014028056,109.694515927333)
--(axis cs:165003.933867735,109.622449187212)
--(axis cs:164512.853707415,109.533158204525)
--(axis cs:164021.773547094,109.430644197553)
--(axis cs:163530.693386774,109.319535303712)
--(axis cs:163039.613226453,109.204459660419)
--(axis cs:162548.533066132,109.090045405088)
--(axis cs:162057.452905812,108.980920675135)
--(axis cs:161566.372745491,108.881713607976)
--(axis cs:161075.29258517,108.797052341028)
--(axis cs:160584.21242485,108.731565011705)
--(axis cs:160093.132264529,108.689879757424)
--(axis cs:159602.052104208,108.675583223698)
--(axis cs:159110.971943888,108.686227698562)
--(axis cs:158619.891783567,108.717197379617)
--(axis cs:158128.811623246,108.763873634999)
--(axis cs:157637.731462926,108.821637832841)
--(axis cs:157146.651302605,108.885871341279)
--(axis cs:156655.571142285,108.951955528449)
--(axis cs:156164.490981964,109.015271762486)
--(axis cs:155673.410821643,109.071201411525)
--(axis cs:155182.330661323,109.115125843701)
--(axis cs:154691.250501002,109.142914190861)
--(axis cs:154200.170340681,109.155580422252)
--(axis cs:153709.090180361,109.157224185937)
--(axis cs:153218.01002004,109.151987013819)
--(axis cs:152726.929859719,109.144010437803)
--(axis cs:152235.849699399,109.137435989793)
--(axis cs:151744.769539078,109.136405201692)
--(axis cs:151253.689378757,109.145059605404)
--(axis cs:150762.609218437,109.167540732833)
--(axis cs:150271.529058116,109.207990115883)
--(axis cs:149780.448897796,109.270337433767)
--(axis cs:149289.368737475,109.35386551759)
--(axis cs:148798.288577154,109.453332418172)
--(axis cs:148307.208416834,109.563308752635)
--(axis cs:147816.128256513,109.678365138098)
--(axis cs:147325.048096192,109.793072191681)
--(axis cs:146833.967935872,109.902000530503)
--(axis cs:146342.887775551,109.999720771685)
--(axis cs:145851.80761523,110.080803532345)
--(axis cs:145360.72745491,110.139819429604)
--(axis cs:144869.647294589,110.171391093766)
--(axis cs:144378.567134269,110.173420436638)
--(axis cs:143887.486973948,110.148985545475)
--(axis cs:143396.406813627,110.101620854665)
--(axis cs:142905.326653307,110.034860798596)
--(axis cs:142414.246492986,109.952239811655)
--(axis cs:141923.166332665,109.857292328229)
--(axis cs:141432.086172345,109.753552782706)
--(axis cs:140941.006012024,109.644555609473)
--(axis cs:140449.925851703,109.533835242917)
--(axis cs:139958.845691383,109.424924719566)
--(axis cs:139467.765531062,109.320646963349)
--(axis cs:138976.685370741,109.221961551552)
--(axis cs:138485.605210421,109.129526123817)
--(axis cs:137994.5250501,109.043998319789)
--(axis cs:137503.44488978,108.966035779114)
--(axis cs:137012.364729459,108.896296141434)
--(axis cs:136521.284569138,108.835437046395)
--(axis cs:136030.204408818,108.78411613364)
--(axis cs:135539.124248497,108.742991042814)
--(axis cs:135048.044088176,108.712719413561)
--(axis cs:134556.963927856,108.693623142207)
--(axis cs:134065.883767535,108.684506034798)
--(axis cs:133574.803607214,108.68374303342)
--(axis cs:133083.723446894,108.689709054286)
--(axis cs:132592.643286573,108.700779013609)
--(axis cs:132101.563126252,108.715327827605)
--(axis cs:131610.482965932,108.731730412486)
--(axis cs:131119.402805611,108.748361684468)
--(axis cs:130628.322645291,108.763596559763)
--(axis cs:130137.24248497,108.775809954585)
--(axis cs:129646.162324649,108.783604653479)
--(axis cs:129155.082164329,108.787406549588)
--(axis cs:128664.002004008,108.788516415562)
--(axis cs:128172.921843687,108.78824055133)
--(axis cs:127681.841683367,108.787885256818)
--(axis cs:127190.761523046,108.788756831956)
--(axis cs:126699.681362725,108.79216157667)
--(axis cs:126208.601202405,108.79940579089)
--(axis cs:125717.521042084,108.811795774541)
--(axis cs:125226.440881764,108.830637827553)
--(axis cs:124735.360721443,108.857113361264)
--(axis cs:124244.280561122,108.890473306108)
--(axis cs:123753.200400802,108.928450260862)
--(axis cs:123262.120240481,108.968735858755)
--(axis cs:122771.04008016,109.009021733016)
--(axis cs:122279.95991984,109.046999516874)
--(axis cs:121788.879759519,109.08036084356)
--(axis cs:121297.799599198,109.106797346302)
--(axis cs:120806.719438878,109.124000658329)
--(axis cs:120315.639278557,109.129662412871)
--(axis cs:119824.559118236,109.121535388227)
--(axis cs:119333.478957916,109.099638620616)
--(axis cs:118842.398797595,109.066872577075)
--(axis cs:118351.318637275,109.02632413303)
--(axis cs:117860.238476954,108.981080163905)
--(axis cs:117369.158316633,108.934227545126)
--(axis cs:116878.078156313,108.888853152119)
--(axis cs:116386.997995992,108.848043860308)
--(axis cs:115895.917835671,108.814886545118)
--(axis cs:115404.837675351,108.792468081975)
--(axis cs:114913.75751503,108.783864069341)
--(axis cs:114422.677354709,108.790365142961)
--(axis cs:113931.597194389,108.809542362517)
--(axis cs:113440.517034068,108.838501881983)
--(axis cs:112949.436873747,108.874349855337)
--(axis cs:112458.356713427,108.914192436553)
--(axis cs:111967.276553106,108.955135779608)
--(axis cs:111476.196392786,108.994286038478)
--(axis cs:110985.116232465,109.028749367138)
--(axis cs:110494.036072144,109.055631919564)
--(axis cs:110002.955911824,109.072039882023)
--(axis cs:109511.875751503,109.075614717282)
--(axis cs:109020.795591182,109.065892656907)
--(axis cs:108529.715430862,109.042828982616)
--(axis cs:108038.635270541,109.006378976131)
--(axis cs:107547.55511022,108.956497919168)
--(axis cs:107056.4749499,108.893141093449)
--(axis cs:106565.394789579,108.816263780693)
--(axis cs:106074.314629259,108.725821262617)
--(axis cs:105583.234468938,108.621768820943)
--(axis cs:105092.154308617,108.504061737389)
--(axis cs:104601.074148297,108.373254242989)
--(axis cs:104109.993987976,108.233596862461)
--(axis cs:103618.913827655,108.090748760579)
--(axis cs:103127.833667335,107.950371875029)
--(axis cs:102636.753507014,107.818128143497)
--(axis cs:102145.673346693,107.69967950367)
--(axis cs:101654.593186373,107.600687893234)
--(axis cs:101163.513026052,107.526815249875)
--(axis cs:100672.432865731,107.48372351128)
--(axis cs:100181.352705411,107.477074615135)
--(axis cs:99690.2725450902,107.511768918761)
--(axis cs:99199.1923847695,107.584068457171)
--(axis cs:98708.1122244489,107.68476259723)
--(axis cs:98217.0320641282,107.804553902977)
--(axis cs:97725.9519038076,107.934144938449)
--(axis cs:97234.871743487,108.064238267685)
--(axis cs:96743.7915831663,108.185536454723)
--(axis cs:96252.7114228457,108.288742063602)
--(axis cs:95761.631262525,108.36455765836)
--(axis cs:95270.5511022044,108.403685803034)
--(axis cs:94779.4709418838,108.397205385261)
--(axis cs:94288.3907815631,108.345280006745)
--(axis cs:93797.3106212425,108.257403067268)
--(axis cs:93306.2304609218,108.1434933179)
--(axis cs:92815.1503006012,108.013469509712)
--(axis cs:92324.0701402806,107.877250393774)
--(axis cs:91832.9899799599,107.744754721157)
--(axis cs:91341.9098196393,107.62590124293)
--(axis cs:90850.8296593186,107.530608710165)
--(axis cs:90359.749498998,107.468795873932)
--(axis cs:89868.6693386774,107.450289815665)
--(axis cs:89377.5891783567,107.478164104217)
--(axis cs:88886.5090180361,107.54423199062)
--(axis cs:88395.4288577154,107.639239175277)
--(axis cs:87904.3486973948,107.75393135859)
--(axis cs:87413.2685370741,107.879054240963)
--(axis cs:86922.1883767535,108.005353522798)
--(axis cs:86431.1082164329,108.123574904498)
--(axis cs:85940.0280561122,108.224464086466)
--(axis cs:85448.9478957916,108.298766769106)
--(axis cs:84957.8677354709,108.337232229472)
--(axis cs:84466.7875751503,108.333350371969)
--(axis cs:83975.7074148297,108.28823897705)
--(axis cs:83484.627254509,108.204332348294)
--(axis cs:82993.5470941884,108.084064789278)
--(axis cs:82502.4669338677,107.929870603577)
--(axis cs:82011.3867735471,107.744184094771)
--(axis cs:81520.3066132265,107.529439566434)
--(axis cs:81029.2264529058,107.288071322145)
--(axis cs:80538.1462925852,107.022513665481)
--(axis cs:80047.0661322645,106.735200900019)
--(axis cs:79555.9859719439,106.429739103757)
--(axis cs:79064.9058116232,106.115368721778)
--(axis cs:78573.8256513026,105.80302160118)
--(axis cs:78082.745490982,105.503629914094)
--(axis cs:77591.6653306613,105.228125832655)
--(axis cs:77100.5851703407,104.987441528997)
--(axis cs:76609.50501002,104.792509175252)
--(axis cs:76118.4248496994,104.654260943556)
--(axis cs:75627.3446893787,104.583629006041)
--(axis cs:75136.2645290581,104.591545534842)
--(axis cs:74645.1843687375,104.686701647085)
--(axis cs:74154.1042084168,104.858611474394)
--(axis cs:73663.0240480962,105.087052573378)
--(axis cs:73171.9438877755,105.35172604825)
--(axis cs:72680.8637274549,105.632333003225)
--(axis cs:72189.7835671343,105.908574542516)
--(axis cs:71698.7034068136,106.160151770339)
--(axis cs:71207.623246493,106.366765790907)
--(axis cs:70716.5430861723,106.508117708434)
--(axis cs:70225.4629258517,106.563908627135)
--(axis cs:69734.3827655311,106.515226253106)
--(axis cs:69243.3026052104,106.366448870929)
--(axis cs:68752.2224448898,106.141280528917)
--(axis cs:68261.1422845691,105.864010248048)
--(axis cs:67770.0621242485,105.558927049306)
--(axis cs:67278.9819639279,105.250319953669)
--(axis cs:66787.9018036072,104.96247798212)
--(axis cs:66296.8216432866,104.719690155638)
--(axis cs:65805.7414829659,104.546245495206)
--(axis cs:65314.6613226453,104.466433021802)
--(axis cs:64823.5811623246,104.50407787779)
--(axis cs:64332.501002004,104.663595479873)
--(axis cs:63841.4208416834,104.923360807409)
--(axis cs:63350.3406813627,105.259922812241)
--(axis cs:62859.2605210421,105.649830446209)
--(axis cs:62368.1803607214,106.069632661156)
--(axis cs:61877.1002004008,106.495878408926)
--(axis cs:61386.0200400802,106.905116641358)
--(axis cs:60894.9398797595,107.273896310296)
--(axis cs:60403.8597194389,107.578766367582)
--(axis cs:59912.7795591182,107.796320085614)
--(axis cs:59421.6993987976,107.912075965991)
--(axis cs:58930.619238477,107.931239523905)
--(axis cs:58439.5390781563,107.861645325596)
--(axis cs:57948.4589178357,107.711127937305)
--(axis cs:57457.378757515,107.487521925271)
--(axis cs:56966.2985971944,107.198661855736)
--(axis cs:56475.2184368737,106.852382294938)
--(axis cs:55984.1382765531,106.456517809118)
--(axis cs:55493.0581162325,106.018902964517)
--(axis cs:55001.9779559118,105.547372335681)
--(axis cs:54510.8977955912,105.050798705109)
--(axis cs:54019.8176352705,104.541961175441)
--(axis cs:53528.7374749499,104.034557418662)
--(axis cs:53037.6573146293,103.542285106757)
--(axis cs:52546.5771543086,103.078841911713)
--(axis cs:52055.496993988,102.657925505513)
--(axis cs:51564.4168336673,102.293233560145)
--(axis cs:51073.3366733467,101.998463747592)
--(axis cs:50582.256513026,101.787313739842)
--(axis cs:50091.1763527054,101.673481208878)
--(axis cs:49600.0961923848,101.6674130464)
--(axis cs:49109.0160320641,101.758174696984)
--(axis cs:48617.9358717435,101.926193248891)
--(axis cs:48126.8557114228,102.151871640998)
--(axis cs:47635.7755511022,102.415612812185)
--(axis cs:47144.6953907816,102.697819701329)
--(axis cs:46653.6152304609,102.97889524731)
--(axis cs:46162.5350701403,103.239242389005)
--(axis cs:45671.4549098196,103.459264065293)
--(axis cs:45180.374749499,103.619363215053)
--(axis cs:44689.2945891784,103.701439335994)
--(axis cs:44198.2144288577,103.705677318987)
--(axis cs:43707.1342685371,103.644494852259)
--(axis cs:43216.0541082164,103.530534007386)
--(axis cs:42724.9739478958,103.376436855944)
--(axis cs:42233.8937875752,103.194845469507)
--(axis cs:41742.8136272545,102.998401919651)
--(axis cs:41251.7334669339,102.799748277952)
--(axis cs:40760.6533066132,102.611526615986)
--(axis cs:40269.5731462926,102.446379005327)
--(axis cs:39778.4929859719,102.316543596914)
--(axis cs:39287.4128256513,102.223483119618)
--(axis cs:38796.3326653307,102.156988831753)
--(axis cs:38305.25250501,102.106268502764)
--(axis cs:37814.1723446894,102.060529902095)
--(axis cs:37323.0921843687,102.008980799188)
--(axis cs:36832.0120240481,101.940828963488)
--(axis cs:36340.9318637275,101.845282164437)
--(axis cs:35849.8517034068,101.71154817148)
--(axis cs:35358.7715430862,101.52883475406)
--(axis cs:34867.6913827655,101.286410204636)
--(axis cs:34376.6112224449,100.978815883336)
--(axis cs:33885.5310621242,100.609883433076)
--(axis cs:33394.4509018036,100.184390168876)
--(axis cs:32903.370741483,99.7071134057592)
--(axis cs:32412.2905811623,99.1828304587456)
--(axis cs:31921.2104208417,98.6163186428572)
--(axis cs:31430.130260521,98.0123552731153)
--(axis cs:30939.0501002004,97.3757176645416)
--(axis cs:30447.9699398798,96.7111831321574)
--(axis cs:29956.8897795591,96.0235289909171)
--(axis cs:29465.8096192385,95.3175324714024)
--(axis cs:28974.7294589178,94.5979705549856)
--(axis cs:28483.6492985972,93.8696201772502)
--(axis cs:27992.5691382766,93.1372582737798)
--(axis cs:27501.4889779559,92.405661780158)
--(axis cs:27010.4088176353,91.6796076319683)
--(axis cs:26519.3286573146,90.9638727647942)
--(axis cs:26028.248496994,90.2632341142194)
--(axis cs:25537.1683366733,89.5824686158272)
--(axis cs:25046.0881763527,88.9263532052013)
--(axis cs:24555.0080160321,88.2980091672265)
--(axis cs:24063.9278557114,87.6920895036574)
--(axis cs:23572.8476953908,87.1005469203636)
--(axis cs:23081.7675350701,86.5153329603987)
--(axis cs:22590.6873747495,85.928399166816)
--(axis cs:22099.6072144289,85.3316970826689)
--(axis cs:21608.5270541082,84.7171782510108)
--(axis cs:21117.4468937876,84.0767942148951)
--(axis cs:20626.3667334669,83.4024965173753)
--(axis cs:20135.2865731463,82.6862367015047)
--(axis cs:19644.2064128256,81.9215220210148)
--(axis cs:19153.126252505,81.1161144422265)
--(axis cs:18662.0460921844,80.2854297772482)
--(axis cs:18170.9659318637,79.4449570955685)
--(axis cs:17679.8857715431,78.6101854666765)
--(axis cs:17188.8056112224,77.7966039600612)
--(axis cs:16697.7254509018,77.0197016452113)
--(axis cs:16206.6452905812,76.2949675916159)
--(axis cs:15715.5651302605,75.6378908687638)
--(axis cs:15224.4849699399,75.063960546144)
--(axis cs:14733.4048096192,74.587555222595)
--(axis cs:14242.3246492986,74.2027293396114)
--(axis cs:13751.244488978,73.8857477489393)
--(axis cs:13260.1643286573,73.6122745660807)
--(axis cs:12769.0841683367,73.3579739065378)
--(axis cs:12278.004008016,73.0985098858128)
--(axis cs:11786.9238476954,72.8095466194078)
--(axis cs:11295.8436873747,72.466748222825)
--(axis cs:10804.7635270541,72.0457788115664)
--(axis cs:10313.6833667335,71.5223025011343)
--(axis cs:9822.60320641282,70.8723864567879)
--(axis cs:9331.52304609218,70.0912713879129)
--(axis cs:8840.44288577154,69.201346915822)
--(axis cs:8349.3627254509,68.2270615190488)
--(axis cs:7858.28256513026,67.1928636761271)
--(axis cs:7367.20240480962,66.1232018655903)
--(axis cs:6876.12224448898,65.0425245659723)
--(axis cs:6385.04208416834,63.9752802558066)
--(axis cs:5893.9619238477,62.9459174136268)
--(axis cs:5402.88176352705,61.9788845179666)
--(axis cs:4911.80160320641,61.0986300473596)
--(axis cs:4420.72144288577,60.3296024803395)
--(axis cs:3929.64128256513,59.6962502954399)
--(axis cs:3438.56112224449,59.2230219711943)
--(axis cs:2947.48096192385,58.9343659861365)
--(axis cs:2456.40080160321,58.8547308188002)
--(axis cs:1965.32064128257,59.0085649477188)
--(axis cs:1474.24048096192,59.4203168514261)
--(axis cs:983.160320641283,60.1144350084558)
--(axis cs:492.080160320641,61.1153678973413)
--(axis cs:1,62.4475639966165)
--cycle;

\path [fill=crimson2143940, fill opacity=0.5]
(axis cs:25000,31.6841059461529)
--(axis cs:25000,26.6624418172151)
--(axis cs:25450.9018036072,24.2676995009685)
--(axis cs:25901.8036072144,22.5602604048585)
--(axis cs:26352.7054108216,21.4995602108903)
--(axis cs:26803.6072144289,21.0450346010694)
--(axis cs:27254.5090180361,21.1561192574011)
--(axis cs:27705.4108216433,21.792249861891)
--(axis cs:28156.3126252505,22.9128620965443)
--(axis cs:28607.2144288577,24.4773916433665)
--(axis cs:29058.1162324649,26.445274184363)
--(axis cs:29509.0180360721,28.7759454015392)
--(axis cs:29959.9198396794,31.4288409769005)
--(axis cs:30410.8216432866,34.3633965924523)
--(axis cs:30861.7234468938,37.5390479302001)
--(axis cs:31312.625250501,40.9152306721492)
--(axis cs:31763.5270541082,44.451380500305)
--(axis cs:32214.4288577154,48.1069330966729)
--(axis cs:32665.3306613226,51.8413241432584)
--(axis cs:33116.2324649299,55.6139893220668)
--(axis cs:33567.1342685371,59.3843643151036)
--(axis cs:34018.0360721443,63.1118848043741)
--(axis cs:34468.9378757515,66.7559864718839)
--(axis cs:34919.8396793587,70.2761049996381)
--(axis cs:35370.7414829659,73.6330595043869)
--(axis cs:35821.6432865731,76.7971943268109)
--(axis cs:36272.5450901804,79.7428640012635)
--(axis cs:36723.4468937876,82.4444370458421)
--(axis cs:37174.3486973948,84.8762819786443)
--(axis cs:37625.250501002,87.0127673177675)
--(axis cs:38076.1523046092,88.8282615813094)
--(axis cs:38527.0541082164,90.2971332873673)
--(axis cs:38977.9559118237,91.3937509540387)
--(axis cs:39428.8577154309,92.0924830994211)
--(axis cs:39879.7595190381,92.3676982416121)
--(axis cs:40330.6613226453,92.2005568200895)
--(axis cs:40781.5631262525,91.6347396505542)
--(axis cs:41232.4649298597,90.747621806314)
--(axis cs:41683.3667334669,89.6169049444247)
--(axis cs:42134.2685370742,88.3202907219418)
--(axis cs:42585.1703406814,86.935480795921)
--(axis cs:43036.0721442886,85.5401768234179)
--(axis cs:43486.9739478958,84.2120804614883)
--(axis cs:43937.875751503,83.0288933671876)
--(axis cs:44388.7775551102,82.0683171975718)
--(axis cs:44839.6793587174,81.4080536096963)
--(axis cs:45290.5811623247,81.1189132212613)
--(axis cs:45741.4829659319,81.1847759723499)
--(axis cs:46192.3847695391,81.530018247543)
--(axis cs:46643.2865731463,82.0778591188134)
--(axis cs:47094.1883767535,82.7515176581342)
--(axis cs:47545.0901803607,83.4742129374781)
--(axis cs:47995.9919839679,84.1691640288179)
--(axis cs:48446.8937875752,84.7595900041267)
--(axis cs:48897.7955911824,85.1687099353772)
--(axis cs:49348.6973947896,85.3197428945423)
--(axis cs:49799.5991983968,85.1359079535949)
--(axis cs:50250.501002004,84.5450028171813)
--(axis cs:50701.4028056112,83.5570208037003)
--(axis cs:51152.3046092184,82.2530522397032)
--(axis cs:51603.2064128257,80.71653171167)
--(axis cs:52054.1082164329,79.0308938060807)
--(axis cs:52505.0100200401,77.2795731094155)
--(axis cs:52955.9118236473,75.5460042081541)
--(axis cs:53406.8136272545,73.9136216887768)
--(axis cs:53857.7154308617,72.4658601377634)
--(axis cs:54308.6172344689,71.2861541415941)
--(axis cs:54759.5190380761,70.4579382867489)
--(axis cs:55210.4208416834,70.0618500873451)
--(axis cs:55661.3226452906,70.1028837827628)
--(axis cs:56112.2244488978,70.503515900322)
--(axis cs:56563.126252505,71.1820477456234)
--(axis cs:57014.0280561122,72.056780624268)
--(axis cs:57464.9298597194,73.0460158418567)
--(axis cs:57915.8316633267,74.0680547039904)
--(axis cs:58366.7334669339,75.0411985162699)
--(axis cs:58817.6352705411,75.8837485842962)
--(axis cs:59268.5370741483,76.5140062136701)
--(axis cs:59719.4388777555,76.8502727099926)
--(axis cs:60170.3406813627,76.8122216046325)
--(axis cs:60621.2424849699,76.3806037426245)
--(axis cs:61072.1442885772,75.6202991673235)
--(axis cs:61523.0460921844,74.6023192267986)
--(axis cs:61973.9478957916,73.3976752691185)
--(axis cs:62424.8496993988,72.0773786423521)
--(axis cs:62875.751503006,70.7124406945683)
--(axis cs:63326.6533066132,69.373872773836)
--(axis cs:63777.5551102204,68.132686228224)
--(axis cs:64228.4569138277,67.0598924058013)
--(axis cs:64679.3587174349,66.2265026546366)
--(axis cs:65130.2605210421,65.7030898424292)
--(axis cs:65581.1623246493,65.5230400292335)
--(axis cs:66032.0641282565,65.6547833080633)
--(axis cs:66482.9659318637,66.0602098881122)
--(axis cs:66933.8677354709,66.7012099785737)
--(axis cs:67384.7695390782,67.5396737886415)
--(axis cs:67835.6713426854,68.5374915275093)
--(axis cs:68286.5731462926,69.6565534043704)
--(axis cs:68737.4749498998,70.8587496284187)
--(axis cs:69188.376753507,72.1059704088477)
--(axis cs:69639.2785571142,73.360105954851)
--(axis cs:70090.1803607215,74.5830570215945)
--(axis cs:70541.0821643287,75.7389601103432)
--(axis cs:70991.9839679359,76.7969399671975)
--(axis cs:71442.8857715431,77.7267962804765)
--(axis cs:71893.7875751503,78.4983287384991)
--(axis cs:72344.6893787575,79.0813370295844)
--(axis cs:72795.5911823647,79.4456208420514)
--(axis cs:73246.4929859719,79.5609798642191)
--(axis cs:73697.3947895791,79.3972137844066)
--(axis cs:74148.2965931864,78.9241222909327)
--(axis cs:74599.1983967936,78.1115050721166)
--(axis cs:75050.1002004008,76.9291866041344)
--(axis cs:75501.002004008,75.3716800687678)
--(axis cs:75951.9038076152,73.5045158582011)
--(axis cs:76402.8056112224,71.4059157474201)
--(axis cs:76853.7074148297,69.15410151141)
--(axis cs:77304.6092184369,66.8272949251569)
--(axis cs:77755.5110220441,64.5037177636462)
--(axis cs:78206.4128256513,62.2615918018633)
--(axis cs:78657.3146292585,60.1791388147942)
--(axis cs:79108.2164328657,58.3345805774244)
--(axis cs:79559.1182364729,56.8061388647394)
--(axis cs:80010.0200400802,55.6720352064432)
--(axis cs:80460.9218436874,54.9866173716822)
--(axis cs:80911.8236472946,54.7148934321847)
--(axis cs:81362.7254509018,54.8009773814792)
--(axis cs:81813.627254509,55.1889832130943)
--(axis cs:82264.5290581162,55.8230249205585)
--(axis cs:82715.4308617234,56.6472164974005)
--(axis cs:83166.3326653307,57.6056719371489)
--(axis cs:83617.2344689379,58.6425052333321)
--(axis cs:84068.1362725451,59.7018303794788)
--(axis cs:84519.0380761523,60.7277613691176)
--(axis cs:84969.9398797595,61.6644121957771)
--(axis cs:85420.8416833667,62.4667910095167)
--(axis cs:85871.743486974,63.1431578997362)
--(axis cs:86322.6452905812,63.7180189064638)
--(axis cs:86773.5470941884,64.2158840399014)
--(axis cs:87224.4488977956,64.6612633102508)
--(axis cs:87675.3507014028,65.078666727714)
--(axis cs:88126.25250501,65.4926043024926)
--(axis cs:88577.1543086172,65.9275860447888)
--(axis cs:89028.0561122245,66.4081219648044)
--(axis cs:89478.9579158317,66.9587220727411)
--(axis cs:89929.8597194389,67.6038963788009)
--(axis cs:90380.7615230461,68.3640403958587)
--(axis cs:90831.6633266533,69.2331330072909)
--(axis cs:91282.5651302605,70.1947126869789)
--(axis cs:91733.4669338677,71.2322921894464)
--(axis cs:92184.368737475,72.3293842692171)
--(axis cs:92635.2705410822,73.4695016808148)
--(axis cs:93086.1723446894,74.6361571787633)
--(axis cs:93537.0741482966,75.8128635175862)
--(axis cs:93987.9759519038,76.9831334518074)
--(axis cs:94438.877755511,78.1304797359506)
--(axis cs:94889.7795591182,79.2384151245396)
--(axis cs:95340.6813627255,80.2914191317716)
--(axis cs:95791.5831663327,81.2822315032149)
--(axis cs:96242.4849699399,82.2077806532329)
--(axis cs:96693.3867735471,83.0650277347682)
--(axis cs:97144.2885771543,83.8509339007635)
--(axis cs:97595.1903807615,84.5624603041614)
--(axis cs:98046.0921843687,85.1965680979044)
--(axis cs:98496.9939879759,85.7502184349355)
--(axis cs:98947.8957915832,86.220372468197)
--(axis cs:99398.7975951904,86.6039913506318)
--(axis cs:99849.6993987976,86.8980362351824)
--(axis cs:100300.601202405,87.1006954243115)
--(axis cs:100751.503006012,87.2244228336502)
--(axis cs:101202.404809619,87.2908760002288)
--(axis cs:101653.306613226,87.3218658547677)
--(axis cs:102104.208416834,87.3392033279873)
--(axis cs:102555.110220441,87.3646993506079)
--(axis cs:103006.012024048,87.4201648533498)
--(axis cs:103456.913827655,87.5274107669334)
--(axis cs:103907.815631263,87.7082480220789)
--(axis cs:104358.71743487,87.9844875495069)
--(axis cs:104809.619238477,88.3779402799376)
--(axis cs:105260.521042084,88.9087244202509)
--(axis cs:105711.422845691,89.5692590862044)
--(axis cs:106162.324649299,90.3293589427631)
--(axis cs:106613.226452906,91.1581780726875)
--(axis cs:107064.128256513,92.0248705587382)
--(axis cs:107515.03006012,92.8985904836761)
--(axis cs:107965.931863727,93.7484919302617)
--(axis cs:108416.833667335,94.5437289812557)
--(axis cs:108867.735470942,95.2534557194186)
--(axis cs:109318.637274549,95.8468262275112)
--(axis cs:109769.539078156,96.2929945882942)
--(axis cs:110220.440881764,96.5622595832154)
--(axis cs:110671.342685371,96.6526743142292)
--(axis cs:111122.244488978,96.5908624788846)
--(axis cs:111573.146292585,96.4047557714368)
--(axis cs:112024.048096192,96.1222858861407)
--(axis cs:112474.9498998,95.7713845172512)
--(axis cs:112925.851703407,95.3799833590235)
--(axis cs:113376.753507014,94.9760141057125)
--(axis cs:113827.655310621,94.5874084515732)
--(axis cs:114278.557114228,94.2420980908606)
--(axis cs:114729.458917836,93.9680147178298)
--(axis cs:115180.360721443,93.7926168824547)
--(axis cs:115631.26252505,93.7249696507809)
--(axis cs:116082.164328657,93.7502443026584)
--(axis cs:116533.066132265,93.8520152559878)
--(axis cs:116983.967935872,94.0138569286704)
--(axis cs:117434.869739479,94.2193437386069)
--(axis cs:117885.771543086,94.4520501036984)
--(axis cs:118336.673346693,94.6955504418459)
--(axis cs:118787.575150301,94.9334191709503)
--(axis cs:119238.476953908,95.1492307089126)
--(axis cs:119689.378757515,95.3265594736337)
--(axis cs:120140.280561122,95.4491133990259)
--(axis cs:120591.182364729,95.5100595710303)
--(axis cs:121042.084168337,95.5181263083282)
--(axis cs:121492.985971944,95.4834914833536)
--(axis cs:121943.887775551,95.4163329685402)
--(axis cs:122394.789579158,95.3268286363219)
--(axis cs:122845.691382766,95.2251563591323)
--(axis cs:123296.593186373,95.1214940094054)
--(axis cs:123747.49498998,95.0260194595747)
--(axis cs:124198.396793587,94.9489105820743)
--(axis cs:124649.298597194,94.9003452493378)
--(axis cs:125100.200400802,94.8904687045092)
--(axis cs:125551.102204409,94.9241280098103)
--(axis cs:126002.004008016,94.9950599543041)
--(axis cs:126452.905811623,95.0956023462559)
--(axis cs:126903.80761523,95.2180929939312)
--(axis cs:127354.709418838,95.3548697055951)
--(axis cs:127805.611222445,95.498270289513)
--(axis cs:128256.513026052,95.6406325539503)
--(axis cs:128707.414829659,95.7742943071723)
--(axis cs:129158.316633267,95.8915933574443)
--(axis cs:129609.218436874,95.9848675130316)
--(axis cs:130060.120240481,96.0464599345895)
--(axis cs:130511.022044088,96.0719794097602)
--(axis cs:130961.923847695,96.0658420840325)
--(axis cs:131412.825651303,96.0339340030163)
--(axis cs:131863.72745491,95.9821412123213)
--(axis cs:132314.629258517,95.9163497575573)
--(axis cs:132765.531062124,95.842445684334)
--(axis cs:133216.432865731,95.7663150382613)
--(axis cs:133667.334669339,95.6938438649489)
--(axis cs:134118.236472946,95.6309182100066)
--(axis cs:134569.138276553,95.5834241190441)
--(axis cs:135020.04008016,95.5572474922282)
--(axis cs:135470.941883768,95.5563872683654)
--(axis cs:135921.843687375,95.5782348308428)
--(axis cs:136372.745490982,95.6187360943959)
--(axis cs:136823.647294589,95.6738369737599)
--(axis cs:137274.549098196,95.7394833836702)
--(axis cs:137725.450901804,95.8116212388621)
--(axis cs:138176.352705411,95.8861964540708)
--(axis cs:138627.254509018,95.9591549440317)
--(axis cs:139078.156312625,96.0264426234801)
--(axis cs:139529.058116232,96.0840054071513)
--(axis cs:139979.95991984,96.1277892097806)
--(axis cs:140430.861723447,96.1545730571943)
--(axis cs:140881.763527054,96.1649443094197)
--(axis cs:141332.665330661,96.1605778965504)
--(axis cs:141783.567134269,96.1431488325075)
--(axis cs:142234.468937876,96.114332131212)
--(axis cs:142685.370741483,96.0758028065852)
--(axis cs:143136.27254509,96.0292358725482)
--(axis cs:143587.174348697,95.9763063430221)
--(axis cs:144038.076152305,95.9186892319281)
--(axis cs:144488.977955912,95.8580595531871)
--(axis cs:144939.879759519,95.7960923207206)
--(axis cs:145390.781563126,95.734505906319)
--(axis cs:145841.683366733,95.675278473759)
--(axis cs:146292.585170341,95.6204845135179)
--(axis cs:146743.486973948,95.5721986739528)
--(axis cs:147194.388777555,95.5324956034214)
--(axis cs:147645.290581162,95.5034499502809)
--(axis cs:148096.19238477,95.4871363628889)
--(axis cs:148547.094188377,95.4856294896026)
--(axis cs:148997.995991984,95.5010039787796)
--(axis cs:149448.897795591,95.5353344787771)
--(axis cs:149899.799599198,95.5906956379526)
--(axis cs:150350.701402806,95.6682724318778)
--(axis cs:150801.603206413,95.7621843298007)
--(axis cs:151252.50501002,95.8631814570958)
--(axis cs:151703.406813627,95.9619931887513)
--(axis cs:152154.308617234,96.0493488997557)
--(axis cs:152605.210420842,96.1159779650975)
--(axis cs:153056.112224449,96.1526097597649)
--(axis cs:153507.014028056,96.1499736587466)
--(axis cs:153957.915831663,96.0987990370308)
--(axis cs:154408.817635271,95.989815269606)
--(axis cs:154859.719438878,95.8137517314607)
--(axis cs:155310.621242485,95.562854345133)
--(axis cs:155761.523046092,95.2456494569468)
--(axis cs:156212.424849699,94.8805597373949)
--(axis cs:156663.326653307,94.4861475436701)
--(axis cs:157114.228456914,94.0809752329652)
--(axis cs:157565.130260521,93.6836051624729)
--(axis cs:158016.032064128,93.3125996893862)
--(axis cs:158466.933867735,92.9865211708978)
--(axis cs:158917.835671343,92.7239319642005)
--(axis cs:159368.73747495,92.543394426487)
--(axis cs:159819.639278557,92.4634709149502)
--(axis cs:160270.541082164,92.5013649354533)
--(axis cs:160721.442885772,92.6539475517437)
--(axis cs:161172.344689379,92.9024378733657)
--(axis cs:161623.246492986,93.2276523872474)
--(axis cs:162074.148296593,93.610407580317)
--(axis cs:162525.0501002,94.0315199395025)
--(axis cs:162975.951903808,94.4718059517322)
--(axis cs:163426.853707415,94.9120821039341)
--(axis cs:163877.755511022,95.3331648830364)
--(axis cs:164328.657314629,95.7158707759672)
--(axis cs:164779.559118236,96.0410162696547)
--(axis cs:165230.460921844,96.2900605096001)
--(axis cs:165681.362725451,96.4585002440867)
--(axis cs:166132.264529058,96.5554687633963)
--(axis cs:166583.166332665,96.5906617830998)
--(axis cs:167034.068136273,96.5737750187678)
--(axis cs:167484.96993988,96.5145041859709)
--(axis cs:167935.871743487,96.4225450002799)
--(axis cs:168386.773547094,96.3075931772654)
--(axis cs:168837.675350701,96.1793444324982)
--(axis cs:169288.577154309,96.0474944815489)
--(axis cs:169739.478957916,95.9217390399882)
--(axis cs:170190.380761523,95.8116263236093)
--(axis cs:170641.28256513,95.7216572559223)
--(axis cs:171092.184368737,95.6501478984318)
--(axis cs:171543.086172345,95.5950363484944)
--(axis cs:171993.987975952,95.5542607034669)
--(axis cs:172444.889779559,95.525759060706)
--(axis cs:172895.791583166,95.5074695175686)
--(axis cs:173346.693386774,95.4973301714112)
--(axis cs:173797.595190381,95.4932791195908)
--(axis cs:174248.496993988,95.493254459464)
--(axis cs:174699.398797595,95.4951942883877)
--(axis cs:175150.300601202,95.4970536963323)
--(axis cs:175601.20240481,95.497807330096)
--(axis cs:176052.104208417,95.4980101495599)
--(axis cs:176503.006012024,95.4983530555154)
--(axis cs:176953.907815631,95.4995269487539)
--(axis cs:177404.809619238,95.5022227300668)
--(axis cs:177855.711422846,95.5071313002454)
--(axis cs:178306.613226453,95.5149435600813)
--(axis cs:178757.51503006,95.5263504103657)
--(axis cs:179208.416833667,95.5420427518901)
--(axis cs:179659.318637275,95.5627114854458)
--(axis cs:180110.220440882,95.5890377147529)
--(axis cs:180561.122244489,95.6204490778046)
--(axis cs:181012.024048096,95.6539013253605)
--(axis cs:181462.925851703,95.6860609038269)
--(axis cs:181913.827655311,95.7135942596102)
--(axis cs:182364.729458918,95.7331678391167)
--(axis cs:182815.631262525,95.7414480887528)
--(axis cs:183266.533066132,95.735101454925)
--(axis cs:183717.434869739,95.7107943840394)
--(axis cs:184168.336673347,95.6651933225025)
--(axis cs:184619.238476954,95.5949647167207)
--(axis cs:185070.140280561,95.496781641837)
--(axis cs:185521.042084168,95.3700080149739)
--(axis cs:185971.943887776,95.2208162003391)
--(axis cs:186422.845691383,95.0564390054245)
--(axis cs:186873.74749499,94.8841092377216)
--(axis cs:187324.649298597,94.7110597047224)
--(axis cs:187775.551102204,94.5445232139185)
--(axis cs:188226.452905812,94.3917325728018)
--(axis cs:188677.354709419,94.2599205888639)
--(axis cs:189128.256513026,94.1563200695967)
--(axis cs:189579.158316633,94.0881638224918)
--(axis cs:190030.06012024,94.0626838217147)
--(axis cs:190480.961923848,94.0837020698466)
--(axis cs:190931.863727455,94.1438631626119)
--(axis cs:191382.765531062,94.2335250481233)
--(axis cs:191833.667334669,94.3430456744937)
--(axis cs:192284.569138277,94.4627829898359)
--(axis cs:192735.470941884,94.5830949422625)
--(axis cs:193186.372745491,94.6943394798865)
--(axis cs:193637.274549098,94.7868745508205)
--(axis cs:194088.176352705,94.8510581031774)
--(axis cs:194539.078156313,94.8772480850699)
--(axis cs:194989.97995992,94.8558024446107)
--(axis cs:195440.881763527,94.7798491275788)
--(axis cs:195891.783567134,94.6543601415473)
--(axis cs:196342.685370741,94.4874725181883)
--(axis cs:196793.587174349,94.2873233216916)
--(axis cs:197244.488977956,94.0620496162471)
--(axis cs:197695.390781563,93.8197884660445)
--(axis cs:198146.29258517,93.5686769352737)
--(axis cs:198597.194388778,93.3168520881246)
--(axis cs:199048.096192385,93.0724509887869)
--(axis cs:199498.997995992,92.8436107014506)
--(axis cs:199949.899799599,92.6384682903054)
--(axis cs:200400.801603206,92.4644475419178)
--(axis cs:200851.703406814,92.3249809530283)
--(axis cs:201302.605210421,92.2221134725006)
--(axis cs:201753.507014028,92.157888656078)
--(axis cs:202204.408817635,92.1343500595041)
--(axis cs:202655.310621243,92.153541238522)
--(axis cs:203106.21242485,92.2175057488753)
--(axis cs:203557.114228457,92.3282871463073)
--(axis cs:204008.016032064,92.4879289865613)
--(axis cs:204458.917835671,92.6984748253809)
--(axis cs:204909.819639279,92.9619682185093)
--(axis cs:205360.721442886,93.2789510202716)
--(axis cs:205811.623246493,93.6388665729482)
--(axis cs:206262.5250501,94.0261838328713)
--(axis cs:206713.426853707,94.4253482922883)
--(axis cs:207164.328657315,94.820805443447)
--(axis cs:207615.230460922,95.1970007785949)
--(axis cs:208066.132264529,95.5383797899793)
--(axis cs:208517.034068136,95.829387969848)
--(axis cs:208967.935871743,96.0544708104484)
--(axis cs:209418.837675351,96.1980738040281)
--(axis cs:209869.739478958,96.2446424428346)
--(axis cs:210320.641282565,96.1808493832216)
--(axis cs:210771.543086172,96.0154881023778)
--(axis cs:211222.44488978,95.7700160827684)
--(axis cs:211673.346693387,95.4660401317958)
--(axis cs:212124.248496994,95.1251670568625)
--(axis cs:212575.150300601,94.7690036653707)
--(axis cs:213026.052104208,94.4191567647229)
--(axis cs:213476.953907816,94.0972331623215)
--(axis cs:213927.855711423,93.8248396655688)
--(axis cs:214378.75751503,93.6235830818673)
--(axis cs:214829.659318637,93.5150702186194)
--(axis cs:215280.561122244,93.5193031395199)
--(axis cs:215731.462925852,93.634264809897)
--(axis cs:216182.364729459,93.8419524564235)
--(axis cs:216633.266533066,94.1240041537208)
--(axis cs:217084.168336673,94.4620579764105)
--(axis cs:217535.070140281,94.837751999114)
--(axis cs:217985.971943888,95.2327242964528)
--(axis cs:218436.873747495,95.6286129430483)
--(axis cs:218887.775551102,96.007056013522)
--(axis cs:219338.677354709,96.3496915824953)
--(axis cs:219789.579158317,96.6381577245898)
--(axis cs:220240.480961924,96.8547942217762)
--(axis cs:220691.382765531,96.9958091698305)
--(axis cs:221142.284569138,97.0701236281472)
--(axis cs:221593.186372745,97.087128745224)
--(axis cs:222044.088176353,97.0562156695586)
--(axis cs:222494.98997996,96.9867755496488)
--(axis cs:222945.891783567,96.8881995339922)
--(axis cs:223396.793587174,96.7698787710865)
--(axis cs:223847.695390782,96.6412044094295)
--(axis cs:224298.597194389,96.5115675975188)
--(axis cs:224749.498997996,96.3903594838522)
--(axis cs:225200.400801603,96.2867962913842)
--(axis cs:225651.30260521,96.2047890793305)
--(axis cs:226102.204408818,96.1421155800498)
--(axis cs:226553.106212425,96.0962118744489)
--(axis cs:227004.008016032,96.064514043435)
--(axis cs:227454.909819639,96.0444581679151)
--(axis cs:227905.811623246,96.0334803287962)
--(axis cs:228356.713426854,96.0290166069854)
--(axis cs:228807.615230461,96.0285030833897)
--(axis cs:229258.517034068,96.0293758389162)
--(axis cs:229709.418837675,96.0290709544718)
--(axis cs:230160.320641283,96.0250538234228)
--(axis cs:230611.22244489,96.0162969475252)
--(axis cs:231062.124248497,96.0039746121501)
--(axis cs:231513.026052104,95.9894356391843)
--(axis cs:231963.927855711,95.9740288505145)
--(axis cs:232414.829659319,95.9591030680271)
--(axis cs:232865.731462926,95.9460071136089)
--(axis cs:233316.633266533,95.9360898091464)
--(axis cs:233767.53507014,95.9306999765264)
--(axis cs:234218.436873748,95.9311864376354)
--(axis cs:234669.338677355,95.93889801436)
--(axis cs:235120.240480962,95.955174938084)
--(axis cs:235571.142284569,95.9804711418983)
--(axis cs:236022.044088176,96.0135960144921)
--(axis cs:236472.945891784,96.0531802889394)
--(axis cs:236923.847695391,96.0978546983141)
--(axis cs:237374.749498998,96.1462499756903)
--(axis cs:237825.651302605,96.1969968541419)
--(axis cs:238276.553106212,96.2487260667429)
--(axis cs:238727.45490982,96.3000683465674)
--(axis cs:239178.356713427,96.3496544266891)
--(axis cs:239629.258517034,96.3961150401822)
--(axis cs:240080.160320641,96.4380826463819)
--(axis cs:240531.062124249,96.4746847538718)
--(axis cs:240981.963927856,96.5062247383712)
--(axis cs:241432.865731463,96.5331767574583)
--(axis cs:241883.76753507,96.5560149687116)
--(axis cs:242334.669338677,96.5752135297094)
--(axis cs:242785.571142285,96.5912465980298)
--(axis cs:243236.472945892,96.6045883312514)
--(axis cs:243687.374749499,96.6157128869523)
--(axis cs:244138.276553106,96.625094422711)
--(axis cs:244589.178356713,96.6332070961056)
--(axis cs:245040.080160321,96.6405250647145)
--(axis cs:245490.981963928,96.6475224861161)
--(axis cs:245941.883767535,96.6546735178887)
--(axis cs:246392.785571142,96.6624523176105)
--(axis cs:246843.68737475,96.6713330428599)
--(axis cs:247294.589178357,96.6817898512152)
--(axis cs:247745.490981964,96.6942969002548)
--(axis cs:248196.392785571,96.7093283475568)
--(axis cs:248647.294589178,96.7273583506997)
--(axis cs:249098.196392786,96.7488610672617)
--(axis cs:249549.098196393,96.7743106548213)
--(axis cs:250000,96.8041812709566)
--(axis cs:250000,97.5721544950326)
--(axis cs:250000,97.5721544950326)
--(axis cs:249549.098196393,97.4601645089771)
--(axis cs:249098.196392786,97.3637381640116)
--(axis cs:248647.294589178,97.2817075138254)
--(axis cs:248196.392785571,97.2129046121077)
--(axis cs:247745.490981964,97.1561615125478)
--(axis cs:247294.589178357,97.1103102688349)
--(axis cs:246843.68737475,97.0741829346582)
--(axis cs:246392.785571142,97.0466115637071)
--(axis cs:245941.883767535,97.0264282096707)
--(axis cs:245490.981963928,97.0124649262383)
--(axis cs:245040.080160321,97.0035537670991)
--(axis cs:244589.178356713,96.9985267859425)
--(axis cs:244138.276553106,96.9962160364576)
--(axis cs:243687.374749499,96.9954535723337)
--(axis cs:243236.472945892,96.99507144726)
--(axis cs:242785.571142285,96.9939017149258)
--(axis cs:242334.669338677,96.9907764290204)
--(axis cs:241883.76753507,96.9845276432329)
--(axis cs:241432.865731463,96.9739874112527)
--(axis cs:240981.963927856,96.9579877867689)
--(axis cs:240531.062124249,96.9353608234709)
--(axis cs:240080.160320641,96.9049385750478)
--(axis cs:239629.258517034,96.8659259848285)
--(axis cs:239178.356713427,96.820095415626)
--(axis cs:238727.45490982,96.7703001339092)
--(axis cs:238276.553106212,96.7193971753117)
--(axis cs:237825.651302605,96.6702435754671)
--(axis cs:237374.749498998,96.6256963700091)
--(axis cs:236923.847695391,96.5886125945711)
--(axis cs:236472.945891784,96.5618492847869)
--(axis cs:236022.044088176,96.5482634762899)
--(axis cs:235571.142284569,96.5507122047138)
--(axis cs:235120.240480962,96.5720525056922)
--(axis cs:234669.338677355,96.6146146899046)
--(axis cs:234218.436873748,96.6758805074463)
--(axis cs:233767.53507014,96.7507186619276)
--(axis cs:233316.633266533,96.8339725298385)
--(axis cs:232865.731462926,96.920485487669)
--(axis cs:232414.829659319,97.0051009119088)
--(axis cs:231963.927855711,97.0826621790481)
--(axis cs:231513.026052104,97.1480126655767)
--(axis cs:231062.124248497,97.1959957479847)
--(axis cs:230611.22244489,97.221454802762)
--(axis cs:230160.320641283,97.2192332063985)
--(axis cs:229709.418837675,97.1847292338406)
--(axis cs:229258.517034068,97.1203412214669)
--(axis cs:228807.615230461,97.0332590079814)
--(axis cs:228356.713426854,96.9307656242682)
--(axis cs:227905.811623246,96.8201441012115)
--(axis cs:227454.909819639,96.7086774696952)
--(axis cs:227004.008016032,96.6036487606032)
--(axis cs:226553.106212425,96.5123410048199)
--(axis cs:226102.204408818,96.4420372332291)
--(axis cs:225651.30260521,96.4000204767149)
--(axis cs:225200.400801603,96.3935737661613)
--(axis cs:224749.498997996,96.4294980630966)
--(axis cs:224298.597194389,96.505940219971)
--(axis cs:223847.695390782,96.6135615162763)
--(axis cs:223396.793587174,96.7427764119936)
--(axis cs:222945.891783567,96.8839993671044)
--(axis cs:222494.98997996,97.02764484159)
--(axis cs:222044.088176353,97.1641272954317)
--(axis cs:221593.186372745,97.2838611886108)
--(axis cs:221142.284569138,97.3772609811087)
--(axis cs:220691.382765531,97.4347411329067)
--(axis cs:220240.480961924,97.4467161039861)
--(axis cs:219789.579158317,97.403947827409)
--(axis cs:219338.677354709,97.306595205036)
--(axis cs:218887.775551102,97.1650681011324)
--(axis cs:218436.873747495,96.9902950569823)
--(axis cs:217985.971943888,96.7932046138699)
--(axis cs:217535.070140281,96.5847253130792)
--(axis cs:217084.168336673,96.3757856958944)
--(axis cs:216633.266533066,96.1773143035995)
--(axis cs:216182.364729459,96.0002396774787)
--(axis cs:215731.462925852,95.8554903588159)
--(axis cs:215280.561122244,95.7539948888954)
--(axis cs:214829.659318637,95.7065053744303)
--(axis cs:214378.75751503,95.7159208779189)
--(axis cs:213927.855711423,95.7743235107771)
--(axis cs:213476.953907816,95.8730070490451)
--(axis cs:213026.052104208,96.0032652687632)
--(axis cs:212575.150300601,96.1563919459716)
--(axis cs:212124.248496994,96.3236808567105)
--(axis cs:211673.346693387,96.4964257770201)
--(axis cs:211222.44488978,96.6659204829406)
--(axis cs:210771.543086172,96.8234587505124)
--(axis cs:210320.641282565,96.9603343557755)
--(axis cs:209869.739478958,97.0678869504489)
--(axis cs:209418.837675351,97.1413468280158)
--(axis cs:208967.935871743,97.1827402511272)
--(axis cs:208517.034068136,97.194777712857)
--(axis cs:208066.132264529,97.1801697062793)
--(axis cs:207615.230460922,97.141626724468)
--(axis cs:207164.328657315,97.0818592604972)
--(axis cs:206713.426853707,97.0035778074408)
--(axis cs:206262.5250501,96.9094928583729)
--(axis cs:205811.623246493,96.8023149063673)
--(axis cs:205360.721442886,96.6847544444982)
--(axis cs:204909.819639279,96.5595219444826)
--(axis cs:204458.917835671,96.4293233503634)
--(axis cs:204008.016032064,96.2968545043451)
--(axis cs:203557.114228457,96.1648098817871)
--(axis cs:203106.21242485,96.0358839580486)
--(axis cs:202655.310621243,95.912771208489)
--(axis cs:202204.408817635,95.7981661084678)
--(axis cs:201753.507014028,95.6947631333443)
--(axis cs:201302.605210421,95.6052567584779)
--(axis cs:200851.703406814,95.5323414592279)
--(axis cs:200400.801603206,95.4787117109537)
--(axis cs:199949.899799599,95.4470606459969)
--(axis cs:199498.997995992,95.4387437509366)
--(axis cs:199048.096192385,95.4512687662585)
--(axis cs:198597.194388778,95.4814558073172)
--(axis cs:198146.29258517,95.5261249894675)
--(axis cs:197695.390781563,95.5820964280642)
--(axis cs:197244.488977956,95.646190238462)
--(axis cs:196793.587174349,95.7152265360157)
--(axis cs:196342.685370741,95.7860254360801)
--(axis cs:195891.783567134,95.8554070540098)
--(axis cs:195440.881763527,95.9201915051596)
--(axis cs:194989.97995992,95.977198912336)
--(axis cs:194539.078156313,96.0239746870712)
--(axis cs:194088.176352705,96.0607783954248)
--(axis cs:193637.274549098,96.0885043689481)
--(axis cs:193186.372745491,96.1080469391921)
--(axis cs:192735.470941884,96.120300437708)
--(axis cs:192284.569138277,96.1261591960469)
--(axis cs:191833.667334669,96.1265175457601)
--(axis cs:191382.765531062,96.1222698183985)
--(axis cs:190931.863727455,96.1143103455135)
--(axis cs:190480.961923848,96.103533458656)
--(axis cs:190030.06012024,96.0908334893773)
--(axis cs:189579.158316633,96.0771130491038)
--(axis cs:189128.256513026,96.0633152222826)
--(axis cs:188677.354709419,96.0503954407549)
--(axis cs:188226.452905812,96.0393091393793)
--(axis cs:187775.551102204,96.0310117530146)
--(axis cs:187324.649298597,96.0264587165195)
--(axis cs:186873.74749499,96.0266054647527)
--(axis cs:186422.845691383,96.0324074325729)
--(axis cs:185971.943887776,96.0448200548388)
--(axis cs:185521.042084168,96.064798766409)
--(axis cs:185070.140280561,96.0932990021424)
--(axis cs:184619.238476954,96.130973440956)
--(axis cs:184168.336673347,96.1765309540792)
--(axis cs:183717.434869739,96.2279121789193)
--(axis cs:183266.533066132,96.2830558603831)
--(axis cs:182815.631262525,96.3399007433775)
--(axis cs:182364.729458918,96.3963855728093)
--(axis cs:181913.827655311,96.4504490935855)
--(axis cs:181462.925851703,96.5000300506128)
--(axis cs:181012.024048096,96.543067188798)
--(axis cs:180561.122244489,96.5774992530482)
--(axis cs:180110.220440882,96.6012649882699)
--(axis cs:179659.318637275,96.6125430908554)
--(axis cs:179208.416833667,96.6115624614403)
--(axis cs:178757.51503006,96.5995916357689)
--(axis cs:178306.613226453,96.5779072753597)
--(axis cs:177855.711422846,96.5477860417313)
--(axis cs:177404.809619238,96.5105045964019)
--(axis cs:176953.907815631,96.4673396008902)
--(axis cs:176503.006012024,96.4195677167146)
--(axis cs:176052.104208417,96.3684656053935)
--(axis cs:175601.20240481,96.3153099284455)
--(axis cs:175150.300601202,96.2613773473889)
--(axis cs:174699.398797595,96.207957844456)
--(axis cs:174248.496993988,96.1564962551746)
--(axis cs:173797.595190381,96.1085373204251)
--(axis cs:173346.693386774,96.0656274461768)
--(axis cs:172895.791583166,96.0293130383992)
--(axis cs:172444.889779559,96.0011405030617)
--(axis cs:171993.987975952,95.9826562461337)
--(axis cs:171543.086172345,95.9754066735846)
--(axis cs:171092.184368737,95.9809381913838)
--(axis cs:170641.28256513,96.0007972055008)
--(axis cs:170190.380761523,96.036530121905)
--(axis cs:169739.478957916,96.0894833125741)
--(axis cs:169288.577154309,96.1577298690901)
--(axis cs:168837.675350701,96.23667165078)
--(axis cs:168386.773547094,96.3216324540924)
--(axis cs:167935.871743487,96.4079360754762)
--(axis cs:167484.96993988,96.4909063113798)
--(axis cs:167034.068136273,96.5658669582521)
--(axis cs:166583.166332665,96.6281418125418)
--(axis cs:166132.264529058,96.6730546706975)
--(axis cs:165681.362725451,96.6959293291679)
--(axis cs:165230.460921844,96.6920895844019)
--(axis cs:164779.559118236,96.6570812173824)
--(axis cs:164328.657314629,96.5918322376103)
--(axis cs:163877.755511022,96.502811178424)
--(axis cs:163426.853707415,96.3967402250995)
--(axis cs:162975.951903808,96.2803415629128)
--(axis cs:162525.0501002,96.16033737714)
--(axis cs:162074.148296593,96.043449853057)
--(axis cs:161623.246492986,95.93640117594)
--(axis cs:161172.344689379,95.8459135310649)
--(axis cs:160721.442885772,95.7787091037077)
--(axis cs:160270.541082164,95.7415100791445)
--(axis cs:159819.639278557,95.7408937182293)
--(axis cs:159368.73747495,95.7778033449096)
--(axis cs:158917.835671343,95.8458635998202)
--(axis cs:158466.933867735,95.9382100036716)
--(axis cs:158016.032064128,96.0479780771745)
--(axis cs:157565.130260521,96.1683033410393)
--(axis cs:157114.228456914,96.2923213159766)
--(axis cs:156663.326653307,96.4131675226968)
--(axis cs:156212.424849699,96.5239774819105)
--(axis cs:155761.523046092,96.6178867143283)
--(axis cs:155310.621242485,96.6880307406606)
--(axis cs:154859.719438878,96.7276047739646)
--(axis cs:154408.817635271,96.7340330255638)
--(axis cs:153957.915831663,96.7116968236657)
--(axis cs:153507.014028056,96.6656255630581)
--(axis cs:153056.112224449,96.6008486385286)
--(axis cs:152605.210420842,96.5223954448648)
--(axis cs:152154.308617234,96.4352953768543)
--(axis cs:151703.406813627,96.3445778292848)
--(axis cs:151252.50501002,96.2552721969439)
--(axis cs:150801.603206413,96.1724078746193)
--(axis cs:150350.701402806,96.1010142570986)
--(axis cs:149899.799599198,96.0461075821736)
--(axis cs:149448.897795591,96.0105677204289)
--(axis cs:148997.995991984,95.99279458535)
--(axis cs:148547.094188377,95.9906239842237)
--(axis cs:148096.19238477,96.0018917243368)
--(axis cs:147645.290581162,96.0244336129762)
--(axis cs:147194.388777555,96.0560854574286)
--(axis cs:146743.486973948,96.0946830649807)
--(axis cs:146292.585170341,96.1380622429196)
--(axis cs:145841.683366733,96.1840587985319)
--(axis cs:145390.781563126,96.2305085391044)
--(axis cs:144939.879759519,96.2752479576451)
--(axis cs:144488.977955912,96.3165319227884)
--(axis cs:144038.076152305,96.3537436573471)
--(axis cs:143587.174348697,96.3864547003091)
--(axis cs:143136.27254509,96.4142365906626)
--(axis cs:142685.370741483,96.4366608673954)
--(axis cs:142234.468937876,96.4532990694957)
--(axis cs:141783.567134269,96.4637227359514)
--(axis cs:141332.665330661,96.4675034057507)
--(axis cs:140881.763527054,96.4642126178813)
--(axis cs:140430.861723447,96.4534219113315)
--(axis cs:139979.95991984,96.4347028621872)
--(axis cs:139529.058116232,96.4081083515665)
--(axis cs:139078.156312625,96.3753766420376)
--(axis cs:138627.254509018,96.3386146901708)
--(axis cs:138176.352705411,96.2999294525366)
--(axis cs:137725.450901804,96.2614278857054)
--(axis cs:137274.549098196,96.2252169462474)
--(axis cs:136823.647294589,96.1934035907331)
--(axis cs:136372.745490982,96.1680947757329)
--(axis cs:135921.843687375,96.1513974578171)
--(axis cs:135470.941883768,96.1454185935562)
--(axis cs:135020.04008016,96.1522651395205)
--(axis cs:134569.138276553,96.1733300676073)
--(axis cs:134118.236472946,96.2067425685941)
--(axis cs:133667.334669339,96.2496997746572)
--(axis cs:133216.432865731,96.2993987461315)
--(axis cs:132765.531062124,96.3530365433522)
--(axis cs:132314.629258517,96.4078102266544)
--(axis cs:131863.72745491,96.4609168563732)
--(axis cs:131412.825651303,96.5095534928436)
--(axis cs:130961.923847695,96.5509171964009)
--(axis cs:130511.022044088,96.5822050273799)
--(axis cs:130060.120240481,96.6006140461158)
--(axis cs:129609.218436874,96.603928360074)
--(axis cs:129158.316633267,96.5934495498289)
--(axis cs:128707.414829659,96.5717834185509)
--(axis cs:128256.513026052,96.5415379070417)
--(axis cs:127805.611222445,96.5053209561034)
--(axis cs:127354.709418838,96.465740506538)
--(axis cs:126903.80761523,96.4254044991472)
--(axis cs:126452.905811623,96.3869208747332)
--(axis cs:126002.004008016,96.3528975740979)
--(axis cs:125551.102204409,96.3259425380431)
--(axis cs:125100.200400802,96.3086637073708)
--(axis cs:124649.298597194,96.3032650884758)
--(axis cs:124198.396793587,96.308742765521)
--(axis cs:123747.49498998,96.3225630535878)
--(axis cs:123296.593186373,96.3421828465468)
--(axis cs:122845.691382766,96.3650590382686)
--(axis cs:122394.789579158,96.3886485226238)
--(axis cs:121943.887775551,96.4104081934831)
--(axis cs:121492.985971944,96.4277949447171)
--(axis cs:121042.084168337,96.4382656701964)
--(axis cs:120591.182364729,96.4392772637916)
--(axis cs:120140.280561122,96.4282866193734)
--(axis cs:119689.378757515,96.4031237180751)
--(axis cs:119238.476953908,96.365623703115)
--(axis cs:118787.575150301,96.3200563215562)
--(axis cs:118336.673346693,96.2707256849159)
--(axis cs:117885.771543086,96.2219359047109)
--(axis cs:117434.869739479,96.1779910924585)
--(axis cs:116983.967935872,96.1431953596758)
--(axis cs:116533.066132265,96.1218528178796)
--(axis cs:116082.164328657,96.1182675785872)
--(axis cs:115631.26252505,96.1367437533156)
--(axis cs:115180.360721443,96.1815854535819)
--(axis cs:114729.458917836,96.2566676661328)
--(axis cs:114278.557114228,96.3594443996697)
--(axis cs:113827.655310621,96.48242678128)
--(axis cs:113376.753507014,96.6179987899709)
--(axis cs:112925.851703407,96.7585444047496)
--(axis cs:112474.9498998,96.8964476046233)
--(axis cs:112024.048096192,97.0240923685994)
--(axis cs:111573.146292585,97.133862675685)
--(axis cs:111122.244488978,97.2181425048874)
--(axis cs:110671.342685371,97.2693158352139)
--(axis cs:110220.440881764,97.2797666456716)
--(axis cs:109769.539078156,97.2422660996432)
--(axis cs:109318.637274549,97.1580426357951)
--(axis cs:108867.735470942,97.036540339823)
--(axis cs:108416.833667335,96.8875421434186)
--(axis cs:107965.931863727,96.7208309782733)
--(axis cs:107515.03006012,96.5461897760789)
--(axis cs:107064.128256513,96.373401468527)
--(axis cs:106613.226452906,96.2122489873092)
--(axis cs:106162.324649299,96.0725152641169)
--(axis cs:105711.422845691,95.963983230642)
--(axis cs:105260.521042084,95.896435818576)
--(axis cs:104809.619238477,95.879377515177)
--(axis cs:104358.71743487,95.9127847225451)
--(axis cs:103907.815631263,95.9849582970466)
--(axis cs:103456.913827655,96.0834855887988)
--(axis cs:103006.012024048,96.1959539479189)
--(axis cs:102555.110220441,96.3099507245242)
--(axis cs:102104.208416834,96.4130632687318)
--(axis cs:101653.306613226,96.4928789306591)
--(axis cs:101202.404809619,96.5369850604231)
--(axis cs:100751.503006012,96.5329690081411)
--(axis cs:100300.601202405,96.4684181239304)
--(axis cs:99849.6993987976,96.3310652843587)
--(axis cs:99398.7975951904,96.1173749530262)
--(axis cs:98947.8957915832,95.8373455534335)
--(axis cs:98496.9939879759,95.5021397206856)
--(axis cs:98046.0921843687,95.1229200898872)
--(axis cs:97595.1903807615,94.7108492961433)
--(axis cs:97144.2885771543,94.2770899745587)
--(axis cs:96693.3867735471,93.8328047602384)
--(axis cs:96242.4849699399,93.3891562882873)
--(axis cs:95791.5831663327,92.9573071938102)
--(axis cs:95340.6813627255,92.5484201119121)
--(axis cs:94889.7795591182,92.1736195649037)
--(axis cs:94438.877755511,91.8391538137033)
--(axis cs:93987.9759519038,91.5416549262793)
--(axis cs:93537.0741482966,91.2766295121068)
--(axis cs:93086.1723446894,91.0395841806608)
--(axis cs:92635.2705410822,90.8260255414164)
--(axis cs:92184.368737475,90.6314602038486)
--(axis cs:91733.4669338677,90.4513947774325)
--(axis cs:91282.5651302605,90.281335871643)
--(axis cs:90831.6633266533,90.1167900959552)
--(axis cs:90380.7615230461,89.9532640598442)
--(axis cs:89929.8597194389,89.7862577348445)
--(axis cs:89478.9579158317,89.6085765144104)
--(axis cs:89028.0561122245,89.4062078917184)
--(axis cs:88577.1543086172,89.1640774442879)
--(axis cs:88126.25250501,88.8671107496384)
--(axis cs:87675.3507014028,88.5002333852893)
--(axis cs:87224.4488977956,88.0483709287601)
--(axis cs:86773.5470941884,87.4964489575702)
--(axis cs:86322.6452905812,86.8293930492391)
--(axis cs:85871.743486974,86.0321287812862)
--(axis cs:85420.8416833667,85.089581731231)
--(axis cs:84969.9398797595,83.9866808880692)
--(axis cs:84519.0380761523,82.7223150021651)
--(axis cs:84068.1362725451,81.3411309566372)
--(axis cs:83617.2344689379,79.8971367258054)
--(axis cs:83166.3326653307,78.4443402839892)
--(axis cs:82715.4308617234,77.0367496055083)
--(axis cs:82264.5290581162,75.7283726646825)
--(axis cs:81813.627254509,74.5732174358314)
--(axis cs:81362.7254509018,73.6252918932748)
--(axis cs:80911.8236472946,72.9386040113323)
--(axis cs:80460.9218436874,72.5671617643236)
--(axis cs:80010.0200400802,72.5649731265684)
--(axis cs:79559.1182364729,72.9668947644365)
--(axis cs:79108.2164328657,73.7258954504618)
--(axis cs:78657.3146292585,74.7730615014896)
--(axis cs:78206.4128256513,76.0394790095424)
--(axis cs:77755.5110220441,77.4562340666425)
--(axis cs:77304.6092184369,78.9544127648124)
--(axis cs:76853.7074148297,80.4651011960746)
--(axis cs:76402.8056112224,81.9193854524516)
--(axis cs:75951.9038076152,83.2483516259657)
--(axis cs:75501.002004008,84.3830858086394)
--(axis cs:75050.1002004008,85.2546740924952)
--(axis cs:74599.1983967936,85.8080583535416)
--(axis cs:74148.2965931864,86.0657133215368)
--(axis cs:73697.3947895791,86.0770675560247)
--(axis cs:73246.4929859719,85.8915766786271)
--(axis cs:72795.5911823647,85.5586963109656)
--(axis cs:72344.6893787575,85.1278820746621)
--(axis cs:71893.7875751503,84.6485895913384)
--(axis cs:71442.8857715431,84.1702744826163)
--(axis cs:70991.9839679359,83.7423923701176)
--(axis cs:70541.0821643287,83.414398875464)
--(axis cs:70090.1803607215,83.2357496202774)
--(axis cs:69639.2785571142,83.2489605431233)
--(axis cs:69188.376753507,83.44525898748)
--(axis cs:68737.4749498998,83.7928845967017)
--(axis cs:68286.5731462926,84.2599685815953)
--(axis cs:67835.6713426854,84.8146421529673)
--(axis cs:67384.7695390782,85.4250365216244)
--(axis cs:66933.8677354709,86.0592828983734)
--(axis cs:66482.9659318637,86.6855124940208)
--(axis cs:66032.0641282565,87.2718565193734)
--(axis cs:65581.1623246493,87.7864461852377)
--(axis cs:65130.2605210421,88.1974127024206)
--(axis cs:64679.3587174349,88.4760807191874)
--(axis cs:64228.4569138277,88.6254930035774)
--(axis cs:63777.5551102204,88.6668507111135)
--(axis cs:63326.6533066132,88.6215691081003)
--(axis cs:62875.751503006,88.5110634608426)
--(axis cs:62424.8496993988,88.3567490356449)
--(axis cs:61973.9478957916,88.1800410988119)
--(axis cs:61523.0460921844,88.0023549166481)
--(axis cs:61072.1442885772,87.8451057554583)
--(axis cs:60621.2424849699,87.729708881547)
--(axis cs:60170.3406813627,87.6775795612189)
--(axis cs:59719.4388777555,87.7088181048205)
--(axis cs:59268.5370741483,87.825481976069)
--(axis cs:58817.6352705411,88.0165296358981)
--(axis cs:58366.7334669339,88.2706252495677)
--(axis cs:57915.8316633267,88.5764329823383)
--(axis cs:57464.9298597194,88.9226169994699)
--(axis cs:57014.0280561122,89.2978414662227)
--(axis cs:56563.126252505,89.6907705478569)
--(axis cs:56112.2244488978,90.0900684096326)
--(axis cs:55661.3226452906,90.48439921681)
--(axis cs:55210.4208416834,90.8624271346493)
--(axis cs:54759.5190380761,91.2130511849158)
--(axis cs:54308.6172344689,91.5298120162815)
--(axis cs:53857.7154308617,91.8105052167583)
--(axis cs:53406.8136272545,92.0530837098688)
--(axis cs:52955.9118236473,92.2555004191354)
--(axis cs:52505.0100200401,92.4157082680806)
--(axis cs:52054.1082164329,92.5316601802268)
--(axis cs:51603.2064128257,92.6013090790965)
--(axis cs:51152.3046092184,92.622607888212)
--(axis cs:50701.4028056112,92.593509531096)
--(axis cs:50250.501002004,92.5119669312707)
--(axis cs:49799.5991983968,92.3762323173201)
--(axis cs:49348.6973947896,92.1936352791428)
--(axis cs:48897.7955911824,91.9819997903524)
--(axis cs:48446.8937875752,91.7597344047605)
--(axis cs:47995.9919839679,91.5452476761786)
--(axis cs:47545.0901803607,91.3569481584184)
--(axis cs:47094.1883767535,91.2132444052913)
--(axis cs:46643.2865731463,91.132544970609)
--(axis cs:46192.3847695391,91.1332584081831)
--(axis cs:45741.4829659319,91.2337932718251)
--(axis cs:45290.5811623247,91.4525581153466)
--(axis cs:44839.6793587174,91.807545587399)
--(axis cs:44388.7775551102,92.2953644550376)
--(axis cs:43937.875751503,92.8813830778905)
--(axis cs:43486.9739478958,93.5284933724825)
--(axis cs:43036.0721442886,94.1995872553383)
--(axis cs:42585.1703406814,94.8575566429827)
--(axis cs:42134.2685370742,95.4652934519405)
--(axis cs:41683.3667334669,95.9856895987363)
--(axis cs:41232.4649298597,96.381636999895)
--(axis cs:40781.5631262525,96.6160275719413)
--(axis cs:40330.6613226453,96.6517532314)
--(axis cs:39879.7595190381,96.4518604515104)
--(axis cs:39428.8577154309,95.9953416115571)
--(axis cs:38977.9559118237,95.2907770418868)
--(axis cs:38527.0541082164,94.3499613695215)
--(axis cs:38076.1523046092,93.1846892214829)
--(axis cs:37625.250501002,91.8067552247931)
--(axis cs:37174.3486973948,90.2279540064739)
--(axis cs:36723.4468937876,88.4600801935473)
--(axis cs:36272.5450901804,86.5149284130351)
--(axis cs:35821.6432865731,84.4042932919593)
--(axis cs:35370.7414829659,82.1399694573417)
--(axis cs:34919.8396793587,79.7337602483547)
--(axis cs:34468.9378757515,77.1999674345316)
--(axis cs:34018.0360721443,74.5588271892278)
--(axis cs:33567.1342685371,71.831437593141)
--(axis cs:33116.2324649299,69.0388967269682)
--(axis cs:32665.3306613226,66.202302671407)
--(axis cs:32214.4288577154,63.3427535071546)
--(axis cs:31763.5270541082,60.4813473149085)
--(axis cs:31312.625250501,57.6391821753658)
--(axis cs:30861.7234468938,54.8373561692241)
--(axis cs:30410.8216432866,52.0969673771806)
--(axis cs:29959.9198396794,49.4391138799326)
--(axis cs:29509.0180360721,46.8848937581776)
--(axis cs:29058.1162324649,44.4554050926128)
--(axis cs:28607.2144288577,42.1717459639357)
--(axis cs:28156.3126252505,40.0550144528434)
--(axis cs:27705.4108216433,38.1263086400335)
--(axis cs:27254.5090180361,36.4067266062031)
--(axis cs:26803.6072144289,34.9173664320498)
--(axis cs:26352.7054108216,33.6793261982707)
--(axis cs:25901.8036072144,32.7137039855633)
--(axis cs:25450.9018036072,32.0415978746249)
--(axis cs:25000,31.6841059461529)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
1000 26.5654572260248
1498.99799599198 26.6230705006797
1997.99599198397 26.5839696612832
2496.99398797595 26.5438012527518
2995.99198396794 26.598211820002
3494.98997995992 26.8005817984721
3993.9879759519 27.0311037079622
4492.98597194389 27.1702515679055
4991.98396793587 27.2836086102541
5490.98196392786 27.3917863257268
5989.97995991984 27.1252281410398
6488.97795591182 26.2636586735762
6987.97595190381 25.6558670219504
7486.97394789579 26.0889420661607
7985.97194388778 26.8641050450458
8484.96993987976 27.1097046156102
8983.96793587174 26.9395114391987
9482.96593186373 26.6981498999043
9981.96392785571 26.5665557007334
10480.9619238477 26.6534930382007
10979.9599198397 26.946845163502
11478.9579158317 27.2742784103408
11977.9559118236 26.8924190680943
12476.9539078156 25.3775412548624
12975.9519038076 24.501306566807
13474.9498997996 25.8675458351556
13973.9478957916 27.408078572025
14472.9458917836 26.8059345553796
14971.9438877756 25.542036685149
15470.9418837675 25.5958396670495
15969.9398797595 26.0508014618005
16468.9378757515 25.6053570526198
16967.9358717435 25.2185615339293
17466.9338677355 25.9431343377936
17965.9318637275 26.0027247766801
18464.9298597194 23.5152834899862
18963.9278557114 20.2888094682573
19462.9258517034 18.6751039059596
19961.9238476954 18.105858300493
20460.9218436874 17.3934772108135
20959.9198396794 16.7925540754882
21458.9178356713 16.8734629968262
21957.9158316633 17.5087522798416
22456.9138276553 18.3275982482325
22955.9118236473 18.8473746933032
23454.9098196393 18.8467423108526
23953.9078156313 19.6557724726935
24452.9058116232 22.4552722776078
24951.9038076152 24.9710658673685
25450.9018036072 24.6065840381487
25949.8997995992 23.1229998874915
26448.8977955912 23.1557906947038
26947.8957915832 24.2163914213186
27446.8937875751 24.8781569490417
27945.8917835671 24.3434007308549
28444.8897795591 22.366645902931
28943.8877755511 20.5757861452418
29442.8857715431 20.7154995755616
29941.8837675351 21.5567763930386
30440.8817635271 21.2915882277648
30939.879759519 20.7218845811279
31438.877755511 21.2419213270658
31937.875751503 22.3484545452181
32436.873747495 23.0649079864975
32935.871743487 23.6086631847535
33434.869739479 24.4717821844538
33933.8677354709 25.2191630861751
34432.8657314629 25.2608114234169
34931.8637274549 25.1080610277858
35430.8617234469 25.5193113430535
35929.8597194389 26.2821433966174
36428.8577154309 26.8851403012343
36927.8557114228 27.2118590002626
37426.8537074148 27.2851352327314
37925.8517034068 27.0629773411774
38424.8496993988 26.5956992078309
38923.8476953908 26.6701246273172
39422.8456913828 28.0904845222849
39921.8436873747 29.9570228334487
40420.8416833667 30.9884740482991
40919.8396793587 31.7478588305603
41418.8376753507 33.2564502120149
41917.8356713427 34.7531772658692
42416.8336673347 35.0162886492266
42915.8316633267 34.5052407282985
43414.8296593186 34.3631233201233
43913.8276553106 35.7411840505376
44412.8256513026 39.2742560537114
44911.8236472946 42.0810239168927
45410.8216432866 40.6840468645429
45909.8196392786 37.5231172251561
46408.8176352705 37.0478343096197
46907.8156312625 40.4094062522688
47406.8136272545 46.9569038784186
47905.8116232465 53.2310363115041
48404.8096192385 55.388252042493
48903.8076152305 55.4221266085568
49402.8056112224 57.2348761715749
49901.8036072144 60.2024313192483
50400.8016032064 61.9090816613857
50899.7995991984 61.3995829342363
51398.7975951904 58.7621357990506
51897.7955911824 56.9845934815566
52396.7935871743 59.4007012738745
52895.7915831663 62.1795330222696
53394.7895791583 59.5091302497985
53893.7875751503 55.2687434294433
54392.7855711423 56.406149457276
54891.7835671343 59.1747154125602
55390.7815631262 56.3838268268315
55889.7795591182 52.7993288560456
56388.7775551102 57.0137028893325
56887.7755511022 63.3897122207223
57386.7735470942 61.5903024790876
57885.7715430862 57.8710163495122
58384.7695390782 64.2026121871012
58883.7675350701 74.1303851343952
59382.7655310621 74.4419544200597
59881.7635270541 70.1105360885746
60380.7615230461 73.0531179726172
60879.7595190381 78.4215459753078
61378.7575150301 74.7655966546757
61877.755511022 65.4088341654779
62376.753507014 60.2047206021323
62875.751503006 61.1830175659605
63374.749498998 66.157947417196
63873.74749499 71.0572785100263
64372.745490982 71.4349693873427
64871.7434869739 67.9248686103897
65370.7414829659 63.8052472015592
65869.7394789579 62.4041172658108
66368.7374749499 66.4064903564568
66867.7354709419 72.5607273191306
67366.7334669339 75.1278769309763
67865.7314629258 74.4139159944835
68364.7294589178 73.7473578177509
68863.7274549098 74.29239083095
69362.7254509018 75.9265438624169
69861.7234468938 77.6155751882637
70360.7214428858 77.9722118765424
70859.7194388778 76.9447878249336
71358.7174348697 75.2083655375113
71857.7154308617 73.2848782249429
72356.7134268537 71.566456864745
72855.7114228457 70.0567116537076
73354.7094188377 68.6457427412877
73853.7074148297 68.2759644531708
74352.7054108216 70.1684954511746
74851.7034068136 72.2691548450362
75350.7014028056 71.1431744801194
75849.6993987976 68.6534448283386
76348.6973947896 69.2044770245534
76847.6953907816 71.2925359277334
77346.6933867735 70.4719124184686
77845.6913827655 68.3305180153199
78344.6893787575 69.5690197632963
78843.6873747495 73.3416168792879
79342.6853707415 75.7373739040178
79841.6833667335 76.2497228437786
80340.6813627254 76.3903614178398
80839.6793587174 76.6933035757826
81338.6773547094 77.0309557986857
81837.6753507014 76.8359533993516
82336.6733466934 75.4022364203673
82835.6713426854 73.4907139046775
83334.6693386774 72.5705344160292
83833.6673346693 71.5971608506864
84332.6653306613 68.2508617680321
84831.6633266533 64.1213655700463
85330.6613226453 63.1055777267673
85829.6593186373 66.4071022520452
86328.6573146293 73.1582026067354
86827.6553106212 79.0202027777054
87326.6533066132 78.071759975972
87825.6513026052 72.6729942134571
88324.6492985972 70.1869719377851
88823.6472945892 71.4065317652382
89322.6452905812 72.8490888587292
89821.6432865731 73.659025585934
90320.6412825651 74.7546870091383
90819.6392785571 76.1876514815575
91318.6372745491 77.4170527296387
91817.6352705411 78.2527434370013
92316.6332665331 78.6759889952778
92815.631262525 77.6135322639993
93314.629258517 73.6509088084007
93813.627254509 70.7208875677396
94312.625250501 75.7130672048924
94811.623246493 84.0987855744215
95310.621242485 84.1101112551574
95809.619238477 77.7147522150476
96308.6172344689 76.1413626713209
96807.6152304609 79.2220745602862
97306.6132264529 78.9124480074473
97805.6112224449 76.0998051667336
98304.6092184369 77.8180332133865
98803.6072144288 82.3939985754743
99302.6052104208 82.1403757580779
99801.6032064128 78.3435465815996
100300.601202405 78.6200299028273
100799.599198397 82.1108041527758
101298.597194389 81.8926847780778
101797.595190381 79.1570532430163
102296.593186373 80.9047517447606
102795.591182365 85.2251330581675
103294.589178357 83.7719381934279
103793.587174349 78.2195563753642
104292.585170341 77.6911426596324
104791.583166333 81.8577312336083
105290.581162325 83.1116734758016
105789.579158317 80.6734721596264
106288.577154309 79.1939795479507
106787.575150301 79.4192594958483
107286.573146293 78.9602217958816
107785.571142285 78.2992697431017
108284.569138277 80.1203693151607
108783.567134269 83.0828909987595
109282.565130261 82.7213289488243
109781.563126252 79.3617976223123
110280.561122244 77.2973727626078
110779.559118236 78.323258862651
111278.557114228 81.8799726529589
111777.55511022 85.1600802737807
112276.553106212 83.7947843455779
112775.551102204 78.9239988107917
113274.549098196 76.2669284005403
113773.547094188 77.0185187095018
114272.54509018 78.3439670463401
114771.543086172 78.7567854673105
115270.541082164 78.1353902927182
115769.539078156 77.2820140224681
116268.537074148 77.7031997694512
116767.53507014 79.3404922761232
117266.533066132 80.6819073957197
117765.531062124 79.9334727957705
118264.529058116 75.3282703755316
118763.527054108 69.8509255405791
119262.5250501 70.4679085529295
119761.523046092 75.7863246873431
120260.521042084 76.8603767226813
120759.519038076 72.9685849710144
121258.517034068 71.1883003910553
121757.51503006 73.556045213902
122256.513026052 77.0584618871437
122755.511022044 79.7530663798495
123254.509018036 80.9419049384132
123753.507014028 80.3240226160332
124252.50501002 78.0171140152249
124751.503006012 75.954973313929
125250.501002004 77.6261481988897
125749.498997996 81.5990344243487
126248.496993988 81.7595426307098
126747.49498998 78.4324330997015
127246.492985972 78.3338614398035
127745.490981964 81.4593213362742
128244.488977956 80.9477484539905
128743.486973948 76.101617034296
129242.48496994 72.6953611171295
129741.482965932 72.3249452912148
130240.480961924 72.0335846185351
130739.478957916 71.0624175140314
131238.476953908 71.1438276130006
131737.4749499 73.1340602088191
132236.472945892 76.7889627571347
132735.470941884 80.6237284582987
133234.468937876 81.9850679132102
133733.466933868 80.9589426390891
134232.46492986 80.5644864293462
134731.462925852 81.3224969615295
135230.460921844 80.9431828476661
135729.458917836 79.3669757737481
136228.456913828 79.0829530031773
136727.45490982 80.5226265874599
137226.452905812 81.7124424821976
137725.450901804 81.8034345723694
138224.448897796 81.3680510113629
138723.446893788 81.2746385767516
139222.44488978 82.5813384756183
139721.442885772 84.5146696692886
140220.440881764 84.2555858404958
140719.438877756 81.3384030013001
141218.436873748 78.1495438107513
141717.434869739 76.4568630739828
142216.432865731 77.0507889554663
142715.430861723 78.7752683660496
143214.428857715 78.3192278058802
143713.426853707 75.4152577719121
144212.424849699 73.5549263956303
144711.422845691 74.5843168294327
145210.420841683 78.0271375825836
145709.418837675 81.5582026308275
146208.416833667 80.8915217370557
146707.414829659 76.5265662550894
147206.412825651 74.9101160645663
147705.410821643 77.5999120193921
148204.408817635 79.6375754042487
148703.406813627 78.8257070662451
149202.404809619 76.9817167096153
149701.402805611 75.7599808869821
150200.400801603 76.2422933892082
150699.398797595 78.2236827974152
151198.396793587 79.9026601875372
151697.394789579 80.250728107621
152196.392785571 79.4217365115555
152695.390781563 78.910558442177
153194.388777555 81.7721664661166
153693.386773547 86.6629959244442
154192.384769539 86.3777540452905
154691.382765531 80.2563175088521
155190.380761523 76.9120171126566
155689.378757515 80.1748944990881
156188.376753507 86.4409894999151
156687.374749499 91.4087768740295
157186.372745491 90.6684225665342
157685.370741483 85.1658384453344
158184.368737475 83.1865866149355
158683.366733467 86.7937713144536
159182.364729459 88.623086771916
159681.362725451 86.102411215466
160180.360721443 84.4226374576869
160679.358717435 85.5208732514564
161178.356713427 85.8578474592444
161677.354709419 84.7550649812225
162176.352705411 86.2379729134377
162675.350701403 90.5707900828414
163174.348697395 92.0239425816925
163673.346693387 88.9750362445555
164172.344689379 86.5592463083306
164671.342685371 86.984778395016
165170.340681363 87.2750401480464
165669.338677355 86.2279091252068
166168.336673347 85.951416849991
166667.334669339 86.8323655417737
167166.332665331 86.233273075788
167665.330661323 83.873304584381
168164.328657315 83.4766990890545
168663.326653307 85.9754854374481
169162.324649299 87.418315682316
169661.322645291 85.8339914034814
170160.320641283 83.0679102162786
170659.318637275 81.3361361165668
171158.316633267 82.8655280456407
171657.314629259 87.076089303404
172156.31262525 88.8895707486733
172655.310621242 86.3789704846777
173154.308617234 83.427893442859
173653.306613226 82.883178902568
174152.304609218 84.9709827569555
174651.30260521 88.5628566041398
175150.300601202 90.7014718808757
175649.298597194 90.3059150624425
176148.296593186 89.7449390829546
176647.294589178 90.229122000609
177146.29258517 90.4269578897193
177645.290581162 89.3702172287459
178144.288577154 87.1583447578084
178643.286573146 84.8261278375585
179142.284569138 84.8249501150009
179641.28256513 86.8749534754264
180140.280561122 85.6708316497218
180639.278557114 80.0409088287403
181138.276553106 77.0639600282969
181637.274549098 80.2375406018227
182136.27254509 85.0731837385588
182635.270541082 88.2073396972626
183134.268537074 89.8511213351801
183633.266533066 89.9020312700569
184132.264529058 86.9973265375857
184631.26252505 81.6878555886101
185130.260521042 78.3208960590658
185629.258517034 78.7370784474203
186128.256513026 79.2920563125285
186627.254509018 78.5601002568606
187126.25250501 80.4725502666091
187625.250501002 85.8360509731397
188124.248496994 88.3091911202124
188623.246492986 85.0652214482992
189122.244488978 81.6933423792225
189621.24248497 82.1893846714925
190120.240480962 85.4907322624787
190619.238476954 89.1644756719367
191118.236472946 89.251256127846
191617.234468938 85.2810329511801
192116.23246493 84.1430199366407
192615.230460922 88.4659806229095
193114.228456914 90.4351664678514
193613.226452906 86.3157509758635
194112.224448898 83.3660366635035
194611.22244489 85.8598830970218
195110.220440882 89.0463518775982
195609.218436874 89.2136358406529
196108.216432866 87.2117743491299
196607.214428858 84.4972879540636
197106.21242485 82.5854846556728
197605.210420842 82.2474737522752
198104.208416834 82.6385357030311
198603.206412826 83.3383230944939
199102.204408818 85.3004025193631
199601.20240481 88.2023289607994
200100.200400802 88.5265891478805
200599.198396794 85.1736097862057
201098.196392786 83.3645442741082
201597.194388778 86.1959872132569
202096.19238477 90.0614504822952
202595.190380762 91.4992157718359
203094.188376754 89.4727064491632
203593.186372745 85.1596309645941
204092.184368737 84.0506731512036
204591.182364729 88.3197252602508
205090.180360721 91.0170101479628
205589.178356713 87.9962995202736
206088.176352705 84.7638853702802
206587.174348697 85.4310136793767
207086.172344689 87.4760529491743
207585.170340681 88.3566140211451
208084.168336673 87.8122184090004
208583.166332665 86.4271149383718
209082.164328657 86.0206952513186
209581.162324649 87.3956603202483
210080.160320641 88.3956681202582
210579.158316633 87.8734960763263
211078.156312625 88.3117696754163
211577.154308617 90.7100557669144
212076.152304609 90.9279557785561
212575.150300601 86.8533870497225
213074.148296593 83.5828174757978
213573.146292585 84.8193413973111
214072.144288577 87.745089247882
214571.142284569 89.7795640238122
215070.140280561 91.6718189211715
215569.138276553 93.8912771468898
216068.136272545 94.7525862892485
216567.134268537 93.3509820069703
217066.132264529 91.806404867988
217565.130260521 91.7186758214389
218064.128256513 91.9311677171285
218563.126252505 91.7798838741848
219062.124248497 93.2073888665601
219561.122244489 96.7145907429102
220060.120240481 97.594081218838
220559.118236473 92.8795572896786
221058.116232465 86.9786202802945
221557.114228457 84.0195113890383
222056.112224449 83.7121583735252
222555.110220441 84.8810816078119
223054.108216433 86.0400015788323
223553.106212425 86.3460042123002
224052.104208417 86.9812665768437
224551.102204409 88.6045357864482
225050.100200401 89.2693621593898
225549.098196393 87.6300931617883
226048.096192385 85.5345828904639
226547.094188377 84.8652799173372
227046.092184369 85.8370995980273
227545.090180361 87.8100803938702
228044.088176353 88.4941396781016
228543.086172345 86.197709983223
229042.084168337 82.0300345259489
229541.082164329 78.1263240868087
230040.080160321 78.143667057139
230539.078156313 83.6204654942555
231038.076152305 88.4963693179191
231537.074148297 87.9809068719643
232036.072144289 86.0808940335231
232535.070140281 86.7078748331954
233034.068136273 87.8310744136352
233533.066132265 87.2614589741047
234032.064128256 86.1927948546856
234531.062124248 86.170553601697
235030.06012024 87.6274993888575
235529.058116232 89.974165949173
236028.056112224 89.9721955259056
236527.054108216 86.0153066682489
237026.052104208 83.8832510124015
237525.0501002 87.9097512793071
238024.048096192 92.1449719618595
238523.046092184 91.0447417877254
239022.044088176 88.0796406274544
239521.042084168 87.4342659829465
240020.04008016 88.9618905041021
240519.038076152 91.5323379798954
241018.036072144 93.8907266273705
241517.034068136 95.0969547843269
242016.032064128 95.440026425401
242515.03006012 95.1646849582718
243014.028056112 93.3533942162469
243513.026052104 89.7704983093014
244012.024048096 87.6575837407326
244511.022044088 89.496177356177
245010.02004008 91.9662921847517
245509.018036072 91.8855227935947
246008.016032064 91.6710659653732
246507.014028056 93.6003913387138
247006.012024048 94.3941656881675
247505.01002004 91.3170852101773
248004.008016032 88.8400988969583
248503.006012024 91.3893542053652
249002.004008016 96.4311075777129
249501.002004008 99.7330701825736
250000 97.0629531885193
};
\addplot [semithick, darkorange25512714]
table {%
10000 44.0733333333333
10480.9619238477 43.3659734780124
10961.9238476954 42.7993956354676
11442.8857715431 42.3681124056514
11923.8476953908 42.0666363885165
12404.8096192385 41.8894801840156
12885.7715430862 41.8311563921013
13366.7334669339 41.8861776127261
13847.6953907816 42.0490564458427
14328.6573146293 42.3143054914038
14809.619238477 42.676437349362
15290.5811623246 43.1299646196699
15771.5430861723 43.6693999022801
16252.50501002 44.2892557971452
16733.4669338677 44.9840449042179
17214.4288577154 45.7482798234509
17695.3907815631 46.5764731547967
18176.3527054108 47.4631374982079
18657.3146292585 48.4027854536373
19138.2765531062 49.3899296210373
19619.2384769539 50.4190826003607
20100.2004008016 51.4847569915601
20581.1623246493 52.5814653945881
21062.124248497 53.7037204093974
21543.0861723447 54.8460346359404
22024.0480961924 56.00292067417
22505.0100200401 57.1688911240387
22985.9719438878 58.3384585854991
23466.9338677355 59.5061356585039
23947.8957915832 60.6664349430057
24428.8577154309 61.8138690389571
24909.8196392786 62.9429505463108
25390.7815631263 64.0481920650194
25871.7434869739 65.1241061950354
26352.7054108216 66.1652055363116
26833.6673346693 67.1660026888005
27314.629258517 68.1210102524549
27795.5911823647 69.0247408272273
28276.5531062124 69.8717070130703
28757.5150300601 70.6564214099365
29238.4769539078 71.3733966177787
29719.4388777555 72.0171452365494
30200.4008016032 72.5823269439884
30681.3627254509 73.0687938520337
31162.3246492986 73.4828541991687
31643.2865731463 73.8312198053247
32124.248496994 74.1206024904331
32605.2104208417 74.3577140744253
33086.1723446894 74.5492663772328
33567.1342685371 74.7019712187869
34048.0961923848 74.8225404190191
34529.0581162325 74.9176857978606
35010.0200400802 74.9941191752429
35490.9819639279 75.0585523710974
35971.9438877756 75.1176972053554
36452.9058116232 75.1782654979485
36933.8677354709 75.2469690688079
37414.8296593186 75.330519737865
37895.7915831663 75.4356293250513
38376.753507014 75.5690096502981
38857.7154308617 75.7373725335369
39338.6773547094 75.947429794699
39819.6392785571 76.2058932537157
40300.6012024048 76.5189400280794
40781.5631262525 76.8854881149677
41262.5250501002 77.2992239828934
41743.4869739479 77.7537186046421
42224.4488977956 78.2425429529998
42705.4108216433 78.7592680007522
43186.372745491 79.2974647206851
43667.3346693387 79.8507040855844
44148.2965931864 80.4125570682358
44629.2585170341 80.9765946414252
45110.2204408818 81.5363877779384
45591.1823647295 82.0855074505611
46072.1442885772 82.6175246320792
46553.1062124248 83.1260102952785
47034.0681362725 83.6045354129448
47515.0300601202 84.0466709578639
47995.9919839679 84.4459879028216
48476.9539078156 84.7960572206037
48957.9158316633 85.0904498839961
49438.877755511 85.3227368657844
49919.8396793587 85.4864891387546
50400.8016032064 85.5763221937121
50881.7635270541 85.5937954772572
51362.7254509018 85.5433011688593
51843.6873747495 85.4292398041323
52324.6492985972 85.2560119186898
52805.6112224449 85.0280180481455
53286.5731462926 84.7496587281133
53767.5350701403 84.4253344942067
54248.496993988 84.0594458820396
54729.4589178357 83.6563934272255
55210.4208416834 83.2205776653784
55691.3827655311 82.7563991321118
56172.3446893788 82.2682583630395
56653.3066132265 81.7605558937752
57134.2685370742 81.2376922599327
57615.2304609218 80.7040679971256
58096.1923847695 80.1640836409677
58577.1543086172 79.6221397270727
59058.1162324649 79.0826367910543
59539.0781563126 78.5499753685262
60020.0400801603 78.0285559412363
60501.002004008 77.5219375512159
60981.9639278557 77.0307082650426
61462.9258517034 76.5548007625053
61943.8877755511 76.0941477233928
62424.8496993988 75.6486818274939
62905.8116232465 75.2183357545974
63386.7735470942 74.8030421844921
63867.7354709419 74.4027337969668
64348.6973947896 74.0173432718102
64829.6593186373 73.6468032888112
65310.621242485 73.2910465277586
65791.5831663327 72.9500056684411
66272.5450901804 72.6236133906475
66753.5070140281 72.3118023741668
67234.4689378758 72.0145052987876
67715.4308617234 71.7316548442987
68196.3927855711 71.463183690489
68677.3547094188 71.2090245171472
69158.3166332665 70.9691100040622
69639.2785571142 70.7433728310226
70120.2404809619 70.5317577519264
70601.2024048096 70.3356704878622
71082.1643286573 70.1593541755371
71563.126252505 70.0073779526015
72044.0881763527 69.8843109567059
72525.0501002004 69.794722325501
73006.0120240481 69.7431811966371
73486.9739478958 69.7342567077648
73967.9358717435 69.7725179965346
74448.8977955912 69.862534200597
74929.8597194389 70.0088744576025
75410.8216432866 70.2161079052016
75891.7835671343 70.4888036810449
76372.745490982 70.8315309227827
76853.7074148297 71.2488587680657
77334.6693386774 71.7453563545443
77815.6312625251 72.3255928198691
78296.5931863727 72.9941373016904
78777.5551102204 73.755558937659
79258.5170340681 74.6144268654252
79739.4789579158 75.5753102226396
80220.4408817635 76.6424525437225
80701.4028056112 77.8109112422108
81182.3647294589 79.0655022746686
81663.3266533066 80.3905041443945
82144.2885771543 81.7701953546866
82625.250501002 83.1888544088436
83106.2124248497 84.6307598101637
83587.1743486974 86.0801900619455
84068.1362725451 87.5214236674873
84549.0981963928 88.9387391300876
85030.0601202405 90.3164149530446
85511.0220440882 91.638729639657
85991.9839679359 92.889961693223
86472.9458917836 94.0543896170411
86953.9078156313 95.1162919144097
87434.869739479 96.0599470886273
87915.8316633267 96.8696336429921
88396.7935871744 97.5296300808028
88877.755511022 98.0242149053575
89358.7174348697 98.3376666199549
89839.6793587174 98.4542637278932
90320.6412825651 98.3600699410286
90801.6032064128 98.0619020207005
91282.5651302605 97.5799657924309
91763.5270541082 96.9346902328118
92244.4889779559 96.1465043184348
92725.4509018036 95.235837025892
93206.4128256513 94.223117331775
93687.374749499 93.1287742126757
94168.3366733467 91.9732366451859
94649.2985971944 90.7769336058975
95130.2605210421 89.5602940714023
95611.2224448898 88.343747018292
96092.1843687375 87.1477214231586
96573.1462925852 85.9926462625939
97054.1082164329 84.8989505131896
97535.0701402806 83.8870631515376
98016.0320641283 82.9774131542298
98496.9939879759 82.1904294978579
98977.9559118237 81.5465411590138
99458.9178356713 81.0661771142893
99939.879759519 80.7697663402763
100420.841683367 80.6736269721345
100901.803607214 80.7700712692564
101382.765531062 81.0427223947132
101863.72745491 81.4751915266156
102344.689378758 82.0510898430743
102825.651302605 82.7540285222001
103306.613226453 83.5676187421037
103787.575150301 84.4754716808958
104268.537074148 85.4611985166872
104749.498997996 86.5084104275886
105230.460921844 87.6007185917108
105711.422845691 88.7217341871644
106192.384769539 89.8550683920603
106673.346693387 90.9843323845091
107154.308617234 92.0931373426217
107635.270541082 93.1650944445086
108116.23246493 94.1838148682807
108597.194388778 95.1329097920487
109078.156312625 95.9959903939233
109559.118236473 96.7566678520153
110040.080160321 97.3985557085028
110521.042084168 97.9104519053118
111002.004008016 98.2973316973985
111482.965931864 98.5673169133917
111963.927855711 98.7285293819206
112444.889779559 98.789090931614
112925.851703407 98.757123391101
113406.813627255 98.6407485890104
113887.775551102 98.4480883539713
114368.73747495 98.1872645146127
114849.699398798 97.8663988995634
115330.661322645 97.4936133374525
115811.623246493 97.0770296569089
116292.585170341 96.6247696865617
116773.547094188 96.1449552550397
117254.509018036 95.6457081909719
117735.470941884 95.1351503229873
118216.432865731 94.6214034797149
118697.394789579 94.1125894897836
119178.356713427 93.6168301818225
119659.318637275 93.1422473844604
120140.280561122 92.6969248058547
120621.24248497 92.2857877119445
121102.204408818 91.908285690789
121583.166332665 91.5633223074831
122064.128256513 91.2498011271221
122545.090180361 90.9666257148008
123026.052104208 90.7126996356144
123507.014028056 90.4869264546579
123987.975951904 90.2882097370263
124468.937875752 90.1154530478148
124949.899799599 89.9675599521183
125430.861723447 89.8434340150319
125911.823647295 89.7419788016506
126392.785571142 89.6620978770696
126873.74749499 89.6026948063839
127354.709418838 89.5626731546884
127835.671342685 89.5409364870783
128316.633266533 89.5363883686486
128797.595190381 89.5479323644943
129278.557114228 89.5744720397105
129759.519038076 89.6149109593923
130240.480961924 89.6681537421667
130721.442885772 89.733129237897
131202.404809619 89.8087905276827
131683.366733467 89.8940917461553
132164.328657315 89.9879870279463
132645.290581162 90.0894305076873
133126.25250501 90.1973763200098
133607.214428858 90.3107785995452
134088.176352705 90.4285914809252
134569.138276553 90.5497690987811
135050.100200401 90.6732655877447
135531.062124249 90.7980350824472
136012.024048096 90.9230317175203
136492.985971944 91.0472096275955
136973.947895792 91.1695229473044
137454.909819639 91.2889258112783
137935.871743487 91.4043723541489
138416.833667335 91.5148167105476
138897.795591182 91.619213015106
139378.75751503 91.7165154024556
139859.719438878 91.8056780072279
140340.681362725 91.885655995945
140821.643286573 91.9554148832303
141302.605210421 92.0139261526262
141783.567134269 92.0601613597165
142264.529058116 92.0930920600848
142745.490981964 92.111689809315
143226.452905812 92.1149261629908
143707.414829659 92.1017726766958
144188.376753507 92.0712009060139
144669.338677355 92.0221824065288
145150.300601202 91.9536887338242
145631.26252505 91.8646914434838
146112.224448898 91.7541620910914
146593.186372745 91.6210722322307
147074.148296593 91.4643934224854
147555.110220441 91.2830972174393
148036.072144289 91.0761551726762
148517.034068136 90.8425388437796
148997.995991984 90.5812197863335
149478.957915832 90.2911695559215
149959.919839679 89.9713597081273
150440.881763527 89.6214139417582
150921.843687375 89.2443087851311
151402.805611222 88.8440952594927
151883.76753507 88.4248248760543
152364.729458918 87.990549146027
152845.691382766 87.5453195806224
153326.653306613 87.0931876910517
153807.615230461 86.6382049885263
154288.577154309 86.1844229842574
154769.539078156 85.7358931894564
155250.501002004 85.2966671153347
155731.462925852 84.8707962731035
156212.424849699 84.4623321739742
156693.386773547 84.0753263291581
157174.348697395 83.7138302498666
157655.310621242 83.3818954473109
158136.27254509 83.0835734327025
158617.234468938 82.8229157172525
159098.196392786 82.6039738121724
159579.158316633 82.4307992286735
160060.120240481 82.3074410082236
160541.082164329 82.2361576282573
161022.044088176 82.2142606699902
161503.006012024 82.2382145926193
161983.967935872 82.304483855342
162464.929859719 82.4095329173552
162945.891783567 82.5498262378562
163426.853707415 82.721828276042
163907.815631263 82.9220034911098
164388.77755511 83.1468163422567
164869.739478958 83.3927312886799
165350.701402806 83.6562127895765
165831.663326653 83.9337253041436
166312.625250501 84.2217332915783
166793.587174349 84.5167012110778
167274.549098196 84.8150935218393
167755.511022044 85.1133746830597
168236.472945892 85.4080091539364
168717.434869739 85.6954613936664
169198.396793587 85.9721958614468
169679.358717435 86.2346770164748
170160.320641283 86.4794077869094
170641.28256513 86.705199238624
171122.244488978 86.9144400509491
171603.206412826 87.1098266549106
172084.168336673 87.2940554815341
172565.130260521 87.4698229618456
173046.092184369 87.6398255268708
173527.054108216 87.8067596076354
174008.016032064 87.9733216351653
174488.977955912 88.1422080404864
174969.93987976 88.3161152546243
175450.901803607 88.4977397086049
175931.863727455 88.6897778334539
176412.825651303 88.8949260601973
176893.78757515 89.1158808198607
177374.749498998 89.3553385434699
177855.711422846 89.6159956620508
178336.673346693 89.9005486066291
178817.635270541 90.2116938082307
179298.597194389 90.5521276978813
179779.559118236 90.9245467066067
180260.521042084 91.3313986547701
180741.482965932 91.7703939547255
181222.44488978 92.2349937794116
181703.406813627 92.718508686932
182184.368737475 93.2142492353905
182665.330661323 93.7155259828908
183146.29258517 94.2156494875365
183627.254509018 94.7079303074314
184108.216432866 95.1856790006792
184589.178356713 95.6422061253835
185070.140280561 96.0708222396481
185551.102204409 96.4648379015767
186032.064128257 96.817563669273
186513.026052104 97.1223101008406
186993.987975952 97.3723877543833
187474.9498998 97.5611071880048
187955.911823647 97.6817789598088
188436.873747495 97.727713627899
188917.835671343 97.692221750379
189398.79759519 97.5686138853527
189879.759519038 97.3502005909236
190360.721442886 97.0312918018854
190841.683366733 96.6148957316278
191322.645290581 96.1084992816689
191803.607214429 95.5196263674784
192284.569138277 94.8558009045258
192765.531062124 94.1245468082808
193246.492985972 93.333387994213
193727.45490982 92.4898483777919
194208.416833667 91.6014518744873
194689.378757515 90.6757223997687
195170.340681363 89.7201838691058
195651.30260521 88.742360197968
196132.264529058 87.7497753018251
196613.226452906 86.7499530961466
197094.188376754 85.7504174964023
197575.150300601 84.7586924180616
198056.112224449 83.7823017765942
198537.074148297 82.8287694874696
199018.036072144 81.9056194661577
199498.997995992 81.0203756281278
199979.95991984 80.1805618888496
200460.921843687 79.393038525016
200941.883767535 78.661657430257
201422.845691383 77.9894184639019
201903.80761523 77.3793214307362
202384.769539078 76.8343661355453
202865.731462926 76.3575523831148
203346.693386774 75.9518799782298
203827.655310621 75.6203487256759
204308.617234469 75.3659584302385
204789.579158317 75.1917088967031
205270.541082164 75.1005999298549
205751.503006012 75.0956313344794
206232.46492986 75.1798029153621
206713.426853707 75.3561144772883
207194.388777555 75.6275658250435
207675.350701403 75.9971567634131
208156.312625251 76.4678870971825
208637.274549098 77.042756631137
209118.236472946 77.7247651700622
209599.198396794 78.5169125187434
210080.160320641 79.4221846177469
210561.122244489 80.4388674373331
211042.084168337 81.5537257816153
211523.046092184 82.7517914273074
212004.008016032 84.0180961511239
212484.96993988 85.3376717297786
212965.931863727 86.6955499399861
213446.893787575 88.0767625584603
213927.855711423 89.4663413619156
214408.817635271 90.849318127066
214889.779559118 92.2107246306258
215370.741482966 93.5355926493093
215851.703406814 94.8089539598305
216332.665330661 96.0158403389036
216813.627254509 97.1412835632429
217294.589178357 98.1703154095626
217775.551102204 99.0879676545768
218256.513026052 99.8792720749997
218737.4749499 100.529260447546
219218.436873748 101.022964548929
219699.398797595 101.345416155863
220180.360721443 101.481922269231
220661.322645291 101.430256525373
221142.284569138 101.205490909258
221623.246492986 100.823971591819
222104.208416834 100.302044743987
222585.170340681 99.656056536695
223066.132264529 98.9023531408747
223547.094188377 98.057280727458
224028.056112224 97.1371854673772
224509.018036072 96.1584135315642
224989.97995992 95.1373110909511
225470.941883768 94.0902243164699
225951.903807615 93.0334993790527
226432.865731463 91.9834824496317
226913.827655311 90.9565196991386
227394.789579158 89.9689572985058
227875.751503006 89.0371414186651
228356.713426854 88.1774182305488
228837.675350701 87.4061339050888
229318.637274549 86.7396346132171
229799.599198397 86.1942665258658
230280.561122244 85.7855128751021
230761.523046092 85.5150523870098
231242.48496994 85.3734613118385
231723.446893788 85.351001417744
232204.408817635 85.4379344728821
232685.370741483 85.6245222454089
233166.332665331 85.90102650348
233647.294589178 86.2577090152514
234128.256513026 86.6848315488789
234609.218436874 87.1726558725184
235090.180360721 87.7114437543258
235571.142284569 88.2914569624569
236052.104208417 88.9029572650676
236533.066132265 89.5362064303137
237014.028056112 90.1814662263512
237494.98997996 90.8289984213358
237975.951903808 91.4690647834235
238456.913827655 92.09192708077
238937.875751503 92.6878470815314
239418.837675351 93.2470865538633
239899.799599198 93.7599072659217
240380.761523046 94.2165709858625
240861.723446894 94.6073394818415
241342.685370741 94.9224745220146
241823.647294589 95.1522378745375
242304.609218437 95.2868913075663
242785.571142285 95.3166965892568
243266.533066132 95.2319154877648
243747.49498998 95.0228097712462
244228.456913828 94.6796412078568
244709.418837675 94.1926715657525
245190.380761523 93.5521626130893
245671.342685371 92.7483761180229
246152.304609218 91.7715738487091
246633.266533066 90.6120175733039
247114.228456914 89.2599690599632
247595.190380762 87.7056900768428
248076.152304609 85.9394423920984
248557.114228457 83.9514877738861
249038.076152305 81.7320879903617
249519.038076152 79.2715048096811
250000 76.56
};
\addplot [semithick, forestgreen4416044]
table {%
1 58.7329043509004
492.080160320641 58.1263515118669
983.160320641283 57.64610046754
1474.24048096192 57.2860774118891
1965.32064128257 57.040208538884
2456.40080160321 56.9024200424942
2947.48096192385 56.8666381166896
3438.56112224449 56.9267889554396
3929.64128256513 57.0767987527139
4420.72144288577 57.3105937024822
4911.80160320641 57.6220999987141
5402.88176352705 58.0052438353793
5893.9619238477 58.4539514064474
6385.04208416834 58.962148905888
6876.12224448898 59.5237625276709
7367.20240480962 60.1327184657655
7858.28256513026 60.7829429141417
8349.3627254509 61.468362066769
8840.44288577154 62.182902117617
9331.52304609218 62.9204892606555
9822.60320641282 63.675049689854
10313.6833667335 64.4405544363597
10804.7635270541 65.2115657722124
11295.8436873747 65.9830635251675
11786.9238476954 66.7500363004775
12278.004008016 67.5074727033953
12769.0841683367 68.2503613391732
13260.1643286573 68.973690813064
13751.244488978 69.6724497303203
14242.3246492986 70.3416266961946
14733.4048096192 70.9762103159396
15224.4849699399 71.5713204352893
15715.5651302605 72.1259633215924
16206.6452905812 72.6435853808136
16697.7254509018 73.1278756190672
17188.8056112224 73.5825230424676
17679.8857715431 74.0112166571291
18170.9659318637 74.4176454691663
18662.0460921844 74.8054984846935
19153.126252505 75.1784647098251
19644.2064128256 75.5402331506754
20135.2865731463 75.89450586026
20626.3667334669 76.2463480166211
21117.4468937876 76.6033635157237
21608.5270541082 76.9734333205418
22099.6072144289 77.3644383940494
22590.6873747495 77.7842596992206
23081.7675350701 78.2407781990295
23572.8476953908 78.7418748564501
24063.9278557114 79.2954306344563
24555.0080160321 79.9093264960222
25046.0881763527 80.5914414047694
25537.1683366733 81.3450114215821
26028.248496994 82.1587121974478
26519.3286573146 83.0183726489628
27010.4088176353 83.9098216927235
27501.4889779559 84.8188882453262
27992.5691382766 85.7314012233673
28483.6492985972 86.6331895434432
28974.7294589178 87.5100821221503
29465.8096192385 88.3479078760849
29956.8897795591 89.1324957218434
30447.9699398798 89.8518249942853
30939.0501002004 90.5055788583965
31430.130260521 91.0974029398628
31921.2104208417 91.6309460199188
32412.2905811623 92.1098568797993
32903.370741483 92.5377843007388
33394.4509018036 92.918377063972
33885.5310621242 93.2552839507337
34376.6112224449 93.5521537422584
34867.6913827655 93.8126352197807
35358.7715430862 94.0405109166511
35849.8517034068 94.240877347003
36340.9318637275 94.4195768267668
36832.0120240481 94.5824602320081
37323.0921843687 94.7353784387924
37814.1723446894 94.8841823231852
38305.25250501 95.0347227612522
38796.3326653307 95.1928506290591
39287.4128256513 95.3644168026712
39778.4929859719 95.5552721581544
40269.5731462926 95.7707211322805
40760.6533066132 96.0051377903552
41251.7334669339 96.2428049786403
41742.8136272545 96.4676272703614
42233.8937875752 96.6635092387438
42724.9739478958 96.8143554570131
43216.0541082164 96.9040704983948
43707.1342685371 96.9165589361144
44198.2144288577 96.8357253433973
44689.2945891784 96.645474293469
45180.374749499 96.3301008005029
45671.4549098196 95.8951857051012
46162.5350701403 95.3781275665433
46653.6152304609 94.818929049336
47144.6953907816 94.2575928179859
47635.7755511022 93.7341215369994
48126.8557114228 93.2885178708832
48617.9358717435 92.960784484144
49109.0160320641 92.7909240412882
49600.0961923848 92.8189392068225
50091.1763527054 93.0847660226701
50582.256513026 93.6045092943467
51073.3366733467 94.335287337083
51564.4168336673 95.2252503116725
52055.496993988 96.2225483789086
52546.5771543086 97.2753316995845
53037.6573146293 98.3317504344937
53528.7374749499 99.3399547444294
54019.8176352705 100.248094790185
54510.8977955912 101.004320732554
55001.9779559118 101.55678273233
55493.0581162325 101.867142672088
55984.1382765531 101.954522560931
56475.2184368737 101.853315957222
56966.2985971944 101.5979165415
57457.378757515 101.222717994306
57948.4589178357 100.762113996179
58439.5390781563 100.250498227659
58930.619238477 99.722264369286
59421.6993987976 99.2118061015993
59912.7795591182 98.7535171051387
60403.8597194389 98.3784622368957
60894.9398797595 98.0927792629648
61386.0200400802 97.8913050988301
61877.1002004008 97.7688205426518
62368.1803607214 97.7201063925899
62859.2605210421 97.7399434468046
63350.3406813627 97.8231125034559
63841.4208416834 97.9643943607039
64332.501002004 98.1585698167088
64823.5811623246 98.4004196696307
65314.6613226453 98.6844112264691
65805.7414829659 99.0005411896717
66296.8216432866 99.3354740132017
66787.9018036072 99.6757945126572
67278.9819639279 100.008087503636
67770.0621242485 100.318937801736
68261.1422845691 100.594930222555
68752.2224448898 100.822649581691
69243.3026052104 100.988680694741
69734.3827655311 101.079608377304
70225.4629258517 101.082460136106
70716.5430861723 100.99888868106
71207.623246493 100.84817238736
71698.7034068136 100.650638972129
72189.7835671343 100.426616152494
72680.8637274549 100.196431645578
73171.9438877755 99.9804131685078
73663.0240480962 99.7988884384072
74154.1042084168 99.6721851724015
74645.1843687375 99.6206310876158
75136.2645290581 99.6644710021552
75627.3446893787 99.813392150578
76118.4248496994 100.056287738102
76609.50501002 100.379620944454
77100.5851703407 100.769854949364
77591.6653306613 101.213452932558
78082.745490982 101.696878073766
78573.8256513026 102.206593552715
79064.9058116232 102.729062549133
79555.9859719439 103.250748242749
80047.0661322645 103.758114105393
80538.1462925852 104.239143622805
81029.2264529058 104.686883722937
81520.3066132265 105.09543437341
82011.3867735471 105.458895541848
82502.4669338677 105.771367195873
82993.5470941884 106.026949303108
83484.627254509 106.219741831177
83975.7074148297 106.343844747702
84466.7875751503 106.393358020305
84957.8677354709 106.36238161661
85448.9478957916 106.247993621607
85940.0280561122 106.064527199047
86431.1082164329 105.832515107481
86922.1883767535 105.572498196233
87413.2685370741 105.30501731463
87904.3486973948 105.050613311999
88395.4288577154 104.829827037666
88886.5090180361 104.663199340957
89377.5891783567 104.571271071198
89868.6693386774 104.574583077716
90359.749498998 104.691039035412
90850.8296593186 104.910726212755
91341.9098196393 105.2070486501
91832.9899799599 105.553183935951
92324.0701402806 105.92230965881
92815.1503006012 106.28760340718
93306.2304609218 106.622242769564
93797.3106212425 106.899405334464
94288.3907815631 107.092268690382
94779.4709418838 107.174010425822
95270.5511022044 107.119034964065
95761.631262525 106.928656534672
96252.7114228457 106.630392281095
96743.7915831663 106.252844771682
97234.871743487 105.82461657478
97725.9519038076 105.374310258737
98217.0320641282 104.930528391901
98708.1122244489 104.52187354262
99199.1923847695 104.176948279241
99690.2725450902 103.924355170113
100181.352705411 103.792420191652
100672.432865731 103.792030995832
101163.513026052 103.906549745608
101654.593186373 104.116911874386
102145.673346693 104.404052815572
102636.753507014 104.748908002573
103127.833667335 105.132412868795
103618.913827655 105.535502847645
104109.993987976 105.939113372528
104601.074148297 106.324179876852
105092.154308617 106.671647625626
105583.234468938 106.967456339289
106074.314629259 107.210651267963
106565.394789579 107.402401288488
107056.4749499 107.543875277704
107547.55511022 107.636242112452
108038.635270541 107.680670669571
108529.715430862 107.678329825901
109020.795591182 107.630388458281
109511.875751503 107.538015443553
110002.955911824 107.402379658555
110494.036072144 107.226181887499
110985.116232465 107.019049556325
111476.196392786 106.79256688305
111967.276553106 106.558318203729
112458.356713427 106.327887854418
112949.436873747 106.112860171174
113440.517034068 105.924819490052
113931.597194389 105.775350147109
114422.677354709 105.6760364784
114913.75751503 105.638462819981
115404.837675351 105.672331744258
115895.917835671 105.772290376969
116386.997995992 105.925760985292
116878.078156313 106.120120191496
117369.158316633 106.34274461785
117860.238476954 106.581010886622
118351.318637275 106.822295620081
118842.398797595 107.053975440496
119333.478957916 107.263426970137
119824.559118236 107.438026831271
120315.639278557 107.56577409514
120806.719438878 107.644289415387
121297.799599198 107.678760862219
121788.879759519 107.674580679519
122279.95991984 107.637141111169
122771.04008016 107.571834401055
123262.120240481 107.484052793058
123753.200400802 107.379188531063
124244.280561122 107.262633858952
124735.360721443 107.13978102061
125226.440881764 107.01594180201
125717.521042084 106.893445927368
126208.601202405 106.770831582176
126699.681362725 106.646391665936
127190.761523046 106.518419078147
127681.841683367 106.385206718311
128172.921843687 106.245047485928
128664.002004008 106.096234280499
129155.082164329 105.937060001524
129646.162324649 105.765817548505
130137.24248497 105.580822769615
130628.322645291 105.384023920927
131119.402805611 105.184938614077
131610.482965932 104.994030546092
132101.563126252 104.821763414
132592.643286573 104.67860091483
133083.723446894 104.575006745609
133574.803607214 104.521444603365
134065.883767535 104.528378185127
134556.963927856 104.606271187922
135048.044088176 104.76558696255
135539.124248497 105.011049299266
136030.204408818 105.327065123779
136521.284569138 105.693548050925
137012.364729459 106.090411695541
137503.44488978 106.497569672464
137994.5250501 106.89493559653
138485.605210421 107.262423082578
138976.685370741 107.579945745443
139467.765531062 107.827417199963
139958.845691383 107.984751060975
140449.925851703 108.035978214903
140941.006012024 107.990538451067
141432.086172345 107.867554771595
141923.166332665 107.686169240056
142414.246492986 107.465523920021
142905.326653307 107.224760875058
143396.406813627 106.983022168737
143887.486973948 106.759449864629
144378.567134269 106.573186026303
144869.647294589 106.443372717329
145360.72745491 106.387442544172
145851.80761523 106.403438378348
146342.887775551 106.477119041169
146833.967935872 106.594048514751
147325.048096192 106.739790781208
147816.128256513 106.899909822655
148307.208416834 107.059969621205
148798.288577154 107.205534158973
149289.368737475 107.322167418074
149780.448897796 107.395433380622
150271.529058116 107.411385053562
150762.609218437 107.367880844257
151253.689378757 107.274903042154
151744.769539078 107.142986672016
152235.849699399 106.982666758603
152726.929859719 106.804478326676
153218.01002004 106.618956400997
153709.090180361 106.436636006326
154200.170340681 106.268052167425
154691.250501002 106.123739909055
155182.330661323 106.014162972485
155673.410821643 105.944533480398
156164.490981964 105.911307386945
156655.571142285 105.910110505127
157146.651302605 105.93656864794
157637.731462926 105.986307628385
158128.811623246 106.05495325946
158619.891783567 106.138131354163
159110.971943888 106.231467725493
159602.052104208 106.330588186449
160093.132264529 106.431118789737
160584.21242485 106.528869265088
161075.29258517 106.620160562991
161566.372745491 106.701401867398
162057.452905812 106.769002362264
162548.533066132 106.819371231541
163039.613226453 106.848917659184
163530.693386774 106.854050829145
164021.773547094 106.831179925379
164512.853707415 106.77671413184
165003.933867735 106.68706263248
165495.014028056 106.560624897492
165986.094188377 106.405370501235
166477.174348697 106.23214190391
166968.254509018 106.051782117805
167459.334669339 105.875134155206
167950.414829659 105.713041028402
168441.49498998 105.576345749678
168932.575150301 105.475891331323
169423.655310621 105.422520785623
169914.735470942 105.427077124866
170405.815631263 105.498719392964
170896.895791583 105.632196707694
171387.975951904 105.814941952131
171879.056112224 106.034330561669
172370.136272545 106.277737971703
172861.216432866 106.532539617627
173352.296593186 106.786110934836
173843.376753507 107.025827358723
174334.456913828 107.239064324684
174825.537074148 107.413197268113
175316.617234469 107.536260418287
175807.69739479 107.607353682975
176298.77755511 107.634758909683
176789.857715431 107.627035874586
177280.937875751 107.592744353859
177772.018036072 107.540444123676
178263.098196393 107.478694960213
178754.178356713 107.416056639643
179245.258517034 107.361088938142
179736.338677355 107.322351631885
180227.418837675 107.30827100773
180718.498997996 107.321687859079
181209.579158317 107.357949380763
181700.659318637 107.411877295749
182191.739478958 107.478293327003
182682.819639279 107.552019197491
183173.899799599 107.627876630179
183664.97995992 107.700687348033
184156.06012024 107.76527307402
184647.140280561 107.816455531105
185138.220440882 107.849070695255
185629.300601202 107.86082479728
186120.380761523 107.855755193479
186611.460921844 107.838744713848
187102.541082164 107.814676188381
187593.621242485 107.788432447075
188084.701402806 107.764896319923
188575.781563126 107.74895063692
189066.861723447 107.745478228063
189557.941883768 107.759361923345
190049.022044088 107.795484532057
190540.102204409 107.856140899221
191031.182364729 107.933888497981
191522.26252505 108.018995063055
192013.342685371 108.10172832916
192504.422845691 108.172356031014
192995.503006012 108.221145903332
193486.583166333 108.238365680834
193977.663326653 108.214283098236
194468.743486974 108.139165890255
194959.823647295 108.003281791609
195450.903807615 107.79970577135
195941.983967936 107.539976898584
196433.064128256 107.243093956179
196924.144288577 106.928076581373
197415.224448898 106.613944411403
197906.304609218 106.319717083508
198397.384769539 106.064414234926
198888.46492986 105.867055502893
199379.54509018 105.746660524649
199870.625250501 105.72224893743
200361.705410822 105.810772936293
200852.785571142 106.003924103531
201343.865731463 106.276494852012
201834.945891784 106.602967617081
202326.026052104 106.957824834081
202817.106212425 107.315548938357
203308.186372745 107.650622365255
203799.266533066 107.937527550119
204290.346693387 108.150746928293
204781.426853707 108.264762935123
205272.507014028 108.254992668127
205763.587174349 108.121787279933
206254.667334669 107.892505411887
206745.74749499 107.595855883884
207236.827655311 107.260547515817
207727.907815631 106.915289127579
208218.987975952 106.588789539063
208710.068136273 106.309757570163
209201.148296593 106.106902040773
209692.228456914 106.008931770786
210183.308617234 106.044311409541
210674.388777555 106.220232246955
211165.468937876 106.506405393061
211656.549098196 106.868726793004
212147.629258517 107.273092391932
212638.709418838 107.685398134987
213129.789579158 108.071539967317
213620.869739479 108.397413834066
214111.9498998 108.628915680379
214603.03006012 108.731941451402
215094.110220441 108.672399792007
215585.190380762 108.432146546064
216076.270541082 108.040140436753
216567.350701403 107.533994695289
217058.430861723 106.951322552887
217549.511022044 106.329737240763
218040.591182365 105.706851990132
218531.671342685 105.12028003221
219022.751503006 104.607634598213
219513.831663327 104.206528919355
220004.911823647 103.954576226854
220495.991983968 103.880674206687
220987.072144289 103.9691424797
221478.152304609 104.190085983077
221969.23246493 104.513603532796
222460.31262525 104.909793944836
222951.392785571 105.348756035175
223442.472945892 105.800588619792
223933.553106212 106.235390514666
224424.633266533 106.623260535774
224915.713426854 106.934297499095
225406.793587174 107.141617016094
225897.873747495 107.245977082638
226388.953907816 107.262977842137
226880.034068136 107.208361496892
227371.114228457 107.097870249207
227862.194388778 106.947246301383
228353.274549098 106.772231855721
228844.354709419 106.588569114525
229335.434869739 106.412000280095
229826.51503006 106.258267554734
230317.595190381 106.142517111777
230808.675350701 106.068986428762
231299.755511022 106.032364679715
231790.835671343 106.027018602225
232281.915831663 106.04731493388
232772.995991984 106.087620412267
233264.076152305 106.142301774973
233755.156312625 106.205725759587
234246.236472946 106.272259103696
234737.316633267 106.336268544887
235228.396793587 106.392161674361
235719.476953908 106.436289536993
236210.557114228 106.467755024283
236701.637274549 106.485869715996
237192.71743487 106.489945191894
237683.79759519 106.479293031743
238174.877755511 106.453224815306
238665.957915832 106.411052122347
239157.038076152 106.35208653263
239648.118236473 106.275639625919
240139.198396794 106.181022981978
240630.278557114 106.067548180571
241121.358717435 105.934526801463
241612.438877755 105.781270424416
242103.519038076 105.607090629195
242594.599198397 105.411298995564
243085.679358717 105.193207103287
243576.759519038 104.952126532128
244067.839679359 104.68736886185
244558.919839679 104.398245672219
245050 104.084068542997
};
\addplot [semithick, crimson2143940]
table {%
25000 29.173273881684
25450.9018036072 28.1546486877967
25901.8036072144 27.6369821952109
26352.7054108216 27.5894432045805
26803.6072144289 27.9812005165596
27254.5090180361 28.7814229318021
27705.4108216433 29.9592792509622
28156.3126252505 31.4839382746938
28607.2144288577 33.3245688036511
29058.1162324649 35.4503396384879
29509.0180360721 37.8304195798584
29959.9198396794 40.4339774284166
30410.8216432866 43.2301819848165
30861.7234468938 46.1882020497121
31312.625250501 49.2772064237575
31763.5270541082 52.4663639076067
32214.4288577154 55.7248433019138
32665.3306613226 59.0218134073327
33116.2324649299 62.3264430245175
33567.1342685371 65.6079009541223
34018.0360721443 68.835355996801
34468.9378757515 71.9779769532078
34919.8396793587 75.0049326239964
35370.7414829659 77.8865144808643
35821.6432865731 80.6007438093851
36272.5450901804 83.1288962071493
36723.4468937876 85.4522586196947
37174.3486973948 87.5521179925591
37625.250501002 89.4097612712803
38076.1523046092 91.0064754013961
38527.0541082164 92.3235473284444
38977.9559118237 93.3422639979627
39428.8577154309 94.0439123554891
39879.7595190381 94.4097793465612
40330.6613226453 94.4261550257447
40781.5631262525 94.1253836112477
41232.4649298597 93.5646294031045
41683.3667334669 92.8012972715805
42134.2685370742 91.8927920869411
42585.1703406814 90.8965187194518
43036.0721442886 89.8698820393781
43486.9739478958 88.8702869169854
43937.875751503 87.9551382225391
44388.7775551102 87.1818408263047
44839.6793587174 86.6077995985476
45290.5811623247 86.285735668304
45741.4829659319 86.2092846220875
46192.3847695391 86.331638327863
46643.2865731463 86.6052020447112
47094.1883767535 86.9823810317127
47545.0901803607 87.4155805479482
47995.9919839679 87.8572058524983
48446.8937875752 88.2596622044436
48897.7955911824 88.5753548628648
49348.6973947896 88.7566890868426
49799.5991983968 88.7560701354575
50250.501002004 88.528484874226
50701.4028056112 88.0752651673981
51152.3046092184 87.4378300639576
51603.2064128257 86.6589203953832
52054.1082164329 85.7812769931538
52505.0100200401 84.847640688748
52955.9118236473 83.9007523136448
53406.8136272545 82.9833526993228
53857.7154308617 82.1381826772609
54308.6172344689 81.4079830789378
54759.5190380761 80.8354947358323
55210.4208416834 80.4621386109972
55661.3226452906 80.2936414997864
56112.2244488978 80.2967921549773
56563.126252505 80.4364091467401
57014.0280561122 80.6773110452454
57464.9298597194 80.9843164206633
57915.8316633267 81.3222438431643
58366.7334669339 81.6559118829188
58817.6352705411 81.9501391100971
59268.5370741483 82.1697440948695
59719.4388777555 82.2795454074065
60170.3406813627 82.2449005829257
60621.2424849699 82.0551563120857
61072.1442885772 81.7327024613909
61523.0460921844 81.3023370717234
61973.9478957916 80.7888581839652
62424.8496993988 80.2170638389985
62875.751503006 79.6117520777055
63326.6533066132 78.9977209409682
63777.5551102204 78.3997684696688
64228.4569138277 77.8426927046893
64679.3587174349 77.351291686912
65130.2605210421 76.9502512724249
65581.1623246493 76.6547431072356
66032.0641282565 76.4633199137184
66482.9659318637 76.3728611910665
66933.8677354709 76.3802464384735
67384.7695390782 76.482355155133
67835.6713426854 76.6760668402383
68286.5731462926 76.9582609929828
68737.4749498998 77.3258171125602
69188.376753507 77.7756146981638
69639.2785571142 78.3045332489872
70090.1803607215 78.909403320936
70541.0821643287 79.5766794929036
70991.9839679359 80.2696661686575
71442.8857715431 80.9485353815464
71893.7875751503 81.5734591649187
72344.6893787575 82.1046095521233
72795.5911823647 82.5021585765085
73246.4929859719 82.7262782714231
73697.3947895791 82.7371406702157
74148.2965931864 82.4949178062348
74599.1983967936 81.9597817128291
75050.1002004008 81.0919303483148
75501.002004008 79.8773829387036
75951.9038076152 78.3764337420834
76402.8056112224 76.6626505999358
76853.7074148297 74.8096013537423
77304.6092184369 72.8908538449847
77755.5110220441 70.9799759151443
78206.4128256513 69.1505354057029
78657.3146292585 67.4761001581419
79108.2164328657 66.0302380139431
79559.1182364729 64.886516814588
80010.0200400802 64.1185041665058
80460.9218436874 63.7768895680029
80911.8236472946 63.8267487217585
81362.7254509018 64.213134637377
81813.627254509 64.8811003244628
82264.5290581162 65.7756987926205
82715.4308617234 66.8419830514544
83166.3326653307 68.025006110569
83617.2344689379 69.2698209795687
84068.1362725451 70.521480668058
84519.0380761523 71.7250381856414
84969.9398797595 72.8255465419232
85420.8416833667 73.7781863703738
85871.743486974 74.5876433405112
86322.6452905812 75.2737059778514
86773.5470941884 75.8561664987358
87224.4488977956 76.3548171195054
87675.3507014028 76.7894500565016
88126.25250501 77.1798575260655
88577.1543086172 77.5458317445384
89028.0561122245 77.9071649282614
89478.9579158317 78.2836492935757
89929.8597194389 78.6950770568227
90380.7615230461 79.1586522278514
90831.6633266533 79.674961551623
91282.5651302605 80.2380242793109
91733.4669338677 80.8418434834394
92184.368737475 81.4804222365328
92635.2705410822 82.1477636111156
93086.1723446894 82.837870679712
93537.0741482966 83.5447465148465
93987.9759519038 84.2623941890433
94438.877755511 84.984816774827
94889.7795591182 85.7060173447217
95340.6813627255 86.4199196218418
95791.5831663327 87.1197693485126
96242.4849699399 87.7984684707601
96693.3867735471 88.4489162475033
97144.2885771543 89.0640119376611
97595.1903807615 89.6366548001523
98046.0921843687 90.1597440938958
98496.9939879759 90.6261790778105
98947.8957915832 91.0288590108153
99398.7975951904 91.360683151829
99849.6993987976 91.6145507597706
100300.601202405 91.7845567741209
100751.503006012 91.8786959208957
101202.404809619 91.9139305303259
101653.306613226 91.9073723927134
102104.208416834 91.8761332983596
102555.110220441 91.837325037566
103006.012024048 91.8080594006343
103456.913827655 91.8054481778661
103907.815631263 91.8466031595628
104358.71743487 91.948636136026
104809.619238477 92.1286588975573
105260.521042084 92.4025801194135
105711.422845691 92.7666211584232
106162.324649299 93.20093710344
106613.226452906 93.6852135299983
107064.128256513 94.1991360136326
107515.03006012 94.7223901298775
107965.931863727 95.2346614542675
108416.833667335 95.7156355623371
108867.735470942 96.1449980296208
109318.637274549 96.5024344316532
109769.539078156 96.7676303439687
110220.440881764 96.9210131144435
110671.342685371 96.9609950747215
111122.244488978 96.904502491886
111573.146292585 96.7693092235609
112024.048096192 96.57318912737
112474.9498998 96.3339160609373
112925.851703407 96.0692638818865
113376.753507014 95.7970064478417
113827.655310621 95.5349176164266
114278.557114228 95.3007712452652
114729.458917836 95.1123411919813
115180.360721443 94.9871011680183
115631.26252505 94.9308567020483
116082.164328657 94.9342559406228
116533.066132265 94.9869340369337
116983.967935872 95.0785261441731
117434.869739479 95.1986674155327
117885.771543086 95.3369930042047
118336.673346693 95.4831380633809
118787.575150301 95.6267377462533
119238.476953908 95.7574272060138
119689.378757515 95.8648415958544
120140.280561122 95.9387000091996
120591.182364729 95.9746684174109
121042.084168337 95.9781959892623
121492.985971944 95.9556432140353
121943.887775551 95.9133705810117
122394.789579158 95.8577385794729
122845.691382766 95.7951076987004
123296.593186373 95.7318384279761
123747.49498998 95.6742912565813
124198.396793587 95.6288266737976
124649.298597194 95.6018051689068
125100.200400802 95.59956620594
125551.102204409 95.6250352739267
126002.004008016 95.673978764201
126452.905811623 95.7412616104946
126903.80761523 95.8217487465392
127354.709418838 95.9103051060665
127805.611222445 96.0017956228082
128256.513026052 96.091085230496
128707.414829659 96.1730388628616
129158.316633267 96.2425214536366
129609.218436874 96.2943979365528
130060.120240481 96.3235369903527
130511.022044088 96.3270922185701
130961.923847695 96.3083796402167
131412.825651303 96.2717437479299
131863.72745491 96.2215290343472
132314.629258517 96.1620799921058
132765.531062124 96.0977411138431
133216.432865731 96.0328568921964
133667.334669339 95.971771819803
134118.236472946 95.9188303893003
134569.138276553 95.8783770933257
135020.04008016 95.8547563158744
135470.941883768 95.8509029309608
135921.843687375 95.86481614433
136372.745490982 95.8934154350644
136823.647294589 95.9336202822465
137274.549098196 95.9823501649588
137725.450901804 96.0365245622837
138176.352705411 96.0930629533037
138627.254509018 96.1488848171012
139078.156312625 96.2009096327588
139529.058116232 96.2460568793589
139979.95991984 96.2812460359839
140430.861723447 96.3039974842629
140881.763527054 96.3145784636505
141332.665330661 96.3140406511506
141783.567134269 96.3034357842295
142234.468937876 96.2838156003539
142685.370741483 96.2562318369903
143136.27254509 96.2217362316054
143587.174348697 96.1813805216656
144038.076152305 96.1362164446376
144488.977955912 96.0872957379878
144939.879759519 96.0356701391829
145390.781563126 95.9825072227117
145841.683366733 95.9296686361455
146292.585170341 95.8792733782187
146743.486973948 95.8334408694668
147194.388777555 95.794290530425
147645.290581162 95.7639417816286
148096.19238477 95.7445140436129
148547.094188377 95.7381267369132
148997.995991984 95.7468992820648
149448.897795591 95.772951099603
149899.799599198 95.8184016100631
150350.701402806 95.8846433444882
150801.603206413 95.96729610221
151252.50501002 96.0592268270199
151703.406813627 96.1532855090181
152154.308617234 96.242322138305
152605.210420842 96.3191867049811
153056.112224449 96.3767291991468
153507.014028056 96.4077996109023
153957.915831663 96.4052479303482
154408.817635271 96.3619241475849
154859.719438878 96.2706782527126
155310.621242485 96.1254425428968
155761.523046092 95.9317680856375
156212.424849699 95.7022686096527
156663.326653307 95.4496575331835
157114.228456914 95.1866482744709
157565.130260521 94.9259542517561
158016.032064128 94.6802888832804
158466.933867735 94.4623655872847
158917.835671343 94.2848977820103
159368.73747495 94.1605988856983
159819.639278557 94.1021823165897
160270.541082164 94.1214375072989
160721.442885772 94.2163283277257
161172.344689379 94.3741757022153
161623.246492986 94.5820267815937
162074.148296593 94.826928716687
162525.0501002 95.0959286583212
162975.951903808 95.3760737573225
163426.853707415 95.6544111645168
163877.755511022 95.9179880307302
164328.657314629 96.1538515067888
164779.559118236 96.3490487435186
165230.460921844 96.491075047001
165681.362725451 96.5772147866273
166132.264529058 96.6142617170469
166583.166332665 96.6094017978208
167034.068136273 96.5698209885099
167484.96993988 96.5027052486754
167935.871743487 96.415240537878
168386.773547094 96.3146128156789
168837.675350701 96.2080080416391
169288.577154309 96.1026121753195
169739.478957916 96.0056111762812
170190.380761523 95.9240782227571
170641.28256513 95.8612272307116
171092.184368737 95.8155430449078
171543.086172345 95.7852215110395
171993.987975952 95.7684584748003
172444.889779559 95.7634497818838
172895.791583166 95.7683912779839
173346.693386774 95.781478808794
173797.595190381 95.800908220008
174248.496993988 95.8248753573193
174699.398797595 95.8515760664218
175150.300601202 95.8792155218606
175601.20240481 95.9065586292707
176052.104208417 95.9332378774767
176503.006012024 95.958960386115
176953.907815631 95.9834332748221
177404.809619238 96.0063636632343
177855.711422846 96.0274586709884
178306.613226453 96.0464254177205
178757.51503006 96.0629710230673
179208.416833667 96.0768026066652
179659.318637275 96.0876272881506
180110.220440882 96.0951513515114
180561.122244489 96.0989741654264
181012.024048096 96.0984842570793
181462.925851703 96.0930454772198
181913.827655311 96.0820216765978
182364.729458918 96.064776705963
182815.631262525 96.0406744160652
183266.533066132 96.009078657654
183717.434869739 95.9693532814794
184168.336673347 95.9208621382909
184619.238476954 95.8629690788384
185070.140280561 95.7950403219897
185521.042084168 95.7174033906915
185971.943887776 95.6328181275889
186422.845691383 95.5444232189987
186873.74749499 95.4553573512372
187324.649298597 95.3687592106209
187775.551102204 95.2877674834666
188226.452905812 95.2155208560906
188677.354709419 95.1551580148094
189128.256513026 95.1098176459397
189579.158316633 95.0826384357978
190030.06012024 95.076758655546
190480.961923848 95.0936177642513
190931.863727455 95.1290867540627
191382.765531062 95.1778974332609
191833.667334669 95.2347816101269
192284.569138277 95.2944710929414
192735.470941884 95.3516976899853
193186.372745491 95.4011932095393
193637.274549098 95.4376894598843
194088.176352705 95.4559182493011
194539.078156313 95.4506113860705
194989.97995992 95.4165006784733
195440.881763527 95.3500203163692
195891.783567134 95.2548835977786
196342.685370741 95.1367489771342
196793.587174349 95.0012749288537
197244.488977956 94.8541199273545
197695.390781563 94.7009424470543
198146.29258517 94.5474009623706
198597.194388778 94.3991539477209
199048.096192385 94.2618598775227
199498.997995992 94.1411772261936
199949.899799599 94.0427644681511
200400.801603206 93.9715796264358
200851.703406814 93.9286612061281
201302.605210421 93.9136851154892
201753.507014028 93.9263258947112
202204.408817635 93.9662580839859
202655.310621243 94.0331562235055
203106.21242485 94.1266948534619
203557.114228457 94.2465485140472
204008.016032064 94.3923917454532
204458.917835671 94.5638990878722
204909.819639279 94.760745081496
205360.721442886 94.9818527323849
205811.623246493 95.2205907396578
206262.5250501 95.4678383456221
206713.426853707 95.7144630498646
207164.328657315 95.9513323519721
207615.230460922 96.1693137515314
208066.132264529 96.3592747481293
208517.034068136 96.5120828413525
208967.935871743 96.6186055307878
209418.837675351 96.6697103160219
209869.739478958 96.6562646966417
210320.641282565 96.5705918694985
210771.543086172 96.4194734264451
211222.44488978 96.2179682828545
211673.346693387 95.9812329544079
212124.248496994 95.7244239567865
212575.150300601 95.4626978056712
213026.052104208 95.2112110167431
213476.953907816 94.9851201056833
213927.855711423 94.799581588173
214378.75751503 94.6697519798931
214829.659318637 94.6107877965248
215280.561122244 94.6366490142077
215731.462925852 94.7448775843565
216182.364729459 94.9210960669511
216633.266533066 95.1506592286602
217084.168336673 95.4189218361525
217535.070140281 95.7112386560966
217985.971943888 96.0129644551614
218436.873747495 96.3094540000153
218887.775551102 96.5860620573272
219338.677354709 96.8281433937657
219789.579158317 97.0210527759994
220240.480961924 97.1507551628811
220691.382765531 97.2152751513686
221142.284569138 97.223692304628
221593.186372745 97.1854949669174
222044.088176353 97.1101714824952
222494.98997996 97.0072101956194
222945.891783567 96.8860994505483
223396.793587174 96.7563275915401
223847.695390782 96.6273829628529
224298.597194389 96.5087539087449
224749.498997996 96.4099287734744
225200.400801603 96.3401850287728
225651.30260521 96.3024047780227
226102.204408818 96.2920764066394
226553.106212425 96.3042764396344
227004.008016032 96.3340814020191
227454.909819639 96.3765678188051
227905.811623246 96.4268122150039
228356.713426854 96.4798911156268
228807.615230461 96.5308810456856
229258.517034068 96.5748585301915
229709.418837675 96.6069000941562
230160.320641283 96.6221435149106
230611.22244489 96.6188758751436
231062.124248497 96.5999851800674
231513.026052104 96.5687241523805
231963.927855711 96.5283455147813
232414.829659319 96.482101989968
232865.731462926 96.4332463006389
233316.633266533 96.3850311694925
233767.53507014 96.340709319227
234218.436873748 96.3035334725408
234669.338677355 96.2767563521323
235120.240480962 96.2636137218881
235571.142284569 96.2655916733061
236022.044088176 96.280929745391
236472.945891784 96.3075147868631
236923.847695391 96.3432336464426
237374.749498998 96.3859731728497
237825.651302605 96.4336202148045
238276.553106212 96.4840616210273
238727.45490982 96.5351842402383
239178.356713427 96.5848749211575
239629.258517034 96.6310205125054
240080.160320641 96.6715106107149
240531.062124249 96.7050227886714
240981.963927856 96.7321062625701
241432.865731463 96.7535820843555
241883.76753507 96.7702713059723
242334.669338677 96.7829949793649
242785.571142285 96.7925741564778
243236.472945892 96.7998298892557
243687.374749499 96.805583229643
244138.276553106 96.8106552295843
244589.178356713 96.8158669410241
245040.080160321 96.8220394159068
245490.981963928 96.8299937061772
245941.883767535 96.8405508637797
246392.785571142 96.8545319406588
246843.68737475 96.8727579887591
247294.589178357 96.8960500600251
247745.490981964 96.9252292064013
248196.392785571 96.9611164798323
248647.294589178 97.0045329322625
249098.196392786 97.0562996156367
249549.098196393 97.1172375818992
250000 97.1881678829946
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/hopper-medium-v2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmajorgrids,
xmin=-12498.95, xmax=262499.95,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=40, ymax=120,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1000,29.7686417674226)
--(axis cs:1000,26.3704345632872)
--(axis cs:1498.99799599198,27.4187568000341)
--(axis cs:1997.99599198397,26.9011673477853)
--(axis cs:2496.99398797595,25.805066888741)
--(axis cs:2995.99198396794,25.1178561051014)
--(axis cs:3494.98997995992,25.4718442340398)
--(axis cs:3993.9879759519,26.044332044137)
--(axis cs:4492.98597194389,25.9837335044076)
--(axis cs:4991.98396793587,25.8640173222085)
--(axis cs:5490.98196392786,26.3207648606745)
--(axis cs:5989.97995991984,26.6971792805908)
--(axis cs:6488.97795591182,26.3136233305894)
--(axis cs:6987.97595190381,25.8338179528193)
--(axis cs:7486.97394789579,26.0189000523738)
--(axis cs:7985.97194388778,26.5151695435347)
--(axis cs:8484.96993987976,26.7574451891377)
--(axis cs:8983.96793587174,26.5640014788422)
--(axis cs:9482.96593186373,25.9797082312526)
--(axis cs:9981.96392785571,25.5881790608622)
--(axis cs:10480.9619238477,25.979498339109)
--(axis cs:10979.9599198397,27.1114250860269)
--(axis cs:11478.9579158317,28.600136797184)
--(axis cs:11977.9559118236,29.3153111990456)
--(axis cs:12476.9539078156,28.3707042761364)
--(axis cs:12975.9519038076,26.9562420470233)
--(axis cs:13474.9498997996,26.4419304008678)
--(axis cs:13973.9478957916,26.2914568393468)
--(axis cs:14472.9458917836,25.644418946847)
--(axis cs:14971.9438877756,24.6999524692703)
--(axis cs:15470.9418837675,23.8983136537743)
--(axis cs:15969.9398797595,23.3550993112171)
--(axis cs:16468.9378757515,23.0530001335617)
--(axis cs:16967.9358717435,22.7979291276619)
--(axis cs:17466.9338677355,22.3836453952705)
--(axis cs:17965.9318637275,21.8016663368147)
--(axis cs:18464.9298597194,21.0659564385834)
--(axis cs:18963.9278557114,20.0065022734505)
--(axis cs:19462.9258517034,18.5185022870416)
--(axis cs:19961.9238476954,17.1017866082112)
--(axis cs:20460.9218436874,16.3041478155809)
--(axis cs:20959.9198396794,15.9708717779971)
--(axis cs:21458.9178356713,15.7598034467766)
--(axis cs:21957.9158316633,15.4973035130516)
--(axis cs:22456.9138276553,15.1304944354427)
--(axis cs:22955.9118236473,14.9531148263563)
--(axis cs:23454.9098196393,15.3967573094358)
--(axis cs:23953.9078156313,17.0311476665239)
--(axis cs:24452.9058116232,20.1316798984231)
--(axis cs:24951.9038076152,23.1810721890985)
--(axis cs:25450.9018036072,24.5053021858174)
--(axis cs:25949.8997995992,24.7476067762726)
--(axis cs:26448.8977955912,25.1071572760141)
--(axis cs:26947.8957915832,25.6148059610799)
--(axis cs:27446.8937875751,25.9379880464752)
--(axis cs:27945.8917835671,25.9105830122948)
--(axis cs:28444.8897795591,25.4585567310034)
--(axis cs:28943.8877755511,24.7035040381851)
--(axis cs:29442.8857715431,23.8559715918315)
--(axis cs:29941.8837675351,23.2473038967619)
--(axis cs:30440.8817635271,23.1902740097051)
--(axis cs:30939.879759519,23.6523692867451)
--(axis cs:31438.877755511,24.4514659364919)
--(axis cs:31937.875751503,25.2459265323468)
--(axis cs:32436.873747495,25.686894692065)
--(axis cs:32935.871743487,25.7153246604267)
--(axis cs:33434.869739479,25.4097298154576)
--(axis cs:33933.8677354709,25.0423160751413)
--(axis cs:34432.8657314629,24.8795047869442)
--(axis cs:34931.8637274549,24.7302432434829)
--(axis cs:35430.8617234469,24.3323841840209)
--(axis cs:35929.8597194389,24.0176341770003)
--(axis cs:36428.8577154309,24.2248432794692)
--(axis cs:36927.8557114228,24.6873636821984)
--(axis cs:37426.8537074148,24.9068281624467)
--(axis cs:37925.8517034068,24.6047520013236)
--(axis cs:38424.8496993988,23.7401610580388)
--(axis cs:38923.8476953908,23.2341281921639)
--(axis cs:39422.8456913828,24.1470685583204)
--(axis cs:39921.8436873747,26.0559844607792)
--(axis cs:40420.8416833667,27.9509526447684)
--(axis cs:40919.8396793587,28.7868794101411)
--(axis cs:41418.8376753507,27.9701597113144)
--(axis cs:41917.8356713427,27.9398423158699)
--(axis cs:42416.8336673347,31.4387127875335)
--(axis cs:42915.8316633267,35.185479265005)
--(axis cs:43414.8296593186,34.4919999024536)
--(axis cs:43913.8276553106,31.6071510244561)
--(axis cs:44412.8256513026,30.938390641254)
--(axis cs:44911.8236472946,32.2241959016084)
--(axis cs:45410.8216432866,33.5241209025629)
--(axis cs:45909.8196392786,34.6907784926913)
--(axis cs:46408.8176352705,36.1779170490277)
--(axis cs:46907.8156312625,37.3708768756711)
--(axis cs:47406.8136272545,37.3895018743306)
--(axis cs:47905.8116232465,36.683574067884)
--(axis cs:48404.8096192385,36.241262481061)
--(axis cs:48903.8076152305,36.8150840808834)
--(axis cs:49402.8056112224,38.8645960628694)
--(axis cs:49901.8036072144,41.4792464284795)
--(axis cs:50400.8016032064,43.2459557883927)
--(axis cs:50899.7995991984,43.4735040218321)
--(axis cs:51398.7975951904,42.149940155583)
--(axis cs:51897.7955911824,41.9136332710011)
--(axis cs:52396.7935871743,45.7391238314796)
--(axis cs:52895.7915831663,50.1984443317115)
--(axis cs:53394.7895791583,50.0121467487701)
--(axis cs:53893.7875751503,47.9441682449347)
--(axis cs:54392.7855711423,49.5604046465366)
--(axis cs:54891.7835671343,53.5128376786005)
--(axis cs:55390.7815631262,55.6335276787547)
--(axis cs:55889.7795591182,54.8688735537907)
--(axis cs:56388.7775551102,52.0307035067578)
--(axis cs:56887.7755511022,51.0537608956284)
--(axis cs:57386.7735470942,56.3010172284537)
--(axis cs:57885.7715430862,63.720985049659)
--(axis cs:58384.7695390782,66.1882029906946)
--(axis cs:58883.7675350701,64.4489376620746)
--(axis cs:59382.7655310621,62.6660317956523)
--(axis cs:59881.7635270541,61.5728162873702)
--(axis cs:60380.7615230461,60.3732943318094)
--(axis cs:60879.7595190381,59.6589412032788)
--(axis cs:61378.7575150301,60.3916976450526)
--(axis cs:61877.755511022,60.7972450460689)
--(axis cs:62376.753507014,58.3942481574568)
--(axis cs:62875.751503006,56.4240739696722)
--(axis cs:63374.749498998,59.9779419928223)
--(axis cs:63873.74749499,64.9608342704767)
--(axis cs:64372.745490982,63.7547111399715)
--(axis cs:64871.7434869739,59.3024404873606)
--(axis cs:65370.7414829659,59.0690104367339)
--(axis cs:65869.7394789579,61.8260280903422)
--(axis cs:66368.7374749499,62.323873630841)
--(axis cs:66867.7354709419,60.3903136638804)
--(axis cs:67366.7334669339,58.3733386939461)
--(axis cs:67865.7314629258,56.8516473097497)
--(axis cs:68364.7294589178,55.4925573880377)
--(axis cs:68863.7274549098,54.4310238514765)
--(axis cs:69362.7254509018,54.1410226746602)
--(axis cs:69861.7234468938,55.8550074904424)
--(axis cs:70360.7214428858,60.6555366078901)
--(axis cs:70859.7194388778,64.2454105264065)
--(axis cs:71358.7174348697,60.3498002821464)
--(axis cs:71857.7154308617,52.4067781690371)
--(axis cs:72356.7134268537,48.6083776772678)
--(axis cs:72855.7114228457,50.2595339781842)
--(axis cs:73354.7094188377,54.6689234549469)
--(axis cs:73853.7074148297,58.5123554104859)
--(axis cs:74352.7054108216,58.5912178107)
--(axis cs:74851.7034068136,56.364206049707)
--(axis cs:75350.7014028056,55.5961200986023)
--(axis cs:75849.6993987976,56.061479780414)
--(axis cs:76348.6973947896,55.416642446189)
--(axis cs:76847.6953907816,53.7495108078193)
--(axis cs:77346.6933867735,52.4942275199314)
--(axis cs:77845.6913827655,51.9418632379519)
--(axis cs:78344.6893787575,51.7705294431687)
--(axis cs:78843.6873747495,52.5269041972201)
--(axis cs:79342.6853707415,55.1114317757554)
--(axis cs:79841.6833667335,58.5149659455881)
--(axis cs:80340.6813627254,60.6229110644188)
--(axis cs:80839.6793587174,60.0340043224895)
--(axis cs:81338.6773547094,56.1440520152192)
--(axis cs:81837.6753507014,52.205009851747)
--(axis cs:82336.6733466934,53.2241137240749)
--(axis cs:82835.6713426854,56.9111101744447)
--(axis cs:83334.6693386774,57.021388634782)
--(axis cs:83833.6673346693,54.9920508475337)
--(axis cs:84332.6653306613,56.5726436390848)
--(axis cs:84831.6633266533,60.1870959775828)
--(axis cs:85330.6613226453,60.0694579970404)
--(axis cs:85829.6593186373,57.310473744006)
--(axis cs:86328.6573146293,57.0709036964826)
--(axis cs:86827.6553106212,59.1632617287911)
--(axis cs:87326.6533066132,60.0608681782305)
--(axis cs:87825.6513026052,59.0551580257926)
--(axis cs:88324.6492985972,57.3849481373872)
--(axis cs:88823.6472945892,56.6671288571657)
--(axis cs:89322.6452905812,58.5972914540851)
--(axis cs:89821.6432865731,62.9676852057154)
--(axis cs:90320.6412825651,68.1890422539675)
--(axis cs:90819.6392785571,71.5909367928048)
--(axis cs:91318.6372745491,70.1153025241625)
--(axis cs:91817.6352705411,65.0612489613452)
--(axis cs:92316.6332665331,60.6799168959499)
--(axis cs:92815.631262525,60.1400660646576)
--(axis cs:93314.629258517,65.338833117422)
--(axis cs:93813.627254509,71.9378509050666)
--(axis cs:94312.625250501,71.8682949052313)
--(axis cs:94811.623246493,66.2315421310217)
--(axis cs:95310.621242485,62.3528228266813)
--(axis cs:95809.619238477,61.8599188808037)
--(axis cs:96308.6172344689,62.2596452927105)
--(axis cs:96807.6152304609,62.6052611574712)
--(axis cs:97306.6132264529,63.1248499802229)
--(axis cs:97805.6112224449,63.6674598894737)
--(axis cs:98304.6092184369,63.8122841578405)
--(axis cs:98803.6072144288,63.5842940220707)
--(axis cs:99302.6052104208,63.3544308634186)
--(axis cs:99801.6032064128,63.6009758808547)
--(axis cs:100300.601202405,64.8231037034799)
--(axis cs:100799.599198397,66.719317979164)
--(axis cs:101298.597194389,68.3554719418718)
--(axis cs:101797.595190381,68.499238575839)
--(axis cs:102296.593186373,65.9308232507859)
--(axis cs:102795.591182365,62.959506711781)
--(axis cs:103294.589178357,64.3552348527589)
--(axis cs:103793.587174349,70.2821337023652)
--(axis cs:104292.585170341,77.2155592915347)
--(axis cs:104791.583166333,81.6214385826777)
--(axis cs:105290.581162325,80.3228087019618)
--(axis cs:105789.579158317,74.7131463579762)
--(axis cs:106288.577154309,69.7027855437255)
--(axis cs:106787.575150301,67.5794300700081)
--(axis cs:107286.573146293,68.3113529109206)
--(axis cs:107785.571142285,70.1975971458991)
--(axis cs:108284.569138277,70.403833092122)
--(axis cs:108783.567134269,69.2290479016067)
--(axis cs:109282.565130261,69.4278685569976)
--(axis cs:109781.563126252,70.6626605780893)
--(axis cs:110280.561122244,70.1165303788349)
--(axis cs:110779.559118236,68.1911510359251)
--(axis cs:111278.557114228,67.9294906295715)
--(axis cs:111777.55511022,69.5358198638054)
--(axis cs:112276.553106212,70.7565375586314)
--(axis cs:112775.551102204,70.2868162480084)
--(axis cs:113274.549098196,67.8145556562822)
--(axis cs:113773.547094188,64.8613444417924)
--(axis cs:114272.54509018,64.3481536622171)
--(axis cs:114771.543086172,65.8296299291326)
--(axis cs:115270.541082164,66.0288916111897)
--(axis cs:115769.539078156,65.3677216808053)
--(axis cs:116268.537074148,67.4299277481734)
--(axis cs:116767.53507014,71.1751796762233)
--(axis cs:117266.533066132,71.5276319171932)
--(axis cs:117765.531062124,68.3653841176296)
--(axis cs:118264.529058116,66.0642240195279)
--(axis cs:118763.527054108,65.6475441783023)
--(axis cs:119262.5250501,64.9478149303797)
--(axis cs:119761.523046092,63.0461619461441)
--(axis cs:120260.521042084,60.3540348805533)
--(axis cs:120759.519038076,58.3608612199063)
--(axis cs:121258.517034068,59.4084215622724)
--(axis cs:121757.51503006,63.3604599342456)
--(axis cs:122256.513026052,67.6948617374153)
--(axis cs:122755.511022044,70.1015622443621)
--(axis cs:123254.509018036,68.7349237977451)
--(axis cs:123753.507014028,65.4435085267138)
--(axis cs:124252.50501002,65.4450227351815)
--(axis cs:124751.503006012,69.235394512467)
--(axis cs:125250.501002004,72.6233124410598)
--(axis cs:125749.498997996,73.6595971954638)
--(axis cs:126248.496993988,72.8516206370294)
--(axis cs:126747.49498998,71.3822577435407)
--(axis cs:127246.492985972,70.9183943321883)
--(axis cs:127745.490981964,71.0283463068018)
--(axis cs:128244.488977956,69.2772157631883)
--(axis cs:128743.486973948,66.8526418634887)
--(axis cs:129242.48496994,68.5717849113736)
--(axis cs:129741.482965932,74.7977563358759)
--(axis cs:130240.480961924,81.1529537543855)
--(axis cs:130739.478957916,84.5444596293405)
--(axis cs:131238.476953908,83.5729537531627)
--(axis cs:131737.4749499,79.8128049448643)
--(axis cs:132236.472945892,77.7612388867027)
--(axis cs:132735.470941884,78.1993223705273)
--(axis cs:133234.468937876,77.896878103901)
--(axis cs:133733.466933868,76.7490093412353)
--(axis cs:134232.46492986,78.1010134526382)
--(axis cs:134731.462925852,81.4080000396549)
--(axis cs:135230.460921844,81.8617665945076)
--(axis cs:135729.458917836,79.5725525070689)
--(axis cs:136228.456913828,80.1312453656946)
--(axis cs:136727.45490982,83.7004866707049)
--(axis cs:137226.452905812,84.2379296676639)
--(axis cs:137725.450901804,80.6406413670058)
--(axis cs:138224.448897796,77.639566233615)
--(axis cs:138723.446893788,76.8229555358209)
--(axis cs:139222.44488978,75.9134705637098)
--(axis cs:139721.442885772,74.8356123454755)
--(axis cs:140220.440881764,76.1892769765689)
--(axis cs:140719.438877756,79.3825037361654)
--(axis cs:141218.436873748,80.0419758915374)
--(axis cs:141717.434869739,77.1653928380071)
--(axis cs:142216.432865731,73.9262668977988)
--(axis cs:142715.430861723,72.1820231231324)
--(axis cs:143214.428857715,71.9316823969258)
--(axis cs:143713.426853707,72.8751156534604)
--(axis cs:144212.424849699,74.4881460666647)
--(axis cs:144711.422845691,76.4237291333042)
--(axis cs:145210.420841683,78.528652700641)
--(axis cs:145709.418837675,79.3670150025362)
--(axis cs:146208.416833667,76.0449752021016)
--(axis cs:146707.414829659,70.2463133074963)
--(axis cs:147206.412825651,69.258106962142)
--(axis cs:147705.410821643,73.7519949113888)
--(axis cs:148204.408817635,75.8203256629035)
--(axis cs:148703.406813627,73.0215268439648)
--(axis cs:149202.404809619,70.4353742532382)
--(axis cs:149701.402805611,69.7834608726738)
--(axis cs:150200.400801603,67.953502996221)
--(axis cs:150699.398797595,65.0555948499707)
--(axis cs:151198.396793587,65.6597935897558)
--(axis cs:151697.394789579,69.7192920670978)
--(axis cs:152196.392785571,70.8839004921986)
--(axis cs:152695.390781563,67.6310792834638)
--(axis cs:153194.388777555,65.3090614031602)
--(axis cs:153693.386773547,66.3893602680083)
--(axis cs:154192.384769539,68.8887968813222)
--(axis cs:154691.382765531,71.4767244677881)
--(axis cs:155190.380761523,74.1088746150222)
--(axis cs:155689.378757515,76.1842111043582)
--(axis cs:156188.376753507,76.2644893354202)
--(axis cs:156687.374749499,74.9731371390138)
--(axis cs:157186.372745491,75.7821689955012)
--(axis cs:157685.370741483,78.6806838774933)
--(axis cs:158184.368737475,78.599430850723)
--(axis cs:158683.366733467,74.378894993962)
--(axis cs:159182.364729459,70.8553618674638)
--(axis cs:159681.362725451,71.0924910721961)
--(axis cs:160180.360721443,74.9364307957102)
--(axis cs:160679.358717435,79.6088360051777)
--(axis cs:161178.356713427,79.0211720319326)
--(axis cs:161677.354709419,72.7289994368968)
--(axis cs:162176.352705411,68.7727630642668)
--(axis cs:162675.350701403,70.3358136869003)
--(axis cs:163174.348697395,72.5354197708803)
--(axis cs:163673.346693387,73.26469160499)
--(axis cs:164172.344689379,75.4520913837329)
--(axis cs:164671.342685371,79.595066253835)
--(axis cs:165170.340681363,81.9718580663852)
--(axis cs:165669.338677355,81.2864395910757)
--(axis cs:166168.336673347,80.4223245218154)
--(axis cs:166667.334669339,80.6528540809623)
--(axis cs:167166.332665331,80.2635747782132)
--(axis cs:167665.330661323,78.5501644124546)
--(axis cs:168164.328657315,76.7630122525659)
--(axis cs:168663.326653307,75.928456168694)
--(axis cs:169162.324649299,76.4396104882823)
--(axis cs:169661.322645291,77.4971089358359)
--(axis cs:170160.320641283,76.5299934845704)
--(axis cs:170659.318637275,72.894084898953)
--(axis cs:171158.316633267,69.2758214395437)
--(axis cs:171657.314629259,68.028362129924)
--(axis cs:172156.31262525,70.4481879723459)
--(axis cs:172655.310621242,75.5181650370049)
--(axis cs:173154.308617234,78.6376052227146)
--(axis cs:173653.306613226,78.3175552860579)
--(axis cs:174152.304609218,78.7308320162221)
--(axis cs:174651.30260521,81.7434160479187)
--(axis cs:175150.300601202,84.4877664533993)
--(axis cs:175649.298597194,84.8271761794117)
--(axis cs:176148.296593186,82.6373293350277)
--(axis cs:176647.294589178,79.1330165104152)
--(axis cs:177146.29258517,77.4674787784002)
--(axis cs:177645.290581162,79.3845577513823)
--(axis cs:178144.288577154,83.8428214838291)
--(axis cs:178643.286573146,87.7435125299414)
--(axis cs:179142.284569138,84.9547228691819)
--(axis cs:179641.28256513,75.9706782834638)
--(axis cs:180140.280561122,73.4216155516985)
--(axis cs:180639.278557114,81.3279418436111)
--(axis cs:181138.276553106,86.2144547477843)
--(axis cs:181637.274549098,81.3747669044014)
--(axis cs:182136.27254509,75.543030690548)
--(axis cs:182635.270541082,74.5116411769453)
--(axis cs:183134.268537074,75.7567837622533)
--(axis cs:183633.266533066,76.6879599530651)
--(axis cs:184132.264529058,76.2341009302416)
--(axis cs:184631.26252505,74.6753902575789)
--(axis cs:185130.260521042,74.486434776363)
--(axis cs:185629.258517034,76.0972207835709)
--(axis cs:186128.256513026,75.6589534086723)
--(axis cs:186627.254509018,72.2063611880589)
--(axis cs:187126.25250501,71.140525551084)
--(axis cs:187625.250501002,74.3834078995554)
--(axis cs:188124.248496994,75.8064996916931)
--(axis cs:188623.246492986,72.6067796251126)
--(axis cs:189122.244488978,70.222350009902)
--(axis cs:189621.24248497,71.6960937165771)
--(axis cs:190120.240480962,73.4940050026764)
--(axis cs:190619.238476954,73.4781354798051)
--(axis cs:191118.236472946,73.8081887268957)
--(axis cs:191617.234468938,74.9948081811263)
--(axis cs:192116.23246493,73.2259114611066)
--(axis cs:192615.230460922,67.8173043277377)
--(axis cs:193114.228456914,65.4840660833606)
--(axis cs:193613.226452906,69.3145106315344)
--(axis cs:194112.224448898,73.095332934666)
--(axis cs:194611.22244489,73.0988583867956)
--(axis cs:195110.220440882,73.1478187392699)
--(axis cs:195609.218436874,75.6373654397851)
--(axis cs:196108.216432866,77.9790947302084)
--(axis cs:196607.214428858,78.4548975646346)
--(axis cs:197106.21242485,78.5399450184982)
--(axis cs:197605.210420842,79.5896263503463)
--(axis cs:198104.208416834,81.8149245654682)
--(axis cs:198603.206412826,84.30974018207)
--(axis cs:199102.204408818,84.0697679233389)
--(axis cs:199601.20240481,80.083091404251)
--(axis cs:200100.200400802,76.3245639676215)
--(axis cs:200599.198396794,75.4172809043301)
--(axis cs:201098.196392786,75.4963777330885)
--(axis cs:201597.194388778,74.7565742509798)
--(axis cs:202096.19238477,72.8946969946316)
--(axis cs:202595.190380762,70.6153943939311)
--(axis cs:203094.188376754,70.4453580414562)
--(axis cs:203593.186372745,73.6502983521001)
--(axis cs:204092.184368737,78.0090802215836)
--(axis cs:204591.182364729,80.7759957630843)
--(axis cs:205090.180360721,79.1332461389805)
--(axis cs:205589.178356713,73.1736124727852)
--(axis cs:206088.176352705,69.8602830127562)
--(axis cs:206587.174348697,73.2768084607072)
--(axis cs:207086.172344689,78.2937998390479)
--(axis cs:207585.170340681,80.7623949531776)
--(axis cs:208084.168336673,82.1307181344923)
--(axis cs:208583.166332665,83.4137508759935)
--(axis cs:209082.164328657,82.5612726026593)
--(axis cs:209581.162324649,78.941644878224)
--(axis cs:210080.160320641,76.5463320783054)
--(axis cs:210579.158316633,77.916894638322)
--(axis cs:211078.156312625,80.2342144776511)
--(axis cs:211577.154308617,80.7959408074306)
--(axis cs:212076.152304609,79.270813409443)
--(axis cs:212575.150300601,76.8710077479123)
--(axis cs:213074.148296593,77.800850772235)
--(axis cs:213573.146292585,83.0578425310557)
--(axis cs:214072.144288577,84.1558814542465)
--(axis cs:214571.142284569,76.5174610421246)
--(axis cs:215070.140280561,69.7077942865071)
--(axis cs:215569.138276553,70.7927106978608)
--(axis cs:216068.136272545,74.2164793353901)
--(axis cs:216567.134268537,75.2766895176432)
--(axis cs:217066.132264529,77.0538433918507)
--(axis cs:217565.130260521,81.7048262953062)
--(axis cs:218064.128256513,85.4136365966213)
--(axis cs:218563.126252505,84.7461323454346)
--(axis cs:219062.124248497,80.0480313242366)
--(axis cs:219561.122244489,73.5253098946444)
--(axis cs:220060.120240481,70.7557723759365)
--(axis cs:220559.118236473,74.4469095447101)
--(axis cs:221058.116232465,77.6552960782344)
--(axis cs:221557.114228457,75.6652247480703)
--(axis cs:222056.112224449,74.8142354425993)
--(axis cs:222555.110220441,79.7103637026765)
--(axis cs:223054.108216433,84.4390355011696)
--(axis cs:223553.106212425,83.9375488145696)
--(axis cs:224052.104208417,81.0426643227457)
--(axis cs:224551.102204409,79.1340673444177)
--(axis cs:225050.100200401,79.00824278142)
--(axis cs:225549.098196393,80.4757779243091)
--(axis cs:226048.096192385,81.8199060129441)
--(axis cs:226547.094188377,81.6807072486285)
--(axis cs:227046.092184369,80.6171019202296)
--(axis cs:227545.090180361,79.6060423566102)
--(axis cs:228044.088176353,79.8043207224162)
--(axis cs:228543.086172345,81.5160276419626)
--(axis cs:229042.084168337,82.3191791827619)
--(axis cs:229541.082164329,80.4934198912153)
--(axis cs:230040.080160321,78.1259572556854)
--(axis cs:230539.078156313,77.1867835750916)
--(axis cs:231038.076152305,76.9524153728608)
--(axis cs:231537.074148297,76.7090995581186)
--(axis cs:232036.072144289,77.4582730947507)
--(axis cs:232535.070140281,79.7431359332422)
--(axis cs:233034.068136273,81.5310081240969)
--(axis cs:233533.066132265,80.9911368768089)
--(axis cs:234032.064128256,78.6418889370195)
--(axis cs:234531.062124248,76.0002511759979)
--(axis cs:235030.06012024,76.3008445226289)
--(axis cs:235529.058116232,81.1073202243936)
--(axis cs:236028.056112224,85.218302985772)
--(axis cs:236527.054108216,84.3427812311495)
--(axis cs:237026.052104208,82.0386898163189)
--(axis cs:237525.0501002,81.8756584889875)
--(axis cs:238024.048096192,81.7931385207487)
--(axis cs:238523.046092184,79.851829667465)
--(axis cs:239022.044088176,78.6986502576762)
--(axis cs:239521.042084168,80.4104107798233)
--(axis cs:240020.04008016,81.5894684819639)
--(axis cs:240519.038076152,79.3260537405855)
--(axis cs:241018.036072144,76.6917249611188)
--(axis cs:241517.034068136,76.7593069261749)
--(axis cs:242016.032064128,77.8484145728897)
--(axis cs:242515.03006012,78.0277635272912)
--(axis cs:243014.028056112,78.3275965433708)
--(axis cs:243513.026052104,79.6901343681605)
--(axis cs:244012.024048096,80.2620289629823)
--(axis cs:244511.022044088,78.5777622613491)
--(axis cs:245010.02004008,77.0053233616383)
--(axis cs:245509.018036072,77.7492693906396)
--(axis cs:246008.016032064,79.0409338886454)
--(axis cs:246507.014028056,78.9415084505925)
--(axis cs:247006.012024048,78.4285606817006)
--(axis cs:247505.01002004,78.6699593210457)
--(axis cs:248004.008016032,78.8872592377331)
--(axis cs:248503.006012024,78.2777130713904)
--(axis cs:249002.004008016,77.776204584508)
--(axis cs:249501.002004008,78.7416823884484)
--(axis cs:250000,82.5330950945742)
--(axis cs:250000,92.7806889840625)
--(axis cs:250000,92.7806889840625)
--(axis cs:249501.002004008,93.0644577919684)
--(axis cs:249002.004008016,91.4537588225419)
--(axis cs:248503.006012024,90.0235963603658)
--(axis cs:248004.008016032,90.8489746900229)
--(axis cs:247505.01002004,94.6961543642124)
--(axis cs:247006.012024048,96.9687400908473)
--(axis cs:246507.014028056,93.6944944017558)
--(axis cs:246008.016032064,89.1853515331926)
--(axis cs:245509.018036072,88.4125104464623)
--(axis cs:245010.02004008,90.1012982563005)
--(axis cs:244511.022044088,91.6987968247483)
--(axis cs:244012.024048096,92.1827641527531)
--(axis cs:243513.026052104,91.2203256427826)
--(axis cs:243014.028056112,89.6952747107864)
--(axis cs:242515.03006012,88.6651554741835)
--(axis cs:242016.032064128,88.5207586518305)
--(axis cs:241517.034068136,89.3126177063843)
--(axis cs:241018.036072144,90.3912496481255)
--(axis cs:240519.038076152,91.0149715285412)
--(axis cs:240020.04008016,90.8901242081069)
--(axis cs:239521.042084168,90.0345868139888)
--(axis cs:239022.044088176,89.3088592362341)
--(axis cs:238523.046092184,89.5646435535593)
--(axis cs:238024.048096192,90.5283365571908)
--(axis cs:237525.0501002,91.6874080752518)
--(axis cs:237026.052104208,92.9092353059038)
--(axis cs:236527.054108216,94.050002923329)
--(axis cs:236028.056112224,94.4001172020511)
--(axis cs:235529.058116232,93.4395916701228)
--(axis cs:235030.06012024,92.3296692182486)
--(axis cs:234531.062124248,92.3769503041698)
--(axis cs:234032.064128256,93.2010275583446)
--(axis cs:233533.066132265,93.9487738764854)
--(axis cs:233034.068136273,93.9234956016829)
--(axis cs:232535.070140281,92.7199681918856)
--(axis cs:232036.072144289,91.1317628677534)
--(axis cs:231537.074148297,90.1893696769673)
--(axis cs:231038.076152305,90.2742972111016)
--(axis cs:230539.078156313,91.4353893402481)
--(axis cs:230040.080160321,93.060503072864)
--(axis cs:229541.082164329,94.3289783610879)
--(axis cs:229042.084168337,94.4147166000845)
--(axis cs:228543.086172345,92.9036135114904)
--(axis cs:228044.088176353,91.5149835240149)
--(axis cs:227545.090180361,92.0914033068389)
--(axis cs:227046.092184369,93.5395497163405)
--(axis cs:226547.094188377,94.2018616469993)
--(axis cs:226048.096192385,94.4851441718031)
--(axis cs:225549.098196393,95.2392158879351)
--(axis cs:225050.100200401,96.0489247952677)
--(axis cs:224551.102204409,96.234669328216)
--(axis cs:224052.104208417,95.9663765391547)
--(axis cs:223553.106212425,95.6247024015507)
--(axis cs:223054.108216433,95.1760120624676)
--(axis cs:222555.110220441,94.3882313174654)
--(axis cs:222056.112224449,92.7121249141386)
--(axis cs:221557.114228457,89.8063173394899)
--(axis cs:221058.116232465,87.1116989438443)
--(axis cs:220559.118236473,86.4316284298645)
--(axis cs:220060.120240481,88.0935121778842)
--(axis cs:219561.122244489,91.6265265441302)
--(axis cs:219062.124248497,94.9649450237527)
--(axis cs:218563.126252505,95.9181108424971)
--(axis cs:218064.128256513,94.8871334473383)
--(axis cs:217565.130260521,93.0738649382476)
--(axis cs:217066.132264529,90.8770598738193)
--(axis cs:216567.134268537,88.4329459353699)
--(axis cs:216068.136272545,86.0661794258782)
--(axis cs:215569.138276553,84.3218782458417)
--(axis cs:215070.140280561,84.6566281138752)
--(axis cs:214571.142284569,88.1958129701575)
--(axis cs:214072.144288577,91.9461279321423)
--(axis cs:213573.146292585,92.1766870287851)
--(axis cs:213074.148296593,90.2532582880693)
--(axis cs:212575.150300601,89.0819785725868)
--(axis cs:212076.152304609,88.9802190151709)
--(axis cs:211577.154308617,89.3127424998154)
--(axis cs:211078.156312625,89.7721436170989)
--(axis cs:210579.158316633,90.2129604451729)
--(axis cs:210080.160320641,90.700069040534)
--(axis cs:209581.162324649,91.2817437816732)
--(axis cs:209082.164328657,91.3549961495199)
--(axis cs:208583.166332665,90.2924999869303)
--(axis cs:208084.168336673,89.0312601980091)
--(axis cs:207585.170340681,88.7819188916917)
--(axis cs:207086.172344689,88.3406703596642)
--(axis cs:206587.174348697,86.1921248298009)
--(axis cs:206088.176352705,85.4234704746087)
--(axis cs:205589.178356713,89.9365754567246)
--(axis cs:205090.180360721,96.1149837825854)
--(axis cs:204591.182364729,97.9697370400466)
--(axis cs:204092.184368737,94.9620300833267)
--(axis cs:203593.186372745,89.1563189534929)
--(axis cs:203094.188376754,84.6309320952189)
--(axis cs:202595.190380762,85.3916684943669)
--(axis cs:202096.19238477,88.7914795890209)
--(axis cs:201597.194388778,90.0085410338415)
--(axis cs:201098.196392786,89.3779567962559)
--(axis cs:200599.198396794,89.2641221979523)
--(axis cs:200100.200400802,90.2798675179969)
--(axis cs:199601.20240481,92.1266409722817)
--(axis cs:199102.204408818,93.5462040526482)
--(axis cs:198603.206412826,93.1350751773155)
--(axis cs:198104.208416834,91.6214771771365)
--(axis cs:197605.210420842,90.6166753869257)
--(axis cs:197106.21242485,91.0805313971833)
--(axis cs:196607.214428858,93.2845077820576)
--(axis cs:196108.216432866,94.5180479818201)
--(axis cs:195609.218436874,91.4498633970768)
--(axis cs:195110.220440882,86.7033845368905)
--(axis cs:194611.22244489,85.0483949774925)
--(axis cs:194112.224448898,86.0923901315047)
--(axis cs:193613.226452906,87.2288382304791)
--(axis cs:193114.228456914,87.8094607998081)
--(axis cs:192615.230460922,88.1143738902189)
--(axis cs:192116.23246493,88.2707912475057)
--(axis cs:191617.234468938,88.3535359119773)
--(axis cs:191118.236472946,88.641013765997)
--(axis cs:190619.238476954,89.3484804182857)
--(axis cs:190120.240480962,89.3299001954566)
--(axis cs:189621.24248497,87.1695370713009)
--(axis cs:189122.244488978,84.8828619175908)
--(axis cs:188623.246492986,85.6454267540711)
--(axis cs:188124.248496994,87.8037006566966)
--(axis cs:187625.250501002,87.8021727104834)
--(axis cs:187126.25250501,86.897887949119)
--(axis cs:186627.254509018,88.2807433294006)
--(axis cs:186128.256513026,90.3413152112531)
--(axis cs:185629.258517034,89.5430282159258)
--(axis cs:185130.260521042,87.452110658421)
--(axis cs:184631.26252505,87.8504424096302)
--(axis cs:184132.264529058,90.2619255781609)
--(axis cs:183633.266533066,92.0937054709985)
--(axis cs:183134.268537074,92.1571268605075)
--(axis cs:182635.270541082,90.3014578017535)
--(axis cs:182136.27254509,88.9192142791964)
--(axis cs:181637.274549098,91.1604131023674)
--(axis cs:181138.276553106,94.3724163636279)
--(axis cs:180639.278557114,93.4938344384166)
--(axis cs:180140.280561122,90.8818267694801)
--(axis cs:179641.28256513,92.2305923753892)
--(axis cs:179142.284569138,95.5945549467317)
--(axis cs:178643.286573146,95.4101601124781)
--(axis cs:178144.288577154,92.824504866133)
--(axis cs:177645.290581162,92.3209522921859)
--(axis cs:177146.29258517,93.5190961717074)
--(axis cs:176647.294589178,93.5416875443782)
--(axis cs:176148.296593186,92.6507884459156)
--(axis cs:175649.298597194,92.662799165253)
--(axis cs:175150.300601202,92.5225993482427)
--(axis cs:174651.30260521,89.9195306659545)
--(axis cs:174152.304609218,87.0711658797161)
--(axis cs:173653.306613226,88.2703885248787)
--(axis cs:173154.308617234,91.3529300480766)
--(axis cs:172655.310621242,90.8639129626514)
--(axis cs:172156.31262525,87.6283720150747)
--(axis cs:171657.314629259,85.992300877136)
--(axis cs:171158.316633267,87.014036039024)
--(axis cs:170659.318637275,89.6468801916883)
--(axis cs:170160.320641283,92.129373077734)
--(axis cs:169661.322645291,92.4848163993471)
--(axis cs:169162.324649299,91.0496494932273)
--(axis cs:168663.326653307,89.5216648127799)
--(axis cs:168164.328657315,88.6318570821372)
--(axis cs:167665.330661323,88.4524636554519)
--(axis cs:167166.332665331,88.6527691582836)
--(axis cs:166667.334669339,88.7230945857052)
--(axis cs:166168.336673347,88.9863032583252)
--(axis cs:165669.338677355,90.1511178812245)
--(axis cs:165170.340681363,91.1200125120105)
--(axis cs:164671.342685371,89.8885318653353)
--(axis cs:164172.344689379,87.7455804589401)
--(axis cs:163673.346693387,87.8246454922496)
--(axis cs:163174.348697395,89.1724869985619)
--(axis cs:162675.350701403,88.4152143550088)
--(axis cs:162176.352705411,86.1696349628823)
--(axis cs:161677.354709419,85.5208505807363)
--(axis cs:161178.356713427,86.4439830050808)
--(axis cs:160679.358717435,86.9004253710732)
--(axis cs:160180.360721443,86.5571232367287)
--(axis cs:159681.362725451,86.2804650080543)
--(axis cs:159182.364729459,86.9322368463215)
--(axis cs:158683.366733467,89.1805005378126)
--(axis cs:158184.368737475,91.4138640176965)
--(axis cs:157685.370741483,90.7543837464721)
--(axis cs:157186.372745491,88.7439141406343)
--(axis cs:156687.374749499,89.6890136336186)
--(axis cs:156188.376753507,92.591419451162)
--(axis cs:155689.378757515,92.8865566892627)
--(axis cs:155190.380761523,89.9002568207463)
--(axis cs:154691.382765531,85.7925329541083)
--(axis cs:154192.384769539,82.1002620788825)
--(axis cs:153693.386773547,79.8389973590027)
--(axis cs:153194.388777555,79.7722343507985)
--(axis cs:152695.390781563,82.2970243209836)
--(axis cs:152196.392785571,85.102609355053)
--(axis cs:151697.394789579,84.2139158990122)
--(axis cs:151198.396793587,80.8657699677478)
--(axis cs:150699.398797595,79.9412018118054)
--(axis cs:150200.400801603,81.4990868463648)
--(axis cs:149701.402805611,82.0786683423224)
--(axis cs:149202.404809619,81.8268082304865)
--(axis cs:148703.406813627,83.5198564883626)
--(axis cs:148204.408817635,86.4395525695292)
--(axis cs:147705.410821643,87.3228659565661)
--(axis cs:147206.412825651,86.6195894720991)
--(axis cs:146707.414829659,87.5473474481541)
--(axis cs:146208.416833667,89.8938252714789)
--(axis cs:145709.418837675,90.8021876948763)
--(axis cs:145210.420841683,89.8634910199895)
--(axis cs:144711.422845691,88.6609929584307)
--(axis cs:144212.424849699,88.106847688504)
--(axis cs:143713.426853707,88.4668358330718)
--(axis cs:143214.428857715,89.1231344126198)
--(axis cs:142715.430861723,88.8398332357499)
--(axis cs:142216.432865731,87.9689650750673)
--(axis cs:141717.434869739,88.1291359622233)
--(axis cs:141218.436873748,89.7320010545124)
--(axis cs:140719.438877756,92.0839722666502)
--(axis cs:140220.440881764,93.4848679101457)
--(axis cs:139721.442885772,91.6237549894367)
--(axis cs:139222.44488978,88.0156974851296)
--(axis cs:138723.446893788,87.2633952826495)
--(axis cs:138224.448897796,90.08214878677)
--(axis cs:137725.450901804,93.7406095653832)
--(axis cs:137226.452905812,95.7781361132953)
--(axis cs:136727.45490982,94.2651656874169)
--(axis cs:136228.456913828,90.8829336985587)
--(axis cs:135729.458917836,90.2347084723392)
--(axis cs:135230.460921844,91.9289396550412)
--(axis cs:134731.462925852,91.25434367105)
--(axis cs:134232.46492986,88.2429599319084)
--(axis cs:133733.466933868,87.1467248571367)
--(axis cs:133234.468937876,88.0403969789527)
--(axis cs:132735.470941884,87.2668398400064)
--(axis cs:132236.472945892,85.7505495504779)
--(axis cs:131737.4749499,88.4578641288663)
--(axis cs:131238.476953908,93.8140210287559)
--(axis cs:130739.478957916,94.3395099863392)
--(axis cs:130240.480961924,89.7760113508783)
--(axis cs:129741.482965932,86.6702973719198)
--(axis cs:129242.48496994,86.8003100941232)
--(axis cs:128743.486973948,87.2334121233251)
--(axis cs:128244.488977956,87.0293472534058)
--(axis cs:127745.490981964,87.2869314238311)
--(axis cs:127246.492985972,87.7296561633669)
--(axis cs:126747.49498998,86.7424874883009)
--(axis cs:126248.496993988,84.5443836319384)
--(axis cs:125749.498997996,83.1617702098103)
--(axis cs:125250.501002004,83.4236934191636)
--(axis cs:124751.503006012,84.8664058478846)
--(axis cs:124252.50501002,86.4297107503735)
--(axis cs:123753.507014028,86.5720113826605)
--(axis cs:123254.509018036,85.2238374242278)
--(axis cs:122755.511022044,83.7678506238704)
--(axis cs:122256.513026052,82.024199918201)
--(axis cs:121757.51503006,78.2825210581127)
--(axis cs:121258.517034068,74.278541233714)
--(axis cs:120759.519038076,75.1737807374816)
--(axis cs:120260.521042084,80.5791844779351)
--(axis cs:119761.523046092,84.2864072888977)
--(axis cs:119262.5250501,84.3302116926225)
--(axis cs:118763.527054108,83.4837443842946)
--(axis cs:118264.529058116,83.2737149103982)
--(axis cs:117765.531062124,83.6455584773268)
--(axis cs:117266.533066132,84.4683772216284)
--(axis cs:116767.53507014,85.5998123343722)
--(axis cs:116268.537074148,86.5525520076843)
--(axis cs:115769.539078156,86.4940273667684)
--(axis cs:115270.541082164,85.45658797366)
--(axis cs:114771.543086172,84.4373664947206)
--(axis cs:114272.54509018,84.1489203940909)
--(axis cs:113773.547094188,84.9028776899561)
--(axis cs:113274.549098196,86.2144070331565)
--(axis cs:112775.551102204,86.7517992658442)
--(axis cs:112276.553106212,86.0043960883772)
--(axis cs:111777.55511022,84.4668608731015)
--(axis cs:111278.557114228,83.1646569566272)
--(axis cs:110779.559118236,83.62006001696)
--(axis cs:110280.561122244,85.7665597579806)
--(axis cs:109781.563126252,87.6770643157245)
--(axis cs:109282.565130261,88.0902917210438)
--(axis cs:108783.567134269,86.6973874607527)
--(axis cs:108284.569138277,84.6587711962966)
--(axis cs:107785.571142285,84.7312788074892)
--(axis cs:107286.573146293,86.860550935055)
--(axis cs:106787.575150301,87.5929528625445)
--(axis cs:106288.577154309,86.5054335155882)
--(axis cs:105789.579158317,87.0139308665542)
--(axis cs:105290.581162325,89.5995459049408)
--(axis cs:104791.583166333,90.9053013660919)
--(axis cs:104292.585170341,89.2280890190091)
--(axis cs:103793.587174349,85.233480527642)
--(axis cs:103294.589178357,80.527516470239)
--(axis cs:102795.591182365,77.6797780576001)
--(axis cs:102296.593186373,78.1465496759752)
--(axis cs:101797.595190381,81.8354716704438)
--(axis cs:101298.597194389,86.3454433528211)
--(axis cs:100799.599198397,86.5662860305171)
--(axis cs:100300.601202405,81.9546710192726)
--(axis cs:99801.6032064128,78.0312483169067)
--(axis cs:99302.6052104208,77.4535509253383)
--(axis cs:98803.6072144288,78.610269413385)
--(axis cs:98304.6092184369,79.9146334586464)
--(axis cs:97805.6112224449,80.2085546664971)
--(axis cs:97306.6132264529,78.9844064006354)
--(axis cs:96807.6152304609,76.5863218716811)
--(axis cs:96308.6172344689,74.3106729670421)
--(axis cs:95809.619238477,74.6129512792335)
--(axis cs:95310.621242485,77.9537688656768)
--(axis cs:94811.623246493,81.9606572138086)
--(axis cs:94312.625250501,84.2386295842957)
--(axis cs:93813.627254509,82.7089852353592)
--(axis cs:93314.629258517,78.3476049211407)
--(axis cs:92815.631262525,76.2831235754411)
--(axis cs:92316.6332665331,78.3346784724482)
--(axis cs:91817.6352705411,81.2484024398084)
--(axis cs:91318.6372745491,82.7334155502035)
--(axis cs:90819.6392785571,82.4216146513242)
--(axis cs:90320.6412825651,80.4050741047274)
--(axis cs:89821.6432865731,77.2417232667315)
--(axis cs:89322.6452905812,74.2616630576017)
--(axis cs:88823.6472945892,73.8199348780989)
--(axis cs:88324.6492985972,75.9212601263205)
--(axis cs:87825.6513026052,77.0356459561136)
--(axis cs:87326.6533066132,75.6242217043394)
--(axis cs:86827.6553106212,73.5283919390949)
--(axis cs:86328.6573146293,72.8034927889808)
--(axis cs:85829.6593186373,75.3556981621106)
--(axis cs:85330.6613226453,79.760894111308)
--(axis cs:84831.6633266533,79.6521616529161)
--(axis cs:84332.6653306613,73.9777731083633)
--(axis cs:83833.6673346693,70.393896456158)
--(axis cs:83334.6693386774,71.9866147829483)
--(axis cs:82835.6713426854,73.6584511478385)
--(axis cs:82336.6733466934,73.0579180054038)
--(axis cs:81837.6753507014,73.211033652323)
--(axis cs:81338.6773547094,75.3794014074566)
--(axis cs:80839.6793587174,77.3012955506288)
--(axis cs:80340.6813627254,77.6497020742288)
--(axis cs:79841.6833667335,77.0823824231492)
--(axis cs:79342.6853707415,75.5149204554013)
--(axis cs:78843.6873747495,71.4119003315823)
--(axis cs:78344.6893787575,65.9196089199552)
--(axis cs:77845.6913827655,64.7276662993145)
--(axis cs:77346.6933867735,69.2549570032543)
--(axis cs:76847.6953907816,73.2044099914316)
--(axis cs:76348.6973947896,73.2439078038806)
--(axis cs:75849.6993987976,72.1972286673846)
--(axis cs:75350.7014028056,72.1903591052845)
--(axis cs:74851.7034068136,73.1706954545947)
--(axis cs:74352.7054108216,74.2642815959345)
--(axis cs:73853.7074148297,73.570006946545)
--(axis cs:73354.7094188377,70.5618220998344)
--(axis cs:72855.7114228457,67.2638132197734)
--(axis cs:72356.7134268537,65.9020334765636)
--(axis cs:71857.7154308617,68.5831578967943)
--(axis cs:71358.7174348697,74.7562547776471)
--(axis cs:70859.7194388778,79.2235502291049)
--(axis cs:70360.7214428858,78.7483760252955)
--(axis cs:69861.7234468938,74.4543971458048)
--(axis cs:69362.7254509018,68.9968522387332)
--(axis cs:68863.7274549098,66.9502200799171)
--(axis cs:68364.7294589178,69.9920212558642)
--(axis cs:67865.7314629258,74.1632669778788)
--(axis cs:67366.7334669339,76.7701417894784)
--(axis cs:66867.7354709419,78.5519615416352)
--(axis cs:66368.7374749499,79.8817078624798)
--(axis cs:65869.7394789579,79.7718346345245)
--(axis cs:65370.7414829659,78.5021235166241)
--(axis cs:64871.7434869739,78.9974445378466)
--(axis cs:64372.745490982,81.5907272559989)
--(axis cs:63873.74749499,81.1508747156746)
--(axis cs:63374.749498998,76.2880598698897)
--(axis cs:62875.751503006,73.9665105842008)
--(axis cs:62376.753507014,77.0527620883839)
--(axis cs:61877.755511022,78.6117563055078)
--(axis cs:61378.7575150301,75.4649859935705)
--(axis cs:60879.7595190381,74.0350326925838)
--(axis cs:60380.7615230461,77.9228658896009)
--(axis cs:59881.7635270541,82.8849020013162)
--(axis cs:59382.7655310621,85.6336833155094)
--(axis cs:58883.7675350701,86.6747501107986)
--(axis cs:58384.7695390782,86.2546757410944)
--(axis cs:57885.7715430862,83.1755767595029)
--(axis cs:57386.7735470942,77.6182457352883)
--(axis cs:56887.7755511022,72.9548173303351)
--(axis cs:56388.7775551102,71.2763417602689)
--(axis cs:55889.7795591182,71.1888177943832)
--(axis cs:55390.7815631262,71.2810474222243)
--(axis cs:54891.7835671343,71.0263758682242)
--(axis cs:54392.7855711423,70.7795246694522)
--(axis cs:53893.7875751503,72.5184398196302)
--(axis cs:53394.7895791583,75.5641701517936)
--(axis cs:52895.7915831663,73.097536847724)
--(axis cs:52396.7935871743,63.2930546048498)
--(axis cs:51897.7955911824,56.9045917013365)
--(axis cs:51398.7975951904,59.6068067571959)
--(axis cs:50899.7995991984,62.265287644525)
--(axis cs:50400.8016032064,58.5338722948935)
--(axis cs:49901.8036072144,52.6664241533742)
--(axis cs:49402.8056112224,49.0937468322026)
--(axis cs:48903.8076152305,49.4143226547592)
--(axis cs:48404.8096192385,52.9104554045449)
--(axis cs:47905.8116232465,54.484090894858)
--(axis cs:47406.8136272545,51.9355000818942)
--(axis cs:46907.8156312625,51.1238212404751)
--(axis cs:46408.8176352705,54.7226999606498)
--(axis cs:45909.8196392786,55.3668189707272)
--(axis cs:45410.8216432866,49.2089608071411)
--(axis cs:44911.8236472946,44.03973404869)
--(axis cs:44412.8256513026,45.0319800255765)
--(axis cs:43913.8276553106,47.1361182002767)
--(axis cs:43414.8296593186,46.585436613479)
--(axis cs:42915.8316633267,46.2907004518011)
--(axis cs:42416.8336673347,47.8736765559473)
--(axis cs:41917.8356713427,47.4163762473483)
--(axis cs:41418.8376753507,42.5017709163851)
--(axis cs:40919.8396793587,36.4562578954217)
--(axis cs:40420.8416833667,33.138788093146)
--(axis cs:39921.8436873747,35.5584076428406)
--(axis cs:39422.8456913828,42.7893624249658)
--(axis cs:38923.8476953908,44.3214014311773)
--(axis cs:38424.8496993988,35.0157280277475)
--(axis cs:37925.8517034068,27.2276878790726)
--(axis cs:37426.8537074148,29.3792708831691)
--(axis cs:36927.8557114228,32.6451959656043)
--(axis cs:36428.8577154309,30.0511727642713)
--(axis cs:35929.8597194389,26.6232999850554)
--(axis cs:35430.8617234469,26.7761052655539)
--(axis cs:34931.8637274549,28.1996456314674)
--(axis cs:34432.8657314629,28.5656656116838)
--(axis cs:33933.8677354709,28.429787896102)
--(axis cs:33434.869739479,28.5386132591954)
--(axis cs:32935.871743487,28.8664377539421)
--(axis cs:32436.873747495,29.1581478028024)
--(axis cs:31937.875751503,28.8850339985997)
--(axis cs:31438.877755511,27.8293493035695)
--(axis cs:30939.879759519,26.7618055598517)
--(axis cs:30440.8817635271,26.3310523185207)
--(axis cs:29941.8837675351,26.3693932149691)
--(axis cs:29442.8857715431,26.6082733822537)
--(axis cs:28943.8877755511,26.8952431336789)
--(axis cs:28444.8897795591,27.360900049202)
--(axis cs:27945.8917835671,28.8879745991504)
--(axis cs:27446.8937875751,31.9193028810193)
--(axis cs:26947.8957915832,35.2348003527055)
--(axis cs:26448.8977955912,38.1438236071364)
--(axis cs:25949.8997995992,42.3860933752204)
--(axis cs:25450.9018036072,47.7196033813913)
--(axis cs:24951.9038076152,46.7073154370025)
--(axis cs:24452.9058116232,35.2619878406264)
--(axis cs:23953.9078156313,23.3448928891008)
--(axis cs:23454.9098196393,19.46892466991)
--(axis cs:22955.9118236473,19.7656658632412)
--(axis cs:22456.9138276553,19.524622111946)
--(axis cs:21957.9158316633,18.6504454893457)
--(axis cs:21458.9178356713,17.8692214473643)
--(axis cs:20959.9198396794,17.7120228528761)
--(axis cs:20460.9218436874,18.4761752915236)
--(axis cs:19961.9238476954,19.8421216707719)
--(axis cs:19462.9258517034,21.3684997778519)
--(axis cs:18963.9278557114,22.6117121581055)
--(axis cs:18464.9298597194,23.2810641305218)
--(axis cs:17965.9318637275,23.5802325607687)
--(axis cs:17466.9338677355,23.7635316586857)
--(axis cs:16967.9358717435,23.9260919623858)
--(axis cs:16468.9378757515,24.1610503697559)
--(axis cs:15969.9398797595,24.6619342855739)
--(axis cs:15470.9418837675,25.5271805606854)
--(axis cs:14971.9438877756,26.4684166758003)
--(axis cs:14472.9458917836,27.1919011225351)
--(axis cs:13973.9478957916,27.6585570899301)
--(axis cs:13474.9498997996,28.0213683514131)
--(axis cs:12975.9519038076,28.90647246595)
--(axis cs:12476.9539078156,30.5616930496629)
--(axis cs:11977.9559118236,31.5747075800984)
--(axis cs:11478.9579158317,30.8171306827885)
--(axis cs:10979.9599198397,29.4140994303476)
--(axis cs:10480.9619238477,28.6125261185125)
--(axis cs:9981.96392785571,28.3413359233452)
--(axis cs:9482.96593186373,28.320613983567)
--(axis cs:8983.96793587174,28.5691779663983)
--(axis cs:8484.96993987976,29.0627673840569)
--(axis cs:7985.97194388778,29.3772129757774)
--(axis cs:7486.97394789579,29.1854986095584)
--(axis cs:6987.97595190381,28.8516149777277)
--(axis cs:6488.97795591182,28.7354755601163)
--(axis cs:5989.97995991984,28.5909884436529)
--(axis cs:5490.98196392786,28.2174643134975)
--(axis cs:4991.98396793587,28.1159998775895)
--(axis cs:4492.98597194389,28.6569526851659)
--(axis cs:3993.9879759519,29.0826511929179)
--(axis cs:3494.98997995992,28.7210328904149)
--(axis cs:2995.99198396794,28.2671121257859)
--(axis cs:2496.99398797595,28.4869821364922)
--(axis cs:1997.99599198397,29.1371302138418)
--(axis cs:1498.99799599198,29.7276516575727)
--(axis cs:1000,29.7686417674226)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.5]
(axis cs:10000,60.7696440703058)
--(axis cs:10000,47.4636892630275)
--(axis cs:10480.9619238477,47.6929224885607)
--(axis cs:10961.9238476954,48.0181698842835)
--(axis cs:11442.8857715431,48.4352349751066)
--(axis cs:11923.8476953908,48.9399212859408)
--(axis cs:12404.8096192385,49.5280323416968)
--(axis cs:12885.7715430862,50.1953716672852)
--(axis cs:13366.7334669339,50.9377427876169)
--(axis cs:13847.6953907816,51.7509492276025)
--(axis cs:14328.6573146293,52.6307945121527)
--(axis cs:14809.619238477,53.5730821661782)
--(axis cs:15290.5811623246,54.5736157145898)
--(axis cs:15771.5430861723,55.6281986822983)
--(axis cs:16252.50501002,56.7326345942142)
--(axis cs:16733.4669338677,57.8827269752483)
--(axis cs:17214.4288577154,59.0742793503114)
--(axis cs:17695.3907815631,60.3030952443141)
--(axis cs:18176.3527054108,61.5649781821671)
--(axis cs:18657.3146292585,62.8557316887813)
--(axis cs:19138.2765531062,64.1711592890672)
--(axis cs:19619.2384769539,65.5070645079357)
--(axis cs:20100.2004008016,66.8592508702974)
--(axis cs:20581.1623246493,68.223521901063)
--(axis cs:21062.124248497,69.5956811251434)
--(axis cs:21543.0861723447,70.971532067449)
--(axis cs:22024.0480961924,72.3468782528908)
--(axis cs:22505.0100200401,73.7175232063794)
--(axis cs:22985.9719438878,75.0792704528255)
--(axis cs:23466.9338677355,76.4279235171399)
--(axis cs:23947.8957915832,77.7592859242332)
--(axis cs:24428.8577154309,79.0691611990162)
--(axis cs:24909.8196392786,80.3533528663995)
--(axis cs:25390.7815631263,81.607664451294)
--(axis cs:25871.7434869739,82.8278994786103)
--(axis cs:26352.7054108216,84.0098614732592)
--(axis cs:26833.6673346693,85.1493539601513)
--(axis cs:27314.629258517,86.2421804641973)
--(axis cs:27795.5911823647,87.2841445103082)
--(axis cs:28276.5531062124,88.2710496233943)
--(axis cs:28757.5150300601,89.1986993283666)
--(axis cs:29238.4769539078,90.0628971501357)
--(axis cs:29719.4388777555,90.8594466136124)
--(axis cs:30200.4008016032,91.584238413964)
--(axis cs:30681.3627254509,92.2362407050992)
--(axis cs:31162.3246492986,92.8182480665133)
--(axis cs:31643.2865731463,93.3332942728856)
--(axis cs:32124.248496994,93.7844130988957)
--(axis cs:32605.2104208417,94.1746383192232)
--(axis cs:33086.1723446894,94.5070037085475)
--(axis cs:33567.1342685371,94.784543041548)
--(axis cs:34048.0961923848,95.0102900929044)
--(axis cs:34529.0581162325,95.1872786372961)
--(axis cs:35010.0200400802,95.3185424494027)
--(axis cs:35490.9819639279,95.4071153039035)
--(axis cs:35971.9438877756,95.4560309754781)
--(axis cs:36452.9058116232,95.4683232388061)
--(axis cs:36933.8677354709,95.4470258685668)
--(axis cs:37414.8296593186,95.3951726394399)
--(axis cs:37895.7915831663,95.3157973261048)
--(axis cs:38376.753507014,95.211933703241)
--(axis cs:38857.7154308617,95.086615545528)
--(axis cs:39338.6773547094,94.9428766276453)
--(axis cs:39819.6392785571,94.7837507242725)
--(axis cs:40300.6012024048,94.6122388299962)
--(axis cs:40781.5631262525,94.4308969168644)
--(axis cs:41262.5250501002,94.241960236498)
--(axis cs:41743.4869739479,94.0476569600176)
--(axis cs:42224.4488977956,93.850215258544)
--(axis cs:42705.4108216433,93.6518633031978)
--(axis cs:43186.372745491,93.4548292650999)
--(axis cs:43667.3346693387,93.2613413153709)
--(axis cs:44148.2965931864,93.0736276251315)
--(axis cs:44629.2585170341,92.8939163655026)
--(axis cs:45110.2204408818,92.7244357076047)
--(axis cs:45591.1823647295,92.5674138225587)
--(axis cs:46072.1442885772,92.4250788814853)
--(axis cs:46553.1062124248,92.2996590555052)
--(axis cs:47034.0681362725,92.1933825157391)
--(axis cs:47515.0300601202,92.1084774333077)
--(axis cs:47995.9919839679,92.0471719793318)
--(axis cs:48476.9539078156,92.0116943249321)
--(axis cs:48957.9158316633,92.0042726412293)
--(axis cs:49438.877755511,92.0271350993442)
--(axis cs:49919.8396793587,92.0825098703975)
--(axis cs:50400.8016032064,92.1721487737666)
--(axis cs:50881.7635270541,92.2946368424396)
--(axis cs:51362.7254509018,92.4472672434768)
--(axis cs:51843.6873747495,92.6273293331246)
--(axis cs:52324.6492985972,92.8321124676294)
--(axis cs:52805.6112224449,93.0589060032375)
--(axis cs:53286.5731462926,93.3049992961952)
--(axis cs:53767.5350701403,93.567681702749)
--(axis cs:54248.496993988,93.8442425791452)
--(axis cs:54729.4589178357,94.1319712816301)
--(axis cs:55210.4208416834,94.4281571664501)
--(axis cs:55691.3827655311,94.7300895898517)
--(axis cs:56172.3446893788,95.0350579080811)
--(axis cs:56653.3066132265,95.3403514773846)
--(axis cs:57134.2685370742,95.6432596540088)
--(axis cs:57615.2304609218,95.9410717941998)
--(axis cs:58096.1923847695,96.2310772542043)
--(axis cs:58577.1543086172,96.5105653902682)
--(axis cs:59058.1162324649,96.7768255586383)
--(axis cs:59539.0781563126,97.0271471155607)
--(axis cs:60020.0400801603,97.2588194489391)
--(axis cs:60501.002004008,97.4696264643303)
--(axis cs:60981.9639278557,97.659098122036)
--(axis cs:61462.9258517034,97.8271495559246)
--(axis cs:61943.8877755511,97.9736958998647)
--(axis cs:62424.8496993988,98.0986522877245)
--(axis cs:62905.8116232465,98.2019338533725)
--(axis cs:63386.7735470942,98.2834557306774)
--(axis cs:63867.7354709419,98.3431330535073)
--(axis cs:64348.6973947896,98.3808809557309)
--(axis cs:64829.6593186373,98.3966145712166)
--(axis cs:65310.621242485,98.3902490338328)
--(axis cs:65791.5831663327,98.3616994774479)
--(axis cs:66272.5450901804,98.3108810359305)
--(axis cs:66753.5070140281,98.2377088431489)
--(axis cs:67234.4689378758,98.1420980329717)
--(axis cs:67715.4308617234,98.0239637392672)
--(axis cs:68196.3927855711,97.883221095904)
--(axis cs:68677.3547094188,97.7197852367504)
--(axis cs:69158.3166332665,97.5335712956749)
--(axis cs:69639.2785571142,97.324494406546)
--(axis cs:70120.2404809619,97.0924788834432)
--(axis cs:70601.2024048096,96.8385598459825)
--(axis cs:71082.1643286573,96.5659297633758)
--(axis cs:71563.126252505,96.2780289705332)
--(axis cs:72044.0881763527,95.978297802365)
--(axis cs:72525.0501002004,95.6701765937811)
--(axis cs:73006.0120240481,95.3571056796917)
--(axis cs:73486.9739478958,95.042525395007)
--(axis cs:73967.9358717435,94.7298760746371)
--(axis cs:74448.8977955912,94.422598053492)
--(axis cs:74929.8597194389,94.1241316664819)
--(axis cs:75410.8216432866,93.8379172485171)
--(axis cs:75891.7835671343,93.5673951345075)
--(axis cs:76372.745490982,93.3160056593633)
--(axis cs:76853.7074148297,93.0871891579946)
--(axis cs:77334.6693386774,92.8843859653116)
--(axis cs:77815.6312625251,92.7110364162244)
--(axis cs:78296.5931863727,92.5705808456431)
--(axis cs:78777.5551102204,92.4664595884778)
--(axis cs:79258.5170340681,92.4021129796387)
--(axis cs:79739.4789579158,92.3809813540358)
--(axis cs:80220.4408817635,92.406387281659)
--(axis cs:80701.4028056112,92.4783308753039)
--(axis cs:81182.3647294589,92.5931080942033)
--(axis cs:81663.3266533066,92.7468205102648)
--(axis cs:82144.2885771543,92.935569695396)
--(axis cs:82625.250501002,93.1554572215044)
--(axis cs:83106.2124248497,93.4025846604976)
--(axis cs:83587.1743486974,93.6730535842831)
--(axis cs:84068.1362725451,93.9629655647684)
--(axis cs:84549.0981963928,94.2684221738612)
--(axis cs:85030.0601202405,94.5855249834689)
--(axis cs:85511.0220440882,94.9103755654991)
--(axis cs:85991.9839679359,95.2390754918593)
--(axis cs:86472.9458917836,95.5677263344571)
--(axis cs:86953.9078156313,95.8924296652)
--(axis cs:87434.869739479,96.2092870559957)
--(axis cs:87915.8316633267,96.5144000787515)
--(axis cs:88396.7935871744,96.8038703053752)
--(axis cs:88877.755511022,97.0737993077741)
--(axis cs:89358.7174348697,97.320288657856)
--(axis cs:89839.6793587174,97.5394399275282)
--(axis cs:90320.6412825651,97.7276305663576)
--(axis cs:90801.6032064128,97.8844451016991)
--(axis cs:91282.5651302605,98.0115371433513)
--(axis cs:91763.5270541082,98.1105947858207)
--(axis cs:92244.4889779559,98.1833061236132)
--(axis cs:92725.4509018036,98.2313592512353)
--(axis cs:93206.4128256513,98.2564422631931)
--(axis cs:93687.374749499,98.2602432539928)
--(axis cs:94168.3366733467,98.2444503181406)
--(axis cs:94649.2985971944,98.2107515501428)
--(axis cs:95130.2605210421,98.1608350445055)
--(axis cs:95611.2224448898,98.096388895735)
--(axis cs:96092.1843687375,98.0191011983375)
--(axis cs:96573.1462925852,97.9306600468192)
--(axis cs:97054.1082164329,97.8327535356863)
--(axis cs:97535.0701402806,97.727069759445)
--(axis cs:98016.0320641283,97.6152968126016)
--(axis cs:98496.9939879759,97.4991227896623)
--(axis cs:98977.9559118237,97.3802357851332)
--(axis cs:99458.9178356713,97.2603238935206)
--(axis cs:99939.879759519,97.1410752093308)
--(axis cs:100420.841683367,97.0240892633168)
--(axis cs:100901.803607214,96.9104484048983)
--(axis cs:101382.765531062,96.8010477860576)
--(axis cs:101863.72745491,96.6967823005739)
--(axis cs:102344.689378758,96.5985468422261)
--(axis cs:102825.651302605,96.5072363047933)
--(axis cs:103306.613226453,96.4237455820544)
--(axis cs:103787.575150301,96.3489695677886)
--(axis cs:104268.537074148,96.2838031557749)
--(axis cs:104749.498997996,96.2291412397922)
--(axis cs:105230.460921844,96.1858787136196)
--(axis cs:105711.422845691,96.1549104710362)
--(axis cs:106192.384769539,96.137131405821)
--(axis cs:106673.346693387,96.1334364117529)
--(axis cs:107154.308617234,96.1447203826112)
--(axis cs:107635.270541082,96.1718782121746)
--(axis cs:108116.23246493,96.2158047942223)
--(axis cs:108597.194388778,96.2773950225334)
--(axis cs:109078.156312625,96.3575437908868)
--(axis cs:109559.118236473,96.4571459930615)
--(axis cs:110040.080160321,96.5770961577849)
--(axis cs:110521.042084168,96.7174882550996)
--(axis cs:111002.004008016,96.8759182053098)
--(axis cs:111482.965931864,97.0494960447207)
--(axis cs:111963.927855711,97.2353318096381)
--(axis cs:112444.889779559,97.4305355363672)
--(axis cs:112925.851703407,97.6322172612136)
--(axis cs:113406.813627255,97.8374870204827)
--(axis cs:113887.775551102,98.0434548504799)
--(axis cs:114368.73747495,98.2472307875107)
--(axis cs:114849.699398798,98.4459248678807)
--(axis cs:115330.661322645,98.636647127895)
--(axis cs:115811.623246493,98.8165076038594)
--(axis cs:116292.585170341,98.9826163320792)
--(axis cs:116773.547094188,99.1320833488599)
--(axis cs:117254.509018036,99.2620186905069)
--(axis cs:117735.470941884,99.3695323933257)
--(axis cs:118216.432865731,99.4517344936218)
--(axis cs:118697.394789579,99.5057350277005)
--(axis cs:119178.356713427,99.5286440318674)
--(axis cs:119659.318637275,99.5175715424279)
--(axis cs:120140.280561122,99.469655677542)
--(axis cs:120621.24248497,99.3843612557318)
--(axis cs:121102.204408818,99.2651868124038)
--(axis cs:121583.166332665,99.1160331166421)
--(axis cs:122064.128256513,98.9408009375307)
--(axis cs:122545.090180361,98.7433910441536)
--(axis cs:123026.052104208,98.5277042055947)
--(axis cs:123507.014028056,98.2976411909381)
--(axis cs:123987.975951904,98.0571027692678)
--(axis cs:124468.937875752,97.8099897096678)
--(axis cs:124949.899799599,97.5602027812221)
--(axis cs:125430.861723447,97.3116427530146)
--(axis cs:125911.823647295,97.0682103941295)
--(axis cs:126392.785571142,96.8338064736507)
--(axis cs:126873.74749499,96.6123317606621)
--(axis cs:127354.709418838,96.4076870242479)
--(axis cs:127835.671342685,96.2237730334921)
--(axis cs:128316.633266533,96.0644905574785)
--(axis cs:128797.595190381,95.9337403652911)
--(axis cs:129278.557114228,95.8354232260142)
--(axis cs:129759.519038076,95.7734399087316)
--(axis cs:130240.480961924,95.7515327659046)
--(axis cs:130721.442885772,95.7698005676725)
--(axis cs:131202.404809619,95.8246985018523)
--(axis cs:131683.366733467,95.9125233396384)
--(axis cs:132164.328657315,96.0295718522253)
--(axis cs:132645.290581162,96.1721408108073)
--(axis cs:133126.25250501,96.3365269865789)
--(axis cs:133607.214428858,96.5190271507345)
--(axis cs:134088.176352705,96.7159380744685)
--(axis cs:134569.138276553,96.9235565289752)
--(axis cs:135050.100200401,97.1381792854491)
--(axis cs:135531.062124249,97.3561031150846)
--(axis cs:136012.024048096,97.5736247890761)
--(axis cs:136492.985971944,97.787041078618)
--(axis cs:136973.947895792,97.9926487549047)
--(axis cs:137454.909819639,98.1867445891306)
--(axis cs:137935.871743487,98.3656253524901)
--(axis cs:138416.833667335,98.5255878161777)
--(axis cs:138897.795591182,98.6629287513877)
--(axis cs:139378.75751503,98.7739449293145)
--(axis cs:139859.719438878,98.8549331211525)
--(axis cs:140340.681362725,98.9026283211718)
--(axis cs:140821.643286573,98.9181601527308)
--(axis cs:141302.605210421,98.9051931184037)
--(axis cs:141783.567134269,98.8674223152106)
--(axis cs:142264.529058116,98.8085428401721)
--(axis cs:142745.490981964,98.7322497903082)
--(axis cs:143226.452905812,98.6422382626397)
--(axis cs:143707.414829659,98.5422033541865)
--(axis cs:144188.376753507,98.4358401619692)
--(axis cs:144669.338677355,98.3268437830081)
--(axis cs:145150.300601202,98.2189093143235)
--(axis cs:145631.26252505,98.1157318529358)
--(axis cs:146112.224448898,98.0210064958653)
--(axis cs:146593.186372745,97.9384283401325)
--(axis cs:147074.148296593,97.8716924827575)
--(axis cs:147555.110220441,97.8244940207608)
--(axis cs:148036.072144289,97.8005280511626)
--(axis cs:148517.034068136,97.8034896709835)
--(axis cs:148997.995991984,97.8370739772436)
--(axis cs:149478.957915832,97.9049760669634)
--(axis cs:149959.919839679,98.0108910371632)
--(axis cs:150440.881763527,98.1568623681389)
--(axis cs:150921.843687375,98.3364421703552)
--(axis cs:151402.805611222,98.5404612954665)
--(axis cs:151883.76753507,98.7597493542431)
--(axis cs:152364.729458918,98.985135957455)
--(axis cs:152845.691382766,99.2074507158726)
--(axis cs:153326.653306613,99.4175232402661)
--(axis cs:153807.615230461,99.6061831414058)
--(axis cs:154288.577154309,99.7642600300617)
--(axis cs:154769.539078156,99.8825835170043)
--(axis cs:155250.501002004,99.9519832130037)
--(axis cs:155731.462925852,99.9632887288301)
--(axis cs:156212.424849699,99.9073296752538)
--(axis cs:156693.386773547,99.774935663045)
--(axis cs:157174.348697395,99.5569363029739)
--(axis cs:157655.310621242,99.2441612058108)
--(axis cs:158136.27254509,98.8274399823259)
--(axis cs:158617.234468938,98.2976022432894)
--(axis cs:159098.196392786,97.6454775994715)
--(axis cs:159579.158316633,96.8618956616425)
--(axis cs:160060.120240481,95.9376940741638)
--(axis cs:160541.082164329,94.8695348349799)
--(axis cs:161022.044088176,93.6701712251071)
--(axis cs:161503.006012024,92.3551120473259)
--(axis cs:161983.967935872,90.9398661044167)
--(axis cs:162464.929859719,89.43994219916)
--(axis cs:162945.891783567,87.8708491343363)
--(axis cs:163426.853707415,86.2480957127262)
--(axis cs:163907.815631263,84.5871907371099)
--(axis cs:164388.77755511,82.903643010268)
--(axis cs:164869.739478958,81.2129613349811)
--(axis cs:165350.701402806,79.5306545140296)
--(axis cs:165831.663326653,77.8722313501939)
--(axis cs:166312.625250501,76.2532006462545)
--(axis cs:166793.587174349,74.689071204992)
--(axis cs:167274.549098196,73.1953518291867)
--(axis cs:167755.511022044,71.7875513216193)
--(axis cs:168236.472945892,70.48117848507)
--(axis cs:168717.434869739,69.2917421223194)
--(axis cs:169198.396793587,68.234751036148)
--(axis cs:169679.358717435,67.3257140293363)
--(axis cs:170160.320641283,66.5799729143941)
--(axis cs:170641.28256513,66.0028500875929)
--(axis cs:171122.244488978,65.5841378500349)
--(axis cs:171603.206412826,65.3122925806574)
--(axis cs:172084.168336673,65.1757706583973)
--(axis cs:172565.130260521,65.1630284621918)
--(axis cs:173046.092184369,65.262522370978)
--(axis cs:173527.054108216,65.4627087636929)
--(axis cs:174008.016032064,65.7520440192737)
--(axis cs:174488.977955912,66.1189845166576)
--(axis cs:174969.93987976,66.5519866347815)
--(axis cs:175450.901803607,67.0395067525826)
--(axis cs:175931.863727455,67.570001248998)
--(axis cs:176412.825651303,68.1319265029649)
--(axis cs:176893.78757515,68.7137388934203)
--(axis cs:177374.749498998,69.3038947993012)
--(axis cs:177855.711422846,69.890850599545)
--(axis cs:178336.673346693,70.4630626730885)
--(axis cs:178817.635270541,71.008987398869)
--(axis cs:179298.597194389,71.5170811558235)
--(axis cs:179779.559118236,71.9758003228892)
--(axis cs:180260.521042084,72.3739416865359)
--(axis cs:180741.482965932,72.7067886792774)
--(axis cs:181222.44488978,72.9754429599647)
--(axis cs:181703.406813627,73.1812124152255)
--(axis cs:182184.368737475,73.3254049316877)
--(axis cs:182665.330661323,73.4093283959793)
--(axis cs:183146.29258517,73.434290694728)
--(axis cs:183627.254509018,73.4015997145617)
--(axis cs:184108.216432866,73.3125633421083)
--(axis cs:184589.178356713,73.1684894639957)
--(axis cs:185070.140280561,72.9706859668516)
--(axis cs:185551.102204409,72.720460737304)
--(axis cs:186032.064128257,72.4191216619808)
--(axis cs:186513.026052104,72.0679766275097)
--(axis cs:186993.987975952,71.6683335205187)
--(axis cs:187474.9498998,71.2215002276355)
--(axis cs:187955.911823647,70.7287846354882)
--(axis cs:188436.873747495,70.1914946307044)
--(axis cs:188917.835671343,69.6109380999122)
--(axis cs:189398.79759519,68.9884229297393)
--(axis cs:189879.759519038,68.3252570068136)
--(axis cs:190360.721442886,67.6231913525153)
--(axis cs:190841.683366733,66.8878339018098)
--(axis cs:191322.645290581,66.1267784898487)
--(axis cs:191803.607214429,65.347635364182)
--(axis cs:192284.569138277,64.5580147723596)
--(axis cs:192765.531062124,63.7655269619316)
--(axis cs:193246.492985972,62.9777821804477)
--(axis cs:193727.45490982,62.202390675458)
--(axis cs:194208.416833667,61.4469626945125)
--(axis cs:194689.378757515,60.7191084851609)
--(axis cs:195170.340681363,60.0264382949535)
--(axis cs:195651.30260521,59.37656237144)
--(axis cs:196132.264529058,58.7770909621704)
--(axis cs:196613.226452906,58.2356343146946)
--(axis cs:197094.188376754,57.7598026765627)
--(axis cs:197575.150300601,57.3572062953245)
--(axis cs:198056.112224449,57.03545541853)
--(axis cs:198537.074148297,56.8021602937291)
--(axis cs:199018.036072144,56.6649311684718)
--(axis cs:199498.997995992,56.631378290308)
--(axis cs:199979.95991984,56.7091119067878)
--(axis cs:200460.921843687,56.9029716910402)
--(axis cs:200941.883767535,57.2052378494262)
--(axis cs:201422.845691383,57.6046334959233)
--(axis cs:201903.80761523,58.089881516797)
--(axis cs:202384.769539078,58.6497047983128)
--(axis cs:202865.731462926,59.2728262267359)
--(axis cs:203346.693386774,59.947968688332)
--(axis cs:203827.655310621,60.6638550693664)
--(axis cs:204308.617234469,61.4092082561046)
--(axis cs:204789.579158317,62.1727511348119)
--(axis cs:205270.541082164,62.9432065917539)
--(axis cs:205751.503006012,63.709297513196)
--(axis cs:206232.46492986,64.4597467854035)
--(axis cs:206713.426853707,65.183277294642)
--(axis cs:207194.388777555,65.8686119271769)
--(axis cs:207675.350701403,66.5044735692735)
--(axis cs:208156.312625251,67.0795851071974)
--(axis cs:208637.274549098,67.582669427214)
--(axis cs:209118.236472946,68.0024494155887)
--(axis cs:209599.198396794,68.327647958587)
--(axis cs:210080.160320641,68.5470048468139)
--(axis cs:210561.122244489,68.6549904420139)
--(axis cs:211042.084168337,68.6601226121758)
--(axis cs:211523.046092184,68.5730322677439)
--(axis cs:212004.008016032,68.4043503191625)
--(axis cs:212484.96993988,68.1647076768761)
--(axis cs:212965.931863727,67.8647352513289)
--(axis cs:213446.893787575,67.5150639529652)
--(axis cs:213927.855711423,67.1263246922294)
--(axis cs:214408.817635271,66.7091483795659)
--(axis cs:214889.779559118,66.2741659254189)
--(axis cs:215370.741482966,65.8320082402327)
--(axis cs:215851.703406814,65.3933062344517)
--(axis cs:216332.665330661,64.9686908185203)
--(axis cs:216813.627254509,64.5687929028827)
--(axis cs:217294.589178357,64.2042433979834)
--(axis cs:217775.551102204,63.8856732142665)
--(axis cs:218256.513026052,63.6237132621765)
--(axis cs:218737.4749499,63.4289944521576)
--(axis cs:219218.436873748,63.3121476946543)
--(axis cs:219699.398797595,63.2838039001109)
--(axis cs:220180.360721443,63.3544064313078)
--(axis cs:220661.322645291,63.5259034364778)
--(axis cs:221142.284569138,63.7884553458748)
--(axis cs:221623.246492986,64.131354313532)
--(axis cs:222104.208416834,64.543892493482)
--(axis cs:222585.170340681,65.0153620397579)
--(axis cs:223066.132264529,65.5350551063925)
--(axis cs:223547.094188377,66.0922638474188)
--(axis cs:224028.056112224,66.6762804168696)
--(axis cs:224509.018036072,67.2763969687779)
--(axis cs:224989.97995992,67.8819056571765)
--(axis cs:225470.941883768,68.4820986360985)
--(axis cs:225951.903807615,69.0662680595766)
--(axis cs:226432.865731463,69.6237060816437)
--(axis cs:226913.827655311,70.1437048563328)
--(axis cs:227394.789579158,70.6155565376769)
--(axis cs:227875.751503006,71.0285532797087)
--(axis cs:228356.713426854,71.3719872364612)
--(axis cs:228837.675350701,71.6351505619673)
--(axis cs:229318.637274549,71.80733541026)
--(axis cs:229799.599198397,71.877833935372)
--(axis cs:230280.561122244,71.8365004666045)
--(axis cs:230761.523046092,71.682182498553)
--(axis cs:231242.48496994,71.4209604105309)
--(axis cs:231723.446893788,71.0591194562204)
--(axis cs:232204.408817635,70.6029448893034)
--(axis cs:232685.370741483,70.0587219634621)
--(axis cs:233166.332665331,69.4327359323787)
--(axis cs:233647.294589178,68.7312720497352)
--(axis cs:234128.256513026,67.9606155692138)
--(axis cs:234609.218436874,67.1270517444965)
--(axis cs:235090.180360721,66.2368658292655)
--(axis cs:235571.142284569,65.2963430772028)
--(axis cs:236052.104208417,64.3117687419908)
--(axis cs:236533.066132265,63.2894280773113)
--(axis cs:237014.028056112,62.2356063368465)
--(axis cs:237494.98997996,61.1565887742786)
--(axis cs:237975.951903808,60.0586606432897)
--(axis cs:238456.913827655,58.9481071975618)
--(axis cs:238937.875751503,57.8312136907771)
--(axis cs:239418.837675351,56.7142653766177)
--(axis cs:239899.799599198,55.6035475087658)
--(axis cs:240380.761523046,54.5053453409033)
--(axis cs:240861.723446894,53.4259441267125)
--(axis cs:241342.685370741,52.3716291198754)
--(axis cs:241823.647294589,51.3486855740742)
--(axis cs:242304.609218437,50.363398742991)
--(axis cs:242785.571142285,49.4220538803078)
--(axis cs:243266.533066132,48.5309362397069)
--(axis cs:243747.49498998,47.6963310748703)
--(axis cs:244228.456913828,46.9245236394801)
--(axis cs:244709.418837675,46.2217991872185)
--(axis cs:245190.380761523,45.5944429717675)
--(axis cs:245671.342685371,45.0487402468093)
--(axis cs:246152.304609218,44.5909762660259)
--(axis cs:246633.266533066,44.2274362830996)
--(axis cs:247114.228456914,43.9644055517123)
--(axis cs:247595.190380762,43.8081693255463)
--(axis cs:248076.152304609,43.7650128582836)
--(axis cs:248557.114228457,43.8412214036064)
--(axis cs:249038.076152305,44.0430802151967)
--(axis cs:249519.038076152,44.3768745467367)
--(axis cs:250000,44.8488896519085)
--(axis cs:250000,76.8044436814248)
--(axis cs:250000,76.8044436814248)
--(axis cs:249519.038076152,75.4751104081645)
--(axis cs:249038.076152305,74.3473422088097)
--(axis cs:248557.114228457,73.4126678274638)
--(axis cs:248076.152304609,72.6626160082305)
--(axis cs:247595.190380762,72.0887154952134)
--(axis cs:247114.228456914,71.6824950325162)
--(axis cs:246633.266533066,71.4354833642422)
--(axis cs:246152.304609218,71.3392092344952)
--(axis cs:245671.342685371,71.3852013873786)
--(axis cs:245190.380761523,71.5649885669962)
--(axis cs:244709.418837675,71.8700995174514)
--(axis cs:244228.456913828,72.292062982848)
--(axis cs:243747.49498998,72.8224077072893)
--(axis cs:243266.533066132,73.452662434879)
--(axis cs:242785.571142285,74.1743559097208)
--(axis cs:242304.609218437,74.9790168759182)
--(axis cs:241823.647294589,75.8581740775747)
--(axis cs:241342.685370741,76.803356258794)
--(axis cs:240861.723446894,77.8060921636796)
--(axis cs:240380.761523046,78.8579105363351)
--(axis cs:239899.799599198,79.9503401208642)
--(axis cs:239418.837675351,81.0749096613703)
--(axis cs:238937.875751503,82.223147901957)
--(axis cs:238456.913827655,83.3865835867281)
--(axis cs:237975.951903808,84.556745459787)
--(axis cs:237494.98997996,85.7251622652372)
--(axis cs:237014.028056112,86.8833627471824)
--(axis cs:236533.066132265,88.0228756497263)
--(axis cs:236052.104208417,89.1352297169723)
--(axis cs:235571.142284569,90.211953693024)
--(axis cs:235090.180360721,91.2445763219851)
--(axis cs:234609.218436874,92.2246263479591)
--(axis cs:234128.256513026,93.1436325150495)
--(axis cs:233647.294589178,93.99312356736)
--(axis cs:233166.332665331,94.7646282489942)
--(axis cs:232685.370741483,95.4496753040556)
--(axis cs:232204.408817635,96.0397934766478)
--(axis cs:231723.446893788,96.5265115108744)
--(axis cs:231242.48496994,96.9013581508391)
--(axis cs:230761.523046092,97.1558621406453)
--(axis cs:230280.561122244,97.2815522243966)
--(axis cs:229799.599198397,97.270226361255)
--(axis cs:229318.637274549,97.1231868788017)
--(axis cs:228837.675350701,96.8535535688186)
--(axis cs:228356.713426854,96.4751849492076)
--(axis cs:227875.751503006,96.0019395378705)
--(axis cs:227394.789579158,95.4476758527093)
--(axis cs:226913.827655311,94.8262524116258)
--(axis cs:226432.865731463,94.1515277325221)
--(axis cs:225951.903807615,93.4373603332998)
--(axis cs:225470.941883768,92.697608731861)
--(axis cs:224989.97995992,91.9461314461075)
--(axis cs:224509.018036072,91.1967869939413)
--(axis cs:224028.056112224,90.4634338932642)
--(axis cs:223547.094188377,89.7599306619781)
--(axis cs:223066.132264529,89.1001358179849)
--(axis cs:222585.170340681,88.4979078791866)
--(axis cs:222104.208416834,87.9671053634849)
--(axis cs:221623.246492986,87.5215867887819)
--(axis cs:221142.284569138,87.1752106729794)
--(axis cs:220661.322645291,86.9418355339793)
--(axis cs:220180.360721443,86.8353198896835)
--(axis cs:219699.398797595,86.8684192876)
--(axis cs:219218.436873748,87.0389153491697)
--(axis cs:218737.4749499,87.3337982334999)
--(axis cs:218256.513026052,87.739819858093)
--(axis cs:217775.551102204,88.243732140451)
--(axis cs:217294.589178357,88.8322869980763)
--(axis cs:216813.627254509,89.492236348471)
--(axis cs:216332.665330661,90.2103321091375)
--(axis cs:215851.703406814,90.9733261975778)
--(axis cs:215370.741482966,91.7679705312944)
--(axis cs:214889.779559118,92.5810170277893)
--(axis cs:214408.817635271,93.399217604565)
--(axis cs:213927.855711423,94.2093241791234)
--(axis cs:213446.893787575,94.998088668967)
--(axis cs:212965.931863727,95.7522629915979)
--(axis cs:212484.96993988,96.4585990645184)
--(axis cs:212004.008016032,97.1038488052307)
--(axis cs:211523.046092184,97.674764131237)
--(axis cs:211042.084168337,98.1580969600396)
--(axis cs:210561.122244489,98.5405992091408)
--(axis cs:210080.160320641,98.8090227960426)
--(axis cs:209599.198396794,98.9523286789005)
--(axis cs:209118.236472946,98.9741635181307)
--(axis cs:208637.274549098,98.8841648924007)
--(axis cs:208156.312625251,98.691988052703)
--(axis cs:207675.350701403,98.4072882500302)
--(axis cs:207194.388777555,98.0397207353749)
--(axis cs:206713.426853707,97.5989407597295)
--(axis cs:206232.46492986,97.0946035740869)
--(axis cs:205751.503006012,96.5363644294394)
--(axis cs:205270.541082164,95.9338785767796)
--(axis cs:204789.579158317,95.2968012671002)
--(axis cs:204308.617234469,94.6347877513938)
--(axis cs:203827.655310621,93.9574932806528)
--(axis cs:203346.693386774,93.2745731058699)
--(axis cs:202865.731462926,92.5956824780377)
--(axis cs:202384.769539078,91.9304766481487)
--(axis cs:201903.80761523,91.2886108671954)
--(axis cs:201422.845691383,90.6797403861705)
--(axis cs:200941.883767535,90.1135204560666)
--(axis cs:200460.921843687,89.5996063278762)
--(axis cs:199979.95991984,89.147653099619)
--(axis cs:199498.997995992,88.7649262793)
--(axis cs:199018.036072144,88.4502541534112)
--(axis cs:198537.074148297,88.2006037869025)
--(axis cs:198056.112224449,88.0129422447238)
--(axis cs:197575.150300601,87.8842365918251)
--(axis cs:197094.188376754,87.8114538931564)
--(axis cs:196613.226452906,87.7915612136674)
--(axis cs:196132.264529058,87.8215256183084)
--(axis cs:195651.30260521,87.898314172029)
--(axis cs:195170.340681363,88.0188939397793)
--(axis cs:194689.378757515,88.1802319865092)
--(axis cs:194208.416833667,88.3792953771687)
--(axis cs:193727.45490982,88.6130511767076)
--(axis cs:193246.492985972,88.8784664500761)
--(axis cs:192765.531062124,89.1725082622239)
--(axis cs:192284.569138277,89.4921436781009)
--(axis cs:191803.607214429,89.8343397626572)
--(axis cs:191322.645290581,90.1960635808427)
--(axis cs:190841.683366733,90.5742821976074)
--(axis cs:190360.721442886,90.965962677901)
--(axis cs:189879.759519038,91.3680749381055)
--(axis cs:189398.79759519,91.7779339178471)
--(axis cs:188917.835671343,92.1935246432192)
--(axis cs:188436.873747495,92.612909128973)
--(axis cs:187955.911823647,93.0341493898597)
--(axis cs:187474.9498998,93.4553074406304)
--(axis cs:186993.987975952,93.8744452960366)
--(axis cs:186513.026052104,94.2896249708292)
--(axis cs:186032.064128257,94.6989084797597)
--(axis cs:185551.102204409,95.1003578375792)
--(axis cs:185070.140280561,95.4920350590388)
--(axis cs:184589.178356713,95.8720021588898)
--(axis cs:184108.216432866,96.2383211518836)
--(axis cs:183627.254509018,96.5890540527711)
--(axis cs:183146.29258517,96.9222628763037)
--(axis cs:182665.330661323,97.2360096372326)
--(axis cs:182184.368737475,97.528356350309)
--(axis cs:181703.406813627,97.7973650302841)
--(axis cs:181222.44488978,98.0410976919091)
--(axis cs:180741.482965932,98.2576163499353)
--(axis cs:180260.521042084,98.4449830191138)
--(axis cs:179779.559118236,98.601330811525)
--(axis cs:179298.597194389,98.7267986813243)
--(axis cs:178817.635270541,98.8237618634186)
--(axis cs:178336.673346693,98.8947129487115)
--(axis cs:177855.711422846,98.9421445281066)
--(axis cs:177374.749498998,98.9685491925075)
--(axis cs:176893.78757515,98.9764195328178)
--(axis cs:176412.825651303,98.9682481399413)
--(axis cs:175931.863727455,98.9465276047814)
--(axis cs:175450.901803607,98.9137505182418)
--(axis cs:174969.93987976,98.8724094712262)
--(axis cs:174488.977955912,98.8249970546382)
--(axis cs:174008.016032064,98.7740058593814)
--(axis cs:173527.054108216,98.7219284763594)
--(axis cs:173046.092184369,98.6712574964759)
--(axis cs:172565.130260521,98.6244855106344)
--(axis cs:172084.168336673,98.5841051097387)
--(axis cs:171603.206412826,98.5526088846923)
--(axis cs:171122.244488978,98.5324894263989)
--(axis cs:170641.28256513,98.5262393257621)
--(axis cs:170160.320641283,98.5363511736854)
--(axis cs:169679.358717435,98.5651053172899)
--(axis cs:169198.396793587,98.6123147697218)
--(axis cs:168717.434869739,98.6762007157569)
--(axis cs:168236.472945892,98.754957809698)
--(axis cs:167755.511022044,98.8467807058479)
--(axis cs:167274.549098196,98.9498640585095)
--(axis cs:166793.587174349,99.0624025219857)
--(axis cs:166312.625250501,99.1825907505793)
--(axis cs:165831.663326653,99.3086233985932)
--(axis cs:165350.701402806,99.4386951203302)
--(axis cs:164869.739478958,99.5710005700931)
--(axis cs:164388.77755511,99.7037344021849)
--(axis cs:163907.815631263,99.8350912709084)
--(axis cs:163426.853707415,99.9632658305665)
--(axis cs:162945.891783567,100.086452735462)
--(axis cs:162464.929859719,100.202846639898)
--(axis cs:161983.967935872,100.310642198176)
--(axis cs:161503.006012024,100.408034064601)
--(axis cs:161022.044088176,100.493216893475)
--(axis cs:160541.082164329,100.5643853391)
--(axis cs:160060.120240481,100.61973405578)
--(axis cs:159579.158316633,100.657815569137)
--(axis cs:159098.196392786,100.679272248104)
--(axis cs:158617.234468938,100.685502895162)
--(axis cs:158136.27254509,100.677907356148)
--(axis cs:157655.310621242,100.657885476899)
--(axis cs:157174.348697395,100.626837103254)
--(axis cs:156693.386773547,100.586162081049)
--(axis cs:156212.424849699,100.537260256121)
--(axis cs:155731.462925852,100.48153147431)
--(axis cs:155250.501002004,100.420375581451)
--(axis cs:154769.539078156,100.355192423383)
--(axis cs:154288.577154309,100.287381845943)
--(axis cs:153807.615230461,100.218343694968)
--(axis cs:153326.653306613,100.149477816296)
--(axis cs:152845.691382766,100.082184055765)
--(axis cs:152364.729458918,100.017862259212)
--(axis cs:151883.76753507,99.9579122724741)
--(axis cs:151402.805611222,99.9037339413892)
--(axis cs:150921.843687375,99.8567271117948)
--(axis cs:150440.881763527,99.8182916295283)
--(axis cs:149959.919839679,99.789827117073)
--(axis cs:149478.957915832,99.7722433808908)
--(axis cs:148997.995991984,99.7649218138404)
--(axis cs:148517.034068136,99.7669465241822)
--(axis cs:148036.072144289,99.7774016201763)
--(axis cs:147555.110220441,99.7953712100832)
--(axis cs:147074.148296593,99.8199394021632)
--(axis cs:146593.186372745,99.8501903046764)
--(axis cs:146112.224448898,99.8852080258833)
--(axis cs:145631.26252505,99.9240766740442)
--(axis cs:145150.300601202,99.9658803574193)
--(axis cs:144669.338677355,100.009703184269)
--(axis cs:144188.376753507,100.054629262854)
--(axis cs:143707.414829659,100.099742701433)
--(axis cs:143226.452905812,100.144127608269)
--(axis cs:142745.490981964,100.18686809162)
--(axis cs:142264.529058116,100.227048259747)
--(axis cs:141783.567134269,100.263752220911)
--(axis cs:141302.605210421,100.296064083371)
--(axis cs:140821.643286573,100.323067955388)
--(axis cs:140340.681362725,100.343847945223)
--(axis cs:139859.719438878,100.357494766587)
--(axis cs:139378.75751503,100.363646422775)
--(axis cs:138897.795591182,100.362889733384)
--(axis cs:138416.833667335,100.355906131956)
--(axis cs:137935.871743487,100.343377052034)
--(axis cs:137454.909819639,100.325983927159)
--(axis cs:136973.947895792,100.304408190875)
--(axis cs:136492.985971944,100.279331276723)
--(axis cs:136012.024048096,100.251434618246)
--(axis cs:135531.062124249,100.221399648986)
--(axis cs:135050.100200401,100.189907802486)
--(axis cs:134569.138276553,100.157640512287)
--(axis cs:134088.176352705,100.125279211933)
--(axis cs:133607.214428858,100.093505334964)
--(axis cs:133126.25250501,100.063000314925)
--(axis cs:132645.290581162,100.034445585357)
--(axis cs:132164.328657315,100.008522579801)
--(axis cs:131683.366733467,99.9859127318022)
--(axis cs:131202.404809619,99.9672974749009)
--(axis cs:130721.442885772,99.95335824264)
--(axis cs:130240.480961924,99.9447764685617)
--(axis cs:129759.519038076,99.9422033160933)
--(axis cs:129278.557114228,99.9455937360114)
--(axis cs:128797.595190381,99.9542064664429)
--(axis cs:128316.633266533,99.9672699753992)
--(axis cs:127835.671342685,99.9840127308918)
--(axis cs:127354.709418838,100.003663200932)
--(axis cs:126873.74749499,100.025449853531)
--(axis cs:126392.785571142,100.048601156702)
--(axis cs:125911.823647295,100.072345578454)
--(axis cs:125430.861723447,100.095911586799)
--(axis cs:124949.899799599,100.11852764975)
--(axis cs:124468.937875752,100.139422235317)
--(axis cs:123987.975951904,100.157823811512)
--(axis cs:123507.014028056,100.172960846346)
--(axis cs:123026.052104208,100.184061807831)
--(axis cs:122545.090180361,100.190355163979)
--(axis cs:122064.128256513,100.1910693828)
--(axis cs:121583.166332665,100.185432932306)
--(axis cs:121102.204408818,100.172674280509)
--(axis cs:120621.24248497,100.15202189542)
--(axis cs:120140.280561122,100.122704245051)
--(axis cs:119659.318637275,100.084044761041)
--(axis cs:119178.356713427,100.03631919805)
--(axis cs:118697.394789579,99.9803526230435)
--(axis cs:118216.432865731,99.9169767328502)
--(axis cs:117735.470941884,99.8470232242992)
--(axis cs:117254.509018036,99.7713237942198)
--(axis cs:116773.547094188,99.690710139441)
--(axis cs:116292.585170341,99.6060139567919)
--(axis cs:115811.623246493,99.5180669431018)
--(axis cs:115330.661322645,99.4277007951996)
--(axis cs:114849.699398798,99.3357472099147)
--(axis cs:114368.73747495,99.243037884076)
--(axis cs:113887.775551102,99.1504045145127)
--(axis cs:113406.813627255,99.058678798054)
--(axis cs:112925.851703407,98.9686924315289)
--(axis cs:112444.889779559,98.8812771117667)
--(axis cs:111963.927855711,98.7972645355964)
--(axis cs:111482.965931864,98.7174863998472)
--(axis cs:111002.004008016,98.6427744013482)
--(axis cs:110521.042084168,98.5739602369285)
--(axis cs:110040.080160321,98.5118756034172)
--(axis cs:109559.118236473,98.4571893801699)
--(axis cs:109078.156312625,98.4097333616636)
--(axis cs:108597.194388778,98.3690710788747)
--(axis cs:108116.23246493,98.334765940452)
--(axis cs:107635.270541082,98.3063813550447)
--(axis cs:107154.308617234,98.2834807313018)
--(axis cs:106673.346693387,98.2656274778722)
--(axis cs:106192.384769539,98.252385003405)
--(axis cs:105711.422845691,98.2433167165492)
--(axis cs:105230.460921844,98.2379860259539)
--(axis cs:104749.498997996,98.2359563402679)
--(axis cs:104268.537074148,98.2367910681405)
--(axis cs:103787.575150301,98.2400536182204)
--(axis cs:103306.613226453,98.245307399157)
--(axis cs:102825.651302605,98.252115819599)
--(axis cs:102344.689378758,98.2600422881955)
--(axis cs:101863.72745491,98.2686502135955)
--(axis cs:101382.765531062,98.2775030044481)
--(axis cs:100901.803607214,98.2861640694022)
--(axis cs:100420.841683367,98.294196817107)
--(axis cs:99939.879759519,98.3011648617898)
--(axis cs:99458.9178356713,98.3067808620893)
--(axis cs:98977.9559118237,98.3111692503753)
--(axis cs:98496.9939879759,98.3145249724425)
--(axis cs:98016.0320641283,98.3170429740857)
--(axis cs:97535.0701402806,98.3189182010996)
--(axis cs:97054.1082164329,98.3203455992788)
--(axis cs:96573.1462925852,98.3215201144181)
--(axis cs:96092.1843687375,98.3226366923122)
--(axis cs:95611.2224448898,98.3238902787557)
--(axis cs:95130.2605210421,98.3254758195435)
--(axis cs:94649.2985971944,98.3275882604701)
--(axis cs:94168.3366733467,98.3304225473304)
--(axis cs:93687.374749499,98.3341736259189)
--(axis cs:93206.4128256513,98.3390364420305)
--(axis cs:92725.4509018036,98.3452059414599)
--(axis cs:92244.4889779559,98.3528770700016)
--(axis cs:91763.5270541082,98.3622447734505)
--(axis cs:91282.5651302605,98.3735039976012)
--(axis cs:90801.6032064128,98.3868496882485)
--(axis cs:90320.6412825651,98.402476791187)
--(axis cs:89839.6793587174,98.4205774351456)
--(axis cs:89358.7174348697,98.4411747248974)
--(axis cs:88877.755511022,98.4640297780843)
--(axis cs:88396.7935871744,98.4888811758207)
--(axis cs:87915.8316633267,98.5154674992213)
--(axis cs:87434.869739479,98.5435273294004)
--(axis cs:86953.9078156313,98.5727992474725)
--(axis cs:86472.9458917836,98.6030218345522)
--(axis cs:85991.9839679359,98.6339336717539)
--(axis cs:85511.0220440882,98.6652733401921)
--(axis cs:85030.0601202405,98.6967794209813)
--(axis cs:84549.0981963928,98.7281904952361)
--(axis cs:84068.1362725451,98.7592451440708)
--(axis cs:83587.1743486974,98.7896819486)
--(axis cs:83106.2124248497,98.8192394899381)
--(axis cs:82625.250501002,98.8476563491998)
--(axis cs:82144.2885771543,98.8746711074994)
--(axis cs:81663.3266533066,98.9000223459514)
--(axis cs:81182.3647294589,98.9234486456703)
--(axis cs:80701.4028056112,98.9446885877706)
--(axis cs:80220.4408817635,98.9634807533669)
--(axis cs:79739.4789579158,98.9795724852108)
--(axis cs:79258.5170340681,98.9928780836984)
--(axis cs:78777.5551102204,99.0034616026357)
--(axis cs:78296.5931863727,99.011392403857)
--(axis cs:77815.6312625251,99.0167398491971)
--(axis cs:77334.6693386774,99.0195733004904)
--(axis cs:76853.7074148297,99.0199621195718)
--(axis cs:76372.745490982,99.0179756682757)
--(axis cs:75891.7835671343,99.0136833084367)
--(axis cs:75410.8216432866,99.0071544018895)
--(axis cs:74929.8597194389,98.9984583104686)
--(axis cs:74448.8977955912,98.9876643960086)
--(axis cs:73967.9358717435,98.9748420203442)
--(axis cs:73486.9739478958,98.9600605453099)
--(axis cs:73006.0120240481,98.9433893327403)
--(axis cs:72525.0501002004,98.9248977444701)
--(axis cs:72044.0881763527,98.9046551423338)
--(axis cs:71563.126252505,98.882730888166)
--(axis cs:71082.1643286573,98.8591943438014)
--(axis cs:70601.2024048096,98.8341148710745)
--(axis cs:70120.2404809619,98.8075618318199)
--(axis cs:69639.2785571142,98.7796092702882)
--(axis cs:69158.3166332665,98.7503719850909)
--(axis cs:68677.3547094188,98.719985759)
--(axis cs:68196.3927855711,98.6885865482101)
--(axis cs:67715.4308617234,98.656310308916)
--(axis cs:67234.4689378758,98.6232929973125)
--(axis cs:66753.5070140281,98.5896705695941)
--(axis cs:66272.5450901804,98.5555789819558)
--(axis cs:65791.5831663327,98.5211541905921)
--(axis cs:65310.621242485,98.4865321516978)
--(axis cs:64829.6593186373,98.4518488214677)
--(axis cs:64348.6973947896,98.4172401560964)
--(axis cs:63867.7354709419,98.3828421117787)
--(axis cs:63386.7735470942,98.3487906447093)
--(axis cs:62905.8116232465,98.3152217110829)
--(axis cs:62424.8496993988,98.2822712670942)
--(axis cs:61943.8877755511,98.250075268938)
--(axis cs:61462.9258517034,98.218769672809)
--(axis cs:60981.9639278557,98.188490434902)
--(axis cs:60501.002004008,98.1593735114116)
--(axis cs:60020.0400801603,98.1315548585325)
--(axis cs:59539.0781563126,98.1050955875501)
--(axis cs:59058.1162324649,98.0797175255394)
--(axis cs:58577.1543086172,98.0550464074964)
--(axis cs:58096.1923847695,98.0307079622652)
--(axis cs:57615.2304609218,98.0063279186902)
--(axis cs:57134.2685370742,97.9815320056157)
--(axis cs:56653.3066132265,97.9559459518858)
--(axis cs:56172.3446893788,97.929195486345)
--(axis cs:55691.3827655311,97.9009063378375)
--(axis cs:55210.4208416834,97.8707042352075)
--(axis cs:54729.4589178357,97.8382149072994)
--(axis cs:54248.496993988,97.8030640829575)
--(axis cs:53767.5350701403,97.7648774910259)
--(axis cs:53286.5731462926,97.7232808603491)
--(axis cs:52805.6112224449,97.6778999197713)
--(axis cs:52324.6492985972,97.6283603981368)
--(axis cs:51843.6873747495,97.5742880242898)
--(axis cs:51362.7254509018,97.5153085270746)
--(axis cs:50881.7635270541,97.4510476353357)
--(axis cs:50400.8016032064,97.3811310779171)
--(axis cs:49919.8396793587,97.3051857003689)
--(axis cs:49438.877755511,97.2232169114817)
--(axis cs:48957.9158316633,97.1361581025029)
--(axis cs:48476.9539078156,97.0450822528955)
--(axis cs:47995.9919839679,96.9510623421223)
--(axis cs:47515.0300601202,96.8551713496465)
--(axis cs:47034.0681362725,96.7584822549309)
--(axis cs:46553.1062124248,96.6620680374385)
--(axis cs:46072.1442885772,96.5670016766323)
--(axis cs:45591.1823647295,96.4743561519752)
--(axis cs:45110.2204408818,96.3852044429301)
--(axis cs:44629.2585170341,96.3006195289602)
--(axis cs:44148.2965931864,96.2216743895283)
--(axis cs:43667.3346693387,96.1494420040973)
--(axis cs:43186.372745491,96.0849953521303)
--(axis cs:42705.4108216433,96.0294074130901)
--(axis cs:42224.4488977956,95.9837511664399)
--(axis cs:41743.4869739479,95.9490995916425)
--(axis cs:41262.5250501002,95.9265256681608)
--(axis cs:40781.5631262525,95.9171023754579)
--(axis cs:40300.6012024048,95.9219026929968)
--(axis cs:39819.6392785571,95.9419762062103)
--(axis cs:39338.6773547094,95.9773128376188)
--(axis cs:38857.7154308617,96.0264321516367)
--(axis cs:38376.753507014,96.0877454069845)
--(axis cs:37895.7915831663,96.1596638623824)
--(axis cs:37414.8296593186,96.240598776551)
--(axis cs:36933.8677354709,96.3289614082103)
--(axis cs:36452.9058116232,96.423163016081)
--(axis cs:35971.9438877756,96.5216148588832)
--(axis cs:35490.9819639279,96.6227281953373)
--(axis cs:35010.0200400802,96.7249142841636)
--(axis cs:34529.0581162325,96.8265843840826)
--(axis cs:34048.0961923848,96.9261497538146)
--(axis cs:33567.1342685371,97.0220216520798)
--(axis cs:33086.1723446894,97.1126113375987)
--(axis cs:32605.2104208417,97.1963300690915)
--(axis cs:32124.248496994,97.2715891052787)
--(axis cs:31643.2865731463,97.3367997048806)
--(axis cs:31162.3246492986,97.3903731266175)
--(axis cs:30681.3627254509,97.4307206292097)
--(axis cs:30200.4008016032,97.4562534713777)
--(axis cs:29719.4388777555,97.4653736915031)
--(axis cs:29238.4769539078,97.4563358294321)
--(axis cs:28757.5150300601,97.427275797156)
--(axis cs:28276.5531062124,97.3763261464846)
--(axis cs:27795.5911823647,97.3016194292277)
--(axis cs:27314.629258517,97.2012881971949)
--(axis cs:26833.6673346693,97.0734650021961)
--(axis cs:26352.7054108216,96.9162823960409)
--(axis cs:25871.7434869739,96.7278729305392)
--(axis cs:25390.7815631263,96.5063691575006)
--(axis cs:24909.8196392786,96.2499036287349)
--(axis cs:24428.8577154309,95.9566088960518)
--(axis cs:23947.8957915832,95.6246175112611)
--(axis cs:23466.9338677355,95.2520620261726)
--(axis cs:22985.9719438878,94.8370749925958)
--(axis cs:22505.0100200401,94.3777889623407)
--(axis cs:22024.0480961924,93.8723364872169)
--(axis cs:21543.0861723447,93.3188501190343)
--(axis cs:21062.124248497,92.7154624096025)
--(axis cs:20581.1623246493,92.0603059107312)
--(axis cs:20100.2004008016,91.3515131742302)
--(axis cs:19619.2384769539,90.5872167519093)
--(axis cs:19138.2765531062,89.7655491955782)
--(axis cs:18657.3146292585,88.8846430570466)
--(axis cs:18176.3527054108,87.9426308881243)
--(axis cs:17695.3907815631,86.9376452406211)
--(axis cs:17214.4288577154,85.8678186663466)
--(axis cs:16733.4669338677,84.7312837171106)
--(axis cs:16252.50501002,83.5261729447229)
--(axis cs:15771.5430861723,82.2506189009932)
--(axis cs:15290.5811623246,80.9027541377312)
--(axis cs:14809.619238477,79.4807112067466)
--(axis cs:14328.6573146293,77.9826226598493)
--(axis cs:13847.6953907816,76.406621048849)
--(axis cs:13366.7334669339,74.7508389255553)
--(axis cs:12885.7715430862,73.0134088417781)
--(axis cs:12404.8096192385,71.1924633493271)
--(axis cs:11923.8476953908,69.286135000012)
--(axis cs:11442.8857715431,67.2925563456426)
--(axis cs:10961.9238476954,65.2098599380286)
--(axis cs:10480.9619238477,63.0361783289798)
--(axis cs:10000,60.7696440703058)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.5]
(axis cs:1,66.1700129385683)
--(axis cs:1,57.8880289332177)
--(axis cs:492.080160320641,58.3297272523305)
--(axis cs:983.160320641283,58.7036186140665)
--(axis cs:1474.24048096192,59.016455809916)
--(axis cs:1965.32064128257,59.2749916313695)
--(axis cs:2456.40080160321,59.4859788699175)
--(axis cs:2947.48096192385,59.6561703170505)
--(axis cs:3438.56112224449,59.7923187642589)
--(axis cs:3929.64128256513,59.9011770030332)
--(axis cs:4420.72144288577,59.9894978248638)
--(axis cs:4911.80160320641,60.0640340212413)
--(axis cs:5402.88176352705,60.1315383836562)
--(axis cs:5893.9619238477,60.1987637035988)
--(axis cs:6385.04208416834,60.2724627725596)
--(axis cs:6876.12224448898,60.3593883820292)
--(axis cs:7367.20240480962,60.466293323498)
--(axis cs:7858.28256513026,60.5999303884565)
--(axis cs:8349.3627254509,60.7670523683951)
--(axis cs:8840.44288577154,60.9744120548043)
--(axis cs:9331.52304609218,61.2287622391746)
--(axis cs:9822.60320641282,61.5368557129965)
--(axis cs:10313.6833667335,61.9044850804006)
--(axis cs:10804.7635270541,62.3247815322821)
--(axis cs:11295.8436873747,62.7819343112908)
--(axis cs:11786.9238476954,63.25994469013)
--(axis cs:12278.004008016,63.7428139415027)
--(axis cs:12769.0841683367,64.214543338112)
--(axis cs:13260.1643286573,64.6591341526612)
--(axis cs:13751.244488978,65.0605876578531)
--(axis cs:14242.3246492986,65.402905126391)
--(axis cs:14733.4048096192,65.6700878309781)
--(axis cs:15224.4849699399,65.8465685348114)
--(axis cs:15715.5651302605,65.9295577200103)
--(axis cs:16206.6452905812,65.9308640900997)
--(axis cs:16697.7254509018,65.8630939657529)
--(axis cs:17188.8056112224,65.738853667643)
--(axis cs:17679.8857715431,65.5707495164432)
--(axis cs:18170.9659318637,65.3713878328266)
--(axis cs:18662.0460921844,65.1533749374664)
--(axis cs:19153.126252505,64.9293171510358)
--(axis cs:19644.2064128256,64.711820794208)
--(axis cs:20135.2865731463,64.5134451426)
--(axis cs:20626.3667334669,64.3418342591866)
--(axis cs:21117.4468937876,64.1954779927755)
--(axis cs:21608.5270541082,64.0718671324855)
--(axis cs:22099.6072144289,63.9684924674355)
--(axis cs:22590.6873747495,63.8828447867441)
--(axis cs:23081.7675350701,63.8124148795302)
--(axis cs:23572.8476953908,63.7546935349124)
--(axis cs:24063.9278557114,63.7071715420096)
--(axis cs:24555.0080160321,63.6673396899404)
--(axis cs:25046.0881763527,63.6326888264044)
--(axis cs:25537.1683366733,63.6008458353212)
--(axis cs:26028.248496994,63.5698642180179)
--(axis cs:26519.3286573146,63.5378808846304)
--(axis cs:27010.4088176353,63.5030327452945)
--(axis cs:27501.4889779559,63.4634567101462)
--(axis cs:27992.5691382766,63.4172896893212)
--(axis cs:28483.6492985972,63.3626685929555)
--(axis cs:28974.7294589178,63.297730331185)
--(axis cs:29465.8096192385,63.2206118141455)
--(axis cs:29956.8897795591,63.1294499519728)
--(axis cs:30447.9699398798,63.0250817969532)
--(axis cs:30939.0501002004,62.9230401494459)
--(axis cs:31430.130260521,62.8438332173102)
--(axis cs:31921.2104208417,62.8079731706255)
--(axis cs:32412.2905811623,62.8359721794714)
--(axis cs:32903.370741483,62.9483424139272)
--(axis cs:33394.4509018036,63.1655960440725)
--(axis cs:33885.5310621242,63.5082452399868)
--(axis cs:34376.6112224449,63.9968021717495)
--(axis cs:34867.6913827655,64.6517790094401)
--(axis cs:35358.7715430862,65.4883775108501)
--(axis cs:35849.8517034068,66.4696299434526)
--(axis cs:36340.9318637275,67.5289577158025)
--(axis cs:36832.0120240481,68.5994423700683)
--(axis cs:37323.0921843687,69.6141654484184)
--(axis cs:37814.1723446894,70.5062084930213)
--(axis cs:38305.25250501,71.2086530460453)
--(axis cs:38796.3326653307,71.6545806496591)
--(axis cs:39287.4128256513,71.7770728460309)
--(axis cs:39778.4929859719,71.5092111773293)
--(axis cs:40269.5731462926,70.7879980551625)
--(axis cs:40760.6533066132,69.6288646570615)
--(axis cs:41251.7334669339,68.1196497506123)
--(axis cs:41742.8136272545,66.3509063283934)
--(axis cs:42233.8937875752,64.4131873829836)
--(axis cs:42724.9739478958,62.3970459069616)
--(axis cs:43216.0541082164,60.3930348929062)
--(axis cs:43707.1342685371,58.4917073333959)
--(axis cs:44198.2144288577,56.7836162210097)
--(axis cs:44689.2945891784,55.3593145483261)
--(axis cs:45180.374749499,54.3083436291823)
--(axis cs:45671.4549098196,53.6650906799492)
--(axis cs:46162.5350701403,53.3814994392699)
--(axis cs:46653.6152304609,53.4027661007025)
--(axis cs:47144.6953907816,53.674086857805)
--(axis cs:47635.7755511022,54.1406579041353)
--(axis cs:48126.8557114228,54.7476754332516)
--(axis cs:48617.9358717435,55.4403356387119)
--(axis cs:49109.0160320641,56.1638347140741)
--(axis cs:49600.0961923848,56.8633688528964)
--(axis cs:50091.1763527054,57.484204559566)
--(axis cs:50582.256513026,57.9967588791401)
--(axis cs:51073.3366733467,58.4337008564267)
--(axis cs:51564.4168336673,58.8371641703404)
--(axis cs:52055.496993988,59.249282499796)
--(axis cs:52546.5771543086,59.7121895237085)
--(axis cs:53037.6573146293,60.2680189209924)
--(axis cs:53528.7374749499,60.9589043705627)
--(axis cs:54019.8176352705,61.8269795513342)
--(axis cs:54510.8977955912,62.9143781422215)
--(axis cs:55001.9779559118,64.2632338221396)
--(axis cs:55493.0581162325,65.8971478600576)
--(axis cs:55984.1382765531,67.7609103536175)
--(axis cs:56475.2184368737,69.7783652460055)
--(axis cs:56966.2985971944,71.8733563128334)
--(axis cs:57457.378757515,73.9697273297129)
--(axis cs:57948.4589178357,75.9913220722557)
--(axis cs:58439.5390781563,77.8619843160735)
--(axis cs:58930.619238477,79.505557836778)
--(axis cs:59421.6993987976,80.8458864099809)
--(axis cs:59912.7795591182,81.8068138112939)
--(axis cs:60403.8597194389,82.3252313843006)
--(axis cs:60894.9398797595,82.435734033042)
--(axis cs:61386.0200400802,82.2172111741197)
--(axis cs:61877.1002004008,81.7487721801021)
--(axis cs:62368.1803607214,81.1095264235571)
--(axis cs:62859.2605210421,80.3785832770531)
--(axis cs:63350.3406813627,79.635052113158)
--(axis cs:63841.4208416834,78.9580423044401)
--(axis cs:64332.501002004,78.4266632234676)
--(axis cs:64823.5811623246,78.1200242428086)
--(axis cs:65314.6613226453,78.1116459992091)
--(axis cs:65805.7414829659,78.3953498237783)
--(axis cs:66296.8216432866,78.9055516836998)
--(axis cs:66787.9018036072,79.5752478002682)
--(axis cs:67278.9819639279,80.3374343947779)
--(axis cs:67770.0621242485,81.1251076885236)
--(axis cs:68261.1422845691,81.8712639027997)
--(axis cs:68752.2224448898,82.5088992589008)
--(axis cs:69243.3026052104,82.9710099781214)
--(axis cs:69734.3827655311,83.1905922817561)
--(axis cs:70225.4629258517,83.1024179553579)
--(axis cs:70716.5430861723,82.6999181666539)
--(axis cs:71207.623246493,82.0472178455199)
--(axis cs:71698.7034068136,81.212650666741)
--(axis cs:72189.7835671343,80.2645503051024)
--(axis cs:72680.8637274549,79.2712504353892)
--(axis cs:73171.9438877755,78.3010847323867)
--(axis cs:73663.0240480962,77.42238687088)
--(axis cs:74154.1042084168,76.7034905256541)
--(axis cs:74645.1843687375,76.2127293714945)
--(axis cs:75136.2645290581,76.0180972860621)
--(axis cs:75627.3446893787,76.1443133708292)
--(axis cs:76118.4248496994,76.5308634954604)
--(axis cs:76609.50501002,77.107273029785)
--(axis cs:77100.5851703407,77.8030673436322)
--(axis cs:77591.6653306613,78.5477718068312)
--(axis cs:78082.745490982,79.2709117892112)
--(axis cs:78573.8256513026,79.9020126606015)
--(axis cs:79064.9058116232,80.3705997908312)
--(axis cs:79555.9859719439,80.6061985497296)
--(axis cs:80047.0661322645,80.5383397880391)
--(axis cs:80538.1462925852,80.1250754048638)
--(axis cs:81029.2264529058,79.4194660878183)
--(axis cs:81520.3066132265,78.49433141963)
--(axis cs:82011.3867735471,77.4224909830265)
--(axis cs:82502.4669338677,76.2767643607351)
--(axis cs:82993.5470941884,75.1299711354831)
--(axis cs:83484.627254509,74.0549308899979)
--(axis cs:83975.7074148297,73.1244632070071)
--(axis cs:84466.7875751503,72.4113876692379)
--(axis cs:84957.8677354709,71.9885238594177)
--(axis cs:85448.9478957916,71.914264629698)
--(axis cs:85940.0280561122,72.1634150008806)
--(axis cs:86431.1082164329,72.6807476368131)
--(axis cs:86922.1883767535,73.4109960076394)
--(axis cs:87413.2685370741,74.2988935835033)
--(axis cs:87904.3486973948,75.2891738345487)
--(axis cs:88395.4288577154,76.3265702309195)
--(axis cs:88886.5090180361,77.3558162427595)
--(axis cs:89377.5891783567,78.3216453402126)
--(axis cs:89868.6693386774,79.1687909934226)
--(axis cs:90359.749498998,79.8475527319743)
--(axis cs:90850.8296593186,80.3669398052897)
--(axis cs:91341.9098196393,80.7711733313951)
--(axis cs:91832.9899799599,81.1049523809581)
--(axis cs:92324.0701402806,81.4129760246462)
--(axis cs:92815.1503006012,81.7399433331271)
--(axis cs:93306.2304609218,82.1305533770685)
--(axis cs:93797.3106212425,82.6295052271378)
--(axis cs:94288.3907815631,83.2814979540027)
--(axis cs:94779.4709418838,84.1312306283308)
--(axis cs:95270.5511022044,85.2209263539388)
--(axis cs:95761.631262525,86.5384995458081)
--(axis cs:96252.7114228457,88.0189825623774)
--(axis cs:96743.7915831663,89.595217185077)
--(axis cs:97234.871743487,91.2000451953377)
--(axis cs:97725.9519038076,92.7663083745899)
--(axis cs:98217.0320641282,94.2268485042643)
--(axis cs:98708.1122244489,95.5145073657913)
--(axis cs:99199.1923847695,96.5621267406016)
--(axis cs:99690.2725450902,97.3025484101257)
--(axis cs:100181.352705411,97.6694202746412)
--(axis cs:100672.432865731,97.6472137054257)
--(axis cs:101163.513026052,97.3006222818833)
--(axis cs:101654.593186373,96.7014122135475)
--(axis cs:102145.673346693,95.9213497099523)
--(axis cs:102636.753507014,95.0322009806314)
--(axis cs:103127.833667335,94.1057322351187)
--(axis cs:103618.913827655,93.2137096829478)
--(axis cs:104109.993987976,92.4278995336525)
--(axis cs:104601.074148297,91.8200679967666)
--(axis cs:105092.154308617,91.4619272088899)
--(axis cs:105583.234468938,91.3977202561806)
--(axis cs:106074.314629259,91.5996110038544)
--(axis cs:106565.394789579,92.0280835633957)
--(axis cs:107056.4749499,92.6436220462893)
--(axis cs:107547.55511022,93.4067105640195)
--(axis cs:108038.635270541,94.2778332280711)
--(axis cs:108529.715430862,95.2174741499285)
--(axis cs:109020.795591182,96.1861174410764)
--(axis cs:109511.875751503,97.1442472129992)
--(axis cs:110002.955911824,98.0523475771816)
--(axis cs:110494.036072144,98.8763665554188)
--(axis cs:110985.116232465,99.6069576770704)
--(axis cs:111476.196392786,100.241753833694)
--(axis cs:111967.276553106,100.778388337865)
--(axis cs:112458.356713427,101.214494502159)
--(axis cs:112949.436873747,101.54770563915)
--(axis cs:113440.517034068,101.775655061414)
--(axis cs:113931.597194389,101.895976081525)
--(axis cs:114422.677354709,101.906302012059)
--(axis cs:114913.75751503,101.804266165591)
--(axis cs:115404.837675351,101.587950511347)
--(axis cs:115895.917835671,101.259026590648)
--(axis cs:116386.997995992,100.820888520782)
--(axis cs:116878.078156313,100.276941301861)
--(axis cs:117369.158316633,99.6305899339931)
--(axis cs:117860.238476954,98.8852394172872)
--(axis cs:118351.318637275,98.044294751853)
--(axis cs:118842.398797595,97.1111609377994)
--(axis cs:119333.478957916,96.0892429752358)
--(axis cs:119824.559118236,94.9819458642713)
--(axis cs:120315.639278557,93.7940117603816)
--(axis cs:120806.719438878,92.5508520643778)
--(axis cs:121297.799599198,91.2941346287718)
--(axis cs:121788.879759519,90.0659659154046)
--(axis cs:122279.95991984,88.9084523861171)
--(axis cs:122771.04008016,87.8637005027505)
--(axis cs:123262.120240481,86.9738167271455)
--(axis cs:123753.200400802,86.2809075211433)
--(axis cs:124244.280561122,85.8270793465848)
--(axis cs:124735.360721443,85.6544386653111)
--(axis cs:125226.440881764,85.8041876630187)
--(axis cs:125717.521042084,86.2840127734911)
--(axis cs:126208.601202405,87.058986869344)
--(axis cs:126699.681362725,88.0914260243327)
--(axis cs:127190.761523046,89.3436463122121)
--(axis cs:127681.841683367,90.7779638067375)
--(axis cs:128172.921843687,92.3566945816637)
--(axis cs:128664.002004008,94.0421547107459)
--(axis cs:129155.082164329,95.7966602677392)
--(axis cs:129646.162324649,97.5825273263988)
--(axis cs:130137.24248497,99.3620341555473)
--(axis cs:130628.322645291,101.091475108231)
--(axis cs:131119.402805611,102.714675016598)
--(axis cs:131610.482965932,104.173900161151)
--(axis cs:132101.563126252,105.411416822392)
--(axis cs:132592.643286573,106.369491280825)
--(axis cs:133083.723446894,106.99038981695)
--(axis cs:133574.803607214,107.216378711271)
--(axis cs:134065.883767535,106.989724244291)
--(axis cs:134556.963927856,106.252692696512)
--(axis cs:135048.044088176,104.947552672958)
--(axis cs:135539.124248497,103.0551072589)
--(axis cs:136030.204408818,100.692563678861)
--(axis cs:136521.284569138,98.0072965190753)
--(axis cs:137012.364729459,95.1466803657749)
--(axis cs:137503.44488978,92.2580898051929)
--(axis cs:137994.5250501,89.4888994235623)
--(axis cs:138485.605210421,86.9864838071161)
--(axis cs:138976.685370741,84.8982175420872)
--(axis cs:139467.765531062,83.3714752147085)
--(axis cs:139958.845691383,82.5536314112131)
--(axis cs:140449.925851703,82.5626754645607)
--(axis cs:140941.006012024,83.3352516030213)
--(axis cs:141432.086172345,84.7388942925374)
--(axis cs:141923.166332665,86.6410019562124)
--(axis cs:142414.246492986,88.9089730171492)
--(axis cs:142905.326653307,91.4102058984516)
--(axis cs:143396.406813627,94.0120990232226)
--(axis cs:143887.486973948,96.5820508145653)
--(axis cs:144378.567134269,98.9874596955834)
--(axis cs:144869.647294589,101.09572408938)
--(axis cs:145360.72745491,102.783391251268)
--(axis cs:145851.80761523,104.030780231232)
--(axis cs:146342.887775551,104.883953006563)
--(axis cs:146833.967935872,105.390014313179)
--(axis cs:147325.048096192,105.596068886995)
--(axis cs:147816.128256513,105.549221463928)
--(axis cs:148307.208416834,105.296576779894)
--(axis cs:148798.288577154,104.88523957081)
--(axis cs:149289.368737475,104.362314572592)
--(axis cs:149780.448897796,103.774906521156)
--(axis cs:150271.529058116,103.169567017867)
--(axis cs:150762.609218437,102.579494610252)
--(axis cs:151253.689378757,102.024174558329)
--(axis cs:151744.769539078,101.522466924819)
--(axis cs:152235.849699399,101.093231772444)
--(axis cs:152726.929859719,100.755329163927)
--(axis cs:153218.01002004,100.527619161988)
--(axis cs:153709.090180361,100.428961829351)
--(axis cs:154200.170340681,100.478217228736)
--(axis cs:154691.250501002,100.694245422867)
--(axis cs:155182.330661323,101.095567299756)
--(axis cs:155673.410821643,101.675715967799)
--(axis cs:156164.490981964,102.386561721154)
--(axis cs:156655.571142285,103.17602495094)
--(axis cs:157146.651302605,103.992026048281)
--(axis cs:157637.731462926,104.782485404298)
--(axis cs:158128.811623246,105.495323410113)
--(axis cs:158619.891783567,106.078460456848)
--(axis cs:159110.971943888,106.479816935623)
--(axis cs:159602.052104208,106.647313237562)
--(axis cs:160093.132264529,106.528903901757)
--(axis cs:160584.21242485,106.098709508631)
--(axis cs:161075.29258517,105.403677511734)
--(axis cs:161566.372745491,104.503324821922)
--(axis cs:162057.452905812,103.457168350049)
--(axis cs:162548.533066132,102.324725006971)
--(axis cs:163039.613226453,101.165511703544)
--(axis cs:163530.693386774,100.039045350622)
--(axis cs:164021.773547094,99.0048428590607)
--(axis cs:164512.853707415,98.1224211397156)
--(axis cs:165003.933867735,97.4512971034416)
--(axis cs:165495.014028056,97.0363849430303)
--(axis cs:165986.094188377,96.8523830550805)
--(axis cs:166477.174348697,96.8529114901735)
--(axis cs:166968.254509018,96.9915862482474)
--(axis cs:167459.334669339,97.2220233292407)
--(axis cs:167950.414829659,97.4978387330914)
--(axis cs:168441.49498998,97.7726484597377)
--(axis cs:168932.575150301,98.000068509118)
--(axis cs:169423.655310621,98.1337148811704)
--(axis cs:169914.735470942,98.1272035758332)
--(axis cs:170405.815631263,97.940636218278)
--(axis cs:170896.895791583,97.5896127327633)
--(axis cs:171387.975951904,97.1179107439696)
--(axis cs:171879.056112224,96.5695291302132)
--(axis cs:172370.136272545,95.9884667698102)
--(axis cs:172861.216432866,95.4187225410769)
--(axis cs:173352.296593186,94.9042953223294)
--(axis cs:173843.376753507,94.489183991884)
--(axis cs:174334.456913828,94.2173874280567)
--(axis cs:174825.537074148,94.1329045091639)
--(axis cs:175316.617234469,94.2772541781368)
--(axis cs:175807.69739479,94.650300213241)
--(axis cs:176298.77755511,95.2173422933164)
--(axis cs:176789.857715431,95.9426338744627)
--(axis cs:177280.937875751,96.7904284127796)
--(axis cs:177772.018036072,97.7249793643667)
--(axis cs:178263.098196393,98.7105401853237)
--(axis cs:178754.178356713,99.7113643317502)
--(axis cs:179245.258517034,100.691705259746)
--(axis cs:179736.338677355,101.61581642541)
--(axis cs:180227.418837675,102.448268930094)
--(axis cs:180718.498997996,103.166924867462)
--(axis cs:181209.579158317,103.767477765731)
--(axis cs:181700.659318637,104.246871542643)
--(axis cs:182191.739478958,104.602050115941)
--(axis cs:182682.819639279,104.829957403367)
--(axis cs:183173.899799599,104.927537322665)
--(axis cs:183664.97995992,104.891733791576)
--(axis cs:184156.06012024,104.719490727842)
--(axis cs:184647.140280561,104.407752049208)
--(axis cs:185138.220440882,103.953511164407)
--(axis cs:185629.300601202,103.363727928915)
--(axis cs:186120.380761523,102.667345899459)
--(axis cs:186611.460921844,101.896244389)
--(axis cs:187102.541082164,101.082302710498)
--(axis cs:187593.621242485,100.257400176912)
--(axis cs:188084.701402806,99.4534161012017)
--(axis cs:188575.781563126,98.7022297963276)
--(axis cs:189066.861723447,98.0357205752494)
--(axis cs:189557.941883768,97.4857677509268)
--(axis cs:190049.022044088,97.0842505448902)
--(axis cs:190540.102204409,96.8516198567463)
--(axis cs:191031.182364729,96.7653268345715)
--(axis cs:191522.26252505,96.7927112550529)
--(axis cs:192013.342685371,96.9011128948775)
--(axis cs:192504.422845691,97.0578715307325)
--(axis cs:192995.503006012,97.2303269393049)
--(axis cs:193486.583166333,97.3858188972818)
--(axis cs:193977.663326653,97.4916871813503)
--(axis cs:194468.743486974,97.5152715681975)
--(axis cs:194959.823647295,97.4239118345104)
--(axis cs:195450.903807615,97.1921392260673)
--(axis cs:195941.983967936,96.8417856372514)
--(axis cs:196433.064128256,96.4137929812604)
--(axis cs:196924.144288577,95.9491565952434)
--(axis cs:197415.224448898,95.4888718163496)
--(axis cs:197906.304609218,95.0739339817282)
--(axis cs:198397.384769539,94.7453384285286)
--(axis cs:198888.46492986,94.5440804938999)
--(axis cs:199379.54509018,94.5111555149913)
--(axis cs:199870.625250501,94.6875588289521)
--(axis cs:200361.705410822,95.1100525771996)
--(axis cs:200852.785571142,95.7636764786063)
--(axis cs:201343.865731463,96.5988683209657)
--(axis cs:201834.945891784,97.5654311969227)
--(axis cs:202326.026052104,98.6131681991221)
--(axis cs:202817.106212425,99.6918824202089)
--(axis cs:203308.186372745,100.751376952828)
--(axis cs:203799.266533066,101.741454889624)
--(axis cs:204290.346693387,102.611919323242)
--(axis cs:204781.426853707,103.312573346326)
--(axis cs:205272.507014028,103.794818734604)
--(axis cs:205763.587174349,104.05270545601)
--(axis cs:206254.667334669,104.126478153387)
--(axis cs:206745.74749499,104.05869086827)
--(axis cs:207236.827655311,103.891897642192)
--(axis cs:207727.907815631,103.668652516686)
--(axis cs:208218.987975952,103.431509533286)
--(axis cs:208710.068136273,103.223022733525)
--(axis cs:209201.148296593,103.085746158936)
--(axis cs:209692.228456914,103.062233851053)
--(axis cs:210183.308617234,103.194719801561)
--(axis cs:210674.388777555,103.497553659164)
--(axis cs:211165.468937876,103.935957420945)
--(axis cs:211656.549098196,104.470152305113)
--(axis cs:212147.629258517,105.060359529881)
--(axis cs:212638.709418838,105.666800313458)
--(axis cs:213129.789579158,106.249695874056)
--(axis cs:213620.869739479,106.769267429886)
--(axis cs:214111.9498998,107.185736199159)
--(axis cs:214603.03006012,107.459323400086)
--(axis cs:215094.110220441,107.550263618178)
--(axis cs:215585.190380762,107.43557691902)
--(axis cs:216076.270541082,107.141862259257)
--(axis cs:216567.350701403,106.704828036773)
--(axis cs:217058.430861723,106.16018264945)
--(axis cs:217549.511022044,105.543634495174)
--(axis cs:218040.591182365,104.890891971827)
--(axis cs:218531.671342685,104.237663477292)
--(axis cs:219022.751503006,103.619657409453)
--(axis cs:219513.831663327,103.072582166194)
--(axis cs:220004.911823647,102.632146145398)
--(axis cs:220495.991983968,102.327749912917)
--(axis cs:220987.072144289,102.156530884158)
--(axis cs:221478.152304609,102.105338668717)
--(axis cs:221969.23246493,102.161018445999)
--(axis cs:222460.31262525,102.310415395411)
--(axis cs:222951.392785571,102.540374696357)
--(axis cs:223442.472945892,102.837741528242)
--(axis cs:223933.553106212,103.189361070473)
--(axis cs:224424.633266533,103.582078502453)
--(axis cs:224915.713426854,104.002739003589)
--(axis cs:225406.793587174,104.438449018791)
--(axis cs:225897.873747495,104.878708924412)
--(axis cs:226388.953907816,105.314304480985)
--(axis cs:226880.034068136,105.736033751861)
--(axis cs:227371.114228457,106.134694800391)
--(axis cs:227862.194388778,106.501085689927)
--(axis cs:228353.274549098,106.826004483822)
--(axis cs:228844.354709419,107.100249245425)
--(axis cs:229335.434869739,107.314618038089)
--(axis cs:229826.51503006,107.459908925166)
--(axis cs:230317.595190381,107.52744045605)
--(axis cs:230808.675350701,107.518057267327)
--(axis cs:231299.755511022,107.440942111658)
--(axis cs:231790.835671343,107.305559311352)
--(axis cs:232281.915831663,107.121373188716)
--(axis cs:232772.995991984,106.89784806606)
--(axis cs:233264.076152305,106.644448265693)
--(axis cs:233755.156312625,106.370638109923)
--(axis cs:234246.236472946,106.085881921058)
--(axis cs:234737.316633267,105.799644021408)
--(axis cs:235228.396793587,105.52134064502)
--(axis cs:235719.476953908,105.258100411633)
--(axis cs:236210.557114228,105.013812777741)
--(axis cs:236701.637274549,104.792121555567)
--(axis cs:237192.71743487,104.596670557336)
--(axis cs:237683.79759519,104.431103595272)
--(axis cs:238174.877755511,104.2990644816)
--(axis cs:238665.957915832,104.204197028544)
--(axis cs:239157.038076152,104.150145048327)
--(axis cs:239648.118236473,104.140552353175)
--(axis cs:240139.198396794,104.179062755312)
--(axis cs:240630.278557114,104.269320066961)
--(axis cs:241121.358717435,104.414968100347)
--(axis cs:241612.438877755,104.619650667695)
--(axis cs:242103.519038076,104.887011581228)
--(axis cs:242594.599198397,105.220694653171)
--(axis cs:243085.679358717,105.624343695748)
--(axis cs:243576.759519038,106.101602521183)
--(axis cs:244067.839679359,106.656114941701)
--(axis cs:244558.919839679,107.291524769526)
--(axis cs:245050,108.011475816883)
--(axis cs:245050,109.842718674417)
--(axis cs:245050,109.842718674417)
--(axis cs:244558.919839679,109.791373405787)
--(axis cs:244067.839679359,109.727772592065)
--(axis cs:243576.759519038,109.653760074088)
--(axis cs:243085.679358717,109.571179692696)
--(axis cs:242594.599198397,109.481875288726)
--(axis cs:242103.519038076,109.387690703019)
--(axis cs:241612.438877755,109.290469776413)
--(axis cs:241121.358717435,109.192056349745)
--(axis cs:240630.278557114,109.094294263856)
--(axis cs:240139.198396794,108.999027359583)
--(axis cs:239648.118236473,108.908099477766)
--(axis cs:239157.038076152,108.823354459242)
--(axis cs:238665.957915832,108.746636144852)
--(axis cs:238174.877755511,108.679788375432)
--(axis cs:237683.79759519,108.624654991823)
--(axis cs:237192.71743487,108.583079834863)
--(axis cs:236701.637274549,108.556906745389)
--(axis cs:236210.557114228,108.547979564243)
--(axis cs:235719.476953908,108.55814213226)
--(axis cs:235228.396793587,108.589238290282)
--(axis cs:234737.316633267,108.642783915095)
--(axis cs:234246.236472946,108.715970218803)
--(axis cs:233755.156312625,108.802934178797)
--(axis cs:233264.076152305,108.897748568972)
--(axis cs:232772.995991984,108.994486163224)
--(axis cs:232281.915831663,109.087219735448)
--(axis cs:231790.835671343,109.17002205954)
--(axis cs:231299.755511022,109.236965909395)
--(axis cs:230808.675350701,109.282124058909)
--(axis cs:230317.595190381,109.299569281978)
--(axis cs:229826.51503006,109.283540214776)
--(axis cs:229335.434869739,109.233187169672)
--(axis cs:228844.354709419,109.153271925131)
--(axis cs:228353.274549098,109.048862858725)
--(axis cs:227862.194388778,108.92502834802)
--(axis cs:227371.114228457,108.786836770588)
--(axis cs:226880.034068136,108.639356503997)
--(axis cs:226388.953907816,108.487655925817)
--(axis cs:225897.873747495,108.336803413616)
--(axis cs:225406.793587174,108.191867344964)
--(axis cs:224915.713426854,108.057903423414)
--(axis cs:224424.633266533,107.93864318612)
--(axis cs:223933.553106212,107.835352009825)
--(axis cs:223442.472945892,107.749026122942)
--(axis cs:222951.392785571,107.680661753886)
--(axis cs:222460.31262525,107.631255131069)
--(axis cs:221969.23246493,107.601802482906)
--(axis cs:221478.152304609,107.593300037809)
--(axis cs:220987.072144289,107.606744024194)
--(axis cs:220495.991983968,107.643130670474)
--(axis cs:220004.911823647,107.703455805203)
--(axis cs:219513.831663327,107.787786705566)
--(axis cs:219022.751503006,107.893278658258)
--(axis cs:218531.671342685,108.016517620985)
--(axis cs:218040.591182365,108.154089551452)
--(axis cs:217549.511022044,108.302580407366)
--(axis cs:217058.430861723,108.458576146432)
--(axis cs:216567.350701403,108.618662726356)
--(axis cs:216076.270541082,108.779426104843)
--(axis cs:215585.190380762,108.9374522396)
--(axis cs:215094.110220441,109.089327088332)
--(axis cs:214603.03006012,109.23148579042)
--(axis cs:214111.9498998,109.359542643978)
--(axis cs:213620.869739479,109.468834042258)
--(axis cs:213129.789579158,109.554696157201)
--(axis cs:212638.709418838,109.61246516075)
--(axis cs:212147.629258517,109.637477224844)
--(axis cs:211656.549098196,109.625068521426)
--(axis cs:211165.468937876,109.570575222435)
--(axis cs:210674.388777555,109.469333499814)
--(axis cs:210183.308617234,109.316679525503)
--(axis cs:209692.228456914,109.109410383955)
--(axis cs:209201.148296593,108.858675164145)
--(axis cs:208710.068136273,108.583769003216)
--(axis cs:208218.987975952,108.304080536711)
--(axis cs:207727.907815631,108.038998400173)
--(axis cs:207236.827655311,107.807911229147)
--(axis cs:206745.74749499,107.630207659175)
--(axis cs:206254.667334669,107.525276325802)
--(axis cs:205763.587174349,107.512505864571)
--(axis cs:205272.507014028,107.611284911025)
--(axis cs:204781.426853707,107.839720138309)
--(axis cs:204290.346693387,108.190275251721)
--(axis cs:203799.266533066,108.631739664589)
--(axis cs:203308.186372745,109.132015350747)
--(axis cs:202817.106212425,109.65900428403)
--(axis cs:202326.026052104,110.180608438273)
--(axis cs:201834.945891784,110.66472978731)
--(axis cs:201343.865731463,111.079270304976)
--(axis cs:200852.785571142,111.392131965105)
--(axis cs:200361.705410822,111.571216741533)
--(axis cs:199870.625250501,111.584891562293)
--(axis cs:199379.54509018,111.426871450751)
--(axis cs:198888.46492986,111.128761364643)
--(axis cs:198397.384769539,110.72526734438)
--(axis cs:197906.304609218,110.25109543037)
--(axis cs:197415.224448898,109.740951663023)
--(axis cs:196924.144288577,109.229542082749)
--(axis cs:196433.064128256,108.751572729959)
--(axis cs:195941.983967936,108.341749645061)
--(axis cs:195450.903807615,108.034778868465)
--(axis cs:194959.823647295,107.865322209556)
--(axis cs:194468.743486974,107.852219815083)
--(axis cs:193977.663326653,107.975150441541)
--(axis cs:193486.583166333,108.207838848264)
--(axis cs:192995.503006012,108.524009794584)
--(axis cs:192504.422845691,108.897388039832)
--(axis cs:192013.342685371,109.301698343342)
--(axis cs:191522.26252505,109.710665464445)
--(axis cs:191031.182364729,110.098014162475)
--(axis cs:190540.102204409,110.437469196764)
--(axis cs:190049.022044088,110.702755326644)
--(axis cs:189557.941883768,110.873498805829)
--(axis cs:189066.861723447,110.954422660989)
--(axis cs:188575.781563126,110.956920050376)
--(axis cs:188084.701402806,110.892384185602)
--(axis cs:187593.621242485,110.77220827828)
--(axis cs:187102.541082164,110.607785540024)
--(axis cs:186611.460921844,110.410509182447)
--(axis cs:186120.380761523,110.191772417162)
--(axis cs:185629.300601202,109.962968455783)
--(axis cs:185138.220440882,109.735490509922)
--(axis cs:184647.140280561,109.520083207436)
--(axis cs:184156.06012024,109.322634413414)
--(axis cs:183664.97995992,109.14683014955)
--(axis cs:183173.899799599,108.99634550371)
--(axis cs:182682.819639279,108.874855563758)
--(axis cs:182191.739478958,108.78603541756)
--(axis cs:181700.659318637,108.733560152981)
--(axis cs:181209.579158317,108.721104857888)
--(axis cs:180718.498997996,108.752344620144)
--(axis cs:180227.418837675,108.830954527616)
--(axis cs:179736.338677355,108.960001730383)
--(axis cs:179245.258517034,109.133883757915)
--(axis cs:178754.178356713,109.340536076257)
--(axis cs:178263.098196393,109.567739712743)
--(axis cs:177772.018036072,109.803275694704)
--(axis cs:177280.937875751,110.034925049475)
--(axis cs:176789.857715431,110.250468804388)
--(axis cs:176298.77755511,110.437687986776)
--(axis cs:175807.69739479,110.584363623973)
--(axis cs:175316.617234469,110.67827674331)
--(axis cs:174825.537074148,110.707512948038)
--(axis cs:174334.456913828,110.670220127204)
--(axis cs:173843.376753507,110.576672803529)
--(axis cs:173352.296593186,110.437867457462)
--(axis cs:172861.216432866,110.264800569447)
--(axis cs:172370.136272545,110.068468619933)
--(axis cs:171879.056112224,109.859868089365)
--(axis cs:171387.975951904,109.64999545819)
--(axis cs:170896.895791583,109.449847206855)
--(axis cs:170405.815631263,109.270419815807)
--(axis cs:169914.735470942,109.122671733531)
--(axis cs:169423.655310621,109.012717857775)
--(axis cs:168932.575150301,108.937133314639)
--(axis cs:168441.49498998,108.891378396351)
--(axis cs:167950.414829659,108.870913395141)
--(axis cs:167459.334669339,108.871198603235)
--(axis cs:166968.254509018,108.887694312864)
--(axis cs:166477.174348697,108.915860816255)
--(axis cs:165986.094188377,108.951158405636)
--(axis cs:165495.014028056,108.989047373236)
--(axis cs:165003.933867735,109.024988174602)
--(axis cs:164512.853707415,109.055291127715)
--(axis cs:164021.773547094,109.079097596575)
--(axis cs:163530.693386774,109.096137715356)
--(axis cs:163039.613226453,109.106141618235)
--(axis cs:162548.533066132,109.108839439386)
--(axis cs:162057.452905812,109.103961312986)
--(axis cs:161566.372745491,109.091237373211)
--(axis cs:161075.29258517,109.070397754235)
--(axis cs:160584.21242485,109.041172590235)
--(axis cs:160093.132264529,109.003292015387)
--(axis cs:159602.052104208,108.956756325042)
--(axis cs:159110.971943888,108.903131116316)
--(axis cs:158619.891783567,108.844544385189)
--(axis cs:158128.811623246,108.783124861598)
--(axis cs:157637.731462926,108.72100127548)
--(axis cs:157146.651302605,108.660302356774)
--(axis cs:156655.571142285,108.603156835417)
--(axis cs:156164.490981964,108.551693441347)
--(axis cs:155673.410821643,108.5080409045)
--(axis cs:155182.330661323,108.474327954815)
--(axis cs:154691.250501002,108.452492934894)
--(axis cs:154200.170340681,108.442466018508)
--(axis cs:153709.090180361,108.442972955743)
--(axis cs:153218.01002004,108.452723148293)
--(axis cs:152726.929859719,108.470425997851)
--(axis cs:152235.849699399,108.494790906111)
--(axis cs:151744.769539078,108.524527274764)
--(axis cs:151253.689378757,108.558344505506)
--(axis cs:150762.609218437,108.594952000028)
--(axis cs:150271.529058116,108.633059160024)
--(axis cs:149780.448897796,108.671341070268)
--(axis cs:149289.368737475,108.707720096671)
--(axis cs:148798.288577154,108.739385659421)
--(axis cs:148307.208416834,108.763496817289)
--(axis cs:147816.128256513,108.77721262905)
--(axis cs:147325.048096192,108.777692153473)
--(axis cs:146833.967935872,108.762094449334)
--(axis cs:146342.887775551,108.727578575402)
--(axis cs:145851.80761523,108.671303590451)
--(axis cs:145360.72745491,108.590428553254)
--(axis cs:144869.647294589,108.482179589464)
--(axis cs:144378.567134269,108.348011198451)
--(axis cs:143887.486973948,108.196052147784)
--(axis cs:143396.406813627,108.035019628504)
--(axis cs:142905.326653307,107.873630831652)
--(axis cs:142414.246492986,107.720602948269)
--(axis cs:141923.166332665,107.584653169398)
--(axis cs:141432.086172345,107.474498686079)
--(axis cs:140941.006012024,107.398856689354)
--(axis cs:140449.925851703,107.366444370264)
--(axis cs:139958.845691383,107.385968235185)
--(axis cs:139467.765531062,107.460706980495)
--(axis cs:138976.685370741,107.579696643653)
--(axis cs:138485.605210421,107.729665374404)
--(axis cs:137994.5250501,107.897341322494)
--(axis cs:137503.44488978,108.069452637666)
--(axis cs:137012.364729459,108.232727469666)
--(axis cs:136521.284569138,108.373893968237)
--(axis cs:136030.204408818,108.479680283124)
--(axis cs:135539.124248497,108.536814564073)
--(axis cs:135048.044088176,108.532024960827)
--(axis cs:134556.963927856,108.457094842445)
--(axis cs:134065.883767535,108.326665156513)
--(axis cs:133574.803607214,108.16183416865)
--(axis cs:133083.723446894,107.983700534)
--(axis cs:132592.643286573,107.813362907709)
--(axis cs:132101.563126252,107.671919944922)
--(axis cs:131610.482965932,107.580470300784)
--(axis cs:131119.402805611,107.56011263044)
--(axis cs:130628.322645291,107.631945589034)
--(axis cs:130137.24248497,107.817067831713)
--(axis cs:129646.162324649,108.132040932642)
--(axis cs:129155.082164329,108.557126593452)
--(axis cs:128664.002004008,109.055166810419)
--(axis cs:128172.921843687,109.588893526334)
--(axis cs:127681.841683367,110.12103868399)
--(axis cs:127190.761523046,110.614334226178)
--(axis cs:126699.681362725,111.03151209569)
--(axis cs:126208.601202405,111.335304235318)
--(axis cs:125717.521042084,111.488442587853)
--(axis cs:125226.440881764,111.453659096087)
--(axis cs:124735.360721443,111.196602088406)
--(axis cs:124244.280561122,110.72800028615)
--(axis cs:123753.200400802,110.094038336536)
--(axis cs:123262.120240481,109.34185751005)
--(axis cs:122771.04008016,108.518599077172)
--(axis cs:122279.95991984,107.671404308387)
--(axis cs:121788.879759519,106.847414474176)
--(axis cs:121297.799599198,106.093770845023)
--(axis cs:120806.719438878,105.457614691409)
--(axis cs:120315.639278557,104.986087283819)
--(axis cs:119824.559118236,104.725393378708)
--(axis cs:119333.478957916,104.687027127836)
--(axis cs:118842.398797595,104.838349927712)
--(axis cs:118351.318637275,105.143868094768)
--(axis cs:117860.238476954,105.568087945437)
--(axis cs:117369.158316633,106.07551579615)
--(axis cs:116878.078156313,106.630657963341)
--(axis cs:116386.997995992,107.198020763442)
--(axis cs:115895.917835671,107.742110512886)
--(axis cs:115404.837675351,108.227433528104)
--(axis cs:114913.75751503,108.618585400804)
--(axis cs:114422.677354709,108.894292569914)
--(axis cs:113931.597194389,109.062727893946)
--(axis cs:113440.517034068,109.135744706878)
--(axis cs:112949.436873747,109.125196342687)
--(axis cs:112458.356713427,109.042936135349)
--(axis cs:111967.276553106,108.900817418841)
--(axis cs:111476.196392786,108.71069352714)
--(axis cs:110985.116232465,108.484417794223)
--(axis cs:110494.036072144,108.233843554066)
--(axis cs:110002.955911824,107.97082406345)
--(axis cs:109511.875751503,107.705932847834)
--(axis cs:109020.795591182,107.445213446859)
--(axis cs:108529.715430862,107.193707541121)
--(axis cs:108038.635270541,106.956456811214)
--(axis cs:107547.55511022,106.738502937735)
--(axis cs:107056.4749499,106.544887601278)
--(axis cs:106565.394789579,106.380652482438)
--(axis cs:106074.314629259,106.250839261812)
--(axis cs:105583.234468938,106.160489619994)
--(axis cs:105092.154308617,106.11464523758)
--(axis cs:104601.074148297,106.116156706645)
--(axis cs:104109.993987976,106.154352762799)
--(axis cs:103618.913827655,106.213409026059)
--(axis cs:103127.833667335,106.277490972512)
--(axis cs:102636.753507014,106.330764078248)
--(axis cs:102145.673346693,106.357393819355)
--(axis cs:101654.593186373,106.34154567192)
--(axis cs:101163.513026052,106.267385112034)
--(axis cs:100672.432865731,106.119077615783)
--(axis cs:100181.352705411,105.880788659257)
--(axis cs:99690.2725450902,105.53883010333)
--(axis cs:99199.1923847695,105.103859451716)
--(axis cs:98708.1122244489,104.601957992909)
--(axis cs:98217.0320641282,104.059451654412)
--(axis cs:97725.9519038076,103.502666363729)
--(axis cs:97234.871743487,102.957928048365)
--(axis cs:96743.7915831663,102.451562635821)
--(axis cs:96252.7114228457,102.009896053603)
--(axis cs:95761.631262525,101.659254229213)
--(axis cs:95270.5511022044,101.425963090156)
--(axis cs:94779.4709418838,101.335195596712)
--(axis cs:94288.3907815631,101.384291276415)
--(axis cs:93797.3106212425,101.542005344136)
--(axis cs:93306.2304609218,101.775789838182)
--(axis cs:92815.1503006012,102.053096796859)
--(axis cs:92324.0701402806,102.341378258474)
--(axis cs:91832.9899799599,102.608086261332)
--(axis cs:91341.9098196393,102.820672843741)
--(axis cs:90850.8296593186,102.946590044006)
--(axis cs:90359.749498998,102.953289900434)
--(axis cs:89868.6693386774,102.808533718835)
--(axis cs:89377.5891783567,102.502867252212)
--(axis cs:88886.5090180361,102.064825390876)
--(axis cs:88395.4288577154,101.526544639949)
--(axis cs:87904.3486973948,100.920161504549)
--(axis cs:87413.2685370741,100.277812489797)
--(axis cs:86922.1883767535,99.6316341008134)
--(axis cs:86431.1082164329,99.0137628427179)
--(axis cs:85940.0280561122,98.4563352206308)
--(axis cs:85448.9478957916,97.9914877396722)
--(axis cs:84957.8677354709,97.6513386730648)
--(axis cs:84466.7875751503,97.4540360182326)
--(axis cs:83975.7074148297,97.3788448750911)
--(axis cs:83484.627254509,97.3983194015766)
--(axis cs:82993.5470941884,97.4850137556255)
--(axis cs:82502.4669338677,97.6114820951739)
--(axis cs:82011.3867735471,97.7502785781582)
--(axis cs:81520.3066132265,97.8739573625147)
--(axis cs:81029.2264529058,97.9550726061798)
--(axis cs:80538.1462925852,97.9661784670895)
--(axis cs:80047.0661322645,97.8798291031803)
--(axis cs:79555.9859719439,97.6761628757443)
--(axis cs:79064.9058116232,97.3717860744949)
--(axis cs:78573.8256513026,96.994252434813)
--(axis cs:78082.745490982,96.5711177958591)
--(axis cs:77591.6653306613,96.1299379967939)
--(axis cs:77100.5851703407,95.6982688767777)
--(axis cs:76609.50501002,95.3036662749711)
--(axis cs:76118.4248496994,94.9736860305347)
--(axis cs:75627.3446893787,94.7358839826289)
--(axis cs:75136.2645290581,94.6178159704142)
--(axis cs:74645.1843687375,94.6426379985737)
--(axis cs:74154.1042084168,94.7958561427568)
--(axis cs:73663.0240480962,95.0438607860844)
--(axis cs:73171.9438877755,95.3528922136776)
--(axis cs:72680.8637274549,95.6891907106576)
--(axis cs:72189.7835671343,96.0189965621456)
--(axis cs:71698.7034068136,96.3085500532627)
--(axis cs:71207.623246493,96.52409146913)
--(axis cs:70716.5430861723,96.6318610948688)
--(axis cs:70225.4629258517,96.5980992156001)
--(axis cs:69734.3827655311,96.3914043845698)
--(axis cs:69243.3026052104,96.0199866899288)
--(axis cs:68752.2224448898,95.5249245818145)
--(axis cs:68261.1422845691,94.9482914047293)
--(axis cs:67770.0621242485,94.3321605031758)
--(axis cs:67278.9819639279,93.7186052216565)
--(axis cs:66787.9018036072,93.1496989046737)
--(axis cs:66296.8216432866,92.66751489673)
--(axis cs:65805.7414829659,92.3141265423278)
--(axis cs:65314.6613226453,92.1316071859697)
--(axis cs:64823.5811623246,92.1610782692346)
--(axis cs:64332.501002004,92.4038314725956)
--(axis cs:63841.4208416834,92.8077221520252)
--(axis cs:63350.3406813627,93.316858560575)
--(axis cs:62859.2605210421,93.8753489512964)
--(axis cs:62368.1803607214,94.4273015772412)
--(axis cs:61877.1002004008,94.9168246914607)
--(axis cs:61386.0200400802,95.2880265470067)
--(axis cs:60894.9398797595,95.4850153969307)
--(axis cs:60403.8597194389,95.4518994942842)
--(axis cs:59912.7795591182,95.1329536886094)
--(axis cs:59421.6993987976,94.5060018640985)
--(axis cs:58930.619238477,93.6228693996164)
--(axis cs:58439.5390781563,92.5452640112445)
--(axis cs:57948.4589178357,91.3348934150646)
--(axis cs:57457.378757515,90.0534653271582)
--(axis cs:56966.2985971944,88.7626874636071)
--(axis cs:56475.2184368737,87.5242675404929)
--(axis cs:55984.1382765531,86.3999132738972)
--(axis cs:55493.0581162325,85.4513323799017)
--(axis cs:55001.9779559118,84.7402324041925)
--(axis cs:54510.8977955912,84.3070221296005)
--(axis cs:54019.8176352705,84.1119724572283)
--(axis cs:53528.7374749499,84.0965099029045)
--(axis cs:53037.6573146293,84.202060982458)
--(axis cs:52546.5771543086,84.3700522117175)
--(axis cs:52055.496993988,84.5419101065118)
--(axis cs:51564.4168336673,84.6590611826697)
--(axis cs:51073.3366733467,84.6629319560198)
--(axis cs:50582.256513026,84.4949489423911)
--(axis cs:50091.1763527054,84.0965386576122)
--(axis cs:49600.0961923848,83.4220620734941)
--(axis cs:49109.0160320641,82.5109543170113)
--(axis cs:48617.9358717435,81.4370214752355)
--(axis cs:48126.8557114228,80.274165722664)
--(axis cs:47635.7755511022,79.0962892337942)
--(axis cs:47144.6953907816,77.9772941831233)
--(axis cs:46653.6152304609,76.9910827451488)
--(axis cs:46162.5350701403,76.2115570943679)
--(axis cs:45671.4549098196,75.712619405278)
--(axis cs:45180.374749499,75.5681718523763)
--(axis cs:44689.2945891784,75.8443088068731)
--(axis cs:44198.2144288577,76.5117266176919)
--(axis cs:43707.1342685371,77.4773010385519)
--(axis cs:43216.0541082164,78.6467371768849)
--(axis cs:42724.9739478958,79.9257401401224)
--(axis cs:42233.8937875752,81.2200150356964)
--(axis cs:41742.8136272545,82.4352669710384)
--(axis cs:41251.7334669339,83.4772010535801)
--(axis cs:40760.6533066132,84.2515223907534)
--(axis cs:40269.5731462926,84.6639360899898)
--(axis cs:39778.4929859719,84.6233190250392)
--(axis cs:39287.4128256513,84.1231615250225)
--(axis cs:38796.3326653307,83.2486035497169)
--(axis cs:38305.25250501,82.089366875683)
--(axis cs:37814.1723446894,80.7351732794815)
--(axis cs:37323.0921843687,79.2757445376732)
--(axis cs:36832.0120240481,77.8008024268186)
--(axis cs:36340.9318637275,76.4000687234784)
--(axis cs:35849.8517034068,75.1632652042132)
--(axis cs:35358.7715430862,74.1801136455838)
--(axis cs:34867.6913827655,73.5397113136742)
--(axis cs:34376.6112224449,73.2767449992891)
--(axis cs:33885.5310621242,73.3300391350658)
--(axis cs:33394.4509018036,73.6286601774434)
--(axis cs:32903.370741483,74.1016745828614)
--(axis cs:32412.2905811623,74.6781488077591)
--(axis cs:31921.2104208417,75.2871493085757)
--(axis cs:31430.130260521,75.8577425417506)
--(axis cs:30939.0501002004,76.3189949637231)
--(axis cs:30447.9699398798,76.5999730309325)
--(axis cs:29956.8897795591,76.6297661413289)
--(axis cs:29465.8096192385,76.3662716233159)
--(axis cs:28974.7294589178,75.8524761348547)
--(axis cs:28483.6492985972,75.1470003311783)
--(axis cs:27992.5691382766,74.3084648675195)
--(axis cs:27501.4889779559,73.3954903991113)
--(axis cs:27010.4088176353,72.4666975811866)
--(axis cs:26519.3286573146,71.5807070689782)
--(axis cs:26028.248496994,70.7961395177191)
--(axis cs:25537.1683366733,70.1716155826422)
--(axis cs:25046.0881763527,69.7657559189803)
--(axis cs:24555.0080160321,69.6243475452252)
--(axis cs:24063.9278557114,69.7275362974608)
--(axis cs:23572.8476953908,70.0345368959838)
--(axis cs:23081.7675350701,70.5045550476176)
--(axis cs:22590.6873747495,71.0967964591856)
--(axis cs:22099.6072144289,71.7704668375112)
--(axis cs:21608.5270541082,72.4847718894178)
--(axis cs:21117.4468937876,73.1989173217288)
--(axis cs:20626.3667334669,73.8721088412677)
--(axis cs:20135.2865731463,74.4635521548578)
--(axis cs:19644.2064128256,74.9356489902015)
--(axis cs:19153.126252505,75.2800856712327)
--(axis cs:18662.0460921844,75.5042724294763)
--(axis cs:18170.9659318637,75.6157699949538)
--(axis cs:17679.8857715431,75.6221390976871)
--(axis cs:17188.8056112224,75.5309404676978)
--(axis cs:16697.7254509018,75.3497348350076)
--(axis cs:16206.6452905812,75.0860829296382)
--(axis cs:15715.5651302605,74.7475454816112)
--(axis cs:15224.4849699399,74.3416832209484)
--(axis cs:14733.4048096192,73.8761782201406)
--(axis cs:14242.3246492986,73.3609333969001)
--(axis cs:13751.244488978,72.8077955588976)
--(axis cs:13260.1643286573,72.228677156979)
--(axis cs:12769.0841683367,71.63549064199)
--(axis cs:12278.004008016,71.0401484647766)
--(axis cs:11786.9238476954,70.4545630761845)
--(axis cs:11295.8436873747,69.8906469270596)
--(axis cs:10804.7635270541,69.3603124682476)
--(axis cs:10313.6833667335,68.8754721505943)
--(axis cs:9822.60320641282,68.4478968515703)
--(axis cs:9331.52304609218,68.0826226390837)
--(axis cs:8840.44288577154,67.7751493810339)
--(axis cs:8349.3627254509,67.5202537607489)
--(axis cs:7858.28256513026,67.3127124615564)
--(axis cs:7367.20240480962,67.1473021667843)
--(axis cs:6876.12224448898,67.0187995597604)
--(axis cs:6385.04208416834,66.9219813238126)
--(axis cs:5893.9619238477,66.8516241422685)
--(axis cs:5402.88176352705,66.8025046984562)
--(axis cs:4911.80160320641,66.7693996757034)
--(axis cs:4420.72144288577,66.7470857573378)
--(axis cs:3929.64128256513,66.7303396266875)
--(axis cs:3438.56112224449,66.71393796708)
--(axis cs:2947.48096192385,66.6926574618434)
--(axis cs:2456.40080160321,66.6612747943054)
--(axis cs:1965.32064128257,66.6145666477938)
--(axis cs:1474.24048096192,66.5473097056365)
--(axis cs:983.160320641283,66.4542806511613)
--(axis cs:492.080160320641,66.3302561676959)
--(axis cs:1,66.1700129385683)
--cycle;

\path [fill=crimson2143940, fill opacity=0.5]
(axis cs:25000,30.1457808867375)
--(axis cs:25000,27.833314864976)
--(axis cs:25450.9018036072,27.500759847232)
--(axis cs:25901.8036072144,27.354478931285)
--(axis cs:26352.7054108216,27.3824443463194)
--(axis cs:26803.6072144289,27.5726283215197)
--(axis cs:27254.5090180361,27.9130030860705)
--(axis cs:27705.4108216433,28.3915408691562)
--(axis cs:28156.3126252505,28.9962138999613)
--(axis cs:28607.2144288577,29.7149944076705)
--(axis cs:29058.1162324649,30.5358546214682)
--(axis cs:29509.0180360721,31.4467667705389)
--(axis cs:29959.9198396794,32.4357030840672)
--(axis cs:30410.8216432866,33.4906357912376)
--(axis cs:30861.7234468938,34.5995371212345)
--(axis cs:31312.625250501,35.7503793032426)
--(axis cs:31763.5270541082,36.9311345664463)
--(axis cs:32214.4288577154,38.1297751400301)
--(axis cs:32665.3306613226,39.3342732531786)
--(axis cs:33116.2324649299,40.5326011350763)
--(axis cs:33567.1342685371,41.7127310149078)
--(axis cs:34018.0360721443,42.8626351218574)
--(axis cs:34468.9378757515,43.9702856851098)
--(axis cs:34919.8396793587,45.0236549338494)
--(axis cs:35370.7414829659,46.0109305912446)
--(axis cs:35821.6432865731,46.9217840994882)
--(axis cs:36272.5450901804,47.7465115580716)
--(axis cs:36723.4468937876,48.4754112446972)
--(axis cs:37174.3486973948,49.0987814370671)
--(axis cs:37625.250501002,49.6069204128836)
--(axis cs:38076.1523046092,49.990126449849)
--(axis cs:38527.0541082164,50.2386978256655)
--(axis cs:38977.9559118237,50.3429328180355)
--(axis cs:39428.8577154309,50.293129704661)
--(axis cs:39879.7595190381,50.0795867632446)
--(axis cs:40330.6613226453,49.6968465054406)
--(axis cs:40781.5631262525,49.178520078804)
--(axis cs:41232.4649298597,48.5792739853503)
--(axis cs:41683.3667334669,47.9539788074654)
--(axis cs:42134.2685370742,47.3575051275351)
--(axis cs:42585.1703406814,46.8447235279452)
--(axis cs:43036.0721442886,46.4705045910815)
--(axis cs:43486.9739478958,46.2897188993299)
--(axis cs:43937.875751503,46.3572370350762)
--(axis cs:44388.7775551102,46.7279295807063)
--(axis cs:44839.6793587174,47.456667118606)
--(axis cs:45290.5811623247,48.5925857502298)
--(axis cs:45741.4829659319,50.1124809202119)
--(axis cs:46192.3847695391,51.9436313041227)
--(axis cs:46643.2865731463,54.0123525026262)
--(axis cs:47094.1883767535,56.2449601163861)
--(axis cs:47545.0901803607,58.5677697460663)
--(axis cs:47995.9919839679,60.9070969923307)
--(axis cs:48446.8937875752,63.189257455843)
--(axis cs:48897.7955911824,65.3405667372673)
--(axis cs:49348.6973947896,67.2873404372673)
--(axis cs:49799.5991983968,68.955894156507)
--(axis cs:50250.501002004,70.2759204598528)
--(axis cs:50701.4028056112,71.2377351735393)
--(axis cs:51152.3046092184,71.8840916239412)
--(axis cs:51603.2064128257,72.2594721431051)
--(axis cs:52054.1082164329,72.4083590630775)
--(axis cs:52505.0100200401,72.3752347159052)
--(axis cs:52955.9118236473,72.2045814336346)
--(axis cs:53406.8136272545,71.9408815483123)
--(axis cs:53857.7154308617,71.628617391985)
--(axis cs:54308.6172344689,71.3122712966993)
--(axis cs:54759.5190380761,71.0363255945015)
--(axis cs:55210.4208416834,70.8441845023892)
--(axis cs:55661.3226452906,70.7500959831383)
--(axis cs:56112.2244488978,70.7365020339727)
--(axis cs:56563.126252505,70.7842353375235)
--(axis cs:57014.0280561122,70.8741285764221)
--(axis cs:57464.9298597194,70.9870144332994)
--(axis cs:57915.8316633267,71.1037255907869)
--(axis cs:58366.7334669339,71.2050947315156)
--(axis cs:58817.6352705411,71.2719545381168)
--(axis cs:59268.5370741483,71.2851376932216)
--(axis cs:59719.4388777555,71.2254768794612)
--(axis cs:60170.3406813627,71.074254741669)
--(axis cs:60621.2424849699,70.8327815930051)
--(axis cs:61072.1442885772,70.5299542853866)
--(axis cs:61523.0460921844,70.1966801674248)
--(axis cs:61973.9478957916,69.8638665877309)
--(axis cs:62424.8496993988,69.5624208949163)
--(axis cs:62875.751503006,69.3232504375921)
--(axis cs:63326.6533066132,69.1772625643697)
--(axis cs:63777.5551102204,69.1553646238602)
--(axis cs:64228.4569138277,69.2884639646751)
--(axis cs:64679.3587174349,69.6074679354254)
--(axis cs:65130.2605210421,70.142964262618)
--(axis cs:65581.1623246493,70.8984340414323)
--(axis cs:66032.0641282565,71.8300099238081)
--(axis cs:66482.9659318637,72.8890574350915)
--(axis cs:66933.8677354709,74.0269421006291)
--(axis cs:67384.7695390782,75.1950294457674)
--(axis cs:67835.6713426854,76.3446849958527)
--(axis cs:68286.5731462926,77.4272742762314)
--(axis cs:68737.4749498998,78.39416281225)
--(axis cs:69188.376753507,79.196716129255)
--(axis cs:69639.2785571142,79.7862997525927)
--(axis cs:70090.1803607215,80.1144062972792)
--(axis cs:70541.0821643287,80.1594713882951)
--(axis cs:70991.9839679359,79.9600440643624)
--(axis cs:71442.8857715431,79.5628071030603)
--(axis cs:71893.7875751503,79.0144432819679)
--(axis cs:72344.6893787575,78.3616353786647)
--(axis cs:72795.5911823647,77.6510661707298)
--(axis cs:73246.4929859719,76.9294184357424)
--(axis cs:73697.3947895791,76.2433749512817)
--(axis cs:74148.2965931864,75.6396184949269)
--(axis cs:74599.1983967936,75.1648318442573)
--(axis cs:75050.1002004008,74.8656782787024)
--(axis cs:75501.002004008,74.7694009205241)
--(axis cs:75951.9038076152,74.8473806929037)
--(axis cs:76402.8056112224,75.0610154663417)
--(axis cs:76853.7074148297,75.3717031113389)
--(axis cs:77304.6092184369,75.7408414983959)
--(axis cs:77755.5110220441,76.1298284980134)
--(axis cs:78206.4128256513,76.5000619806921)
--(axis cs:78657.3146292585,76.8129398169327)
--(axis cs:79108.2164328657,77.0298598772359)
--(axis cs:79559.1182364729,77.1122200321022)
--(axis cs:80010.0200400802,77.0214182831026)
--(axis cs:80460.9218436874,76.731609952983)
--(axis cs:80911.8236472946,76.2646904434305)
--(axis cs:81362.7254509018,75.6537202369587)
--(axis cs:81813.627254509,74.9317598160811)
--(axis cs:82264.5290581162,74.131869663311)
--(axis cs:82715.4308617234,73.2871102611618)
--(axis cs:83166.3326653307,72.4305420921471)
--(axis cs:83617.2344689379,71.5952256387804)
--(axis cs:84068.1362725451,70.814221383575)
--(axis cs:84519.0380761523,70.1205898090445)
--(axis cs:84969.9398797595,69.5473913977022)
--(axis cs:85420.8416833667,69.1215162577864)
--(axis cs:85871.743486974,68.8396929705124)
--(axis cs:86322.6452905812,68.6894485239708)
--(axis cs:86773.5470941884,68.6583076575733)
--(axis cs:87224.4488977956,68.733795110732)
--(axis cs:87675.3507014028,68.9034356228588)
--(axis cs:88126.25250501,69.1547539333655)
--(axis cs:88577.1543086172,69.4752747816641)
--(axis cs:89028.0561122245,69.8525229071665)
--(axis cs:89478.9579158317,70.2740230492846)
--(axis cs:89929.8597194389,70.7272999474304)
--(axis cs:90380.7615230461,71.2000013870678)
--(axis cs:90831.6633266533,71.6805651558679)
--(axis cs:91282.5651302605,72.1577412670469)
--(axis cs:91733.4669338677,72.6202805029709)
--(axis cs:92184.368737475,73.056933646006)
--(axis cs:92635.2705410822,73.4564514785183)
--(axis cs:93086.1723446894,73.8075847828739)
--(axis cs:93537.0741482966,74.099084341439)
--(axis cs:93987.9759519038,74.3197009365796)
--(axis cs:94438.877755511,74.4581853506618)
--(axis cs:94889.7795591182,74.5032883660518)
--(axis cs:95340.6813627255,74.445715537603)
--(axis cs:95791.5831663327,74.2928744749476)
--(axis cs:96242.4849699399,74.0606422085508)
--(axis cs:96693.3867735471,73.7649619657579)
--(axis cs:97144.2885771543,73.4217769739144)
--(axis cs:97595.1903807615,73.0470304603656)
--(axis cs:98046.0921843687,72.6566656524569)
--(axis cs:98496.9939879759,72.2666257775337)
--(axis cs:98947.8957915832,71.8928540629413)
--(axis cs:99398.7975951904,71.5512937360251)
--(axis cs:99849.6993987976,71.2578880241306)
--(axis cs:100300.601202405,71.0278172881884)
--(axis cs:100751.503006012,70.8673935670595)
--(axis cs:101202.404809619,70.777207401495)
--(axis cs:101653.306613226,70.7577539739444)
--(axis cs:102104.208416834,70.8095284668572)
--(axis cs:102555.110220441,70.9330260626827)
--(axis cs:103006.012024048,71.1287419438703)
--(axis cs:103456.913827655,71.3971712928695)
--(axis cs:103907.815631263,71.7388092921297)
--(axis cs:104358.71743487,72.1541511241003)
--(axis cs:104809.619238477,72.6436919712307)
--(axis cs:105260.521042084,73.2075716268855)
--(axis cs:105711.422845691,73.8401144321916)
--(axis cs:106162.324649299,74.5308989009362)
--(axis cs:106613.226452906,75.2693648570033)
--(axis cs:107064.128256513,76.044952124277)
--(axis cs:107515.03006012,76.8471005266415)
--(axis cs:107965.931863727,77.6652498879809)
--(axis cs:108416.833667335,78.4888400321793)
--(axis cs:108867.735470942,79.3073107831209)
--(axis cs:109318.637274549,80.1101019646897)
--(axis cs:109769.539078156,80.8866534007701)
--(axis cs:110220.440881764,81.6264484054562)
--(axis cs:110671.342685371,82.3200247548145)
--(axis cs:111122.244488978,82.95900569939)
--(axis cs:111573.146292585,83.5350641840724)
--(axis cs:112024.048096192,84.039873153752)
--(axis cs:112474.9498998,84.4651055533186)
--(axis cs:112925.851703407,84.8024343276624)
--(axis cs:113376.753507014,85.0435324216733)
--(axis cs:113827.655310621,85.1800727802414)
--(axis cs:114278.557114228,85.2037283482567)
--(axis cs:114729.458917836,85.1061720706093)
--(axis cs:115180.360721443,84.8794133940256)
--(axis cs:115631.26252505,84.5285432741308)
--(axis cs:116082.164328657,84.0756460092986)
--(axis cs:116533.066132265,83.5439415916014)
--(axis cs:116983.967935872,82.9566500131116)
--(axis cs:117434.869739479,82.3369912659015)
--(axis cs:117885.771543086,81.7081853420434)
--(axis cs:118336.673346693,81.0934522336099)
--(axis cs:118787.575150301,80.5160119326733)
--(axis cs:119238.476953908,79.9990844313059)
--(axis cs:119689.378757515,79.5658897215802)
--(axis cs:120140.280561122,79.2394461457983)
--(axis cs:120591.182364729,79.0284858508236)
--(axis cs:121042.084168337,78.9182387909837)
--(axis cs:121492.985971944,78.8917456537309)
--(axis cs:121943.887775551,78.9320471265175)
--(axis cs:122394.789579158,79.0221838967959)
--(axis cs:122845.691382766,79.1451966520184)
--(axis cs:123296.593186373,79.2841260796374)
--(axis cs:123747.49498998,79.4220128671052)
--(axis cs:124198.396793587,79.5418977018741)
--(axis cs:124649.298597194,79.6268212713966)
--(axis cs:125100.200400802,79.6598886897034)
--(axis cs:125551.102204409,79.6346663365062)
--(axis cs:126002.004008016,79.5666578414893)
--(axis cs:126452.905811623,79.4741291238896)
--(axis cs:126903.80761523,79.3753461029439)
--(axis cs:127354.709418838,79.2885746978888)
--(axis cs:127805.611222445,79.2320808279612)
--(axis cs:128256.513026052,79.2241304123978)
--(axis cs:128707.414829659,79.2829893704354)
--(axis cs:129158.316633267,79.4269236213107)
--(axis cs:129609.218436874,79.6741990842605)
--(axis cs:130060.120240481,80.043062419212)
--(axis cs:130511.022044088,80.5400096998746)
--(axis cs:130961.923847695,81.1398458061506)
--(axis cs:131412.825651303,81.8120865300665)
--(axis cs:131863.72745491,82.526247663649)
--(axis cs:132314.629258517,83.2518449989248)
--(axis cs:132765.531062124,83.9583943279203)
--(axis cs:133216.432865731,84.6154114426624)
--(axis cs:133667.334669339,85.1924121351777)
--(axis cs:134118.236472946,85.6589121974928)
--(axis cs:134569.138276553,85.9844274216343)
--(axis cs:135020.04008016,86.1384744969705)
--(axis cs:135470.941883768,86.1022121116855)
--(axis cs:135921.843687375,85.8975656352512)
--(axis cs:136372.745490982,85.5553785552792)
--(axis cs:136823.647294589,85.1064943593811)
--(axis cs:137274.549098196,84.5817565351689)
--(axis cs:137725.450901804,84.0120085702538)
--(axis cs:138176.352705411,83.4280939522477)
--(axis cs:138627.254509018,82.8608561687622)
--(axis cs:139078.156312625,82.3411387074089)
--(axis cs:139529.058116232,81.8997850557996)
--(axis cs:139979.95991984,81.5676387015457)
--(axis cs:140430.861723447,81.3673192024922)
--(axis cs:140881.763527054,81.2838527230693)
--(axis cs:141332.665330661,81.2915296447645)
--(axis cs:141783.567134269,81.3646395215727)
--(axis cs:142234.468937876,81.4774719074892)
--(axis cs:142685.370741483,81.6043163565089)
--(axis cs:143136.27254509,81.7194624226269)
--(axis cs:143587.174348697,81.7971996598383)
--(axis cs:144038.076152305,81.8118176221382)
--(axis cs:144488.977955912,81.7376058635215)
--(axis cs:144939.879759519,81.5488539379834)
--(axis cs:145390.781563126,81.2265970805794)
--(axis cs:145841.683366733,80.7922893454276)
--(axis cs:146292.585170341,80.2823714362849)
--(axis cs:146743.486973948,79.7333086201525)
--(axis cs:147194.388777555,79.1815661640322)
--(axis cs:147645.290581162,78.6636093349252)
--(axis cs:148096.19238477,78.215903399833)
--(axis cs:148547.094188377,77.8749136257571)
--(axis cs:148997.995991984,77.6771052796989)
--(axis cs:149448.897795591,77.6589436286599)
--(axis cs:149899.799599198,77.8568939396415)
--(axis cs:150350.701402806,78.3002212714805)
--(axis cs:150801.603206413,78.9610088549052)
--(axis cs:151252.50501002,79.7840714938043)
--(axis cs:151703.406813627,80.7140560571822)
--(axis cs:152154.308617234,81.6956094140429)
--(axis cs:152605.210420842,82.6733784333909)
--(axis cs:153056.112224449,83.5920099842302)
--(axis cs:153507.014028056,84.3961509355651)
--(axis cs:153957.915831663,85.0304481564001)
--(axis cs:154408.817635271,85.4395485157392)
--(axis cs:154859.719438878,85.5680988825867)
--(axis cs:155310.621242485,85.36682414441)
--(axis cs:155761.523046092,84.8516978624621)
--(axis cs:156212.424849699,84.0783560807354)
--(axis cs:156663.326653307,83.102994679504)
--(axis cs:157114.228456914,81.9818095390417)
--(axis cs:157565.130260521,80.7709965396227)
--(axis cs:158016.032064128,79.526751561521)
--(axis cs:158466.933867735,78.3052704850106)
--(axis cs:158917.835671343,77.1627491903655)
--(axis cs:159368.73747495,76.1553835578595)
--(axis cs:159819.639278557,75.339369467767)
--(axis cs:160270.541082164,74.7679288964668)
--(axis cs:160721.442885772,74.4497854065039)
--(axis cs:161172.344689379,74.3594075933374)
--(axis cs:161623.246492986,74.4703828957172)
--(axis cs:162074.148296593,74.7562987523929)
--(axis cs:162525.0501002,75.1907426021143)
--(axis cs:162975.951903808,75.747301883631)
--(axis cs:163426.853707415,76.399564035693)
--(axis cs:163877.755511022,77.1211164970498)
--(axis cs:164328.657314629,77.8855467064512)
--(axis cs:164779.559118236,78.6664421026469)
--(axis cs:165230.460921844,79.4377878118027)
--(axis cs:165681.362725451,80.1822556534719)
--(axis cs:166132.264529058,80.8909559577604)
--(axis cs:166583.166332665,81.5553470925487)
--(axis cs:167034.068136273,82.1668874257177)
--(axis cs:167484.96993988,82.7170353251481)
--(axis cs:167935.871743487,83.1972491587206)
--(axis cs:168386.773547094,83.5989872943158)
--(axis cs:168837.675350701,83.9137080998146)
--(axis cs:169288.577154309,84.1328699430975)
--(axis cs:169739.478957916,84.2479311920454)
--(axis cs:170190.380761523,84.2506473078476)
--(axis cs:170641.28256513,84.1429399823814)
--(axis cs:171092.184368737,83.9391884254164)
--(axis cs:171543.086172345,83.6545331402043)
--(axis cs:171993.987975952,83.3041146299965)
--(axis cs:172444.889779559,82.9030733980446)
--(axis cs:172895.791583166,82.4665499476004)
--(axis cs:173346.693386774,82.0096847819154)
--(axis cs:173797.595190381,81.5476184042411)
--(axis cs:174248.496993988,81.0954913178292)
--(axis cs:174699.398797595,80.6684440259312)
--(axis cs:175150.300601202,80.2815148298945)
--(axis cs:175601.20240481,79.9436099168088)
--(axis cs:176052.104208417,79.654130696665)
--(axis cs:176503.006012024,79.4116609642191)
--(axis cs:176953.907815631,79.2147845142278)
--(axis cs:177404.809619238,79.0620851414472)
--(axis cs:177855.711422846,78.9521466406338)
--(axis cs:178306.613226453,78.883552806544)
--(axis cs:178757.51503006,78.854887433934)
--(axis cs:179208.416833667,78.8647343175601)
--(axis cs:179659.318637275,78.9116772521789)
--(axis cs:180110.220440882,78.9942967454272)
--(axis cs:180561.122244489,79.1107527413505)
--(axis cs:181012.024048096,79.2583758148698)
--(axis cs:181462.925851703,79.4343994733316)
--(axis cs:181913.827655311,79.6360572240824)
--(axis cs:182364.729458918,79.8605825744686)
--(axis cs:182815.631262525,80.1052090318367)
--(axis cs:183266.533066132,80.3671701035333)
--(axis cs:183717.434869739,80.6436992969048)
--(axis cs:184168.336673347,80.9320301192976)
--(axis cs:184619.238476954,81.2293960780583)
--(axis cs:185070.140280561,81.5330300578301)
--(axis cs:185521.042084168,81.8399121656756)
--(axis cs:185971.943887776,82.1463829234288)
--(axis cs:186422.845691383,82.4486832349269)
--(axis cs:186873.74749499,82.7430540040072)
--(axis cs:187324.649298597,83.025736134507)
--(axis cs:187775.551102204,83.2929705302633)
--(axis cs:188226.452905812,83.5409980951136)
--(axis cs:188677.354709419,83.7660597328949)
--(axis cs:189128.256513026,83.9643963474446)
--(axis cs:189579.158316633,84.1322488425998)
--(axis cs:190030.06012024,84.2658584363413)
--(axis cs:190480.961923848,84.3627518218518)
--(axis cs:190931.863727455,84.4246692990795)
--(axis cs:191382.765531062,84.4542131777367)
--(axis cs:191833.667334669,84.4539857675354)
--(axis cs:192284.569138277,84.4265893781879)
--(axis cs:192735.470941884,84.3746263194064)
--(axis cs:193186.372745491,84.3006989009031)
--(axis cs:193637.274549098,84.2074094323902)
--(axis cs:194088.176352705,84.0973602235799)
--(axis cs:194539.078156313,83.9731535841844)
--(axis cs:194989.97995992,83.8373918239159)
--(axis cs:195440.881763527,83.6923067830979)
--(axis cs:195891.783567134,83.5385462348959)
--(axis cs:196342.685370741,83.3763346508395)
--(axis cs:196793.587174349,83.2058964981094)
--(axis cs:197244.488977956,83.0274562438862)
--(axis cs:197695.390781563,82.8412383553506)
--(axis cs:198146.29258517,82.6474672996833)
--(axis cs:198597.194388778,82.4463675440648)
--(axis cs:199048.096192385,82.2381635556758)
--(axis cs:199498.997995992,82.023079801697)
--(axis cs:199949.899799599,81.801340749309)
--(axis cs:200400.801603206,81.5738086492581)
--(axis cs:200851.703406814,81.344914599782)
--(axis cs:201302.605210421,81.1203303874609)
--(axis cs:201753.507014028,80.905729044546)
--(axis cs:202204.408817635,80.7067836032884)
--(axis cs:202655.310621243,80.5291670959394)
--(axis cs:203106.21242485,80.3785525547503)
--(axis cs:203557.114228457,80.2606130119722)
--(axis cs:204008.016032064,80.1810214998563)
--(axis cs:204458.917835671,80.145451050654)
--(axis cs:204909.819639279,80.1595746966163)
--(axis cs:205360.721442886,80.2284402485861)
--(axis cs:205811.623246493,80.3524747404335)
--(axis cs:206262.5250501,80.5300341601132)
--(axis cs:206713.426853707,80.7594647264953)
--(axis cs:207164.328657315,81.0391126584498)
--(axis cs:207615.230460922,81.3673241748467)
--(axis cs:208066.132264529,81.7424454945563)
--(axis cs:208517.034068136,82.1628228364485)
--(axis cs:208967.935871743,82.6268024193934)
--(axis cs:209418.837675351,83.1327304622612)
--(axis cs:209869.739478958,83.6789531839217)
--(axis cs:210320.641282565,84.262604425687)
--(axis cs:210771.543086172,84.8687763536825)
--(axis cs:211222.44488978,85.4756673646197)
--(axis cs:211673.346693387,86.0613945687873)
--(axis cs:212124.248496994,86.6040750764739)
--(axis cs:212575.150300601,87.0818259979683)
--(axis cs:213026.052104208,87.4727644435592)
--(axis cs:213476.953907816,87.7550075235353)
--(axis cs:213927.855711423,87.9066723481854)
--(axis cs:214378.75751503,87.9058760277981)
--(axis cs:214829.659318637,87.7307356726621)
--(axis cs:215280.561122244,87.361902675731)
--(axis cs:215731.462925852,86.8148019698256)
--(axis cs:216182.364729459,86.1301038775265)
--(axis cs:216633.266533066,85.349045910314)
--(axis cs:217084.168336673,84.5128655796684)
--(axis cs:217535.070140281,83.6628003970701)
--(axis cs:217985.971943888,82.8400878739994)
--(axis cs:218436.873747495,82.0859655219369)
--(axis cs:218887.775551102,81.4416708523629)
--(axis cs:219338.677354709,80.9484413767576)
--(axis cs:219789.579158317,80.6475146066016)
--(axis cs:220240.480961924,80.5780825782419)
--(axis cs:220691.382765531,80.7389112286653)
--(axis cs:221142.284569138,81.0917082383442)
--(axis cs:221593.186372745,81.5968109792143)
--(axis cs:222044.088176353,82.2145568232117)
--(axis cs:222494.98997996,82.9052831422722)
--(axis cs:222945.891783567,83.6293273083316)
--(axis cs:223396.793587174,84.3470266933259)
--(axis cs:223847.695390782,85.0187186691909)
--(axis cs:224298.597194389,85.6047406078626)
--(axis cs:224749.498997996,86.0654298812767)
--(axis cs:225200.400801603,86.3621319324355)
--(axis cs:225651.30260521,86.4867651096471)
--(axis cs:226102.204408818,86.4665932529798)
--(axis cs:226553.106212425,86.3308490913034)
--(axis cs:227004.008016032,86.1087653534875)
--(axis cs:227454.909819639,85.8295747684018)
--(axis cs:227905.811623246,85.5225100649159)
--(axis cs:228356.713426854,85.2168039718996)
--(axis cs:228807.615230461,84.9416892182224)
--(axis cs:229258.517034068,84.7263985327541)
--(axis cs:229709.418837675,84.6001646443643)
--(axis cs:230160.320641283,84.5918333958635)
--(axis cs:230611.22244489,84.7103587737626)
--(axis cs:231062.124248497,84.9356341053794)
--(axis cs:231513.026052104,85.2452490646882)
--(axis cs:231963.927855711,85.616793325663)
--(axis cs:232414.829659319,86.0278565622776)
--(axis cs:232865.731462926,86.4560284485062)
--(axis cs:233316.633266533,86.8788986583229)
--(axis cs:233767.53507014,87.2740568657015)
--(axis cs:234218.436873748,87.6190927446162)
--(axis cs:234669.338677355,87.891595969041)
--(axis cs:235120.240480962,88.0692547312564)
--(axis cs:235571.142284569,88.1399215419522)
--(axis cs:236022.044088176,88.1103090101295)
--(axis cs:236472.945891784,87.989178617696)
--(axis cs:236923.847695391,87.7852918465593)
--(axis cs:237374.749498998,87.5074101786272)
--(axis cs:237825.651302605,87.1642950958074)
--(axis cs:238276.553106212,86.7647080800076)
--(axis cs:238727.45490982,86.3174106131353)
--(axis cs:239178.356713427,85.8311641770985)
--(axis cs:239629.258517034,85.3147302538047)
--(axis cs:240080.160320641,84.7768680019455)
--(axis cs:240531.062124249,84.2256703389793)
--(axis cs:240981.963927856,83.6676476909798)
--(axis cs:241432.865731463,83.1090806444309)
--(axis cs:241883.76753507,82.5562497858161)
--(axis cs:242334.669338677,82.0154357016193)
--(axis cs:242785.571142285,81.4929189783241)
--(axis cs:243236.472945892,80.9949802024143)
--(axis cs:243687.374749499,80.5278999603736)
--(axis cs:244138.276553106,80.0979588386856)
--(axis cs:244589.178356713,79.7114374238341)
--(axis cs:245040.080160321,79.3746163023028)
--(axis cs:245490.981963928,79.0937760605754)
--(axis cs:245941.883767535,78.8751972851356)
--(axis cs:246392.785571142,78.7251605624671)
--(axis cs:246843.68737475,78.6499464790537)
--(axis cs:247294.589178357,78.655835621379)
--(axis cs:247745.490981964,78.7491085759267)
--(axis cs:248196.392785571,78.9360459291806)
--(axis cs:248647.294589178,79.2229282676244)
--(axis cs:249098.196392786,79.6160361777418)
--(axis cs:249549.098196393,80.1216502460164)
--(axis cs:250000,80.7460510589321)
--(axis cs:250000,88.1414877127568)
--(axis cs:250000,88.1414877127568)
--(axis cs:249549.098196393,88.5474922055556)
--(axis cs:249098.196392786,88.8877745116652)
--(axis cs:248647.294589178,89.1675644545068)
--(axis cs:248196.392785571,89.3920918575018)
--(axis cs:247745.490981964,89.5665865440713)
--(axis cs:247294.589178357,89.6962783376367)
--(axis cs:246843.68737475,89.7863970616192)
--(axis cs:246392.785571142,89.8421725394403)
--(axis cs:245941.883767535,89.8688345945211)
--(axis cs:245490.981963928,89.8716130502829)
--(axis cs:245040.080160321,89.8557377301471)
--(axis cs:244589.178356713,89.8264384575349)
--(axis cs:244138.276553106,89.7889450558675)
--(axis cs:243687.374749499,89.7484873485664)
--(axis cs:243236.472945892,89.7102951590528)
--(axis cs:242785.571142285,89.6795983107479)
--(axis cs:242334.669338677,89.6616266270731)
--(axis cs:241883.76753507,89.6616099314497)
--(axis cs:241432.865731463,89.6847780472989)
--(axis cs:240981.963927856,89.736360798042)
--(axis cs:240531.062124249,89.8215880071003)
--(axis cs:240080.160320641,89.9456894978952)
--(axis cs:239629.258517034,90.1126016024632)
--(axis cs:239178.356713427,90.3173547068689)
--(axis cs:238727.45490982,90.5512297243615)
--(axis cs:238276.553106212,90.8054944935929)
--(axis cs:237825.651302605,91.0714168532146)
--(axis cs:237374.749498998,91.3402646418784)
--(axis cs:236923.847695391,91.6033056982361)
--(axis cs:236472.945891784,91.8518078609394)
--(axis cs:236022.044088176,92.07703896864)
--(axis cs:235571.142284569,92.2702668599895)
--(axis cs:235120.240480962,92.4227593736399)
--(axis cs:234669.338677355,92.5266279145618)
--(axis cs:234218.436873748,92.5817490075919)
--(axis cs:233767.53507014,92.5921840524014)
--(axis cs:233316.633266533,92.5620350108287)
--(axis cs:232865.731462926,92.4954038447122)
--(axis cs:232414.829659319,92.3963925158902)
--(axis cs:231963.927855711,92.2691029862011)
--(axis cs:231513.026052104,92.1176372174833)
--(axis cs:231062.124248497,91.9460971715752)
--(axis cs:230611.22244489,91.7585848103151)
--(axis cs:230160.320641283,91.5592020955413)
--(axis cs:229709.418837675,91.3521455502168)
--(axis cs:229258.517034068,91.1428045888567)
--(axis cs:228807.615230461,90.9373851534741)
--(axis cs:228356.713426854,90.7421090671088)
--(axis cs:227905.811623246,90.563198152801)
--(axis cs:227454.909819639,90.4068742335906)
--(axis cs:227004.008016032,90.2793591325175)
--(axis cs:226553.106212425,90.1868746726217)
--(axis cs:226102.204408818,90.1356426769432)
--(axis cs:225651.30260521,90.1318849685219)
--(axis cs:225200.400801603,90.1818233703979)
--(axis cs:224749.498997996,90.2911794050651)
--(axis cs:224298.597194389,90.4566931996151)
--(axis cs:223847.695390782,90.667336214261)
--(axis cs:223396.793587174,90.9118237553363)
--(axis cs:222945.891783567,91.1788711291744)
--(axis cs:222494.98997996,91.4571936421087)
--(axis cs:222044.088176353,91.7355066004727)
--(axis cs:221593.186372745,92.0025253105998)
--(axis cs:221142.284569138,92.2469650788236)
--(axis cs:220691.382765531,92.4575412114774)
--(axis cs:220240.480961924,92.6229690148946)
--(axis cs:219789.579158317,92.732282290145)
--(axis cs:219338.677354709,92.7831281245151)
--(axis cs:218887.775551102,92.7825496642857)
--(axis cs:218436.873747495,92.7380654764515)
--(axis cs:217985.971943888,92.6571941280073)
--(axis cs:217535.070140281,92.5474541859479)
--(axis cs:217084.168336673,92.4163642172682)
--(axis cs:216633.266533066,92.2714427889628)
--(axis cs:216182.364729459,92.1202084680266)
--(axis cs:215731.462925852,91.9701798214544)
--(axis cs:215280.561122244,91.8288754162408)
--(axis cs:214829.659318637,91.7037126622005)
--(axis cs:214378.75751503,91.597606496614)
--(axis cs:213927.855711423,91.5072700547835)
--(axis cs:213476.953907816,91.4289644869871)
--(axis cs:213026.052104208,91.3589509435032)
--(axis cs:212575.150300601,91.29349057461)
--(axis cs:212124.248496994,91.2288445305859)
--(axis cs:211673.346693387,91.1612739617091)
--(axis cs:211222.44488978,91.087040018258)
--(axis cs:210771.543086172,91.0024038505107)
--(axis cs:210320.641282565,90.9036266087456)
--(axis cs:209869.739478958,90.7870063769823)
--(axis cs:209418.837675351,90.6519735298265)
--(axis cs:208967.935871743,90.5034297629506)
--(axis cs:208517.034068136,90.346827634492)
--(axis cs:208066.132264529,90.1876197025881)
--(axis cs:207615.230460922,90.0312585253764)
--(axis cs:207164.328657315,89.8831966609942)
--(axis cs:206713.426853707,89.7488866675789)
--(axis cs:206262.5250501,89.6337811032681)
--(axis cs:205811.623246493,89.543332526199)
--(axis cs:205360.721442886,89.482993494509)
--(axis cs:204909.819639279,89.4582018360267)
--(axis cs:204458.917835671,89.4712725530955)
--(axis cs:204008.016032064,89.5175532119525)
--(axis cs:203557.114228457,89.5914486390659)
--(axis cs:203106.21242485,89.6873636609038)
--(axis cs:202655.310621243,89.7997031039342)
--(axis cs:202204.408817635,89.9228717946253)
--(axis cs:201753.507014028,90.0512745594452)
--(axis cs:201302.605210421,90.179316224862)
--(axis cs:200851.703406814,90.3014016173439)
--(axis cs:200400.801603206,90.4119355633589)
--(axis cs:199949.899799599,90.5053240414581)
--(axis cs:199498.997995992,90.577120504787)
--(axis cs:199048.096192385,90.6261791240744)
--(axis cs:198597.194388778,90.6519439365076)
--(axis cs:198146.29258517,90.6538589792737)
--(axis cs:197695.390781563,90.6313682895597)
--(axis cs:197244.488977956,90.5839159045529)
--(axis cs:196793.587174349,90.5109458614403)
--(axis cs:196342.685370741,90.4119021974091)
--(axis cs:195891.783567134,90.2862289496463)
--(axis cs:195440.881763527,90.1333701553392)
--(axis cs:194989.97995992,89.9527698647177)
--(axis cs:194539.078156313,89.7451416197884)
--(axis cs:194088.176352705,89.5159496180273)
--(axis cs:193637.274549098,89.2717691035091)
--(axis cs:193186.372745491,89.0191753203079)
--(axis cs:192735.470941884,88.7647435124982)
--(axis cs:192284.569138277,88.5150489241542)
--(axis cs:191833.667334669,88.2766667993504)
--(axis cs:191382.765531062,88.0561723821611)
--(axis cs:190931.863727455,87.8601409166605)
--(axis cs:190480.961923848,87.6951476469232)
--(axis cs:190030.06012024,87.5677678170234)
--(axis cs:189579.158316633,87.4827413639812)
--(axis cs:189128.256513026,87.4358370245545)
--(axis cs:188677.354709419,87.4200866271682)
--(axis cs:188226.452905812,87.4285213314033)
--(axis cs:187775.551102204,87.4541722968411)
--(axis cs:187324.649298597,87.4900706830625)
--(axis cs:186873.74749499,87.5292476496489)
--(axis cs:186422.845691383,87.5647343561812)
--(axis cs:185971.943887776,87.5895619622406)
--(axis cs:185521.042084168,87.5967616274083)
--(axis cs:185070.140280561,87.5793645112653)
--(axis cs:184619.238476954,87.5318386226428)
--(axis cs:184168.336673347,87.4578770861664)
--(axis cs:183717.434869739,87.3648189869184)
--(axis cs:183266.533066132,87.2600123915979)
--(axis cs:182815.631262525,87.1508053669043)
--(axis cs:182364.729458918,87.0445459795367)
--(axis cs:181913.827655311,86.9485822961944)
--(axis cs:181462.925851703,86.8702623835766)
--(axis cs:181012.024048096,86.8169343083825)
--(axis cs:180561.122244489,86.7959461373113)
--(axis cs:180110.220440882,86.8146459370623)
--(axis cs:179659.318637275,86.8792707596595)
--(axis cs:179208.416833667,86.9865648756969)
--(axis cs:178757.51503006,87.1284588749452)
--(axis cs:178306.613226453,87.2968457235101)
--(axis cs:177855.711422846,87.4836183874969)
--(axis cs:177404.809619238,87.6806698330114)
--(axis cs:176953.907815631,87.879893026159)
--(axis cs:176503.006012024,88.0731809330452)
--(axis cs:176052.104208417,88.2524265197756)
--(axis cs:175601.20240481,88.4095227524557)
--(axis cs:175150.300601202,88.5363625971911)
--(axis cs:174699.398797595,88.6255835359923)
--(axis cs:174248.496993988,88.6784780482646)
--(axis cs:173797.595190381,88.7019224827007)
--(axis cs:173346.693386774,88.702886252481)
--(axis cs:172895.791583166,88.6883387707862)
--(axis cs:172444.889779559,88.6652494507969)
--(axis cs:171993.987975952,88.6405877056937)
--(axis cs:171543.086172345,88.6213229486573)
--(axis cs:171092.184368737,88.6144245928681)
--(axis cs:170641.28256513,88.6268620515069)
--(axis cs:170190.380761523,88.6656047377543)
--(axis cs:169739.478957916,88.7369771734531)
--(axis cs:169288.577154309,88.8367511231094)
--(axis cs:168837.675350701,88.9520865421667)
--(axis cs:168386.773547094,89.0698917184714)
--(axis cs:167935.871743487,89.17707493987)
--(axis cs:167484.96993988,89.2605444942089)
--(axis cs:167034.068136273,89.3072086693348)
--(axis cs:166583.166332665,89.3039757530939)
--(axis cs:166132.264529058,89.2377540333328)
--(axis cs:165681.362725451,89.0954517978981)
--(axis cs:165230.460921844,88.863977334636)
--(axis cs:164779.559118236,88.5311032347513)
--(axis cs:164328.657314629,88.1055579555526)
--(axis cs:163877.755511022,87.6176421479693)
--(axis cs:163426.853707415,87.0986440642606)
--(axis cs:162975.951903808,86.5798519566855)
--(axis cs:162525.0501002,86.0925540775031)
--(axis cs:162074.148296593,85.6680386789726)
--(axis cs:161623.246492986,85.337594013353)
--(axis cs:161172.344689379,85.1325083329035)
--(axis cs:160721.442885772,85.0840698898832)
--(axis cs:160270.541082164,85.2235669365511)
--(axis cs:159819.639278557,85.581399360936)
--(axis cs:159368.73747495,86.1534318916056)
--(axis cs:158917.835671343,86.8906668634876)
--(axis cs:158466.933867735,87.7411083822315)
--(axis cs:158016.032064128,88.6527605534871)
--(axis cs:157565.130260521,89.573627482904)
--(axis cs:157114.228456914,90.4517132761317)
--(axis cs:156663.326653307,91.2350220388201)
--(axis cs:156212.424849699,91.8715578766186)
--(axis cs:155761.523046092,92.309324895177)
--(axis cs:155310.621242485,92.4963272001448)
--(axis cs:154859.719438878,92.3811306996685)
--(axis cs:154408.817635271,91.9521030842373)
--(axis cs:153957.915831663,91.2630898796357)
--(axis cs:153507.014028056,90.3740359768723)
--(axis cs:153056.112224449,89.3448862669563)
--(axis cs:152605.210420842,88.2355856408963)
--(axis cs:152154.308617234,87.1060789897014)
--(axis cs:151703.406813627,86.0163112043804)
--(axis cs:151252.50501002,85.0262271759423)
--(axis cs:150801.603206413,84.195771795396)
--(axis cs:150350.701402806,83.5848899537503)
--(axis cs:149899.799599198,83.2533252549485)
--(axis cs:149448.897795591,83.2281373156589)
--(axis cs:148997.995991984,83.467847506716)
--(axis cs:148547.094188377,83.9223470160173)
--(axis cs:148096.19238477,84.5415270314602)
--(axis cs:147645.290581162,85.2752787409423)
--(axis cs:147194.388777555,86.0734933323609)
--(axis cs:146743.486973948,86.8860619936136)
--(axis cs:146292.585170341,87.6628759125979)
--(axis cs:145841.683366733,88.3538262772112)
--(axis cs:145390.781563126,88.9088042753509)
--(axis cs:144939.879759519,89.2777357246531)
--(axis cs:144488.977955912,89.4316749119946)
--(axis cs:144038.076152305,89.3986593590573)
--(axis cs:143587.174348697,89.216236779476)
--(axis cs:143136.27254509,88.9219548868855)
--(axis cs:142685.370741483,88.5533613949207)
--(axis cs:142234.468937876,88.1480040172164)
--(axis cs:141783.567134269,87.7434304674073)
--(axis cs:141332.665330661,87.3771884591285)
--(axis cs:140881.763527054,87.0868257060144)
--(axis cs:140430.861723447,86.9098899217002)
--(axis cs:139979.95991984,86.8839277029061)
--(axis cs:139529.058116232,87.0319949390544)
--(axis cs:139078.156312625,87.3264055417147)
--(axis cs:138627.254509018,87.7283731086994)
--(axis cs:138176.352705411,88.1991112378211)
--(axis cs:137725.450901804,88.6998335268921)
--(axis cs:137274.549098196,89.191753573725)
--(axis cs:136823.647294589,89.6360849761321)
--(axis cs:136372.745490982,89.9940413319261)
--(axis cs:135921.843687375,90.2268362389194)
--(axis cs:135470.941883768,90.2956832949244)
--(axis cs:135020.04008016,90.1617960977537)
--(axis cs:134569.138276553,89.798258276939)
--(axis cs:134118.236472946,89.2324139901194)
--(axis cs:133667.334669339,88.5071029168654)
--(axis cs:133216.432865731,87.6651659311106)
--(axis cs:132765.531062124,86.7494439067888)
--(axis cs:132314.629258517,85.8027777178338)
--(axis cs:131863.72745491,84.8680082381793)
--(axis cs:131412.825651303,83.9879763417591)
--(axis cs:130961.923847695,83.2055229025069)
--(axis cs:130511.022044088,82.5634887943565)
--(axis cs:130060.120240481,82.1047148912417)
--(axis cs:129609.218436874,81.8640783544272)
--(axis cs:129158.316633267,81.828739315786)
--(axis cs:128707.414829659,81.9681651982525)
--(axis cs:128256.513026052,82.251794426263)
--(axis cs:127805.611222445,82.6490654242534)
--(axis cs:127354.709418838,83.1294166166599)
--(axis cs:126903.80761523,83.6622864279185)
--(axis cs:126452.905811623,84.2171132824653)
--(axis cs:126002.004008016,84.7633356047363)
--(axis cs:125551.102204409,85.2703918191677)
--(axis cs:125100.200400802,85.7077203501954)
--(axis cs:124649.298597194,86.048282309967)
--(axis cs:124198.396793587,86.293014907788)
--(axis cs:123747.49498998,86.4561963772703)
--(axis cs:123296.593186373,86.552187113838)
--(axis cs:122845.691382766,86.5953475129153)
--(axis cs:122394.789579158,86.6000379699262)
--(axis cs:121943.887775551,86.5806188802951)
--(axis cs:121492.985971944,86.5514506394461)
--(axis cs:121042.084168337,86.5268936428033)
--(axis cs:120591.182364729,86.521308285791)
--(axis cs:120140.280561122,86.5490549638332)
--(axis cs:119689.378757515,86.6232061550305)
--(axis cs:119238.476953908,86.7430083022686)
--(axis cs:118787.575150301,86.8993034648454)
--(axis cs:118336.673346693,87.082815074113)
--(axis cs:117885.771543086,87.2842665614236)
--(axis cs:117434.869739479,87.4943813581292)
--(axis cs:116983.967935872,87.7038828955819)
--(axis cs:116533.066132265,87.903494605134)
--(axis cs:116082.164328657,88.0839399181374)
--(axis cs:115631.26252505,88.2359422659442)
--(axis cs:115180.360721443,88.3502250799067)
--(axis cs:114729.458917836,88.4177672433949)
--(axis cs:114278.557114228,88.4333699588627)
--(axis cs:113827.655310621,88.3947768575636)
--(axis cs:113376.753507014,88.2998072602381)
--(axis cs:112925.851703407,88.1462804876266)
--(axis cs:112474.9498998,87.9320158604693)
--(axis cs:112024.048096192,87.6548326995067)
--(axis cs:111573.146292585,87.3125503254793)
--(axis cs:111122.244488978,86.9029880591272)
--(axis cs:110671.342685371,86.4239652211911)
--(axis cs:110220.440881764,85.8733011324111)
--(axis cs:109769.539078156,85.2492351357849)
--(axis cs:109318.637274549,84.5591811280299)
--(axis cs:108867.735470942,83.8194654383552)
--(axis cs:108416.833667335,83.0467819801719)
--(axis cs:107965.931863727,82.2578246668914)
--(axis cs:107515.03006012,81.469287411925)
--(axis cs:107064.128256513,80.6978641286841)
--(axis cs:106613.226452906,79.9602487305799)
--(axis cs:106162.324649299,79.2731351310238)
--(axis cs:105711.422845691,78.6532172434271)
--(axis cs:105260.521042084,78.1171889812012)
--(axis cs:104809.619238477,77.6814662133773)
--(axis cs:104358.71743487,77.352950413251)
--(axis cs:103907.815631263,77.1268842831583)
--(axis cs:103456.913827655,76.9977980443121)
--(axis cs:103006.012024048,76.9602219179255)
--(axis cs:102555.110220441,77.0086861252111)
--(axis cs:102104.208416834,77.1377208873821)
--(axis cs:101653.306613226,77.3418564256513)
--(axis cs:101202.404809619,77.6156229612316)
--(axis cs:100751.503006012,77.9535507153359)
--(axis cs:100300.601202405,78.3501699091771)
--(axis cs:99849.6993987976,78.7999593824222)
--(axis cs:99398.7975951904,79.2943150819836)
--(axis cs:98947.8957915832,79.8198544710041)
--(axis cs:98496.9939879759,80.362783960259)
--(axis cs:98046.0921843687,80.9093099605237)
--(axis cs:97595.1903807615,81.4456388825736)
--(axis cs:97144.2885771543,81.9579771371843)
--(axis cs:96693.3867735471,82.4325311351311)
--(axis cs:96242.4849699399,82.8555072871894)
--(axis cs:95791.5831663327,83.2131120041346)
--(axis cs:95340.6813627255,83.4915516967423)
--(axis cs:94889.7795591182,83.6770727389177)
--(axis cs:94438.877755511,83.761034503316)
--(axis cs:93987.9759519038,83.7448794115849)
--(axis cs:93537.0741482966,83.6312299836908)
--(axis cs:93086.1723446894,83.4227087395998)
--(axis cs:92635.2705410822,83.1219381992784)
--(axis cs:92184.368737475,82.7315408826928)
--(axis cs:91733.4669338677,82.2541393098093)
--(axis cs:91282.5651302605,81.6923560005943)
--(axis cs:90831.6633266533,81.048813475014)
--(axis cs:90380.7615230461,80.3261342530348)
--(axis cs:89929.8597194389,79.5269570596462)
--(axis cs:89478.9579158317,78.6604988199195)
--(axis cs:89028.0561122245,77.7526208131921)
--(axis cs:88577.1543086172,76.8317767445737)
--(axis cs:88126.25250501,75.9264203191745)
--(axis cs:87675.3507014028,75.0650052421042)
--(axis cs:87224.4488977956,74.2759852184727)
--(axis cs:86773.5470941884,73.5878139533899)
--(axis cs:86322.6452905812,73.0289451519659)
--(axis cs:85871.743486974,72.6278325193104)
--(axis cs:85420.8416833667,72.4129297605335)
--(axis cs:84969.9398797595,72.4126872141402)
--(axis cs:84519.0380761523,72.6417790720505)
--(axis cs:84068.1362725451,73.0697232568418)
--(axis cs:83617.2344689379,73.6567997276927)
--(axis cs:83166.3326653307,74.3632884437812)
--(axis cs:82715.4308617234,75.1494693642857)
--(axis cs:82264.5290581162,75.9756224483846)
--(axis cs:81813.627254509,76.8020276552559)
--(axis cs:81362.7254509018,77.5889649440781)
--(axis cs:80911.8236472946,78.2967142740295)
--(axis cs:80460.9218436874,78.8855556042883)
--(axis cs:80010.0200400802,79.3157688940327)
--(axis cs:79559.1182364729,79.5594395170063)
--(axis cs:79108.2164328657,79.6391308893466)
--(axis cs:78657.3146292585,79.5908953994215)
--(axis cs:78206.4128256513,79.450785574186)
--(axis cs:77755.5110220441,79.2548539405952)
--(axis cs:77304.6092184369,79.039153025604)
--(axis cs:76853.7074148297,78.8397353561676)
--(axis cs:76402.8056112224,78.6926534592409)
--(axis cs:75951.9038076152,78.6339598617791)
--(axis cs:75501.002004008,78.6997070907371)
--(axis cs:75050.1002004008,78.9259476730699)
--(axis cs:74599.1983967936,79.339652167832)
--(axis cs:74148.2965931864,79.9169711379142)
--(axis cs:73697.3947895791,80.6163878805255)
--(axis cs:73246.4929859719,81.3963679546565)
--(axis cs:72795.5911823647,82.2153769192975)
--(axis cs:72344.6893787575,83.0318803334391)
--(axis cs:71893.7875751503,83.8043437560717)
--(axis cs:71442.8857715431,84.4912327461857)
--(axis cs:70991.9839679359,85.0510128627717)
--(axis cs:70541.0821643287,85.4421496648201)
--(axis cs:70090.1803607215,85.6231087113214)
--(axis cs:69639.2785571142,85.55976209088)
--(axis cs:69188.376753507,85.2727207750294)
--(axis cs:68737.4749498998,84.8071298646492)
--(axis cs:68286.5731462926,84.2082501876446)
--(axis cs:67835.6713426854,83.5213425719205)
--(axis cs:67384.7695390782,82.7916678453821)
--(axis cs:66933.8677354709,82.0644868359343)
--(axis cs:66482.9659318637,81.3850603714823)
--(axis cs:66032.0641282565,80.7986492799309)
--(axis cs:65581.1623246493,80.3505143891853)
--(axis cs:65130.2605210421,80.0859165271506)
--(axis cs:64679.3587174349,80.0448342349064)
--(axis cs:64228.4569138277,80.2147808938514)
--(axis cs:63777.5551102204,80.5532339719797)
--(axis cs:63326.6533066132,81.0173167751716)
--(axis cs:62875.751503006,81.5641526093073)
--(axis cs:62424.8496993988,82.1508647802669)
--(axis cs:61973.9478957916,82.7345765939307)
--(axis cs:61523.0460921844,83.2724113561787)
--(axis cs:61072.1442885772,83.7214923728912)
--(axis cs:60621.2424849699,84.0389429499484)
--(axis cs:60170.3406813627,84.1818863932305)
--(axis cs:59719.4388777555,84.1111196702781)
--(axis cs:59268.5370741483,83.8378469987727)
--(axis cs:58817.6352705411,83.4098679698139)
--(axis cs:58366.7334669339,82.8758043638112)
--(axis cs:57915.8316633267,82.2842779611744)
--(axis cs:57464.9298597194,81.6839105423129)
--(axis cs:57014.0280561122,81.1233238876366)
--(axis cs:56563.126252505,80.6511397775549)
--(axis cs:56112.2244488978,80.3159799924777)
--(axis cs:55661.3226452906,80.1664663128144)
--(axis cs:55210.4208416834,80.2512205189747)
--(axis cs:54759.5190380761,80.6158956123378)
--(axis cs:54308.6172344689,81.2474706196535)
--(axis cs:53857.7154308617,82.0791386413292)
--(axis cs:53406.8136272545,83.0421039277575)
--(axis cs:52955.9118236473,84.0675707293311)
--(axis cs:52505.0100200401,85.0867432964429)
--(axis cs:52054.1082164329,86.0308258794855)
--(axis cs:51603.2064128257,86.8310227288515)
--(axis cs:51152.3046092184,87.4185380949339)
--(axis cs:50701.4028056112,87.7245762281251)
--(axis cs:50250.501002004,87.680341378818)
--(axis cs:49799.5991983968,87.2191061782289)
--(axis cs:49348.6973947896,86.3368733697376)
--(axis cs:48897.7955911824,85.1021682993494)
--(axis cs:48446.8937875752,83.5875561193655)
--(axis cs:47995.9919839679,81.8656019820868)
--(axis cs:47545.0901803607,80.0088710398147)
--(axis cs:47094.1883767535,78.08992844485)
--(axis cs:46643.2865731463,76.1813393494942)
--(axis cs:46192.3847695391,74.3556689060481)
--(axis cs:45741.4829659319,72.6854822668131)
--(axis cs:45290.5811623247,71.2433445840902)
--(axis cs:44839.6793587174,70.1009310698775)
--(axis cs:44388.7775551102,69.2841604034665)
--(axis cs:43937.875751503,68.7521040587992)
--(axis cs:43486.9739478958,68.4585344975992)
--(axis cs:43036.0721442886,68.35722418159)
--(axis cs:42585.1703406814,68.4019455724953)
--(axis cs:42134.2685370742,68.5464711320386)
--(axis cs:41683.3667334669,68.7445733219434)
--(axis cs:41232.4649298597,68.9500246039335)
--(axis cs:40781.5631262525,69.1165974397322)
--(axis cs:40330.6613226453,69.1980642910633)
--(axis cs:39879.7595190381,69.1483670646125)
--(axis cs:39428.8577154309,68.9389296215154)
--(axis cs:38977.9559118237,68.5736139428416)
--(axis cs:38527.0541082164,68.059805935357)
--(axis cs:38076.1523046092,67.4048915058275)
--(axis cs:37625.250501002,66.6162565610189)
--(axis cs:37174.3486973948,65.7012870076972)
--(axis cs:36723.4468937876,64.6673687526282)
--(axis cs:36272.5450901804,63.5218877025778)
--(axis cs:35821.6432865731,62.2722297643118)
--(axis cs:35370.7414829659,60.9257808445962)
--(axis cs:34919.8396793587,59.489931957284)
--(axis cs:34468.9378757515,57.9735387031384)
--(axis cs:34018.0360721443,56.3889354471474)
--(axis cs:33567.1342685371,54.7489618068091)
--(axis cs:33116.2324649299,53.0664573996216)
--(axis cs:32665.3306613226,51.3542618430827)
--(axis cs:32214.4288577154,49.6252147546906)
--(axis cs:31763.5270541082,47.8921557519432)
--(axis cs:31312.625250501,46.1679244523385)
--(axis cs:30861.7234468938,44.4653604733746)
--(axis cs:30410.8216432866,42.7973034325493)
--(axis cs:29959.9198396794,41.1765929473608)
--(axis cs:29509.0180360721,39.616068635307)
--(axis cs:29058.1162324649,38.1285701138858)
--(axis cs:28607.2144288577,36.7269370005954)
--(axis cs:28156.3126252505,35.4240089129337)
--(axis cs:27705.4108216433,34.2326254683987)
--(axis cs:27254.5090180361,33.1656262844884)
--(axis cs:26803.6072144289,32.2358509787009)
--(axis cs:26352.7054108216,31.456139168534)
--(axis cs:25901.8036072144,30.8393304714858)
--(axis cs:25450.9018036072,30.3982645050543)
--(axis cs:25000,30.1457808867375)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
1000 28.0695381653549
1498.99799599198 28.5732042288034
1997.99599198397 28.0191487808136
2496.99398797595 27.1460245126166
2995.99198396794 26.6924841154436
3494.98997995992 27.0964385622274
3993.9879759519 27.5634916185274
4492.98597194389 27.3203430947868
4991.98396793587 26.990008599899
5490.98196392786 27.269114587086
5989.97995991984 27.6440838621218
6488.97795591182 27.5245494453528
6987.97595190381 27.3427164652735
7486.97394789579 27.6021993309661
7985.97194388778 27.946191259656
8484.96993987976 27.9101062865973
8983.96793587174 27.5665897226202
9482.96593186373 27.1501611074098
9981.96392785571 26.9647574921037
10480.9619238477 27.2960122288108
10979.9599198397 28.2627622581872
11478.9579158317 29.7086337399863
11977.9559118236 30.445009389572
12476.9539078156 29.4661986628996
12975.9519038076 27.9313572564866
13474.9498997996 27.2316493761405
13973.9478957916 26.9750069646385
14472.9458917836 26.418160034691
14971.9438877756 25.5841845725353
15470.9418837675 24.7127471072298
15969.9398797595 24.0085167983955
16468.9378757515 23.6070252516588
16967.9358717435 23.3620105450238
17466.9338677355 23.0735885269781
17965.9318637275 22.6909494487917
18464.9298597194 22.1735102845526
18963.9278557114 21.309107215778
19462.9258517034 19.9435010324468
19961.9238476954 18.4719541394916
20460.9218436874 17.3901615535523
20959.9198396794 16.8414473154366
21458.9178356713 16.8145124470704
21957.9158316633 17.0738745011986
22456.9138276553 17.3275582736944
22955.9118236473 17.3593903447987
23454.9098196393 17.4328409896729
23953.9078156313 20.1880202778123
24452.9058116232 27.6968338695247
24951.9038076152 34.9441938130505
25450.9018036072 36.1124527836043
25949.8997995992 33.5668500757465
26448.8977955912 31.6254904415752
26947.8957915832 30.4248031568927
27446.8937875751 28.9286454637472
27945.8917835671 27.3992788057226
28444.8897795591 26.4097283901027
28943.8877755511 25.799373585932
29442.8857715431 25.2321224870426
29941.8837675351 24.8083485558655
30440.8817635271 24.7606631641129
30939.879759519 25.2070874232984
31438.877755511 26.1404076200307
31937.875751503 27.0654802654733
32436.873747495 27.4225212474337
32935.871743487 27.2908812071844
33434.869739479 26.9741715373265
33933.8677354709 26.7360519856217
34432.8657314629 26.722585199314
34931.8637274549 26.4649444374751
35430.8617234469 25.5542447247874
35929.8597194389 25.3204670810278
36428.8577154309 27.1380080218703
36927.8557114228 28.6662798239013
37426.8537074148 27.1430495228079
37925.8517034068 25.9162199401981
38424.8496993988 29.3779445428931
38923.8476953908 33.7777648116706
39422.8456913828 33.4682154916431
39921.8436873747 30.8071960518099
40420.8416833667 30.5448703689572
40919.8396793587 32.6215686527814
41418.8376753507 35.2359653138497
41917.8356713427 37.6781092816091
42416.8336673347 39.6561946717404
42915.8316633267 40.738089858403
43414.8296593186 40.5387182579663
43913.8276553106 39.3716346123664
44412.8256513026 37.9851853334152
44911.8236472946 38.1319649751492
45410.8216432866 41.366540854852
45909.8196392786 45.0287987317092
46408.8176352705 45.4503085048387
46907.8156312625 44.2473490580731
47406.8136272545 44.6625009781124
47905.8116232465 45.583832481371
48404.8096192385 44.5758589428029
48903.8076152305 43.1147033678213
49402.8056112224 43.979171447536
49901.8036072144 47.0728352909269
50400.8016032064 50.8899140416431
50899.7995991984 52.8693958331785
51398.7975951904 50.8783734563894
51897.7955911824 49.4091124861688
52396.7935871743 54.5160892181647
52895.7915831663 61.6479905897177
53394.7895791583 62.7881584502818
53893.7875751503 60.2313040322825
54392.7855711423 60.1699646579944
54891.7835671343 62.2696067734123
55390.7815631262 63.4572875504895
55889.7795591182 63.028845674087
56388.7775551102 61.6535226335133
56887.7755511022 62.0042891129817
57386.7735470942 66.959631481871
57885.7715430862 73.4482809045809
58384.7695390782 76.2214393658945
58883.7675350701 75.5618438864366
59382.7655310621 74.1498575555809
59881.7635270541 72.2288591443432
60380.7615230461 69.1480801107051
60879.7595190381 66.8469869479313
61378.7575150301 67.9283418193115
61877.755511022 69.7045006757883
62376.753507014 67.7235051229204
62875.751503006 65.1952922769365
63374.749498998 68.133000931356
63873.74749499 73.0558544930757
64372.745490982 72.6727191979852
64871.7434869739 69.1499425126036
65370.7414829659 68.785566976679
65869.7394789579 70.7989313624333
66368.7374749499 71.1027907466604
66867.7354709419 69.4711376027578
67366.7334669339 67.5717402417122
67865.7314629258 65.5074571438143
68364.7294589178 62.742289321951
68863.7274549098 60.6906219656968
69362.7254509018 61.5689374566967
69861.7234468938 65.1547023181236
70360.7214428858 69.7019563165928
70859.7194388778 71.7344803777557
71358.7174348697 67.5530275298967
71857.7154308617 60.4949680329157
72356.7134268537 57.2552055769157
72855.7114228457 58.7616735989788
73354.7094188377 62.6153727773907
73853.7074148297 66.0411811785154
74352.7054108216 66.4277497033173
74851.7034068136 64.7674507521508
75350.7014028056 63.8932396019434
75849.6993987976 64.1293542238993
76348.6973947896 64.3302751250348
76847.6953907816 63.4769603996255
77346.6933867735 60.8745922615928
77845.6913827655 58.3347647686332
78344.6893787575 58.8450691815619
78843.6873747495 61.9694022644012
79342.6853707415 65.3131761155784
79841.6833667335 67.7986741843687
80340.6813627254 69.1363065693238
80839.6793587174 68.6676499365591
81338.6773547094 65.7617267113379
81837.6753507014 62.708021752035
82336.6733466934 63.1410158647394
82835.6713426854 65.2847806611416
83334.6693386774 64.5040017088651
83833.6673346693 62.6929736518458
84332.6653306613 65.275208373724
84831.6633266533 69.9196288152495
85330.6613226453 69.9151760541742
85829.6593186373 66.3330859530583
86328.6573146293 64.9371982427317
86827.6553106212 66.345826833943
87326.6533066132 67.842544941285
87825.6513026052 68.0454019909531
88324.6492985972 66.6531041318539
88823.6472945892 65.2435318676323
89322.6452905812 66.4294772558434
89821.6432865731 70.1047042362234
90320.6412825651 74.2970581793475
90819.6392785571 77.0062757220645
91318.6372745491 76.424359037183
91817.6352705411 73.1548257005768
92316.6332665331 69.507297684199
92815.631262525 68.2115948200494
93314.629258517 71.8432190192813
93813.627254509 77.3234180702129
94312.625250501 78.0534622447635
94811.623246493 74.0960996724151
95310.621242485 70.1532958461791
95809.619238477 68.2364350800186
96308.6172344689 68.2851591298763
96807.6152304609 69.5957915145762
97306.6132264529 71.0546281904291
97805.6112224449 71.9380072779854
98304.6092184369 71.8634588082434
98803.6072144288 71.0972817177278
99302.6052104208 70.4039908943785
99801.6032064128 70.8161120988807
100300.601202405 73.3888873613762
100799.599198397 76.6428020048405
101298.597194389 77.3504576473464
101797.595190381 75.1673551231414
102296.593186373 72.0386864633805
102795.591182365 70.3196423846905
103294.589178357 72.441375661499
103793.587174349 77.7578071150036
104292.585170341 83.2218241552719
104791.583166333 86.2633699743848
105290.581162325 84.9611773034513
105789.579158317 80.8635386122652
106288.577154309 78.1041095296569
106787.575150301 77.5861914662763
107286.573146293 77.5859519229878
107785.571142285 77.4644379766941
108284.569138277 77.5313021442093
108783.567134269 77.9632176811797
109282.565130261 78.7590801390207
109781.563126252 79.1698624469069
110280.561122244 77.9415450684078
110779.559118236 75.9056055264425
111278.557114228 75.5470737930993
111777.55511022 77.0013403684534
112276.553106212 78.3804668235043
112775.551102204 78.5193077569263
113274.549098196 77.0144813447194
113773.547094188 74.8821110658743
114272.54509018 74.248537028154
114771.543086172 75.1334982119266
115270.541082164 75.7427397924248
115769.539078156 75.9308745237869
116268.537074148 76.9912398779288
116767.53507014 78.3874960052977
117266.533066132 77.9980045694108
117765.531062124 76.0054712974782
118264.529058116 74.6689694649631
118763.527054108 74.5656442812985
119262.5250501 74.6390133115011
119761.523046092 73.6662846175209
120260.521042084 70.4666096792442
120759.519038076 66.7673209786939
121258.517034068 66.8434813979932
121757.51503006 70.8214904961792
122256.513026052 74.8595308278082
122755.511022044 76.9347064341162
123254.509018036 76.9793806109864
123753.507014028 76.0077599546871
124252.50501002 75.9373667427775
124751.503006012 77.0509001801758
125250.501002004 78.0235029301117
125749.498997996 78.4106837026371
126248.496993988 78.6980021344839
126747.49498998 79.0623726159208
127246.492985972 79.3240252477776
127745.490981964 79.1576388653165
128244.488977956 78.1532815082971
128743.486973948 77.0430269934069
129242.48496994 77.6860475027484
129741.482965932 80.7340268538979
130240.480961924 85.4644825526319
130739.478957916 89.4419848078398
131238.476953908 88.6934873909593
131737.4749499 84.1353345368653
132236.472945892 81.7558942185903
132735.470941884 82.7330811052668
133234.468937876 82.9686375414269
133733.466933868 81.947867099186
134232.46492986 83.1719866922733
134731.462925852 86.3311718553524
135230.460921844 86.8953531247744
135729.458917836 84.9036304897041
136228.456913828 85.5070895321266
136727.45490982 88.9828261790609
137226.452905812 90.0080328904796
137725.450901804 87.1906254661945
138224.448897796 83.8608575101925
138723.446893788 82.0431754092352
139222.44488978 81.9645840244197
139721.442885772 83.2296836674561
140220.440881764 84.8370724433573
140719.438877756 85.7332380014078
141218.436873748 84.8869884730249
141717.434869739 82.6472644001152
142216.432865731 80.9476159864331
142715.430861723 80.5109281794412
143214.428857715 80.5274084047728
143713.426853707 80.6709757432661
144212.424849699 81.2974968775843
144711.422845691 82.5423610458674
145210.420841683 84.1960718603152
145709.418837675 85.0846013487063
146208.416833667 82.9694002367902
146707.414829659 78.8968303778252
147206.412825651 77.9388482171206
147705.410821643 80.5374304339775
148204.408817635 81.1299391162164
148703.406813627 78.2706916661637
149202.404809619 76.1310912418624
149701.402805611 75.9310646074981
150200.400801603 74.7262949212929
150699.398797595 72.498398330888
151198.396793587 73.2627817787518
151697.394789579 76.966603983055
152196.392785571 77.9932549236258
152695.390781563 74.9640518022237
153194.388777555 72.5406478769794
153693.386773547 73.1141788135055
154192.384769539 75.4945294801024
154691.382765531 78.6346287109482
155190.380761523 82.0045657178842
155689.378757515 84.5353838968105
156188.376753507 84.4279543932911
156687.374749499 82.3310753863162
157186.372745491 82.2630415680677
157685.370741483 84.7175338119827
158184.368737475 85.0066474342098
158683.366733467 81.7796977658873
159182.364729459 78.8937993568927
159681.362725451 78.6864780401252
160180.360721443 80.7467770162194
160679.358717435 83.2546306881255
161178.356713427 82.7325775185067
161677.354709419 79.1249250088166
162176.352705411 77.4711990135745
162675.350701403 79.3755140209545
163174.348697395 80.8539533847211
163673.346693387 80.5446685486198
164172.344689379 81.5988359213365
164671.342685371 84.7417990595851
165170.340681363 86.5459352891979
165669.338677355 85.7187787361501
166168.336673347 84.7043138900703
166667.334669339 84.6879743333337
167166.332665331 84.4581719682484
167665.330661323 83.5013140339532
168164.328657315 82.6974346673515
168663.326653307 82.7250604907369
169162.324649299 83.7446299907548
169661.322645291 84.9909626675915
170160.320641283 84.3296832811522
170659.318637275 81.2704825453207
171158.316633267 78.1449287392839
171657.314629259 77.01033150353
172156.31262525 79.0382799937103
172655.310621242 83.1910389998282
173154.308617234 84.9952676353956
173653.306613226 83.2939719054683
174152.304609218 82.9009989479691
174651.30260521 85.8314733569366
175150.300601202 88.505182900821
175649.298597194 88.7449876723323
176148.296593186 87.6440588904717
176647.294589178 86.3373520273967
177146.29258517 85.4932874750538
177645.290581162 85.8527550217841
178144.288577154 88.333663174981
178643.286573146 91.5768363212098
179142.284569138 90.2746389079568
179641.28256513 84.1006353294265
180140.280561122 82.1517211605893
180639.278557114 87.4108881410138
181138.276553106 90.2934355557061
181637.274549098 86.2675900033844
182136.27254509 82.2311224848722
182635.270541082 82.4065494893494
183134.268537074 83.9569553113804
183633.266533066 84.3908327120318
184132.264529058 83.2480132542013
184631.26252505 81.2629163336046
185130.260521042 80.969272717392
185629.258517034 82.8201244997484
186128.256513026 83.0001343099627
186627.254509018 80.2435522587297
187126.25250501 79.0192067501015
187625.250501002 81.0927903050194
188124.248496994 81.8051001741949
188623.246492986 79.1261031895919
189122.244488978 77.5526059637464
189621.24248497 79.432815393939
190120.240480962 81.4119525990665
190619.238476954 81.4133079490454
191118.236472946 81.2246012464464
191617.234468938 81.6741720465518
192116.23246493 80.7483513543061
192615.230460922 77.9658391089783
193114.228456914 76.6467634415844
193613.226452906 78.2716744310068
194112.224448898 79.5938615330853
194611.22244489 79.0736266821441
195110.220440882 79.9256016380802
195609.218436874 83.5436144184309
196108.216432866 86.2485713560143
196607.214428858 85.8697026733461
197106.21242485 84.8102382078407
197605.210420842 85.103150868636
198104.208416834 86.7182008713024
198603.206412826 88.7224076796928
199102.204408818 88.8079859879936
199601.20240481 86.1048661882664
200100.200400802 83.3022157428092
200599.198396794 82.3407015511412
201098.196392786 82.4371672646722
201597.194388778 82.3825576424106
202096.19238477 80.8430882918262
202595.190380762 78.003531444149
203094.188376754 77.5381450683375
203593.186372745 81.4033086527965
204092.184368737 86.4855551524551
204591.182364729 89.3728664015655
205090.180360721 87.624114960783
205589.178356713 81.5550939647549
206088.176352705 77.6418767436825
206587.174348697 79.734466645254
207086.172344689 83.3172350993561
207585.170340681 84.7721569224347
208084.168336673 85.5809891662507
208583.166332665 86.8531254314619
209082.164328657 86.9581343760896
209581.162324649 85.1116943299486
210080.160320641 83.6232005594197
210579.158316633 84.0649275417475
211078.156312625 85.003179047375
211577.154308617 85.054341653623
212076.152304609 84.1255162123069
212575.150300601 82.9764931602496
213074.148296593 84.0270545301521
213573.146292585 87.6172647799204
214072.144288577 88.0510046931944
214571.142284569 82.3566370061411
215070.140280561 77.1822112001911
215569.138276553 77.5572944718513
216068.136272545 80.1413293806342
216567.134268537 81.8548177265066
217066.132264529 83.965451632835
217565.130260521 87.3893456167769
218064.128256513 90.1503850219798
218563.126252505 90.3321215939658
219062.124248497 87.5064881739947
219561.122244489 82.5759182193873
220060.120240481 79.4246422769103
220559.118236473 80.4392689872873
221058.116232465 82.3834975110394
221557.114228457 82.7357710437801
222056.112224449 83.763180178369
222555.110220441 87.049297510071
223054.108216433 89.8075237818186
223553.106212425 89.7811256080601
224052.104208417 88.5045204309502
224551.102204409 87.6843683363168
225050.100200401 87.5285837883439
225549.098196393 87.8574969061221
226048.096192385 88.1525250923736
226547.094188377 87.9412844478139
227046.092184369 87.0783258182851
227545.090180361 85.8487228317245
228044.088176353 85.6596521232156
228543.086172345 87.2098205767265
229042.084168337 88.3669478914232
229541.082164329 87.4111991261516
230040.080160321 85.5932301642747
230539.078156313 84.3110864576699
231038.076152305 83.6133562919812
231537.074148297 83.449234617543
232036.072144289 84.295017981252
232535.070140281 86.2315520625639
233034.068136273 87.7272518628899
233533.066132265 87.4699553766472
234032.064128256 85.9214582476821
234531.062124248 84.1886007400838
235030.06012024 84.3152568704387
235529.058116232 87.2734559472582
236028.056112224 89.8092100939115
236527.054108216 89.1963920772393
237026.052104208 87.4739625611114
237525.0501002 86.7815332821196
238024.048096192 86.1607375389697
238523.046092184 84.7082366105121
239022.044088176 84.0037547469552
239521.042084168 85.2224987969061
240020.04008016 86.2397963450354
240519.038076152 85.1705126345633
241018.036072144 83.5414873046221
241517.034068136 83.0359623162796
242016.032064128 83.1845866123601
242515.03006012 83.3464595007374
243014.028056112 84.0114356270786
243513.026052104 85.4552300054715
244012.024048096 86.2223965578677
244511.022044088 85.1382795430487
245010.02004008 83.5533108089694
245509.018036072 83.080889918551
246008.016032064 84.113142710919
246507.014028056 86.3180014261741
247006.012024048 87.698650386274
247505.01002004 86.6830568426291
248004.008016032 84.868116963878
248503.006012024 84.1506547158781
249002.004008016 84.6149817035249
249501.002004008 85.9030700902084
250000 87.6568920393183
};
\addplot [semithick, darkorange25512714]
table {%
10000 54.1166666666667
10480.9619238477 55.3645504087702
10961.9238476954 56.6140149111561
11442.8857715431 57.8638956603746
11923.8476953908 59.1130281429764
12404.8096192385 60.3602478455119
12885.7715430862 61.6043902545317
13366.7334669339 62.8442908565861
13847.6953907816 64.0787851382257
14328.6573146293 65.306708586001
14809.619238477 66.5268966864624
15290.5811623246 67.7381849261605
15771.5430861723 68.9394087916457
16252.50501002 70.1294037694686
16733.4669338677 71.3070053461795
17214.4288577154 72.471049008329
17695.3907815631 73.6203702424676
18176.3527054108 74.7538045351457
18657.3146292585 75.870187372914
19138.2765531062 76.9683542423227
19619.2384769539 78.0471406299225
20100.2004008016 79.1053820222638
20581.1623246493 80.1419139058971
21062.124248497 81.1555717673729
21543.0861723447 82.1451910932417
22024.0480961924 83.1096073700539
22505.0100200401 84.0476560843601
22985.9719438878 84.9581727227107
23466.9338677355 85.8399927716562
23947.8957915832 86.6919517177471
24428.8577154309 87.512885047534
24909.8196392786 88.3016282475672
25390.7815631263 89.0570168043973
25871.7434869739 89.7778862045748
26352.7054108216 90.4630719346501
26833.6673346693 91.1114094811737
27314.629258517 91.7217343306961
27795.5911823647 92.2928819697679
28276.5531062124 92.8236878849395
28757.5150300601 93.3129875627613
29238.4769539078 93.7596164897839
29719.4388777555 94.1624101525578
30200.4008016032 94.5202459426709
30681.3627254509 94.8334806671545
31162.3246492986 95.1043105965654
31643.2865731463 95.3350469888831
32124.248496994 95.5280011020872
32605.2104208417 95.6854841941574
33086.1723446894 95.8098075230731
33567.1342685371 95.9032823468139
34048.0961923848 95.9682199233595
34529.0581162325 96.0069315106894
35010.0200400802 96.0217283667832
35490.9819639279 96.0149217496204
35971.9438877756 95.9888229171807
36452.9058116232 95.9457431274435
36933.8677354709 95.8879936383886
37414.8296593186 95.8178857079955
37895.7915831663 95.7377305942436
38376.753507014 95.6498395551127
38857.7154308617 95.5565238485824
39338.6773547094 95.4600947326321
39819.6392785571 95.3628634652414
40300.6012024048 95.2670707614965
40781.5631262525 95.1739996461612
41262.5250501002 95.0842429523294
41743.4869739479 94.99837827583
42224.4488977956 94.916983212492
42705.4108216433 94.840635358144
43186.372745491 94.7699123086151
43667.3346693387 94.7053916597341
44148.2965931864 94.6476510073299
44629.2585170341 94.5972679472314
45110.2204408818 94.5548200752674
45591.1823647295 94.5208849872669
46072.1442885772 94.4960402790588
46553.1062124248 94.4808635464718
47034.0681362725 94.475932385335
47515.0300601202 94.4818243914771
47995.9919839679 94.4991171607271
48476.9539078156 94.5283882889138
48957.9158316633 94.5702153718661
49438.877755511 94.625176005413
49919.8396793587 94.6938477853832
50400.8016032064 94.7766399258418
50881.7635270541 94.8728422388876
51362.7254509018 94.9812878852757
51843.6873747495 95.1008086787072
52324.6492985972 95.2302364328831
52805.6112224449 95.3684029615044
53286.5731462926 95.5141400782721
53767.5350701403 95.6662795968874
54248.496993988 95.8236533310513
54729.4589178357 95.9850930944647
55210.4208416834 96.1494307008288
55691.3827655311 96.3154979638446
56172.3446893788 96.482126697213
56653.3066132265 96.6481487146352
57134.2685370742 96.8123958298122
57615.2304609218 96.973699856445
58096.1923847695 97.1308926082347
58577.1543086172 97.2828058988823
59058.1162324649 97.4282715420889
59539.0781563126 97.5661213515554
60020.0400801603 97.6951871537358
60501.002004008 97.8144999878709
60981.9639278557 97.923794278469
61462.9258517034 98.0229596143668
61943.8877755511 98.1118855844013
62424.8496993988 98.1904617774094
62905.8116232465 98.2585777822277
63386.7735470942 98.3161231876933
63867.7354709419 98.362987582643
64348.6973947896 98.3990605559137
64829.6593186373 98.4242316963421
65310.621242485 98.4383905927653
65791.5831663327 98.44142683402
66272.5450901804 98.4332300089431
66753.5070140281 98.4136897063715
67234.4689378758 98.3826955151421
67715.4308617234 98.3401370240916
68196.3927855711 98.2859038220571
68677.3547094188 98.2198854978752
69158.3166332665 98.1419716403829
69639.2785571142 98.0520518384171
70120.2404809619 97.9500203576315
70601.2024048096 97.8363373585285
71082.1643286573 97.7125620535886
71563.126252505 97.5803799293496
72044.0881763527 97.4414764723494
72525.0501002004 97.2975371691256
73006.0120240481 97.150247506216
73486.9739478958 97.0012929701584
73967.9358717435 96.8523590474906
74448.8977955912 96.7051312247503
74929.8597194389 96.5612949884753
75410.8216432866 96.4225358252033
75891.7835671343 96.2905392214721
76372.745490982 96.1669906638195
76853.7074148297 96.0535756387832
77334.6693386774 95.951979632901
77815.6312625251 95.8638881327107
78296.5931863727 95.79098662475
78777.5551102204 95.7349605955567
79258.5170340681 95.6974955316686
79739.4789579158 95.6802769196233
80220.4408817635 95.684934017513
80701.4028056112 95.7115097315373
81182.3647294589 95.7582783699368
81663.3266533066 95.8234214281081
82144.2885771543 95.9051204014477
82625.250501002 96.0015567853521
83106.2124248497 96.1109120752179
83587.1743486974 96.2313677664416
84068.1362725451 96.3611053544196
84549.0981963928 96.4983063345486
85030.0601202405 96.6411522022251
85511.0220440882 96.7878244528456
85991.9839679359 96.9365045818066
86472.9458917836 97.0853740845046
86953.9078156313 97.2326144563363
87434.869739479 97.376407192698
87915.8316633267 97.5149337889864
88396.7935871744 97.6463757405979
88877.755511022 97.7689145429292
89358.7174348697 97.8807316913767
89839.6793587174 97.9800086813369
90320.6412825651 98.0650536787723
90801.6032064128 98.1356473949738
91282.5651302605 98.1925205704763
91763.5270541082 98.2364197796356
92244.4889779559 98.2680915968074
92725.4509018036 98.2882825963476
93206.4128256513 98.2977393526118
93687.374749499 98.2972084399559
94168.3366733467 98.2874364327355
94649.2985971944 98.2691699053065
95130.2605210421 98.2431554320245
95611.2224448898 98.2101395872454
96092.1843687375 98.1708689453248
96573.1462925852 98.1260900806187
97054.1082164329 98.0765495674826
97535.0701402806 98.0229939802723
98016.0320641283 97.9661698933437
98496.9939879759 97.9068238810524
98977.9559118237 97.8457025177542
99458.9178356713 97.783552377805
99939.879759519 97.7211200355603
100420.841683367 97.6591430402119
100901.803607214 97.5983062371503
101382.765531062 97.5392753952528
101863.72745491 97.4827162570847
102344.689378758 97.4292945652108
102825.651302605 97.3796760621961
103306.613226453 97.3345264906057
103787.575150301 97.2945115930045
104268.537074148 97.2602971119577
104749.498997996 97.2325487900301
105230.460921844 97.2119323697868
105711.422845691 97.1991135937927
106192.384769539 97.194758204613
106673.346693387 97.1995319448126
107154.308617234 97.2141005569565
107635.270541082 97.2391297836097
108116.23246493 97.2752853673372
108597.194388778 97.323233050704
109078.156312625 97.3836385762752
109559.118236473 97.4571676866157
110040.080160321 97.544485880601
110521.042084168 97.645724246014
111002.004008016 97.759346303329
111482.965931864 97.883491222284
111963.927855711 98.0162981726173
112444.889779559 98.155906324067
112925.851703407 98.3004548463713
113406.813627255 98.4480829092684
113887.775551102 98.5969296824963
114368.73747495 98.7451343357934
114849.699398798 98.8908360388977
115330.661322645 99.0321739615473
115811.623246493 99.1672872734806
116292.585170341 99.2943151444356
116773.547094188 99.4113967441505
117254.509018036 99.5166712423633
117735.470941884 99.6082778088125
118216.432865731 99.684355613236
118697.394789579 99.743043825372
119178.356713427 99.7824816149587
119659.318637275 99.8008081517343
120140.280561122 99.7961799612964
120621.24248497 99.768191575576
121102.204408818 99.7189305464565
121583.166332665 99.6507330244742
122064.128256513 99.5659351601654
122545.090180361 99.4668731040662
123026.052104208 99.3558830067131
123507.014028056 99.2353010186422
123987.975951904 99.1074632903899
124468.937875752 98.9747059724924
124949.899799599 98.839365215486
125430.861723447 98.703777169907
125911.823647295 98.5702779862916
126392.785571142 98.4412038151761
126873.74749499 98.3188908070968
127354.709418838 98.20567511259
127835.671342685 98.1038928821919
128316.633266533 98.0158802664388
128797.595190381 97.943973415867
129278.557114228 97.8905084810128
129759.519038076 97.8578216124124
130240.480961924 97.8481546172332
130721.442885772 97.8615794051562
131202.404809619 97.8959979883766
131683.366733467 97.9492180357203
132164.328657315 98.0190472160134
132645.290581162 98.1032931980819
133126.25250501 98.1997636507519
133607.214428858 98.3062662428494
134088.176352705 98.4206086432005
134569.138276553 98.5405985206312
135050.100200401 98.6640435439675
135531.062124249 98.7887513820354
136012.024048096 98.9125297036612
136492.985971944 99.0331861776706
136973.947895792 99.1485284728899
137454.909819639 99.256364258145
137935.871743487 99.354501202262
138416.833667335 99.4407469740669
138897.795591182 99.5129092423858
139378.75751503 99.5687956760447
139859.719438878 99.6062139438697
140340.681362725 99.6232381331974
140821.643286573 99.6206140540596
141302.605210421 99.6006286008873
141783.567134269 99.5655872680606
142264.529058116 99.5177955499595
142745.490981964 99.459558940964
143226.452905812 99.3931829354542
143707.414829659 99.3209730278099
144188.376753507 99.2452347124114
144669.338677355 99.1682734836386
145150.300601202 99.0923948358714
145631.26252505 99.01990426349
146112.224448898 98.9531072608743
146593.186372745 98.8943093224044
147074.148296593 98.8458159424603
147555.110220441 98.809932615422
148036.072144289 98.7889648356695
148517.034068136 98.7852180975828
148997.995991984 98.800997895542
149478.957915832 98.8386097239271
149959.919839679 98.9003590771181
150440.881763527 98.9875769988336
150921.843687375 99.096584641075
151402.805611222 99.2220976184279
151883.76753507 99.3588308133586
152364.729458918 99.5014991083335
152845.691382766 99.6448173858189
153326.653306613 99.7835005282813
153807.615230461 99.912263418187
154288.577154309 100.025820938002
154769.539078156 100.118887970194
155250.501002004 100.186179397227
155731.462925852 100.22241010157
156212.424849699 100.222294965688
156693.386773547 100.180548872047
157174.348697395 100.091886703114
157655.310621242 99.9510233413551
158136.27254509 99.7526736692369
158617.234468938 99.4915525692258
159098.196392786 99.162374923788
159579.158316633 98.7598556153899
160060.120240481 98.2787140649718
160541.082164329 97.7169600870399
161022.044088176 97.0816940592909
161503.006012024 96.3815730559635
161983.967935872 95.6252541512965
162464.929859719 94.8213944195288
162945.891783567 93.9786509348991
163426.853707415 93.1056807716463
163907.815631263 92.2111410040091
164388.77755511 91.3036887062265
164869.739478958 90.3919809525371
165350.701402806 89.4846748171799
165831.663326653 88.5904273743935
166312.625250501 87.7178956984169
166793.587174349 86.8757368634889
167274.549098196 86.0726079438481
167755.511022044 85.3171660137336
168236.472945892 84.618068147384
168717.434869739 83.9839714190382
169198.396793587 83.4235329029349
169679.358717435 82.9454096733131
170160.320641283 82.5581620440397
170641.28256513 82.2645447066775
171122.244488978 82.0583136382169
171603.206412826 81.9324507326749
172084.168336673 81.879937884068
172565.130260521 81.8937569864131
173046.092184369 81.9668899337269
173527.054108216 82.0923186200261
174008.016032064 82.2630249393276
174488.977955912 82.4719907856479
174969.93987976 82.7121980530039
175450.901803607 82.9766286354122
175931.863727455 83.2582644268897
176412.825651303 83.5500873214531
176893.78757515 83.8450792131191
177374.749498998 84.1362219959044
177855.711422846 84.4164975638258
178336.673346693 84.6788878109
178817.635270541 84.9163746311438
179298.597194389 85.1219399185739
179779.559118236 85.2885655672071
180260.521042084 85.4094623528248
180741.482965932 85.4822025146063
181222.44488978 85.5082703259369
181703.406813627 85.4892887227548
182184.368737475 85.4268806409983
182665.330661323 85.3226690166059
183146.29258517 85.1782767855158
183627.254509018 84.9953268836664
184108.216432866 84.775442246996
184589.178356713 84.5202458114428
185070.140280561 84.2313605129452
185551.102204409 83.9104092874416
186032.064128257 83.5590150708702
186513.026052104 83.1788007991695
186993.987975952 82.7713894082776
187474.9498998 82.338403834133
187955.911823647 81.8814670126739
188436.873747495 81.4022018798387
188917.835671343 80.9022313715657
189398.79759519 80.3831784237932
189879.759519038 79.8466659724595
190360.721442886 79.2945770152082
190841.683366733 78.7310580497086
191322.645290581 78.1614210353457
191803.607214429 77.5909875634196
192284.569138277 77.0250792252303
192765.531062124 76.4690176120777
193246.492985972 75.9281243152619
193727.45490982 75.4077209260828
194208.416833667 74.9131290358406
194689.378757515 74.4496702358351
195170.340681363 74.0226661173664
195651.30260521 73.6374382717345
196132.264529058 73.2993082902394
196613.226452906 73.013597764181
197094.188376754 72.7856282848595
197575.150300601 72.6207214435748
198056.112224449 72.5241988316269
198537.074148297 72.5013820403158
199018.036072144 72.5575926609415
199498.997995992 72.698152284804
199979.95991984 72.9283825032034
200460.921843687 73.2512890094582
200941.883767535 73.6593791527464
201422.845691383 74.1421869410469
201903.80761523 74.6892461919962
202384.769539078 75.2900907232307
202865.731462926 75.9342543523868
203346.693386774 76.611270897101
203827.655310621 77.3106741750096
204308.617234469 78.0219980037492
204789.579158317 78.7347762009561
205270.541082164 79.4385425842668
205751.503006012 80.1228309713177
206232.46492986 80.7771751797452
206713.426853707 81.3911090271857
207194.388777555 81.9541663312759
207675.350701403 82.4558809096519
208156.312625251 82.8857865799502
208637.274549098 83.2334171598073
209118.236472946 83.4883064668597
209599.198396794 83.6399883187437
210080.160320641 83.6780138214283
210561.122244489 83.5977948255773
211042.084168337 83.4091097861077
211523.046092184 83.1238981994904
212004.008016032 82.7540995621966
212484.96993988 82.3116533706972
212965.931863727 81.8084991214634
213446.893787575 81.2565763109661
213927.855711423 80.6678244356764
214408.817635271 80.0541829920654
214889.779559118 79.4275914766041
215370.741482966 78.7999893857635
215851.703406814 78.1833162160148
216332.665330661 77.5895114638289
216813.627254509 77.0305146256769
217294.589178357 76.5182651980298
217775.551102204 76.0647026773588
218256.513026052 75.6817665601347
218737.4749499 75.3813963428288
219218.436873748 75.175531521912
219699.398797595 75.0761115938554
220180.360721443 75.0948631604956
220661.322645291 75.2338694852285
221142.284569138 75.4818330094271
221623.246492986 75.8264705511569
222104.208416834 76.2554989284834
222585.170340681 76.7566349594722
223066.132264529 77.3175954621887
223547.094188377 77.9260972546984
224028.056112224 78.5698571550669
224509.018036072 79.2365919813596
224989.97995992 79.914018551642
225470.941883768 80.5898536839797
225951.903807615 81.2518141964382
226432.865731463 81.8876169070829
226913.827655311 82.4849786339793
227394.789579158 83.0316161951931
227875.751503006 83.5152464087896
228356.713426854 83.9235860928344
228837.675350701 84.244352065393
229318.637274549 84.4652611445308
229799.599198397 84.5740301483135
230280.561122244 84.5590263455005
230761.523046092 84.4190223195991
231242.48496994 84.161159280685
231723.446893788 83.7928154835474
232204.408817635 83.3213691829756
232685.370741483 82.7541986337589
233166.332665331 82.0986820906864
233647.294589178 81.3621978085476
234128.256513026 80.5521240421316
234609.218436874 79.6758390462278
235090.180360721 78.7407210756253
235571.142284569 77.7541483851134
236052.104208417 76.7234992294815
236533.066132265 75.6561518635188
237014.028056112 74.5594845420145
237494.98997996 73.4408755197579
237975.951903808 72.3077030515383
238456.913827655 71.167345392145
238937.875751503 70.0271807963671
239418.837675351 68.894587518994
239899.799599198 67.776943814815
240380.761523046 66.6816279386192
240861.723446894 65.616018145196
241342.685370741 64.5874926893347
241823.647294589 63.6034298258245
242304.609218437 62.6712078094546
242785.571142285 61.7982048950143
243266.533066132 60.991799337293
243747.49498998 60.2593693910798
244228.456913828 59.608293311164
244709.418837675 59.0459493523349
245190.380761523 58.5797157693818
245671.342685371 58.216970817094
246152.304609218 57.9650927502605
246633.266533066 57.8314598236709
247114.228456914 57.8234502921142
247595.190380762 57.9484424103799
248076.152304609 58.2138144332571
248557.114228457 58.6269446155351
249038.076152305 59.1952112120032
249519.038076152 59.9259924774506
250000 60.8266666666667
};
\addplot [semithick, forestgreen4416044]
table {%
1 62.029020935893
492.080160320641 62.3299917100132
983.160320641283 62.5789496326139
1474.24048096192 62.7818827577762
1965.32064128257 62.9447791395816
2456.40080160321 63.0736268321115
2947.48096192385 63.1744138894469
3438.56112224449 63.2531283656694
3929.64128256513 63.3157583148603
4420.72144288577 63.3682917911008
4911.80160320641 63.4167168484723
5402.88176352705 63.4670215410562
5893.9619238477 63.5251939229337
6385.04208416834 63.5972220481861
6876.12224448898 63.6890939708948
7367.20240480962 63.8067977451412
7858.28256513026 63.9563214250065
8349.3627254509 64.143653064572
8840.44288577154 64.3747807179191
9331.52304609218 64.6556924391292
9822.60320641282 64.9923762822834
10313.6833667335 65.3899786154974
10804.7635270541 65.8425470002648
11295.8436873747 66.3362906191752
11786.9238476954 66.8572538831573
12278.004008016 67.3914812031397
12769.0841683367 67.925016990051
13260.1643286573 68.4439056548201
13751.244488978 68.9341916083753
14242.3246492986 69.3819192616455
14733.4048096192 69.7731330255594
15224.4849699399 70.0941258778799
15715.5651302605 70.3385516008107
16206.6452905812 70.5084735098689
16697.7254509018 70.6064144003803
17188.8056112224 70.6348970676704
17679.8857715431 70.5964443070651
18170.9659318637 70.4935789138902
18662.0460921844 70.3288236834713
19153.126252505 70.1047014111342
19644.2064128256 69.8237348922048
20135.2865731463 69.4884986487289
20626.3667334669 69.1069715502271
21117.4468937876 68.6971976572521
21608.5270541082 68.2783195109517
22099.6072144289 67.8694796524733
22590.6873747495 67.4898206229649
23081.7675350701 67.1584849635739
23572.8476953908 66.8946152154481
24063.9278557114 66.7173539197352
24555.0080160321 66.6458436175828
25046.0881763527 66.6992223726924
25537.1683366733 66.8862307089817
26028.248496994 67.1830018678685
26519.3286573146 67.5592939768043
27010.4088176353 67.9848651632406
27501.4889779559 68.4294735546288
27992.5691382766 68.8628772784204
28483.6492985972 69.2548344620669
28974.7294589178 69.5751032330199
29465.8096192385 69.7934417187307
29956.8897795591 69.8796080466509
30447.9699398798 69.8125274139429
30939.0501002004 69.6210175565845
31430.130260521 69.3507878795304
31921.2104208417 69.0475612396006
32412.2905811623 68.7570604936153
32903.370741483 68.5250084983943
33394.4509018036 68.397128110758
33885.5310621242 68.4191421875263
34376.6112224449 68.6367735855193
34867.6913827655 69.0957451615572
35358.7715430862 69.834245578217
35849.8517034068 70.8164475738329
36340.9318637275 71.9645132196404
36832.0120240481 73.2001223984434
37323.0921843687 74.4449549930458
37814.1723446894 75.6206908862514
38305.25250501 76.6490099608642
38796.3326653307 77.451592099688
39287.4128256513 77.9501171855267
39778.4929859719 78.0662651011842
40269.5731462926 77.7259670725761
40760.6533066132 76.9401935239075
41251.7334669339 75.7984254020962
41742.8136272545 74.3930866497159
42233.8937875752 72.81660120934
42724.9739478958 71.161393023542
43216.0541082164 69.5198860348955
43707.1342685371 67.9845041859739
44198.2144288577 66.6476714193508
44689.2945891784 65.6018116775996
45180.374749499 64.9382577407793
45671.4549098196 64.6888550426136
46162.5350701403 64.7965282668189
46653.6152304609 65.1969244229256
47144.6953907816 65.8256905204641
47635.7755511022 66.6184735689648
48126.8557114228 67.5109205779578
48617.9358717435 68.4386785569737
49109.0160320641 69.3373945155427
49600.0961923848 70.1427154631953
50091.1763527054 70.7903716085891
50582.256513026 71.2458539107656
51073.3366733467 71.5483164062233
51564.4168336673 71.748112676505
52055.496993988 71.8955963031539
52546.5771543086 72.041120867713
53037.6573146293 72.2350399517252
53528.7374749499 72.5277071367336
54019.8176352705 72.9694760042812
54510.8977955912 73.610700135911
55001.9779559118 74.501733113166
55493.0581162325 75.6742401199797
55984.1382765531 77.0804118137574
56475.2184368737 78.6513163932492
56966.2985971944 80.3180218882203
57457.378757515 82.0115963284356
57948.4589178357 83.6631077436601
58439.5390781563 85.203624163659
58930.619238477 86.5642136181972
59421.6993987976 87.6759441370397
59912.7795591182 88.4698837499517
60403.8597194389 88.8885654392924
60894.9398797595 88.9603747149863
61386.0200400802 88.7526188605632
61877.1002004008 88.3327984357814
62368.1803607214 87.7684140003991
62859.2605210421 87.1269661141747
63350.3406813627 86.4759553368665
63841.4208416834 85.8828822282327
64332.501002004 85.4152473480316
64823.5811623246 85.1405512560216
65314.6613226453 85.1216265925894
65805.7414829659 85.3547381830531
66296.8216432866 85.7865332902149
66787.9018036072 86.3624733524709
67278.9819639279 87.0280198082172
67770.0621242485 87.7286340958497
68261.1422845691 88.4097776537645
68752.2224448898 89.0169119203576
69243.3026052104 89.4954983340251
69734.3827655311 89.7909983331629
70225.4629258517 89.850258585479
70716.5430861723 89.6658896307613
71207.623246493 89.2856546573249
71698.7034068136 88.7606003600018
72189.7835671343 88.141773433624
72680.8637274549 87.4802205730234
73171.9438877755 86.8269884730322
73663.0240480962 86.2331238284822
74154.1042084168 85.7496733342055
74645.1843687375 85.4276836850341
75136.2645290581 85.3179566282382
75627.3446893787 85.440098676729
76118.4248496994 85.7522747629975
76609.50501002 86.205469652378
77100.5851703407 86.7506681102049
77591.6653306613 87.3388549018125
78082.745490982 87.9210147925352
78573.8256513026 88.4481325477073
79064.9058116232 88.8711929326631
79555.9859719439 89.141180712737
80047.0661322645 89.2090844456097
80538.1462925852 89.0456269359767
81029.2264529058 88.687269346999
81520.3066132265 88.1841443910724
82011.3867735471 87.5863847805924
82502.4669338677 86.9441232279545
82993.5470941884 86.3074924455543
83484.627254509 85.7266251457873
83975.7074148297 85.2516540410491
84466.7875751503 84.9327118437352
84957.8677354709 84.8199312662412
85448.9478957916 84.9528761846851
85940.0280561122 85.3098751107557
86431.1082164329 85.8472552397655
86922.1883767535 86.5213150542264
87413.2685370741 87.2883530366502
87904.3486973948 88.1046676695488
88395.4288577154 88.9265574354341
88886.5090180361 89.710320816818
89377.5891783567 90.4122562962122
89868.6693386774 90.9886623561287
90359.749498998 91.400421316204
90850.8296593186 91.6567649246478
91341.9098196393 91.7959230875679
91832.9899799599 91.8565193211451
92324.0701402806 91.8771771415599
92815.1503006012 91.896520064993
93306.2304609218 91.9531716076251
93797.3106212425 92.0857552856368
94288.3907815631 92.3328946152087
94779.4709418838 92.7332131125214
95270.5511022044 93.3234447220473
95761.631262525 94.0988768875107
96252.7114228457 95.0144393079903
96743.7915831663 96.0233899104493
97234.871743487 97.0789866218512
97725.9519038076 98.1344873691597
98217.0320641282 99.1431500793381
98708.1122244489 100.05823267935
99199.1923847695 100.832993096159
99690.2725450902 101.420689256728
100181.352705411 101.775104466949
100672.432865731 101.883145660604
101163.513026052 101.784003696959
101654.593186373 101.521478942734
102145.673346693 101.139371764654
102636.753507014 100.68148252944
103127.833667335 100.191611603816
103618.913827655 99.7135593545034
104109.993987976 99.291126148226
104601.074148297 98.968112351706
105092.154308617 98.788286223235
105583.234468938 98.7791049380874
106074.314629259 98.9252251328332
106565.394789579 99.204368022917
107056.4749499 99.5942548237834
107547.55511022 100.072606750877
108038.635270541 100.617145019643
108529.715430862 101.205590845525
109020.795591182 101.815665443968
109511.875751503 102.425090030417
110002.955911824 103.011585820316
110494.036072144 103.555105054743
110985.116232465 104.045687735647
111476.196392786 104.476223680417
111967.276553106 104.839602878353
112458.356713427 105.128715318754
112949.436873747 105.336450990918
113440.517034068 105.455699884146
113931.597194389 105.479351987736
114422.677354709 105.400297290987
114913.75751503 105.211425783198
115404.837675351 104.907692019726
115895.917835671 104.500568551767
116386.997995992 104.009454642112
116878.078156313 103.453799632601
117369.158316633 102.853052865072
117860.238476954 102.226663681362
118351.318637275 101.594081423311
118842.398797595 100.974755432756
119333.478957916 100.388135051536
119824.559118236 99.8536696214894
120315.639278557 99.3900495221002
120806.719438878 99.0042333778935
121297.799599198 98.6939527368972
121788.879759519 98.4566901947903
122279.95991984 98.289928347252
122771.04008016 98.1911497899614
123262.120240481 98.1578371185977
123753.200400802 98.1874729288399
124244.280561122 98.2775398163672
124735.360721443 98.4255203768586
125226.440881764 98.6289233795527
125717.521042084 98.8862276806719
126208.601202405 99.1971455523309
126699.681362725 99.5614690600114
127190.761523046 99.9789902691952
127681.841683367 100.449501245364
128172.921843687 100.972794053999
128664.002004008 101.548660760582
129155.082164329 102.176893430595
129646.162324649 102.85728412952
130137.24248497 103.58955099363
130628.322645291 104.361710348633
131119.402805611 105.137393823519
131610.482965932 105.877185230968
132101.563126252 106.541668383657
132592.643286573 107.091427094267
133083.723446894 107.487045175475
133574.803607214 107.689106439961
134065.883767535 107.658194700402
134556.963927856 107.354893769479
135048.044088176 106.739788816893
135539.124248497 105.795960911487
136030.204408818 104.586121980993
136521.284569138 103.190595243656
137012.364729459 101.68970391772
137503.44488978 100.16377122143
137994.5250501 98.6931203730282
138485.605210421 97.3580745907603
138976.685370741 96.2389570928701
139467.765531062 95.4160910976017
139958.845691383 94.9697998231993
140449.925851703 94.9645599174124
140941.006012024 95.3670541461876
141432.086172345 96.1066964893082
141923.166332665 97.1128275628052
142414.246492986 98.3147879827093
142905.326653307 99.6419183650517
143396.406813627 101.023559325863
143887.486973948 102.389051481175
144378.567134269 103.667735447017
144869.647294589 104.788951839422
145360.72745491 105.686909902261
145851.80761523 106.351041910842
146342.887775551 106.805765790983
146833.967935872 107.076054381256
147325.048096192 107.186880520234
147816.128256513 107.163217046489
148307.208416834 107.030036798592
148798.288577154 106.812312615115
149289.368737475 106.535017334631
149780.448897796 106.223123795712
150271.529058116 105.901313088946
150762.609218437 105.58722330514
151253.689378757 105.291259531918
151744.769539078 105.023497099792
152235.849699399 104.794011339278
152726.929859719 104.612877580889
153218.01002004 104.490171155141
153709.090180361 104.435967392547
154200.170340681 104.460341623622
154691.250501002 104.57336917888
155182.330661323 104.784947627285
155673.410821643 105.09187843615
156164.490981964 105.46912758125
156655.571142285 105.889590893179
157146.651302605 106.326164202528
157637.731462926 106.751743339889
158128.811623246 107.139224135855
158619.891783567 107.461502421018
159110.971943888 107.69147402597
159602.052104208 107.802034781302
160093.132264529 107.766097958572
160584.21242485 107.569941049433
161075.29258517 107.237037632985
161566.372745491 106.797281097566
162057.452905812 106.280564831518
162548.533066132 105.716782223179
163039.613226453 105.135826660889
163530.693386774 104.567591532989
164021.773547094 104.041970227818
164512.853707415 103.588856133715
165003.933867735 103.238142639022
165495.014028056 103.012716158133
165986.094188377 102.901770730358
166477.174348697 102.884386153214
166968.254509018 102.939640280556
167459.334669339 103.046610966238
167950.414829659 103.184376064116
168441.49498998 103.332013428044
168932.575150301 103.468600911878
169423.655310621 103.573216369473
169914.735470942 103.624937654682
170405.815631263 103.605528017043
170896.895791583 103.519729969809
171387.975951904 103.38395310108
171879.056112224 103.214698609789
172370.136272545 103.028467694871
172861.216432866 102.841761555262
173352.296593186 102.671081389896
173843.376753507 102.532928397707
174334.456913828 102.44380377763
174825.537074148 102.420208728601
175316.617234469 102.477765460724
175807.69739479 102.617331918607
176298.77755511 102.827515140046
176789.857715431 103.096551339425
177280.937875751 103.412676731127
177772.018036072 103.764127529535
178263.098196393 104.139139949033
178754.178356713 104.525950204004
179245.258517034 104.912794508831
179736.338677355 105.287909077897
180227.418837675 105.639611728855
180718.498997996 105.959634743803
181209.579158317 106.244291311809
181700.659318637 106.490215847812
182191.739478958 106.69404276675
182682.819639279 106.852406483563
183173.899799599 106.961941413187
183664.97995992 107.019281970563
184156.06012024 107.021062570628
184647.140280561 106.963917628322
185138.220440882 106.844500837165
185629.300601202 106.663348192349
186120.380761523 106.429559158311
186611.460921844 106.153376785724
187102.541082164 105.845044125261
187593.621242485 105.514804227596
188084.701402806 105.172900143402
188575.781563126 104.829574923352
189066.861723447 104.495071618119
189557.941883768 104.179633278378
190049.022044088 103.893502935767
190540.102204409 103.644544526755
191031.182364729 103.431670498523
191522.26252505 103.251688359749
192013.342685371 103.10140561911
192504.422845691 102.977629785282
192995.503006012 102.877168366944
193486.583166333 102.796828872773
193977.663326653 102.733418811446
194468.743486974 102.68374569164
194959.823647295 102.644617022033
195450.903807615 102.613459047266
195941.983967936 102.591767641156
196433.064128256 102.582682855609
196924.144288577 102.589349338996
197415.224448898 102.614911739686
197906.304609218 102.662514706049
198397.384769539 102.735302886454
198888.46492986 102.836420929272
199379.54509018 102.969013482871
199870.625250501 103.136225195622
200361.705410822 103.340634659366
200852.785571142 103.577904221856
201343.865731463 103.839069312971
201834.945891784 104.115080492116
202326.026052104 104.396888318697
202817.106212425 104.67544335212
203308.186372745 104.941696151787
203799.266533066 105.186597277106
204290.346693387 105.401097287481
204781.426853707 105.576146742318
205272.507014028 105.703051822815
205763.587174349 105.78260566029
206254.667334669 105.825877239595
206745.74749499 105.844449263723
207236.827655311 105.849904435669
207727.907815631 105.85382545843
208218.987975952 105.867795034998
208710.068136273 105.90339586837
209201.148296593 105.97221066154
209692.228456914 106.085822117504
210183.308617234 106.255699663532
210674.388777555 106.483443579489
211165.468937876 106.75326632169
211656.549098196 107.047610413269
212147.629258517 107.348918377362
212638.709418838 107.639632737104
213129.789579158 107.902196015629
213620.869739479 108.119050736072
214111.9498998 108.272639421568
214603.03006012 108.345404595253
215094.110220441 108.319795353255
215585.190380762 108.18651457931
216076.270541082 107.96064418205
216567.350701403 107.661745381564
217058.430861723 107.309379397941
217549.511022044 106.92310745127
218040.591182365 106.522490761639
218531.671342685 106.127090549138
219022.751503006 105.756468033856
219513.831663327 105.43018443588
220004.911823647 105.167800975301
220495.991983968 104.985440291695
220987.072144289 104.881637454176
221478.152304609 104.849319353263
221969.23246493 104.881410464452
222460.31262525 104.97083526324
222951.392785571 105.110518225121
223442.472945892 105.293383825592
223933.553106212 105.512356540149
224424.633266533 105.760360844287
224915.713426854 106.030321213501
225406.793587174 106.315158181877
225897.873747495 106.607756169014
226388.953907816 106.900980203401
226880.034068136 107.187695127929
227371.114228457 107.46076578549
227862.194388778 107.713057018974
228353.274549098 107.937433671273
228844.354709419 108.126760585278
229335.434869739 108.27390260388
229826.51503006 108.371724569971
230317.595190381 108.413504869014
230808.675350701 108.400090663118
231299.755511022 108.338954010527
231790.835671343 108.237790685446
232281.915831663 108.104296462082
232772.995991984 107.946167114642
233264.076152305 107.771098417332
233755.156312625 107.58678614436
234246.236472946 107.400926069931
234737.316633267 107.221213968252
235228.396793587 107.055289467651
235719.476953908 106.908121271947
236210.557114228 106.780896170992
236701.637274549 106.674514150478
237192.71743487 106.589875196099
237683.79759519 106.527879293548
238174.877755511 106.489426428516
238665.957915832 106.475416586698
239157.038076152 106.486749753785
239648.118236473 106.52432591547
240139.198396794 106.589045057447
240630.278557114 106.681807165408
241121.358717435 106.803512225046
241612.438877755 106.955060222054
242103.519038076 107.137351142124
242594.599198397 107.351284970949
243085.679358717 107.597761694222
243576.759519038 107.877681297636
244067.839679359 108.191943766883
244558.919839679 108.541449087657
245050 108.92709724565
};
\addplot [semithick, crimson2143940]
table {%
25000 28.9895478758567
25450.9018036072 28.9495121761432
25901.8036072144 29.0969047013854
26352.7054108216 29.4192917574267
26803.6072144289 29.9042396501103
27254.5090180361 30.5393146852794
27705.4108216433 31.3120831687774
28156.3126252505 32.2101114064475
28607.2144288577 33.220965704133
29058.1162324649 34.332212367677
29509.0180360721 35.5314177029229
29959.9198396794 36.806148015714
30410.8216432866 38.1439696118934
30861.7234468938 39.5324487973045
31312.625250501 40.9591518777906
31763.5270541082 42.4116451591947
32214.4288577154 43.8774949473604
32665.3306613226 45.3442675481307
33116.2324649299 46.799529267349
33567.1342685371 48.2308464108584
34018.0360721443 49.6257852845024
34468.9378757515 50.9719121941241
34919.8396793587 52.2567934455667
35370.7414829659 53.4683557179204
35821.6432865731 54.5970069319
36272.5450901804 55.6341996303247
36723.4468937876 56.5713899986627
37174.3486973948 57.4000342223821
37625.250501002 58.1115884869513
38076.1523046092 58.6975089778382
38527.0541082164 59.1492518805113
38977.9559118237 59.4582733804385
39428.8577154309 59.6160296630882
39879.7595190381 59.6139769139285
40330.6613226453 59.447455398252
40781.5631262525 59.1475587592681
41232.4649298597 58.7646492946419
41683.3667334669 58.3492760647044
42134.2685370742 57.9519881297868
42585.1703406814 57.6233345502202
43036.0721442886 57.4138643863357
43486.9739478958 57.3741266984646
43937.875751503 57.5546705469377
44388.7775551102 58.0060449920864
44839.6793587174 58.7787990942418
45290.5811623247 59.91796516716
45741.4829659319 61.3989815935125
46192.3847695391 63.1496501050854
46643.2865731463 65.0968459260602
47094.1883767535 67.167444280618
47545.0901803607 69.2883203929405
47995.9919839679 71.3863494872087
48446.8937875752 73.3884067876043
48897.7955911824 75.2213675183084
49348.6973947896 76.8121069035025
49799.5991983968 78.0875001673679
50250.501002004 78.9781309193354
50701.4028056112 79.4811557008322
51152.3046092184 79.6513148594375
51603.2064128257 79.5452474359783
52054.1082164329 79.2195924712815
52505.0100200401 78.7309890061741
52955.9118236473 78.1360760814829
53406.8136272545 77.4914927380349
53857.7154308617 76.8538780166571
54308.6172344689 76.2798709581764
54759.5190380761 75.8261106034197
55210.4208416834 75.5477025106819
55661.3226452906 75.4582811479763
56112.2244488978 75.5262410132252
56563.126252505 75.7176875575392
57014.0280561122 75.9987262320293
57464.9298597194 76.3354624878062
57915.8316633267 76.6940017759806
58366.7334669339 77.0404495476634
58817.6352705411 77.3409112539653
59268.5370741483 77.5614923459972
59719.4388777555 77.6682982748696
60170.3406813627 77.6280705674497
60621.2424849699 77.4358622714768
61072.1442885772 77.1257233291389
61523.0460921844 76.7345457618018
61973.9478957916 76.2992215908308
62424.8496993988 75.8566428375916
62875.751503006 75.4437015234497
63326.6533066132 75.0972896697706
63777.5551102204 74.85429929792
64228.4569138277 74.7516224292632
64679.3587174349 74.8261510851659
65130.2605210421 75.1144403948843
65581.1623246493 75.6244742153088
66032.0641282565 76.3143296018695
66482.9659318637 77.1370589032869
66933.8677354709 78.0457144682817
67384.7695390782 78.9933486455747
67835.6713426854 79.9330137838866
68286.5731462926 80.817762231938
68737.4749498998 81.6006463384496
69188.376753507 82.2347184521422
69639.2785571142 82.6730309217364
70090.1803607215 82.8687575043003
70541.0821643287 82.8008105265576
70991.9839679359 82.505528463567
71442.8857715431 82.027019924623
71893.7875751503 81.4093935190198
72344.6893787575 80.6967578560519
72795.5911823647 79.9332215450137
73246.4929859719 79.1628931951994
73697.3947895791 78.4298814159036
74148.2965931864 77.7782948164206
74599.1983967936 77.2522420060447
75050.1002004008 76.8958129758862
75501.002004008 76.7345540056306
75951.9038076152 76.7406702773414
76402.8056112224 76.8768344627913
76853.7074148297 77.1057192337532
77304.6092184369 77.3899972619999
77755.5110220441 77.6923412193043
78206.4128256513 77.9754237774391
78657.3146292585 78.2019176081771
79108.2164328657 78.3344953832912
79559.1182364729 78.3358297745543
80010.0200400802 78.1685935885677
80460.9218436874 77.8085827786356
80911.8236472946 77.28070235873
81362.7254509018 76.6213425905184
81813.627254509 75.8668937356685
82264.5290581162 75.0537460558478
82715.4308617234 74.2182898127238
83166.3326653307 73.3969152679642
83617.2344689379 72.6260126832365
84068.1362725451 71.9419723202084
84519.0380761523 71.3811844405475
84969.9398797595 70.9800393059212
85420.8416833667 70.76722300916
85871.743486974 70.7337627449114
86322.6452905812 70.8591968379683
86773.5470941884 71.1230608054816
87224.4488977956 71.5048901646024
87675.3507014028 71.9842204324815
88126.25250501 72.54058712627
88577.1543086172 73.1535257631189
89028.0561122245 73.8025718601793
89478.9579158317 74.4672609346021
89929.8597194389 75.1271285035383
90380.7615230461 75.7630678200513
90831.6633266533 76.3646893154409
91282.5651302605 76.9250486338206
91733.4669338677 77.4372099063901
92184.368737475 77.8942372643494
92635.2705410822 78.2891948388984
93086.1723446894 78.6151467612369
93537.0741482966 78.8651571625649
93987.9759519038 79.0322901740822
94438.877755511 79.1096099269889
94889.7795591182 79.0901805524848
95340.6813627255 78.9686336171726
95791.5831663327 78.7529932395411
96242.4849699399 78.4580747478701
96693.3867735471 78.0987465504445
97144.2885771543 77.6898770555493
97595.1903807615 77.2463346714696
98046.0921843687 76.7829878064903
98496.9939879759 76.3147048688963
98947.8957915832 75.8563542669727
99398.7975951904 75.4228044090044
99849.6993987976 75.0289237032764
100300.601202405 74.6889935986827
100751.503006012 74.4104721411977
101202.404809619 74.1964151813633
101653.306613226 74.0498051997979
102104.208416834 73.9736246771197
102555.110220441 73.9708560939469
103006.012024048 74.0444819308979
103456.913827655 74.1974846685908
103907.815631263 74.432846787644
104358.71743487 74.7535507686756
104809.619238477 75.162579092304
105260.521042084 75.6623803040433
105711.422845691 76.2466658378094
106162.324649299 76.90201701598
106613.226452906 77.6148067937916
107064.128256513 78.3714081264805
107515.03006012 79.1581939692833
107965.931863727 79.9615372774361
108416.833667335 80.7678110061756
108867.735470942 81.563388110738
109318.637274549 82.3346415463598
109769.539078156 83.0679442682775
110220.440881764 83.7498747689337
110671.342685371 84.3719949880028
111122.244488978 84.9309968792586
111573.146292585 85.4238072547759
112024.048096192 85.8473529266293
112474.9498998 86.1985607068939
112925.851703407 86.4743574076445
113376.753507014 86.6716698409557
113827.655310621 86.7874248189025
114278.557114228 86.8185491535597
114729.458917836 86.7619696570021
115180.360721443 86.6148192369662
115631.26252505 86.3822427700375
116082.164328657 86.079792963718
116533.066132265 85.7237180983677
116983.967935872 85.3302664543468
117434.869739479 84.9156863120153
117885.771543086 84.4962259517335
118336.673346693 84.0881336538615
118787.575150301 83.7076576987594
119238.476953908 83.3710463667873
119689.378757515 83.0945479383054
120140.280561122 82.8942505548157
120591.182364729 82.7748970683073
121042.084168337 82.7225662168935
121492.985971944 82.7215981465885
121943.887775551 82.7563330034063
122394.789579158 82.8111109333611
122845.691382766 82.8702720824668
123296.593186373 82.9181565967377
123747.49498998 82.9391046221877
124198.396793587 82.917456304831
124649.298597194 82.8375517906818
125100.200400802 82.6838045199494
125551.102204409 82.4525290778369
126002.004008016 82.1649967231128
126452.905811623 81.8456212031775
126903.80761523 81.5188162654312
127354.709418838 81.2089956572744
127805.611222445 80.9405731261073
128256.513026052 80.7379624193304
128707.414829659 80.6255772843439
129158.316633267 80.6278314685483
129609.218436874 80.7691387193439
130060.120240481 81.0738886552268
130511.022044088 81.5517492471156
130961.923847695 82.1726843543287
131412.825651303 82.9000314359128
131863.72745491 83.6971279509141
132314.629258517 84.5273113583793
132765.531062124 85.3539191173546
133216.432865731 86.1402886868865
133667.334669339 86.8497575260216
134118.236472946 87.4456630938061
134569.138276553 87.8913428492866
135020.04008016 88.1501352973621
135470.941883768 88.198947703305
135921.843687375 88.0622009370853
136372.745490982 87.7747099436027
136823.647294589 87.3712896677566
137274.549098196 86.8867550544469
137725.450901804 86.3559210485729
138176.352705411 85.8136025950344
138627.254509018 85.2946146387308
139078.156312625 84.8337721245618
139529.058116232 84.465889997427
139979.95991984 84.2257832022259
140430.861723447 84.1386045620962
140881.763527054 84.1853392145418
141332.665330661 84.3343590519465
141783.567134269 84.55403499449
142234.468937876 84.8127379623528
142685.370741483 85.0788388757148
143136.27254509 85.3207086547562
143587.174348697 85.5067182196572
144038.076152305 85.6052384905977
144488.977955912 85.5846403877581
144939.879759519 85.4132948313183
145390.781563126 85.0677006779652
145841.683366733 84.5730578113194
146292.585170341 83.9726236744414
146743.486973948 83.3096853068831
147194.388777555 82.6275297481965
147645.290581162 81.9694440379337
148096.19238477 81.3787152156466
148547.094188377 80.8986303208872
148997.995991984 80.5724763932075
149448.897795591 80.4435404721594
149899.799599198 80.555109597295
150350.701402806 80.9425556126154
150801.603206413 81.5783903251506
151252.50501002 82.4051493348733
151703.406813627 83.3651836307813
152154.308617234 84.4008442018721
152605.210420842 85.4544820371436
153056.112224449 86.4684481255932
153507.014028056 87.3850934562187
153957.915831663 88.1467690180179
154408.817635271 88.6958257999883
154859.719438878 88.9746147911276
155310.621242485 88.9315756722774
155761.523046092 88.5805113788196
156212.424849699 87.974956978677
156663.326653307 87.169008359162
157114.228456914 86.2167614075867
157565.130260521 85.1723120112633
158016.032064128 84.0897560575041
158466.933867735 83.0231894336211
158917.835671343 82.0267080269265
159368.73747495 81.1544077247326
159819.639278557 80.4603844143515
160270.541082164 79.995747916509
160721.442885772 79.7669276481936
161172.344689379 79.7459579631205
161623.246492986 79.9039884545351
162074.148296593 80.2121687156827
162525.0501002 80.6416483398087
162975.951903808 81.1635769201582
163426.853707415 81.7491040499768
163877.755511022 82.3693793225096
164328.657314629 82.9955523310019
164779.559118236 83.5987726686991
165230.460921844 84.1508825732193
165681.362725451 84.638853725685
166132.264529058 85.0643549955466
166583.166332665 85.4296614228213
167034.068136273 85.7370480475262
167484.96993988 85.9887899096785
167935.871743487 86.1871620492953
168386.773547094 86.3344395063936
168837.675350701 86.4328973209906
169288.577154309 86.4848105331035
169739.478957916 86.4924541827493
170190.380761523 86.458126022801
170641.28256513 86.3849010169442
171092.184368737 86.2768065091423
171543.086172345 86.1379280444308
171993.987975952 85.9723511678451
172444.889779559 85.7841614244208
172895.791583166 85.5774443591933
173346.693386774 85.3562855171982
173797.595190381 85.1247704434709
174248.496993988 84.8869846830469
174699.398797595 84.6470137809617
175150.300601202 84.4089387135428
175601.20240481 84.1765663346323
176052.104208417 83.9532786082203
176503.006012024 83.7424209486321
176953.907815631 83.5473387701934
177404.809619238 83.3713774872293
177855.711422846 83.2178825140654
178306.613226453 83.090199265027
178757.51503006 82.9916731544396
179208.416833667 82.9256495966285
179659.318637275 82.8954740059192
180110.220440882 82.9044713412448
180561.122244489 82.9533494393309
181012.024048096 83.0376550616261
181462.925851703 83.1523309284541
181913.827655311 83.2923197601384
182364.729458918 83.4525642770027
182815.631262525 83.6280071993705
183266.533066132 83.8135912475656
183717.434869739 84.0042591419116
184168.336673347 84.194953602732
184619.238476954 84.3806173503505
185070.140280561 84.5561972845477
185521.042084168 84.718336896542
185971.943887776 84.8679724428347
186422.845691383 85.0067087955541
186873.74749499 85.1361508268281
187324.649298597 85.2579034087848
187775.551102204 85.3735714135522
188226.452905812 85.4847597132585
188677.354709419 85.5930731800316
189128.256513026 85.7001166859995
189579.158316633 85.8074951032905
190030.06012024 85.9168131266824
190480.961923848 86.0289497343875
190931.863727455 86.14240510787
191382.765531062 86.2551927799489
191833.667334669 86.3653262834429
192284.569138277 86.4708191511711
192735.470941884 86.5696849159523
193186.372745491 86.6599371106055
193637.274549098 86.7395892679497
194088.176352705 86.8066549208036
194539.078156313 86.8591476019864
194989.97995992 86.8950808443168
195440.881763527 86.9128384692186
195891.783567134 86.9123875922711
196342.685370741 86.8941184241243
196793.587174349 86.8584211797749
197244.488977956 86.8056860742196
197695.390781563 86.7363033224552
198146.29258517 86.6506631394785
198597.194388778 86.5491557402862
199048.096192385 86.4321713398751
199498.997995992 86.300100153242
199949.899799599 86.1533323953836
200400.801603206 85.9928721063085
200851.703406814 85.823158108563
201302.605210421 85.6498233061615
201753.507014028 85.4785018019956
202204.408817635 85.3148276989568
202655.310621243 85.1644350999368
203106.21242485 85.032958107827
203557.114228457 84.926030825519
204008.016032064 84.8492873559044
204458.917835671 84.8083618018748
204909.819639279 84.8088882663215
205360.721442886 84.8557168715475
205811.623246493 84.9479036333162
206262.5250501 85.0819076316906
206713.426853707 85.2541756970371
207164.328657315 85.461154659722
207615.230460922 85.6992913501116
208066.132264529 85.9650325985722
208517.034068136 86.2548252354703
208967.935871743 86.565116091172
209418.837675351 86.8923519960438
209869.739478958 87.232979780452
210320.641282565 87.5831155172163
210771.543086172 87.9355901020966
211222.44488978 88.2813536914388
211673.346693387 88.6113342652482
212124.248496994 88.9164598035299
212575.150300601 89.1876582862891
213026.052104208 89.4158576935312
213476.953907816 89.5919860052612
213927.855711423 89.7069712014844
214378.75751503 89.7517412622061
214829.659318637 89.7172241674313
215280.561122244 89.5953890459859
215731.462925852 89.39249089564
216182.364729459 89.1251561727766
216633.266533066 88.8102443496384
217084.168336673 88.4646148984683
217535.070140281 88.105127291509
217985.971943888 87.7486410010033
218436.873747495 87.4120154991942
218887.775551102 87.1121102583243
219338.677354709 86.8657847506364
219789.579158317 86.6898984483733
220240.480961924 86.6005257965683
220691.382765531 86.5982262200714
221142.284569138 86.6693366585839
221593.186372745 86.7996681449071
222044.088176353 86.9750317118422
222494.98997996 87.1812383921904
222945.891783567 87.404099218753
223396.793587174 87.6294252243311
223847.695390782 87.843027441726
224298.597194389 88.0307169037388
224749.498997996 88.1783046431709
225200.400801603 88.2719776514167
225651.30260521 88.3093250390845
226102.204408818 88.3011179649615
226553.106212425 88.2588618819625
227004.008016032 88.1940622430025
227454.909819639 88.1182245009962
227905.811623246 88.0428541088585
228356.713426854 87.9794565195042
228807.615230461 87.9395371858482
229258.517034068 87.9346015608054
229709.418837675 87.9761550972906
230160.320641283 88.0755177457024
230611.22244489 88.2344717920388
231062.124248497 88.4408656384773
231513.026052104 88.6814431410858
231963.927855711 88.942948155932
232414.829659319 89.2121245390839
232865.731462926 89.4757161466092
233316.633266533 89.7204668345758
233767.53507014 89.9331204590514
234218.436873748 90.100420876104
234669.338677355 90.2091119418014
235120.240480962 90.2460070524481
235571.142284569 90.2050942009709
236022.044088176 90.0936739893847
236472.945891784 89.9204932393177
236923.847695391 89.6942987723977
237374.749498998 89.4238374102528
237825.651302605 89.117855974511
238276.553106212 88.7851012868002
238727.45490982 88.4343201687484
239178.356713427 88.0742594419837
239629.258517034 87.7136659281339
240080.160320641 87.3612787499203
240531.062124249 87.0236291730398
240981.963927856 86.7020042445109
241432.865731463 86.3969293458649
241883.76753507 86.1089298586329
242334.669338677 85.8385311643462
242785.571142285 85.586258644536
243236.472945892 85.3526376807336
243687.374749499 85.13819365447
244138.276553106 84.9434519472766
244589.178356713 84.7689379406845
245040.080160321 84.6151770162249
245490.981963928 84.4826945554291
245941.883767535 84.3720159398283
246392.785571142 84.2836665509537
246843.68737475 84.2181717703364
247294.589178357 84.1760569795078
247745.490981964 84.157847559999
248196.392785571 84.1640688933412
248647.294589178 84.1952463610656
249098.196392786 84.2519053447035
249549.098196393 84.334571225786
250000 84.4437693858444
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/hopper_larger.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmajorgrids,
xmin=-12498.95, xmax=262499.95,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=40, ymax=120,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1000,37.9758427085099)
--(axis cs:1000,33.9873584084023)
--(axis cs:1410.82164328657,31.6952499591981)
--(axis cs:1821.64328657315,32.0118196869091)
--(axis cs:2232.46492985972,33.9577699802243)
--(axis cs:2643.28657314629,36.5538032278325)
--(axis cs:3054.10821643287,38.8210540051218)
--(axis cs:3464.92985971944,40.0531133726768)
--(axis cs:3875.75150300601,40.2818420194644)
--(axis cs:4286.57314629259,39.6832608942442)
--(axis cs:4697.39478957916,38.6450309582154)
--(axis cs:5108.21643286573,37.6814770485824)
--(axis cs:5519.0380761523,37.4131784274542)
--(axis cs:5929.85971943888,38.6565290280154)
--(axis cs:6340.68136272545,41.8556975083959)
--(axis cs:6751.50300601202,44.8035972714289)
--(axis cs:7162.3246492986,44.2752443473709)
--(axis cs:7573.14629258517,40.09280499707)
--(axis cs:7983.96793587174,36.0924787238218)
--(axis cs:8394.78957915832,35.4986466880742)
--(axis cs:8805.61122244489,37.554267959249)
--(axis cs:9216.43286573146,40.4077025249018)
--(axis cs:9627.25450901804,42.6987553049206)
--(axis cs:10038.0761523046,43.5257229509962)
--(axis cs:10448.8977955912,42.3608297486185)
--(axis cs:10859.7194388778,39.7583169985144)
--(axis cs:11270.5410821643,36.4967414230221)
--(axis cs:11681.3627254509,33.5912250972208)
--(axis cs:12092.1843687375,32.2068797427154)
--(axis cs:12503.006012024,32.5639953977951)
--(axis cs:12913.8276553106,32.9077206773453)
--(axis cs:13324.6492985972,31.583531821681)
--(axis cs:13735.4709418838,29.5854646723548)
--(axis cs:14146.2925851703,29.0949367402877)
--(axis cs:14557.1142284569,30.6321062155815)
--(axis cs:14967.9358717435,32.2841598677399)
--(axis cs:15378.7575150301,32.271462705544)
--(axis cs:15789.5791583166,30.4620076016047)
--(axis cs:16200.4008016032,27.2681993255046)
--(axis cs:16611.2224448898,23.7010762433474)
--(axis cs:17022.0440881763,21.3893566486665)
--(axis cs:17432.8657314629,21.2237854916813)
--(axis cs:17843.6873747495,21.4840615116964)
--(axis cs:18254.5090180361,20.0849532673804)
--(axis cs:18665.3306613226,17.5842481686901)
--(axis cs:19076.1523046092,16.4667163024142)
--(axis cs:19486.9739478958,17.8142858236368)
--(axis cs:19897.7955911824,19.3447946561343)
--(axis cs:20308.6172344689,18.6664470705046)
--(axis cs:20719.4388777555,16.5716964503318)
--(axis cs:21130.2605210421,15.465365760157)
--(axis cs:21541.0821643287,16.2973737873884)
--(axis cs:21951.9038076152,17.6406027009599)
--(axis cs:22362.7254509018,18.106649583771)
--(axis cs:22773.5470941884,17.7632092222817)
--(axis cs:23184.3687374749,17.1870033990784)
--(axis cs:23595.1903807615,16.7764475299245)
--(axis cs:24006.0120240481,16.7254594736849)
--(axis cs:24416.8336673347,17.1872976050142)
--(axis cs:24827.6553106212,18.202376877076)
--(axis cs:25238.4769539078,19.7716140362428)
--(axis cs:25649.2985971944,21.6936458820329)
--(axis cs:26060.120240481,23.6031958912937)
--(axis cs:26470.9418837675,25.1266856722523)
--(axis cs:26881.7635270541,25.8812257726408)
--(axis cs:27292.5851703407,25.5602337415605)
--(axis cs:27703.4068136273,24.6269638657951)
--(axis cs:28114.2284569138,23.9819601738333)
--(axis cs:28525.0501002004,24.33126406181)
--(axis cs:28935.871743487,26.0217941707573)
--(axis cs:29346.6933867735,29.1109658688056)
--(axis cs:29757.5150300601,32.0356927303408)
--(axis cs:30168.3366733467,32.6387554705301)
--(axis cs:30579.1583166333,30.4990134224035)
--(axis cs:30989.9799599198,27.395461579221)
--(axis cs:31400.8016032064,25.0489791519937)
--(axis cs:31811.623246493,24.3216624345043)
--(axis cs:32222.4448897796,25.7699561138565)
--(axis cs:32633.2665330661,28.5261860999636)
--(axis cs:33044.0881763527,30.4453688873839)
--(axis cs:33454.9098196393,30.1427555944963)
--(axis cs:33865.7314629258,28.5766360300705)
--(axis cs:34276.5531062124,27.1090620039391)
--(axis cs:34687.374749499,26.8766739245941)
--(axis cs:35098.1963927856,28.8634483273761)
--(axis cs:35509.0180360721,32.7328485030325)
--(axis cs:35919.8396793587,35.5095955003928)
--(axis cs:36330.6613226453,34.4611851888303)
--(axis cs:36741.4829659319,30.9093004950074)
--(axis cs:37152.3046092184,27.9337351177721)
--(axis cs:37563.126252505,27.0264970770473)
--(axis cs:37973.9478957916,27.4402731597782)
--(axis cs:38384.7695390782,28.2996021632794)
--(axis cs:38795.5911823647,28.9202431165903)
--(axis cs:39206.4128256513,28.718163985168)
--(axis cs:39617.2344689379,28.0741855828623)
--(axis cs:40028.0561122244,28.3276733909815)
--(axis cs:40438.877755511,30.1845614492823)
--(axis cs:40849.6993987976,32.1500354769263)
--(axis cs:41260.5210420842,32.4416344406576)
--(axis cs:41671.3426853707,31.3796795383117)
--(axis cs:42082.1643286573,30.7590984242799)
--(axis cs:42492.9859719439,31.4320660357477)
--(axis cs:42903.8076152305,32.0786446895501)
--(axis cs:43314.629258517,31.3854996418249)
--(axis cs:43725.4509018036,30.5209188231125)
--(axis cs:44136.2725450902,31.8455355773243)
--(axis cs:44547.0941883768,35.8576517705079)
--(axis cs:44957.9158316633,40.1430198743862)
--(axis cs:45368.7374749499,42.3855474406459)
--(axis cs:45779.5591182365,42.1773360447497)
--(axis cs:46190.380761523,39.7995708814919)
--(axis cs:46601.2024048096,36.6965953715123)
--(axis cs:47012.0240480962,35.5918399607691)
--(axis cs:47422.8456913828,38.0693045199921)
--(axis cs:47833.6673346693,41.2974771961107)
--(axis cs:48244.4889779559,41.7061001262252)
--(axis cs:48655.3106212425,39.8790255136224)
--(axis cs:49066.1322645291,39.6332204440118)
--(axis cs:49476.9539078156,42.6371004946691)
--(axis cs:49887.7755511022,44.9926063107072)
--(axis cs:50298.5971943888,42.6511932448873)
--(axis cs:50709.4188376754,38.1699439014092)
--(axis cs:51120.2404809619,37.6759915474606)
--(axis cs:51531.0621242485,42.9286651072266)
--(axis cs:51941.8837675351,48.0713474930147)
--(axis cs:52352.7054108216,47.6465554273391)
--(axis cs:52763.5270541082,43.2994423869888)
--(axis cs:53174.3486973948,39.3106700168104)
--(axis cs:53585.1703406814,37.9223840556873)
--(axis cs:53995.9919839679,38.8866279573388)
--(axis cs:54406.8136272545,41.6121979501183)
--(axis cs:54817.6352705411,44.7153423913531)
--(axis cs:55228.4569138277,46.6862229821792)
--(axis cs:55639.2785571142,47.4108667451831)
--(axis cs:56050.1002004008,47.9807267428095)
--(axis cs:56460.9218436874,49.3334188683907)
--(axis cs:56871.7434869739,51.8672826711379)
--(axis cs:57282.5651302605,55.7563929932694)
--(axis cs:57693.3867735471,59.7626065928545)
--(axis cs:58104.2084168337,61.7940270092882)
--(axis cs:58515.0300601202,60.5859512203563)
--(axis cs:58925.8517034068,56.4877213532245)
--(axis cs:59336.6733466934,50.3064840412361)
--(axis cs:59747.49498998,44.7564631574275)
--(axis cs:60158.3166332665,43.2893112074358)
--(axis cs:60569.1382765531,46.3176359424311)
--(axis cs:60979.9599198397,50.1470710454375)
--(axis cs:61390.7815631262,51.6674472811214)
--(axis cs:61801.6032064128,51.8204040625618)
--(axis cs:62212.4248496994,52.6422711163371)
--(axis cs:62623.246492986,54.5230364552081)
--(axis cs:63034.0681362725,56.2780247480683)
--(axis cs:63444.8897795591,56.8113515942401)
--(axis cs:63855.7114228457,55.5016716633776)
--(axis cs:64266.5330661323,51.9678589817564)
--(axis cs:64677.3547094188,47.663531316253)
--(axis cs:65088.1763527054,45.2761666809083)
--(axis cs:65498.997995992,46.1651486368068)
--(axis cs:65909.8196392785,48.795220928345)
--(axis cs:66320.6412825651,51.3781497504508)
--(axis cs:66731.4629258517,53.0751933965741)
--(axis cs:67142.2845691383,53.5110736535092)
--(axis cs:67553.1062124248,53.0836369133742)
--(axis cs:67963.9278557114,53.3442051883944)
--(axis cs:68374.749498998,55.3829866244293)
--(axis cs:68785.5711422846,57.3939790251244)
--(axis cs:69196.3927855711,56.7570791876413)
--(axis cs:69607.2144288577,54.0807820271102)
--(axis cs:70018.0360721443,53.3928733778986)
--(axis cs:70428.8577154309,57.0314208679719)
--(axis cs:70839.6793587174,60.8312364833549)
--(axis cs:71250.501002004,59.6471646145146)
--(axis cs:71661.3226452906,54.7420424900219)
--(axis cs:72072.1442885772,52.1753176321434)
--(axis cs:72482.9659318637,54.8224844847919)
--(axis cs:72893.7875751503,57.6709774583915)
--(axis cs:73304.6092184369,55.3524744754784)
--(axis cs:73715.4308617234,49.6436646416439)
--(axis cs:74126.25250501,46.0411802852081)
--(axis cs:74537.0741482966,46.7105863190968)
--(axis cs:74947.8957915832,48.2250914074071)
--(axis cs:75358.7174348697,47.3380678587497)
--(axis cs:75769.5390781563,44.9614925869298)
--(axis cs:76180.3607214429,43.4653641351869)
--(axis cs:76591.1823647295,43.4984841884737)
--(axis cs:77002.004008016,43.6888060502245)
--(axis cs:77412.8256513026,42.9784817434948)
--(axis cs:77823.6472945892,42.0022182620892)
--(axis cs:78234.4689378757,41.7605931756204)
--(axis cs:78645.2905811623,42.3930325927888)
--(axis cs:79056.1122244489,43.3236281150842)
--(axis cs:79466.9338677355,44.2561716693218)
--(axis cs:79877.755511022,45.6998775545447)
--(axis cs:80288.5771543086,48.1835700384366)
--(axis cs:80699.3987975952,51.0746462912132)
--(axis cs:81110.2204408818,53.0688507900077)
--(axis cs:81521.0420841683,53.7712539372618)
--(axis cs:81931.8637274549,54.4826628880258)
--(axis cs:82342.6853707415,56.3828282708653)
--(axis cs:82753.5070140281,58.6339358390634)
--(axis cs:83164.3286573146,59.6177956699618)
--(axis cs:83575.1503006012,59.2988723873662)
--(axis cs:83985.9719438878,59.7006616693901)
--(axis cs:84396.7935871743,62.0127285786743)
--(axis cs:84807.6152304609,63.1189848276669)
--(axis cs:85218.4368737475,58.9736056176714)
--(axis cs:85629.2585170341,50.7586724862881)
--(axis cs:86040.0801603206,44.4674482326894)
--(axis cs:86450.9018036072,43.965408833953)
--(axis cs:86861.7234468938,46.2133357592883)
--(axis cs:87272.5450901804,47.2304669291357)
--(axis cs:87683.3667334669,47.0892150701781)
--(axis cs:88094.1883767535,48.4851830494065)
--(axis cs:88505.0100200401,51.9724173159846)
--(axis cs:88915.8316633267,53.6084879987766)
--(axis cs:89326.6533066132,49.7327591396969)
--(axis cs:89737.4749498998,42.9539446898768)
--(axis cs:90148.2965931864,38.6706073918701)
--(axis cs:90559.1182364729,39.3824279839253)
--(axis cs:90969.9398797595,43.3939248359811)
--(axis cs:91380.7615230461,48.6204729223949)
--(axis cs:91791.5831663327,52.6620481526167)
--(axis cs:92202.4048096192,53.140564477116)
--(axis cs:92613.2264529058,50.5357897715751)
--(axis cs:93024.0480961924,48.2402135415743)
--(axis cs:93434.8697394789,48.3614179363949)
--(axis cs:93845.6913827655,48.2523984093411)
--(axis cs:94256.5130260521,44.6885568992569)
--(axis cs:94667.3346693387,40.1505890847399)
--(axis cs:95078.1563126252,41.2194321124675)
--(axis cs:95488.9779559118,50.2063192572166)
--(axis cs:95899.7995991984,59.4222223855823)
--(axis cs:96310.621242485,60.8280263612821)
--(axis cs:96721.4428857715,55.3052300198176)
--(axis cs:97132.2645290581,48.2265890956501)
--(axis cs:97543.0861723447,43.3340466310828)
--(axis cs:97953.9078156313,41.7075299877207)
--(axis cs:98364.7294589178,43.7065549091956)
--(axis cs:98775.5511022044,46.9854943806142)
--(axis cs:99186.372745491,48.3453888740585)
--(axis cs:99597.1943887776,47.1893028910377)
--(axis cs:100008.016032064,45.8580021611941)
--(axis cs:100418.837675351,46.1665975156027)
--(axis cs:100829.659318637,47.3535688386911)
--(axis cs:101240.480961924,48.1162104548098)
--(axis cs:101651.30260521,48.2043532248131)
--(axis cs:102062.124248497,48.2098805285982)
--(axis cs:102472.945891784,48.765149477998)
--(axis cs:102883.76753507,50.5458035347252)
--(axis cs:103294.589178357,54.0068805181506)
--(axis cs:103705.410821643,57.3903920206387)
--(axis cs:104116.23246493,57.7209842995139)
--(axis cs:104527.054108216,54.6208297752324)
--(axis cs:104937.875751503,52.3480455338213)
--(axis cs:105348.69739479,54.506718794259)
--(axis cs:105759.519038076,57.5404362271715)
--(axis cs:106170.340681363,55.2671567819678)
--(axis cs:106581.162324649,47.5505808107796)
--(axis cs:106991.983967936,41.819714560488)
--(axis cs:107402.805611222,43.6305485376196)
--(axis cs:107813.627254509,48.5729281838228)
--(axis cs:108224.448897796,49.9216054945761)
--(axis cs:108635.270541082,47.049662753757)
--(axis cs:109046.092184369,44.7319903530938)
--(axis cs:109456.913827655,46.260695725255)
--(axis cs:109867.735470942,50.1399695040094)
--(axis cs:110278.557114228,54.0635749811052)
--(axis cs:110689.378757515,56.1980964936601)
--(axis cs:111100.200400802,55.0218669451106)
--(axis cs:111511.022044088,51.0570589501698)
--(axis cs:111921.843687375,48.8534417903736)
--(axis cs:112332.665330661,52.4866843470343)
--(axis cs:112743.486973948,59.2534872461868)
--(axis cs:113154.308617234,63.5640287957576)
--(axis cs:113565.130260521,62.9608411554293)
--(axis cs:113975.951903808,59.3428215499794)
--(axis cs:114386.773547094,54.9904792937475)
--(axis cs:114797.595190381,52.4775200229317)
--(axis cs:115208.416833667,54.2920512793877)
--(axis cs:115619.238476954,59.078550685971)
--(axis cs:116030.06012024,61.7111862591171)
--(axis cs:116440.881763527,58.9923365481528)
--(axis cs:116851.703406814,54.4335387421203)
--(axis cs:117262.5250501,52.6083261489375)
--(axis cs:117673.346693387,54.436695578732)
--(axis cs:118084.168336673,58.2996313335762)
--(axis cs:118494.98997996,62.1370321590946)
--(axis cs:118905.811623246,63.0306166354405)
--(axis cs:119316.633266533,58.6270178315099)
--(axis cs:119727.45490982,52.0928346736649)
--(axis cs:120138.276553106,49.2158740307517)
--(axis cs:120549.098196393,52.1058306516547)
--(axis cs:120959.919839679,57.1931366373964)
--(axis cs:121370.741482966,60.9411282517491)
--(axis cs:121781.563126252,62.5817740379953)
--(axis cs:122192.384769539,62.2762358867886)
--(axis cs:122603.206412826,60.2950262160111)
--(axis cs:123014.028056112,57.0267459791764)
--(axis cs:123424.849699399,53.2392898662016)
--(axis cs:123835.671342685,51.0487688789366)
--(axis cs:124246.492985972,52.6313000855601)
--(axis cs:124657.314629259,56.5089093640217)
--(axis cs:125068.136272545,58.3967213028383)
--(axis cs:125478.957915832,56.0062544435278)
--(axis cs:125889.779559118,52.1319586328336)
--(axis cs:126300.601202405,50.0803211712745)
--(axis cs:126711.422845691,50.802185275227)
--(axis cs:127122.244488978,53.963486741839)
--(axis cs:127533.066132265,58.4497595806365)
--(axis cs:127943.887775551,61.8363724338555)
--(axis cs:128354.709418838,62.1818359099347)
--(axis cs:128765.531062124,61.2435164693138)
--(axis cs:129176.352705411,62.1061791104865)
--(axis cs:129587.174348697,65.9810353541255)
--(axis cs:129997.995991984,71.8225792695185)
--(axis cs:130408.817635271,77.9778927428948)
--(axis cs:130819.639278557,80.87235674186)
--(axis cs:131230.460921844,76.8356155848426)
--(axis cs:131641.28256513,69.0711228314479)
--(axis cs:132052.104208417,66.6368997084745)
--(axis cs:132462.925851703,73.6367307415058)
--(axis cs:132873.74749499,80.0432709575651)
--(axis cs:133284.569138277,74.9608507025727)
--(axis cs:133695.390781563,63.783983379294)
--(axis cs:134106.21242485,61.6171181564112)
--(axis cs:134517.034068136,73.4798542439208)
--(axis cs:134927.855711423,85.003842148344)
--(axis cs:135338.677354709,82.4715619545318)
--(axis cs:135749.498997996,71.4190132066589)
--(axis cs:136160.320641283,65.2377763741873)
--(axis cs:136571.142284569,69.0756208936554)
--(axis cs:136981.963927856,77.0563309134622)
--(axis cs:137392.785571142,83.3743484339141)
--(axis cs:137803.607214429,86.0404570681686)
--(axis cs:138214.428857715,84.2401648202627)
--(axis cs:138625.250501002,78.9602260181587)
--(axis cs:139036.072144289,72.8879793381748)
--(axis cs:139446.893787575,68.164376905787)
--(axis cs:139857.715430862,65.0427611742819)
--(axis cs:140268.537074148,63.4532587911882)
--(axis cs:140679.358717435,63.8012246063668)
--(axis cs:141090.180360721,66.8035808409155)
--(axis cs:141501.002004008,72.2030464748468)
--(axis cs:141911.823647295,77.6717454408906)
--(axis cs:142322.645290581,80.8038878004376)
--(axis cs:142733.466933868,80.6280314730781)
--(axis cs:143144.288577154,76.8667525843556)
--(axis cs:143555.110220441,70.5330893883644)
--(axis cs:143965.931863727,64.5416193919428)
--(axis cs:144376.753507014,61.3604137404382)
--(axis cs:144787.575150301,60.3781795370537)
--(axis cs:145198.396793587,60.0699625051568)
--(axis cs:145609.218436874,60.7073885456158)
--(axis cs:146020.04008016,64.4407990596373)
--(axis cs:146430.861723447,71.9058404369911)
--(axis cs:146841.683366733,78.1967088520152)
--(axis cs:147252.50501002,77.784931900355)
--(axis cs:147663.326653307,73.249974898493)
--(axis cs:148074.148296593,73.1554000067572)
--(axis cs:148484.96993988,80.320889276155)
--(axis cs:148895.791583166,83.693756186607)
--(axis cs:149306.613226453,72.470519213094)
--(axis cs:149717.434869739,55.6436201326334)
--(axis cs:150128.256513026,52.2959977150036)
--(axis cs:150539.078156313,67.1856584056155)
--(axis cs:150949.899799599,81.4285711683769)
--(axis cs:151360.721442886,78.1943347174533)
--(axis cs:151771.543086172,65.2246177044669)
--(axis cs:152182.364729459,58.6993267358565)
--(axis cs:152593.186372745,63.3264186628604)
--(axis cs:153004.008016032,70.519081204027)
--(axis cs:153414.829659319,73.1014239681698)
--(axis cs:153825.651302605,72.2619569632893)
--(axis cs:154236.472945892,71.1010719405879)
--(axis cs:154647.294589178,70.7561594292534)
--(axis cs:155058.116232465,70.7531360135281)
--(axis cs:155468.937875751,70.3661362241081)
--(axis cs:155879.759519038,68.3315061502863)
--(axis cs:156290.581162325,63.6650485884943)
--(axis cs:156701.402805611,59.0757308420432)
--(axis cs:157112.224448898,59.367510009082)
--(axis cs:157523.046092184,65.3698960264103)
--(axis cs:157933.867735471,70.6199370444437)
--(axis cs:158344.689378758,69.3746035157998)
--(axis cs:158755.511022044,65.6525145696698)
--(axis cs:159166.332665331,67.1988318970918)
--(axis cs:159577.154308617,74.5300830435993)
--(axis cs:159987.975951904,78.8787127673037)
--(axis cs:160398.79759519,73.6777342990396)
--(axis cs:160809.619238477,64.6284287510791)
--(axis cs:161220.440881764,60.479148284791)
--(axis cs:161631.26252505,64.1102347807789)
--(axis cs:162042.084168337,73.0676501693737)
--(axis cs:162452.905811623,83.9021258116019)
--(axis cs:162863.72745491,90.8006122645022)
--(axis cs:163274.549098196,88.231991487738)
--(axis cs:163685.370741483,78.9364363776612)
--(axis cs:164096.19238477,70.9397474276675)
--(axis cs:164507.014028056,68.4300353029458)
--(axis cs:164917.835671343,67.6317256072744)
--(axis cs:165328.657314629,64.5131838824796)
--(axis cs:165739.478957916,60.2773811978117)
--(axis cs:166150.300601202,58.4263474287225)
--(axis cs:166561.122244489,60.2104297215838)
--(axis cs:166971.943887776,63.6633217266928)
--(axis cs:167382.765531062,66.6971493228967)
--(axis cs:167793.587174349,67.831929042058)
--(axis cs:168204.408817635,65.8975257986948)
--(axis cs:168615.230460922,62.5971413419151)
--(axis cs:169026.052104208,62.5251047133821)
--(axis cs:169436.873747495,68.0427911585157)
--(axis cs:169847.695390782,73.7004993459759)
--(axis cs:170258.517034068,73.0882259165408)
--(axis cs:170669.338677355,68.5239991509505)
--(axis cs:171080.160320641,68.5227961941652)
--(axis cs:171490.981963928,76.6341634258738)
--(axis cs:171901.803607214,84.8741789528726)
--(axis cs:172312.625250501,84.9166470942814)
--(axis cs:172723.446893788,78.8658026544912)
--(axis cs:173134.268537074,73.9736900371936)
--(axis cs:173545.090180361,73.5713987541705)
--(axis cs:173955.911823647,74.7451920203119)
--(axis cs:174366.733466934,74.6517091431296)
--(axis cs:174777.55511022,73.8787747236064)
--(axis cs:175188.376753507,74.1200235538084)
--(axis cs:175599.198396794,74.9874791369798)
--(axis cs:176010.02004008,73.7724607039235)
--(axis cs:176420.841683367,69.0764872286875)
--(axis cs:176831.663326653,64.8247419619957)
--(axis cs:177242.48496994,65.7815410858189)
--(axis cs:177653.306613226,70.5220212300127)
--(axis cs:178064.128256513,72.7413872682766)
--(axis cs:178474.9498998,69.3402143566557)
--(axis cs:178885.771543086,65.6531124687334)
--(axis cs:179296.593186373,67.549877580259)
--(axis cs:179707.414829659,73.47282437703)
--(axis cs:180118.236472946,77.7656917990585)
--(axis cs:180529.058116232,77.3273640269059)
--(axis cs:180939.879759519,73.6107260580329)
--(axis cs:181350.701402806,68.6560257653951)
--(axis cs:181761.523046092,65.2966539293751)
--(axis cs:182172.344689379,66.5588913075871)
--(axis cs:182583.166332665,71.5641933120399)
--(axis cs:182993.987975952,74.6141895338462)
--(axis cs:183404.809619238,71.7293372445968)
--(axis cs:183815.631262525,67.358785193591)
--(axis cs:184226.452905812,67.7784784090488)
--(axis cs:184637.274549098,72.4082643254895)
--(axis cs:185048.096192385,74.6735892774332)
--(axis cs:185458.917835671,70.8886380371828)
--(axis cs:185869.739478958,66.106162443494)
--(axis cs:186280.561122244,66.2401633718193)
--(axis cs:186691.382765531,69.8350755400349)
--(axis cs:187102.204408818,70.9111358933928)
--(axis cs:187513.026052104,66.8298231949203)
--(axis cs:187923.847695391,61.5946595858766)
--(axis cs:188334.669338677,59.3474859155209)
--(axis cs:188745.490981964,59.8014413188321)
--(axis cs:189156.31262525,60.7741809354452)
--(axis cs:189567.134268537,60.4892564991028)
--(axis cs:189977.955911824,57.7354395346704)
--(axis cs:190388.77755511,52.3064477372084)
--(axis cs:190799.599198397,48.5275347475566)
--(axis cs:191210.420841683,51.7940418576785)
--(axis cs:191621.24248497,61.8501921909083)
--(axis cs:192032.064128257,72.9662219152986)
--(axis cs:192442.885771543,80.0891109670964)
--(axis cs:192853.70741483,81.0225701280056)
--(axis cs:193264.529058116,74.5861273435012)
--(axis cs:193675.350701403,65.3025763268769)
--(axis cs:194086.172344689,61.5746038919269)
--(axis cs:194496.993987976,66.324277296674)
--(axis cs:194907.815631263,70.4092097897375)
--(axis cs:195318.637274549,64.7970619458287)
--(axis cs:195729.458917836,53.9877860728545)
--(axis cs:196140.280561122,48.85937887287)
--(axis cs:196551.102204409,53.8699726400107)
--(axis cs:196961.923847695,63.6782886358989)
--(axis cs:197372.745490982,72.5267042875167)
--(axis cs:197783.567134269,76.783927118573)
--(axis cs:198194.388777555,73.6824482253248)
--(axis cs:198605.210420842,64.7317686795464)
--(axis cs:199016.032064128,56.0280016159651)
--(axis cs:199426.853707415,52.4837362006585)
--(axis cs:199837.675350701,53.9972450440223)
--(axis cs:200248.496993988,59.242305024906)
--(axis cs:200659.318637275,65.2850913644113)
--(axis cs:201070.140280561,67.9777983342554)
--(axis cs:201480.961923848,65.6145634629547)
--(axis cs:201891.783567134,62.4807531120059)
--(axis cs:202302.605210421,63.0943323884225)
--(axis cs:202713.426853707,65.9902960428879)
--(axis cs:203124.248496994,66.5501833951179)
--(axis cs:203535.070140281,63.3461165721113)
--(axis cs:203945.891783567,60.3736307858612)
--(axis cs:204356.713426854,61.3864462530635)
--(axis cs:204767.53507014,65.5913215493098)
--(axis cs:205178.356713427,70.516970888848)
--(axis cs:205589.178356713,73.6894466720457)
--(axis cs:206000,72.6348012992714)
--(axis cs:206000,73.9590702311335)
--(axis cs:206000,73.9590702311335)
--(axis cs:205589.178356713,85.8990969303295)
--(axis cs:205178.356713427,85.2467166301745)
--(axis cs:204767.53507014,78.1236067320658)
--(axis cs:204356.713426854,70.6514446374011)
--(axis cs:203945.891783567,68.9459417805999)
--(axis cs:203535.070140281,75.3617813275218)
--(axis cs:203124.248496994,82.0624669602147)
--(axis cs:202713.426853707,80.5746420067992)
--(axis cs:202302.605210421,73.592663735819)
--(axis cs:201891.783567134,70.3863917648641)
--(axis cs:201480.961923848,74.3233292636723)
--(axis cs:201070.140280561,77.5576916766594)
--(axis cs:200659.318637275,72.5838742199091)
--(axis cs:200248.496993988,62.4802448196704)
--(axis cs:199837.675350701,54.6166243567203)
--(axis cs:199426.853707415,53.3206033662686)
--(axis cs:199016.032064128,58.8986850441928)
--(axis cs:198605.210420842,70.1344149927885)
--(axis cs:198194.388777555,80.1942559054777)
--(axis cs:197783.567134269,81.0930218939175)
--(axis cs:197372.745490982,73.5260170849331)
--(axis cs:196961.923847695,66.2805737187918)
--(axis cs:196551.102204409,65.7508345480663)
--(axis cs:196140.280561122,70.1272044253416)
--(axis cs:195729.458917836,76.0495665176466)
--(axis cs:195318.637274549,80.1629730804051)
--(axis cs:194907.815631263,79.1396103430814)
--(axis cs:194496.993987976,73.4113496494094)
--(axis cs:194086.172344689,71.2466821465416)
--(axis cs:193675.350701403,80.1603652647639)
--(axis cs:193264.529058116,94.4460989183631)
--(axis cs:192853.70741483,102.434315881598)
--(axis cs:192442.885771543,98.8984760356693)
--(axis cs:192032.064128257,88.0586226170215)
--(axis cs:191621.24248497,75.0128255826063)
--(axis cs:191210.420841683,65.520446521509)
--(axis cs:190799.599198397,65.2660024749107)
--(axis cs:190388.77755511,73.0245778741653)
--(axis cs:189977.955911824,80.4386906745104)
--(axis cs:189567.134268537,81.1222941053012)
--(axis cs:189156.31262525,76.523925425401)
--(axis cs:188745.490981964,69.7879163799338)
--(axis cs:188334.669338677,64.4581994965509)
--(axis cs:187923.847695391,64.3597286428008)
--(axis cs:187513.026052104,70.4476781607231)
--(axis cs:187102.204408818,76.9898485019216)
--(axis cs:186691.382765531,78.1896281708194)
--(axis cs:186280.561122244,75.9110966151269)
--(axis cs:185869.739478958,75.8952239942432)
--(axis cs:185458.917835671,80.2365619733137)
--(axis cs:185048.096192385,85.0742786784392)
--(axis cs:184637.274549098,86.7917343936804)
--(axis cs:184226.452905812,86.2592401226554)
--(axis cs:183815.631262525,85.8792006561759)
--(axis cs:183404.809619238,86.4235225034767)
--(axis cs:182993.987975952,86.798242039404)
--(axis cs:182583.166332665,86.1681604473976)
--(axis cs:182172.344689379,85.0793015011874)
--(axis cs:181761.523046092,84.3618439992728)
--(axis cs:181350.701402806,84.0964003681851)
--(axis cs:180939.879759519,83.7562316062374)
--(axis cs:180529.058116232,82.8048077072969)
--(axis cs:180118.236472946,80.7255794223476)
--(axis cs:179707.414829659,77.2497757594021)
--(axis cs:179296.593186373,74.5287328765394)
--(axis cs:178885.771543086,76.0590140534542)
--(axis cs:178474.9498998,81.982201133137)
--(axis cs:178064.128256513,86.3756322947409)
--(axis cs:177653.306613226,84.0715888299072)
--(axis cs:177242.48496994,78.8334532490626)
--(axis cs:176831.663326653,77.808116299688)
--(axis cs:176420.841683367,82.5793001403735)
--(axis cs:176010.02004008,87.675855353883)
--(axis cs:175599.198396794,88.539341221006)
--(axis cs:175188.376753507,86.4911273344394)
--(axis cs:174777.55511022,84.3575569424726)
--(axis cs:174366.733466934,83.5061530417516)
--(axis cs:173955.911823647,83.9950912648203)
--(axis cs:173545.090180361,85.6852622768786)
--(axis cs:173134.268537074,87.9988627971643)
--(axis cs:172723.446893788,90.2403625221193)
--(axis cs:172312.625250501,91.2780622576079)
--(axis cs:171901.803607214,89.7158204539298)
--(axis cs:171490.981963928,85.7909277452152)
--(axis cs:171080.160320641,83.0191384574542)
--(axis cs:170669.338677355,84.5288273988394)
--(axis cs:170258.517034068,87.7874116648994)
--(axis cs:169847.695390782,87.8481052552958)
--(axis cs:169436.873747495,83.8750426716376)
--(axis cs:169026.052104208,80.8168754148231)
--(axis cs:168615.230460922,82.5740370205468)
--(axis cs:168204.408817635,85.8770299072493)
--(axis cs:167793.587174349,85.4939911810064)
--(axis cs:167382.765531062,80.832060199436)
--(axis cs:166971.943887776,75.908137139344)
--(axis cs:166561.122244489,73.8837553917281)
--(axis cs:166150.300601202,74.4837640202135)
--(axis cs:165739.478957916,76.747216833704)
--(axis cs:165328.657314629,79.8944485337601)
--(axis cs:164917.835671343,83.2742821134201)
--(axis cs:164507.014028056,86.4431038067392)
--(axis cs:164096.19238477,89.4144776386155)
--(axis cs:163685.370741483,92.1970368381932)
--(axis cs:163274.549098196,94.2478497958886)
--(axis cs:162863.72745491,94.7557359098459)
--(axis cs:162452.905811623,93.1268256006325)
--(axis cs:162042.084168337,89.1085191129848)
--(axis cs:161631.26252505,83.1246055608835)
--(axis cs:161220.440881764,79.1237408896216)
--(axis cs:160809.619238477,82.007776288194)
--(axis cs:160398.79759519,90.0382012140002)
--(axis cs:159987.975951904,94.1699119124698)
--(axis cs:159577.154308617,88.5108427539325)
--(axis cs:159166.332665331,80.0960148489173)
--(axis cs:158755.511022044,78.3184578684666)
--(axis cs:158344.689378758,83.3876108757673)
--(axis cs:157933.867735471,88.3589111900793)
--(axis cs:157523.046092184,88.6337097917841)
--(axis cs:157112.224448898,85.9301674553571)
--(axis cs:156701.402805611,82.8565577825819)
--(axis cs:156290.581162325,81.2946284822526)
--(axis cs:155879.759519038,82.7056636374702)
--(axis cs:155468.937875751,86.7467287981322)
--(axis cs:155058.116232465,89.9626531328126)
--(axis cs:154647.294589178,89.2583531316681)
--(axis cs:154236.472945892,85.6516060286934)
--(axis cs:153825.651302605,81.6841222686223)
--(axis cs:153414.829659319,78.6432447796677)
--(axis cs:153004.008016032,76.2843011988013)
--(axis cs:152593.186372745,74.6918499421302)
--(axis cs:152182.364729459,75.6886903811393)
--(axis cs:151771.543086172,81.2256373538081)
--(axis cs:151360.721442886,87.5319119176921)
--(axis cs:150949.899799599,85.9022241123858)
--(axis cs:150539.078156313,73.2816645663069)
--(axis cs:150128.256513026,62.8174044308803)
--(axis cs:149717.434869739,68.6264742639423)
--(axis cs:149306.613226453,85.0962835401476)
--(axis cs:148895.791583166,94.6723015778079)
--(axis cs:148484.96993988,89.6706362778883)
--(axis cs:148074.148296593,81.7153082855599)
--(axis cs:147663.326653307,82.4989128141353)
--(axis cs:147252.50501002,88.9719221553246)
--(axis cs:146841.683366733,91.9671715248079)
--(axis cs:146430.861723447,88.0979045014446)
--(axis cs:146020.04008016,81.8121089468729)
--(axis cs:145609.218436874,77.3788844839668)
--(axis cs:145198.396793587,75.6707093535581)
--(axis cs:144787.575150301,76.5299165729907)
--(axis cs:144376.753507014,78.7883292442165)
--(axis cs:143965.931863727,80.311887850378)
--(axis cs:143555.110220441,80.061123605545)
--(axis cs:143144.288577154,80.5371878394743)
--(axis cs:142733.466933868,84.5762347612002)
--(axis cs:142322.645290581,90.6137023542132)
--(axis cs:141911.823647295,94.1165751143044)
--(axis cs:141501.002004008,92.145127727292)
--(axis cs:141090.180360721,85.2924900165115)
--(axis cs:140679.358717435,75.1217996347881)
--(axis cs:140268.537074148,67.2426479720365)
--(axis cs:139857.715430862,69.0504994499822)
--(axis cs:139446.893787575,80.874488194947)
--(axis cs:139036.072144289,92.4471820386427)
--(axis cs:138625.250501002,94.869923170598)
--(axis cs:138214.428857715,90.9073117248051)
--(axis cs:137803.607214429,86.9585105957395)
--(axis cs:137392.785571142,85.5218836907555)
--(axis cs:136981.963927856,84.9630031736081)
--(axis cs:136571.142284569,84.1049617142537)
--(axis cs:136160.320641283,84.0726964888972)
--(axis cs:135749.498997996,86.2896171535311)
--(axis cs:135338.677354709,89.2142089757384)
--(axis cs:134927.855711423,89.0896148515702)
--(axis cs:134517.034068136,84.8188525563142)
--(axis cs:134106.21242485,81.790717523417)
--(axis cs:133695.390781563,85.3535900472778)
--(axis cs:133284.569138277,91.9992970675199)
--(axis cs:132873.74749499,93.6261123951724)
--(axis cs:132462.925851703,87.5369406717052)
--(axis cs:132052.104208417,80.08671567516)
--(axis cs:131641.28256513,77.4605286789023)
--(axis cs:131230.460921844,79.8273368404367)
--(axis cs:130819.639278557,85.124393756746)
--(axis cs:130408.817635271,89.9573413156439)
--(axis cs:129997.995991984,89.3740331334968)
--(axis cs:129587.174348697,80.6293943554976)
--(axis cs:129176.352705411,70.0283697947336)
--(axis cs:128765.531062124,65.6442795571052)
--(axis cs:128354.709418838,67.7803317482576)
--(axis cs:127943.887775551,70.2847038902319)
--(axis cs:127533.066132265,69.1772578792468)
--(axis cs:127122.244488978,66.8045621556763)
--(axis cs:126711.422845691,66.2598195646155)
--(axis cs:126300.601202405,67.5788808141376)
--(axis cs:125889.779559118,69.0151246521732)
--(axis cs:125478.957915832,69.7513294730779)
--(axis cs:125068.136272545,70.7291021595483)
--(axis cs:124657.314629259,72.8530407595509)
--(axis cs:124246.492985972,75.52230163064)
--(axis cs:123835.671342685,77.5306916058545)
--(axis cs:123424.849699399,77.956547046475)
--(axis cs:123014.028056112,76.2501364436031)
--(axis cs:122603.206412826,72.4450719077537)
--(axis cs:122192.384769539,69.0500593083914)
--(axis cs:121781.563126252,69.058078231184)
--(axis cs:121370.741482966,71.457911397379)
--(axis cs:120959.919839679,71.553865507561)
--(axis cs:120549.098196393,67.0355061781722)
--(axis cs:120138.276553106,63.14193321416)
--(axis cs:119727.45490982,65.8204037684537)
--(axis cs:119316.633266533,72.806712502646)
--(axis cs:118905.811623246,76.5213954885728)
--(axis cs:118494.98997996,73.596039072617)
--(axis cs:118084.168336673,69.5093910858316)
--(axis cs:117673.346693387,69.8342990112653)
--(axis cs:117262.5250501,72.6771732358746)
--(axis cs:116851.703406814,72.8379240321338)
--(axis cs:116440.881763527,69.3648604278177)
--(axis cs:116030.06012024,67.4487789997447)
--(axis cs:115619.238476954,71.233772588264)
--(axis cs:115208.416833667,77.2671631836274)
--(axis cs:114797.595190381,79.9465137548934)
--(axis cs:114386.773547094,78.7373520214537)
--(axis cs:113975.951903808,78.2712727537349)
--(axis cs:113565.130260521,81.4618893561268)
--(axis cs:113154.308617234,84.6736164226297)
--(axis cs:112743.486973948,83.2977306890306)
--(axis cs:112332.665330661,78.1684479344026)
--(axis cs:111921.843687375,74.0397039953777)
--(axis cs:111511.022044088,73.5254428543774)
--(axis cs:111100.200400802,74.132667207319)
--(axis cs:110689.378757515,72.9499602834623)
--(axis cs:110278.557114228,69.5776571135815)
--(axis cs:109867.735470942,64.905225059159)
--(axis cs:109456.913827655,60.9637482362477)
--(axis cs:109046.092184369,61.592730967359)
--(axis cs:108635.270541082,69.065772974241)
--(axis cs:108224.448897796,75.9550126174564)
--(axis cs:107813.627254509,71.8644616840797)
--(axis cs:107402.805611222,58.3938752306836)
--(axis cs:106991.983967936,50.6851369644459)
--(axis cs:106581.162324649,59.1662465995005)
--(axis cs:106170.340681363,73.745325886939)
--(axis cs:105759.519038076,80.2881166031685)
--(axis cs:105348.69739479,77.28726224906)
--(axis cs:104937.875751503,73.3281005503139)
--(axis cs:104527.054108216,73.4999896705672)
--(axis cs:104116.23246493,73.2116495882171)
--(axis cs:103705.410821643,67.1588860668472)
--(axis cs:103294.589178357,57.9718621985441)
--(axis cs:102883.76753507,52.7012383520186)
--(axis cs:102472.945891784,54.0713119418477)
--(axis cs:102062.124248497,57.0372790018351)
--(axis cs:101651.30260521,56.6944908615977)
--(axis cs:101240.480961924,54.0834861951958)
--(axis cs:100829.659318637,52.5019924780445)
--(axis cs:100418.837675351,52.9849944425564)
--(axis cs:100008.016032064,53.7323618158033)
--(axis cs:99597.1943887776,53.2128649990298)
--(axis cs:99186.372745491,51.7936056303929)
--(axis cs:98775.5511022044,50.360660289597)
--(axis cs:98364.7294589178,50.0950731753691)
--(axis cs:97953.9078156313,52.4383276277119)
--(axis cs:97543.0861723447,57.9503487461603)
--(axis cs:97132.2645290581,64.6373167100051)
--(axis cs:96721.4428857715,70.0605357852907)
--(axis cs:96310.621242485,71.8927361447599)
--(axis cs:95899.7995991984,67.8975666268545)
--(axis cs:95488.9779559118,58.5654720203194)
--(axis cs:95078.1563126252,49.7701711744263)
--(axis cs:94667.3346693387,47.1354867162487)
--(axis cs:94256.5130260521,49.9737070368464)
--(axis cs:93845.6913827655,54.8654914707011)
--(axis cs:93434.8697394789,59.3160620270708)
--(axis cs:93024.0480961924,62.1272996710914)
--(axis cs:92613.2264529058,62.5215015121935)
--(axis cs:92202.4048096192,61.2716767341543)
--(axis cs:91791.5831663327,59.5945705157372)
--(axis cs:91380.7615230461,58.3051545551268)
--(axis cs:90969.9398797595,57.824081479659)
--(axis cs:90559.1182364729,58.3494867412609)
--(axis cs:90148.2965931864,59.4172715601571)
--(axis cs:89737.4749498998,60.478632936127)
--(axis cs:89326.6533066132,61.604422791764)
--(axis cs:88915.8316633267,63.2921504570307)
--(axis cs:88505.0100200401,65.3226056810767)
--(axis cs:88094.1883767535,65.8800822290053)
--(axis cs:87683.3667334669,63.3731358298739)
--(axis cs:87272.5450901804,59.7610779726264)
--(axis cs:86861.7234468938,58.6938817198297)
--(axis cs:86450.9018036072,61.7223615392693)
--(axis cs:86040.0801603206,67.1540911869101)
--(axis cs:85629.2585170341,73.0352716232383)
--(axis cs:85218.4368737475,77.4890705242469)
--(axis cs:84807.6152304609,78.7408823947325)
--(axis cs:84396.7935871743,77.0683618846485)
--(axis cs:83985.9719438878,74.9783933651298)
--(axis cs:83575.1503006012,74.1291030559993)
--(axis cs:83164.3286573146,72.709345573289)
--(axis cs:82753.5070140281,68.4445700920033)
--(axis cs:82342.6853707415,63.8395498788032)
--(axis cs:81931.8637274549,65.0653153558248)
--(axis cs:81521.0420841683,73.9666709874716)
--(axis cs:81110.2204408818,81.5263380725003)
--(axis cs:80699.3987975952,78.4172613026988)
--(axis cs:80288.5771543086,67.6070162895986)
--(axis cs:79877.755511022,58.6581993715795)
--(axis cs:79466.9338677355,56.4309004735034)
--(axis cs:79056.1122244489,57.6497627521956)
--(axis cs:78645.2905811623,58.6991200343224)
--(axis cs:78234.4689378757,58.7139837989756)
--(axis cs:77823.6472945892,57.8927389151021)
--(axis cs:77412.8256513026,57.5497843660705)
--(axis cs:77002.004008016,60.3398735242577)
--(axis cs:76591.1823647295,67.4236444042469)
--(axis cs:76180.3607214429,73.5742048173472)
--(axis cs:75769.5390781563,72.3248051079377)
--(axis cs:75358.7174348697,63.885899644136)
--(axis cs:74947.8957915832,54.1606162107836)
--(axis cs:74537.0741482966,48.1155485808824)
--(axis cs:74126.25250501,47.6422311716381)
--(axis cs:73715.4308617234,53.6759445606463)
--(axis cs:73304.6092184369,62.5694094328934)
--(axis cs:72893.7875751503,67.9551393429414)
--(axis cs:72482.9659318637,67.5582353442119)
--(axis cs:72072.1442885772,66.94000158099)
--(axis cs:71661.3226452906,71.3157082315821)
--(axis cs:71250.501002004,77.5513116106981)
--(axis cs:70839.6793587174,79.1407959685611)
--(axis cs:70428.8577154309,74.5795072293062)
--(axis cs:70018.0360721443,69.0445547454491)
--(axis cs:69607.2144288577,67.0893123075275)
--(axis cs:69196.3927855711,68.3028912894894)
--(axis cs:68785.5711422846,70.8669903357003)
--(axis cs:68374.749498998,73.1289917699277)
--(axis cs:67963.9278557114,73.5932747997737)
--(axis cs:67553.1062124248,71.5979909318614)
--(axis cs:67142.2845691383,69.0301023577609)
--(axis cs:66731.4629258517,68.0030544980464)
--(axis cs:66320.6412825651,67.4290105527602)
--(axis cs:65909.8196392785,64.0989843942552)
--(axis cs:65498.997995992,57.6258902728493)
--(axis cs:65088.1763527054,53.6674180650471)
--(axis cs:64677.3547094188,57.5651594203236)
--(axis cs:64266.5330661323,66.2618609241512)
--(axis cs:63855.7114228457,72.848960336067)
--(axis cs:63444.8897795591,74.1133289575755)
--(axis cs:63034.0681362725,72.3358747153637)
--(axis cs:62623.246492986,69.9701276539738)
--(axis cs:62212.4248496994,68.083338816539)
--(axis cs:61801.6032064128,67.2586352155248)
--(axis cs:61390.7815631262,67.0710339255559)
--(axis cs:60979.9599198397,66.0418133797718)
--(axis cs:60569.1382765531,63.4509169674738)
--(axis cs:60158.3166332665,61.3721684960339)
--(axis cs:59747.49498998,62.290648518142)
--(axis cs:59336.6733466934,65.9786257585603)
--(axis cs:58925.8517034068,70.199667269181)
--(axis cs:58515.0300601202,72.8465728561206)
--(axis cs:58104.2084168337,72.2283062867105)
--(axis cs:57693.3867735471,67.1538195226135)
--(axis cs:57282.5651302605,60.3093407635873)
--(axis cs:56871.7434869739,56.3600716807237)
--(axis cs:56460.9218436874,57.3499091434312)
--(axis cs:56050.1002004008,60.9946550303619)
--(axis cs:55639.2785571142,64.5684547147425)
--(axis cs:55228.4569138277,65.1138633602216)
--(axis cs:54817.6352705411,59.7700851069576)
--(axis cs:54406.8136272545,51.1429702570121)
--(axis cs:53995.9919839679,48.1674742670559)
--(axis cs:53585.1703406814,56.7580520207986)
--(axis cs:53174.3486973948,69.7229011908341)
--(axis cs:52763.5270541082,77.0863533959064)
--(axis cs:52352.7054108216,75.4466717861027)
--(axis cs:51941.8837675351,66.8004945475078)
--(axis cs:51531.0621242485,54.8634216360738)
--(axis cs:51120.2404809619,47.4593083610682)
--(axis cs:50709.4188376754,51.8939619660939)
--(axis cs:50298.5971943888,63.531189789183)
--(axis cs:49887.7755511022,70.8961335954085)
--(axis cs:49476.9539078156,69.1002621455409)
--(axis cs:49066.1322645291,65.414595299434)
--(axis cs:48655.3106212425,66.8205508424156)
--(axis cs:48244.4889779559,69.9706325715146)
--(axis cs:47833.6673346693,67.5548621998824)
--(axis cs:47422.8456913828,59.1796805487117)
--(axis cs:47012.0240480962,53.3359900058589)
--(axis cs:46601.2024048096,56.5552896512888)
--(axis cs:46190.380761523,64.2684482801515)
--(axis cs:45779.5591182365,69.0876884487417)
--(axis cs:45368.7374749499,67.7349607821115)
--(axis cs:44957.9158316633,60.6686069530508)
--(axis cs:44547.0941883768,49.5195557791847)
--(axis cs:44136.2725450902,38.9772694891291)
--(axis cs:43725.4509018036,33.8514069504742)
--(axis cs:43314.629258517,33.8541664992517)
--(axis cs:42903.8076152305,35.4320691884608)
--(axis cs:42492.9859719439,36.2242429298787)
--(axis cs:42082.1643286573,36.3988735535081)
--(axis cs:41671.3426853707,36.3555650761738)
--(axis cs:41260.5210420842,35.9408822125314)
--(axis cs:40849.6993987976,34.7645402514457)
--(axis cs:40438.877755511,32.9646366436368)
--(axis cs:40028.0561122244,31.432062401562)
--(axis cs:39617.2344689379,30.854199268547)
--(axis cs:39206.4128256513,30.6367289467348)
--(axis cs:38795.5911823647,29.8375385853441)
--(axis cs:38384.7695390782,28.5639331228166)
--(axis cs:37973.9478957916,27.9794194861718)
--(axis cs:37563.126252505,29.210985273456)
--(axis cs:37152.3046092184,33.1110211961476)
--(axis cs:36741.4829659319,40.2069253378435)
--(axis cs:36330.6613226453,47.4429747215782)
--(axis cs:35919.8396793587,49.225024332981)
--(axis cs:35509.0180360721,43.2647017406631)
--(axis cs:35098.1963927856,34.8749866649881)
--(axis cs:34687.374749499,29.7992041139459)
--(axis cs:34276.5531062124,28.6247154170679)
--(axis cs:33865.7314629258,29.3714475857288)
--(axis cs:33454.9098196393,30.5649508905158)
--(axis cs:33044.0881763527,31.5582664845032)
--(axis cs:32633.2665330661,32.0394578125892)
--(axis cs:32222.4448897796,33.1465411564866)
--(axis cs:31811.623246493,36.462752618431)
--(axis cs:31400.8016032064,42.069554507677)
--(axis cs:30989.9799599198,48.3744860524348)
--(axis cs:30579.1583166333,53.609065223939)
--(axis cs:30168.3366733467,55.6766839697073)
--(axis cs:29757.5150300601,52.5959205206658)
--(axis cs:29346.6933867735,45.3633490454787)
--(axis cs:28935.871743487,37.3256884865191)
--(axis cs:28525.0501002004,31.1355785400305)
--(axis cs:28114.2284569138,27.5303990957563)
--(axis cs:27703.4068136273,26.8295670610584)
--(axis cs:27292.5851703407,28.2027351679682)
--(axis cs:26881.7635270541,30.1814704049569)
--(axis cs:26470.9418837675,31.3820387477579)
--(axis cs:26060.120240481,30.5811143248158)
--(axis cs:25649.2985971944,26.9936610902919)
--(axis cs:25238.4769539078,22.4677860184666)
--(axis cs:24827.6553106212,19.8021488130613)
--(axis cs:24416.8336673347,19.6081647323889)
--(axis cs:24006.0120240481,19.7952957961328)
--(axis cs:23595.1903807615,18.9179578905906)
--(axis cs:23184.3687374749,18.9239903665366)
--(axis cs:22773.5470941884,22.423750643399)
--(axis cs:22362.7254509018,27.9331592573004)
--(axis cs:21951.9038076152,30.3890144680423)
--(axis cs:21541.0821643287,27.0684348250783)
--(axis cs:21130.2605210421,22.2063030711711)
--(axis cs:20719.4388777555,20.7826273541106)
--(axis cs:20308.6172344689,22.5608438836608)
--(axis cs:19897.7955911824,24.0976500797418)
--(axis cs:19486.9739478958,23.7918373612012)
--(axis cs:19076.1523046092,23.7246077503474)
--(axis cs:18665.3306613226,25.8780349037539)
--(axis cs:18254.5090180361,28.5388695672656)
--(axis cs:17843.6873747495,28.4842954631839)
--(axis cs:17432.8657314629,25.9823384784032)
--(axis cs:17022.0440881763,26.0835279176776)
--(axis cs:16611.2224448898,32.4135209214573)
--(axis cs:16200.4008016032,40.2800922309173)
--(axis cs:15789.5791583166,42.8371231321447)
--(axis cs:15378.7575150301,39.4886206300946)
--(axis cs:14967.9358717435,35.6926208085521)
--(axis cs:14557.1142284569,35.3322822574869)
--(axis cs:14146.2925851703,36.5120333040933)
--(axis cs:13735.4709418838,36.4128894272861)
--(axis cs:13324.6492985972,34.9809398860851)
--(axis cs:12913.8276553106,34.0537149877742)
--(axis cs:12503.006012024,34.7614558678604)
--(axis cs:12092.1843687375,36.6185074977413)
--(axis cs:11681.3627254509,39.0079073118606)
--(axis cs:11270.5410821643,41.9570883450457)
--(axis cs:10859.7194388778,45.7907990888544)
--(axis cs:10448.8977955912,50.1655596186386)
--(axis cs:10038.0761523046,53.7214016285)
--(axis cs:9627.25450901804,55.2016209117339)
--(axis cs:9216.43286573146,54.3447275850596)
--(axis cs:8805.61122244489,51.2688720690613)
--(axis cs:8394.78957915832,47.4487762939882)
--(axis cs:7983.96793587174,45.8138210811034)
--(axis cs:7573.14629258517,48.1232613282005)
--(axis cs:7162.3246492986,51.7176362048044)
--(axis cs:6751.50300601202,53.1233128204349)
--(axis cs:6340.68136272545,51.3377987516477)
--(axis cs:5929.85971943888,47.2388531703584)
--(axis cs:5519.0380761523,42.4623562944772)
--(axis cs:5108.21643286573,40.3675328547611)
--(axis cs:4697.39478957916,43.9595316075648)
--(axis cs:4286.57314629259,50.6897205738095)
--(axis cs:3875.75150300601,55.0791700056232)
--(axis cs:3464.92985971944,54.3788022032535)
--(axis cs:3054.10821643287,50.4834714786621)
--(axis cs:2643.28657314629,45.5806425692121)
--(axis cs:2232.46492985972,40.9432499390485)
--(axis cs:1821.64328657315,37.5067230348164)
--(axis cs:1410.82164328657,36.2059559326066)
--(axis cs:1000,37.9758427085099)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.5]
(axis cs:1,54.0481297142774)
--(axis cs:1,44.8995078410546)
--(axis cs:492.080160320641,44.2831507317879)
--(axis cs:983.160320641283,43.8205315641554)
--(axis cs:1474.24048096192,43.5017837274783)
--(axis cs:1965.32064128257,43.317040611078)
--(axis cs:2456.40080160321,43.2564356042759)
--(axis cs:2947.48096192385,43.3101020963932)
--(axis cs:3438.56112224449,43.4681734767513)
--(axis cs:3929.64128256513,43.7207831346717)
--(axis cs:4420.72144288577,44.0580644594755)
--(axis cs:4911.80160320641,44.4701508404842)
--(axis cs:5402.88176352705,44.9471756670192)
--(axis cs:5893.9619238477,45.4792723284016)
--(axis cs:6385.04208416834,46.056574213953)
--(axis cs:6876.12224448898,46.6692147129947)
--(axis cs:7367.20240480962,47.3073272148479)
--(axis cs:7858.28256513026,47.9610451088341)
--(axis cs:8349.3627254509,48.6205017842746)
--(axis cs:8840.44288577154,49.2758306304907)
--(axis cs:9331.52304609218,49.9171650368038)
--(axis cs:9822.60320641282,50.5346383925352)
--(axis cs:10313.6833667335,51.1189728391054)
--(axis cs:10804.7635270541,51.6686540377764)
--(axis cs:11295.8436873747,52.1876505284853)
--(axis cs:11786.9238476954,52.68004610753)
--(axis cs:12278.004008016,53.1499245712086)
--(axis cs:12769.0841683367,53.6013697158187)
--(axis cs:13260.1643286573,54.0384653376584)
--(axis cs:13751.244488978,54.4652952330256)
--(axis cs:14242.3246492986,54.8859431982181)
--(axis cs:14733.4048096192,55.3044930295338)
--(axis cs:15224.4849699399,55.7241212557103)
--(axis cs:15715.5651302605,56.1211375103068)
--(axis cs:16206.6452905812,56.4411566771633)
--(axis cs:16697.7254509018,56.6281165413793)
--(axis cs:17188.8056112224,56.6259548880543)
--(axis cs:17679.8857715431,56.3786095022878)
--(axis cs:18170.9659318637,55.8300181691793)
--(axis cs:18662.0460921844,54.9241186738282)
--(axis cs:19153.126252505,53.6048488013341)
--(axis cs:19644.2064128256,51.8161463367964)
--(axis cs:20135.2865731463,49.5027123843438)
--(axis cs:20626.3667334669,46.6889987308325)
--(axis cs:21117.4468937876,43.5479868164114)
--(axis cs:21608.5270541082,40.2688681006304)
--(axis cs:22099.6072144289,37.0408340430394)
--(axis cs:22590.6873747495,34.0530761031884)
--(axis cs:23081.7675350701,31.4947857406273)
--(axis cs:23572.8476953908,29.555154414906)
--(axis cs:24063.9278557114,28.4233735855746)
--(axis cs:24555.0080160321,28.2886347121829)
--(axis cs:25046.0881763527,29.340088122782)
--(axis cs:25537.1683366733,31.6713684499743)
--(axis cs:26028.248496994,35.0765676143812)
--(axis cs:26519.3286573146,39.2912133515644)
--(axis cs:27010.4088176353,44.0508333970858)
--(axis cs:27501.4889779559,49.0909554865068)
--(axis cs:27992.5691382766,54.1471073553895)
--(axis cs:28483.6492985972,58.9548167392955)
--(axis cs:28974.7294589178,63.2496113737866)
--(axis cs:29465.8096192385,66.7670189944244)
--(axis cs:29956.8897795591,69.2425673367707)
--(axis cs:30447.9699398798,70.4687079539912)
--(axis cs:30939.0501002004,70.547705007738)
--(axis cs:31430.130260521,69.6867131333014)
--(axis cs:31921.2104208417,68.0929704966485)
--(axis cs:32412.2905811623,65.9737152637466)
--(axis cs:32903.370741483,63.5361856005631)
--(axis cs:33394.4509018036,60.9876196730651)
--(axis cs:33885.5310621242,58.53525564722)
--(axis cs:34376.6112224449,56.3863316889949)
--(axis cs:34867.6913827655,54.7480859643573)
--(axis cs:35358.7715430862,53.8069537497017)
--(axis cs:35849.8517034068,53.5450027342615)
--(axis cs:36340.9318637275,53.8283036950131)
--(axis cs:36832.0120240481,54.5215960240004)
--(axis cs:37323.0921843687,55.4896191132672)
--(axis cs:37814.1723446894,56.5971123548572)
--(axis cs:38305.25250501,57.7088151408144)
--(axis cs:38796.3326653307,58.6894668631826)
--(axis cs:39287.4128256513,59.4038069140055)
--(axis cs:39778.4929859719,59.7165746853269)
--(axis cs:40269.5731462926,59.4988637869599)
--(axis cs:40760.6533066132,58.7488706220339)
--(axis cs:41251.7334669339,57.5821363822263)
--(axis cs:41742.8136272545,56.1186009715266)
--(axis cs:42233.8937875752,54.4782042939245)
--(axis cs:42724.9739478958,52.7808862534094)
--(axis cs:43216.0541082164,51.1465867539711)
--(axis cs:43707.1342685371,49.6952456995988)
--(axis cs:44198.2144288577,48.5468029942824)
--(axis cs:44689.2945891784,47.8211985420113)
--(axis cs:45180.374749499,47.6367957575508)
--(axis cs:45671.4549098196,48.0260119576025)
--(axis cs:46162.5350701403,48.8927935827773)
--(axis cs:46653.6152304609,50.1305724392669)
--(axis cs:47144.6953907816,51.6327803332631)
--(axis cs:47635.7755511022,53.2928490709575)
--(axis cs:48126.8557114228,55.004210458542)
--(axis cs:48617.9358717435,56.6602963022082)
--(axis cs:49109.0160320641,58.154538408148)
--(axis cs:49600.0961923848,59.380368582553)
--(axis cs:50091.1763527054,60.2313564797037)
--(axis cs:50582.256513026,60.6503807152032)
--(axis cs:51073.3366733467,60.7023682330885)
--(axis cs:51564.4168336673,60.4708018916903)
--(axis cs:52055.496993988,60.0391645493391)
--(axis cs:52546.5771543086,59.4909390643658)
--(axis cs:53037.6573146293,58.9096082951009)
--(axis cs:53528.7374749499,58.3786550998752)
--(axis cs:54019.8176352705,57.9815623370193)
--(axis cs:54510.8977955912,57.8018128648638)
--(axis cs:55001.9779559118,57.9228895417395)
--(axis cs:55493.0581162325,58.4056932128804)
--(axis cs:55984.1382765531,59.2150921563417)
--(axis cs:56475.2184368737,60.2904314540249)
--(axis cs:56966.2985971944,61.5710559836395)
--(axis cs:57457.378757515,62.9963106228949)
--(axis cs:57948.4589178357,64.5055402495005)
--(axis cs:58439.5390781563,66.0380897411657)
--(axis cs:58930.619238477,67.5333039755999)
--(axis cs:59421.6993987976,68.9305278305127)
--(axis cs:59912.7795591182,70.1691061836133)
--(axis cs:60403.8597194389,71.1952682950007)
--(axis cs:60894.9398797595,72.0067954590271)
--(axis cs:61386.0200400802,72.6248404031638)
--(axis cs:61877.1002004008,73.0706719118355)
--(axis cs:62368.1803607214,73.3655587694664)
--(axis cs:62859.2605210421,73.530769760481)
--(axis cs:63350.3406813627,73.5875736693036)
--(axis cs:63841.4208416834,73.5572392803588)
--(axis cs:64332.501002004,73.4610353780709)
--(axis cs:64823.5811623246,73.3202307468643)
--(axis cs:65314.6613226453,73.1548701320518)
--(axis cs:65805.7414829659,72.9675426198539)
--(axis cs:66296.8216432866,72.7478263954215)
--(axis cs:66787.9018036072,72.4849886926363)
--(axis cs:67278.9819639279,72.1682967453802)
--(axis cs:67770.0621242485,71.787017787535)
--(axis cs:68261.1422845691,71.3304190529824)
--(axis cs:68752.2224448898,70.7877677756044)
--(axis cs:69243.3026052104,70.1483311892827)
--(axis cs:69734.3827655311,69.401376527899)
--(axis cs:70225.4629258517,68.5367671804508)
--(axis cs:70716.5430861723,67.5640617345653)
--(axis cs:71207.623246493,66.5165545833938)
--(axis cs:71698.7034068136,65.4289532285093)
--(axis cs:72189.7835671343,64.3359651714852)
--(axis cs:72680.8637274549,63.2722979138943)
--(axis cs:73171.9438877755,62.2726589573099)
--(axis cs:73663.0240480962,61.371755803305)
--(axis cs:74154.1042084168,60.604295953453)
--(axis cs:74645.1843687375,60.0049869093267)
--(axis cs:75136.2645290581,59.6083582018122)
--(axis cs:75627.3446893787,59.4262739502466)
--(axis cs:76118.4248496994,59.4259568812976)
--(axis cs:76609.50501002,59.5694128528726)
--(axis cs:77100.5851703407,59.8186477228791)
--(axis cs:77591.6653306613,60.1356673492246)
--(axis cs:78082.745490982,60.4824775898166)
--(axis cs:78573.8256513026,60.8210843025625)
--(axis cs:79064.9058116232,61.1134933453699)
--(axis cs:79555.9859719439,61.3217105761463)
--(axis cs:80047.0661322645,61.4077444641372)
--(axis cs:80538.1462925852,61.3471921090978)
--(axis cs:81029.2264529058,61.1609168052726)
--(axis cs:81520.3066132265,60.8791958180044)
--(axis cs:82011.3867735471,60.5323064126358)
--(axis cs:82502.4669338677,60.1505258545093)
--(axis cs:82993.5470941884,59.7641314089676)
--(axis cs:83484.627254509,59.4034003413531)
--(axis cs:83975.7074148297,59.0986099170086)
--(axis cs:84466.7875751503,58.8800374012766)
--(axis cs:84957.8677354709,58.7779600594997)
--(axis cs:85448.9478957916,58.8165263138524)
--(axis cs:85940.0280561122,58.9843743434632)
--(axis cs:86431.1082164329,59.2573838161146)
--(axis cs:86922.1883767535,59.6114177491037)
--(axis cs:87413.2685370741,60.0223391597277)
--(axis cs:87904.3486973948,60.4660110652839)
--(axis cs:88395.4288577154,60.9182964830694)
--(axis cs:88886.5090180361,61.3550584303814)
--(axis cs:89377.5891783567,61.7521599245172)
--(axis cs:89868.6693386774,62.0854639827739)
--(axis cs:90359.749498998,62.3338709284408)
--(axis cs:90850.8296593186,62.5083180017225)
--(axis cs:91341.9098196393,62.6389569734335)
--(axis cs:91832.9899799599,62.7562004251894)
--(axis cs:92324.0701402806,62.8904609386058)
--(axis cs:92815.1503006012,63.0721510952981)
--(axis cs:93306.2304609218,63.331683476882)
--(axis cs:93797.3106212425,63.6994706649729)
--(axis cs:94288.3907815631,64.2059252411864)
--(axis cs:94779.4709418838,64.8814597871382)
--(axis cs:95270.5511022044,65.7548595357143)
--(axis cs:95761.631262525,66.8192149059826)
--(axis cs:96252.7114228457,68.0328591685117)
--(axis cs:96743.7915831663,69.3526858198646)
--(axis cs:97234.871743487,70.7355883566046)
--(axis cs:97725.9519038076,72.1384602752947)
--(axis cs:98217.0320641282,73.518195072498)
--(axis cs:98708.1122244489,74.8316862447777)
--(axis cs:99199.1923847695,76.0358272886968)
--(axis cs:99690.2725450902,77.0875117008186)
--(axis cs:100181.352705411,77.9439352434982)
--(axis cs:100672.432865731,78.581350666499)
--(axis cs:101163.513026052,79.0060911839847)
--(axis cs:101654.593186373,79.22714199395)
--(axis cs:102145.673346693,79.2534882943895)
--(axis cs:102636.753507014,79.0941152832982)
--(axis cs:103127.833667335,78.7580081586705)
--(axis cs:103618.913827655,78.2541521185014)
--(axis cs:104109.993987976,77.5915323607853)
--(axis cs:104601.074148297,76.7791340835172)
--(axis cs:105092.154308617,75.8259636346533)
--(axis cs:105583.234468938,74.7517715426768)
--(axis cs:106074.314629259,73.6045012349732)
--(axis cs:106565.394789579,72.4366645306479)
--(axis cs:107056.4749499,71.3007732488062)
--(axis cs:107547.55511022,70.2493392085537)
--(axis cs:108038.635270541,69.3348742289957)
--(axis cs:108529.715430862,68.6098901292378)
--(axis cs:109020.795591182,68.1268987283853)
--(axis cs:109511.875751503,67.9384118455437)
--(axis cs:110002.955911824,68.0969412998184)
--(axis cs:110494.036072144,68.6336373106989)
--(axis cs:110985.116232465,69.4830619161528)
--(axis cs:111476.196392786,70.5524907727154)
--(axis cs:111967.276553106,71.7491978909205)
--(axis cs:112458.356713427,72.9804572813019)
--(axis cs:112949.436873747,74.1535429543935)
--(axis cs:113440.517034068,75.1757289207291)
--(axis cs:113931.597194389,75.9542891908425)
--(axis cs:114422.677354709,76.3964977752676)
--(axis cs:114913.75751503,76.4096286845381)
--(axis cs:115404.837675351,75.9171603038629)
--(axis cs:115895.917835671,74.972217533028)
--(axis cs:116386.997995992,73.6901404788289)
--(axis cs:116878.078156313,72.1866623086873)
--(axis cs:117369.158316633,70.5775161900248)
--(axis cs:117860.238476954,68.9784352902632)
--(axis cs:118351.318637275,67.5051527768244)
--(axis cs:118842.398797595,66.27340181713)
--(axis cs:119333.478957916,65.3989155786017)
--(axis cs:119824.559118236,64.9974272286613)
--(axis cs:120315.639278557,65.1773477078262)
--(axis cs:120806.719438878,65.9339037238022)
--(axis cs:121297.799599198,67.1733020910158)
--(axis cs:121788.879759519,68.7993478109764)
--(axis cs:122279.95991984,70.7158458851935)
--(axis cs:122771.04008016,72.8266013151764)
--(axis cs:123262.120240481,75.0354191024347)
--(axis cs:123753.200400802,77.2461042484777)
--(axis cs:124244.280561122,79.362461754815)
--(axis cs:124735.360721443,81.2882966229557)
--(axis cs:125226.440881764,82.9285379469155)
--(axis cs:125717.521042084,84.2297777638135)
--(axis cs:126208.601202405,85.1915804080636)
--(axis cs:126699.681362725,85.8169371505951)
--(axis cs:127190.761523046,86.1088392623376)
--(axis cs:127681.841683367,86.0702780142207)
--(axis cs:128172.921843687,85.7042446771739)
--(axis cs:128664.002004008,85.0137305221265)
--(axis cs:129155.082164329,84.0017268200082)
--(axis cs:129646.162324649,82.6712248417485)
--(axis cs:130137.24248497,81.0252802336359)
--(axis cs:130628.322645291,79.0771382310877)
--(axis cs:131119.402805611,76.8612775392637)
--(axis cs:131610.482965932,74.4148308112565)
--(axis cs:132101.563126252,71.7749307001583)
--(axis cs:132592.643286573,68.9787098590618)
--(axis cs:133083.723446894,66.0633009410595)
--(axis cs:133574.803607214,63.0658365992436)
--(axis cs:134065.883767535,60.0234494867068)
--(axis cs:134556.963927856,56.9732722565415)
--(axis cs:135048.044088176,53.9524381259287)
--(axis cs:135539.124248497,51.0074314147196)
--(axis cs:136030.204408818,48.2178374240899)
--(axis cs:136521.284569138,45.6705621221831)
--(axis cs:137012.364729459,43.4525114771427)
--(axis cs:137503.44488978,41.6505914571117)
--(axis cs:137994.5250501,40.3517080302338)
--(axis cs:138485.605210421,39.6427671646521)
--(axis cs:138976.685370741,39.6106748285102)
--(axis cs:139467.765531062,40.3423369899513)
--(axis cs:139958.845691383,41.9246596171189)
--(axis cs:140449.925851703,44.4181253609147)
--(axis cs:140941.006012024,47.7201507524126)
--(axis cs:141432.086172345,51.6660085950998)
--(axis cs:141923.166332665,56.0908493622909)
--(axis cs:142414.246492986,60.8298235273005)
--(axis cs:142905.326653307,65.718081563444)
--(axis cs:143396.406813627,70.5907739440358)
--(axis cs:143887.486973948,75.2830511423906)
--(axis cs:144378.567134269,79.6300636318236)
--(axis cs:144869.647294589,83.4669618856493)
--(axis cs:145360.72745491,86.640201259589)
--(axis cs:145851.80761523,89.1244641780251)
--(axis cs:146342.887775551,90.9756692324531)
--(axis cs:146833.967935872,92.2510235136395)
--(axis cs:147325.048096192,93.0077341123511)
--(axis cs:147816.128256513,93.3030081193549)
--(axis cs:148307.208416834,93.1940526254176)
--(axis cs:148798.288577154,92.7380747213062)
--(axis cs:149289.368737475,91.9922814977875)
--(axis cs:149780.448897796,91.0138800456282)
--(axis cs:150271.529058116,89.8598371469925)
--(axis cs:150762.609218437,88.5813183667938)
--(axis cs:151253.689378757,87.2235315496321)
--(axis cs:151744.769539078,85.8314129239379)
--(axis cs:152235.849699399,84.449898718142)
--(axis cs:152726.929859719,83.1239251606752)
--(axis cs:153218.01002004,81.8984284799682)
--(axis cs:153709.090180361,80.8183449044517)
--(axis cs:154200.170340681,79.9286106625564)
--(axis cs:154691.250501002,79.274161982713)
--(axis cs:155182.330661323,78.8994433177667)
--(axis cs:155673.410821643,78.8126688839073)
--(axis cs:156164.490981964,78.9616452243446)
--(axis cs:156655.571142285,79.2884518459573)
--(axis cs:157146.651302605,79.7351682556243)
--(axis cs:157637.731462926,80.2438739602243)
--(axis cs:158128.811623246,80.7566484666361)
--(axis cs:158619.891783567,81.2155712817384)
--(axis cs:159110.971943888,81.5627219124102)
--(axis cs:159602.052104208,81.7401798655301)
--(axis cs:160093.132264529,81.6900578070655)
--(axis cs:160584.21242485,81.3798767081882)
--(axis cs:161075.29258517,80.8478754372204)
--(axis cs:161566.372745491,80.1444983238853)
--(axis cs:162057.452905812,79.320189697906)
--(axis cs:162548.533066132,78.4253938890054)
--(axis cs:163039.613226453,77.5105552269067)
--(axis cs:163530.693386774,76.6261180413327)
--(axis cs:164021.773547094,75.8225266620067)
--(axis cs:164512.853707415,75.1502254186515)
--(axis cs:165003.933867735,74.6596586409903)
--(axis cs:165495.014028056,74.3888289313908)
--(axis cs:165986.094188377,74.315914016575)
--(axis cs:166477.174348697,74.401132567074)
--(axis cs:166968.254509018,74.6046998022123)
--(axis cs:167459.334669339,74.8868309413141)
--(axis cs:167950.414829659,75.2077412037041)
--(axis cs:168441.49498998,75.5276458087065)
--(axis cs:168932.575150301,75.8067599756459)
--(axis cs:169423.655310621,76.0052989238467)
--(axis cs:169914.735470942,76.0834778726333)
--(axis cs:170405.815631263,76.0043208672852)
--(axis cs:170896.895791583,75.7548874249629)
--(axis cs:171387.975951904,75.3344403976559)
--(axis cs:171879.056112224,74.7423384589484)
--(axis cs:172370.136272545,73.9779402824247)
--(axis cs:172861.216432866,73.0406045416692)
--(axis cs:173352.296593186,71.929689910266)
--(axis cs:173843.376753507,70.6445550617996)
--(axis cs:174334.456913828,69.1845586698541)
--(axis cs:174825.537074148,67.549059408014)
--(axis cs:175316.617234469,65.7401938027996)
--(axis cs:175807.69739479,63.8067576292667)
--(axis cs:176298.77755511,61.836262987768)
--(axis cs:176789.857715431,59.9173938853632)
--(axis cs:177280.937875751,58.1388343291122)
--(axis cs:177772.018036072,56.5892683260748)
--(axis cs:178263.098196393,55.3573798833109)
--(axis cs:178754.178356713,54.5318530078803)
--(axis cs:179245.258517034,54.201371706843)
--(axis cs:179736.338677355,54.4546199872587)
--(axis cs:180227.418837675,55.3781194668179)
--(axis cs:180718.498997996,56.9679125243347)
--(axis cs:181209.579158317,59.0986529629717)
--(axis cs:181700.659318637,61.6364824831105)
--(axis cs:182191.739478958,64.4475427851325)
--(axis cs:182682.819639279,67.3979755694197)
--(axis cs:183173.899799599,70.3539225363538)
--(axis cs:183664.97995992,73.1815253863162)
--(axis cs:184156.06012024,75.7469258196889)
--(axis cs:184647.140280561,77.9162655368535)
--(axis cs:185138.220440882,79.5559976350519)
--(axis cs:185629.300601202,80.5952839998472)
--(axis cs:186120.380761523,81.1016077565408)
--(axis cs:186611.460921844,81.1609237807871)
--(axis cs:187102.541082164,80.8591869482408)
--(axis cs:187593.621242485,80.2823521345565)
--(axis cs:188084.701402806,79.5163742153888)
--(axis cs:188575.781563126,78.6472080663922)
--(axis cs:189066.861723447,77.7608085632214)
--(axis cs:189557.941883768,76.943130581531)
--(axis cs:190049.022044088,76.2801288440053)
--(axis cs:190540.102204409,75.8386373979083)
--(axis cs:191031.182364729,75.6135475943096)
--(axis cs:191522.26252505,75.5828334930369)
--(axis cs:192013.342685371,75.7244691539179)
--(axis cs:192504.422845691,76.0164286367801)
--(axis cs:192995.503006012,76.4366860014512)
--(axis cs:193486.583166333,76.9632153077589)
--(axis cs:193977.663326653,77.5739906155308)
--(axis cs:194468.743486974,78.2469859845947)
--(axis cs:194959.823647295,78.960175474778)
--(axis cs:195450.903807615,79.6924848860145)
--(axis cs:195941.983967936,80.4290999247667)
--(axis cs:196433.064128256,81.1577353734202)
--(axis cs:196924.144288577,81.8661130846434)
--(axis cs:197415.224448898,82.5419549111043)
--(axis cs:197906.304609218,83.1729827054711)
--(axis cs:198397.384769539,83.7469183204119)
--(axis cs:198888.46492986,84.2514836085951)
--(axis cs:199379.54509018,84.6744004226887)
--(axis cs:199870.625250501,85.0033906153609)
--(axis cs:200361.705410822,85.2273325414102)
--(axis cs:200852.785571142,85.3492350366369)
--(axis cs:201343.865731463,85.381560127656)
--(axis cs:201834.945891784,85.3369432387559)
--(axis cs:202326.026052104,85.2280197942252)
--(axis cs:202817.106212425,85.0674252183525)
--(axis cs:203308.186372745,84.8677949354263)
--(axis cs:203799.266533066,84.6417643697352)
--(axis cs:204290.346693387,84.4019689455677)
--(axis cs:204781.426853707,84.1610440872124)
--(axis cs:205272.507014028,83.9316249889641)
--(axis cs:205763.587174349,83.7263407095567)
--(axis cs:206254.667334669,83.55781366195)
--(axis cs:206745.74749499,83.4386659268638)
--(axis cs:207236.827655311,83.3815195850173)
--(axis cs:207727.907815631,83.3989967171302)
--(axis cs:208218.987975952,83.5037194039219)
--(axis cs:208710.068136273,83.7083097261118)
--(axis cs:209201.148296593,84.0253897644195)
--(axis cs:209692.228456914,84.4675815995645)
--(axis cs:210183.308617234,85.0473049231727)
--(axis cs:210674.388777555,85.7593462771024)
--(axis cs:211165.468937876,86.5674254773647)
--(axis cs:211656.549098196,87.432100010386)
--(axis cs:212147.629258517,88.3139273625923)
--(axis cs:212638.709418838,89.1734650204095)
--(axis cs:213129.789579158,89.971270470264)
--(axis cs:213620.869739479,90.6679011985818)
--(axis cs:214111.9498998,91.2239146917889)
--(axis cs:214603.03006012,91.5998684363114)
--(axis cs:215094.110220441,91.7563328156367)
--(axis cs:215585.190380762,91.6700732078015)
--(axis cs:216076.270541082,91.3656897782327)
--(axis cs:216567.350701403,90.8765716784673)
--(axis cs:217058.430861723,90.2361080600416)
--(axis cs:217549.511022044,89.4776880744925)
--(axis cs:218040.591182365,88.6347008733565)
--(axis cs:218531.671342685,87.7405356081703)
--(axis cs:219022.751503006,86.8285814304705)
--(axis cs:219513.831663327,85.9322274917937)
--(axis cs:220004.911823647,85.0848629436767)
--(axis cs:220495.991983968,84.3191107944024)
--(axis cs:220987.072144289,83.6636754008166)
--(axis cs:221478.152304609,83.146011572698)
--(axis cs:221969.23246493,82.7935735817383)
--(axis cs:222460.31262525,82.6338156996294)
--(axis cs:222951.392785571,82.6941921980629)
--(axis cs:223442.472945892,83.0021573487305)
--(axis cs:223933.553106212,83.5851654233241)
--(axis cs:224424.633266533,84.4706706935354)
--(axis cs:224915.713426854,85.6861274310562)
--(axis cs:225406.793587174,87.2503164127882)
--(axis cs:225897.873747495,89.1025446567133)
--(axis cs:226388.953907816,91.1394469844382)
--(axis cs:226880.034068136,93.2572497884704)
--(axis cs:227371.114228457,95.3521794613172)
--(axis cs:227862.194388778,97.3204623954864)
--(axis cs:228353.274549098,99.0583249834853)
--(axis cs:228844.354709419,100.461993617821)
--(axis cs:229335.434869739,101.427694691002)
--(axis cs:229826.51503006,101.851654595535)
--(axis cs:230317.595190381,101.635683300668)
--(axis cs:230808.675350701,100.783783023724)
--(axis cs:231299.755511022,99.3894041268169)
--(axis cs:231790.835671343,97.5490175443894)
--(axis cs:232281.915831663,95.3590942108823)
--(axis cs:232772.995991984,92.9161050607374)
--(axis cs:233264.076152305,90.3165210283958)
--(axis cs:233755.156312625,87.6568130482991)
--(axis cs:234246.236472946,85.0334520548888)
--(axis cs:234737.316633267,82.5429089826065)
--(axis cs:235228.396793587,80.280771337109)
--(axis cs:235719.476953908,78.3006008927774)
--(axis cs:236210.557114228,76.5964528002013)
--(axis cs:236701.637274549,75.1578694824469)
--(axis cs:237192.71743487,73.9743933625803)
--(axis cs:237683.79759519,73.0355668636679)
--(axis cs:238174.877755511,72.3309324087759)
--(axis cs:238665.957915832,71.8500324209704)
--(axis cs:239157.038076152,71.5824093233176)
--(axis cs:239648.118236473,71.5176055388839)
--(axis cs:240139.198396794,71.6451634907353)
--(axis cs:240630.278557114,71.9546256019381)
--(axis cs:241121.358717435,72.4355342955586)
--(axis cs:241612.438877755,73.0774319946629)
--(axis cs:242103.519038076,73.8698611223172)
--(axis cs:242594.599198397,74.8023641015879)
--(axis cs:243085.679358717,75.864483355541)
--(axis cs:243576.759519038,77.0457613072427)
--(axis cs:244067.839679359,78.3357403797595)
--(axis cs:244558.919839679,79.7239629961573)
--(axis cs:245050,81.1999715795025)
--(axis cs:245050,92.89984675034)
--(axis cs:245050,92.89984675034)
--(axis cs:244558.919839679,92.6245183008301)
--(axis cs:244067.839679359,92.3195859768251)
--(axis cs:243576.759519038,91.9950931805793)
--(axis cs:243085.679358717,91.6610833143471)
--(axis cs:242594.599198397,91.3275997803828)
--(axis cs:242103.519038076,91.0046859809407)
--(axis cs:241612.438877755,90.7023853182752)
--(axis cs:241121.358717435,90.4307411946406)
--(axis cs:240630.278557114,90.1997970122912)
--(axis cs:240139.198396794,90.0195961734813)
--(axis cs:239648.118236473,89.9001820804654)
--(axis cs:239157.038076152,89.8515981354976)
--(axis cs:238665.957915832,89.8838877408324)
--(axis cs:238174.877755511,90.0070942987242)
--(axis cs:237683.79759519,90.2312612114271)
--(axis cs:237192.71743487,90.5664318811956)
--(axis cs:236701.637274549,91.0226497102839)
--(axis cs:236210.557114228,91.6099581009465)
--(axis cs:235719.476953908,92.3384004554375)
--(axis cs:235228.396793587,93.2180201760115)
--(axis cs:234737.316633267,94.2564192819739)
--(axis cs:234246.236472946,95.4290067439896)
--(axis cs:233755.156312625,96.6884556367015)
--(axis cs:233264.076152305,97.9869611002973)
--(axis cs:232772.995991984,99.2767182749646)
--(axis cs:232281.915831663,100.509922300891)
--(axis cs:231790.835671343,101.638768318265)
--(axis cs:231299.755511022,102.615451467273)
--(axis cs:230808.675350701,103.392166888103)
--(axis cs:230317.595190381,103.921109720943)
--(axis cs:229826.51503006,104.155802504137)
--(axis cs:229335.434869739,104.089075989685)
--(axis cs:228844.354709419,103.758669571698)
--(axis cs:228353.274549098,103.204776361217)
--(axis cs:227862.194388778,102.467589469286)
--(axis cs:227371.114228457,101.587302006947)
--(axis cs:226880.034068136,100.604107085243)
--(axis cs:226388.953907816,99.5581978152151)
--(axis cs:225897.873747495,98.4897673079066)
--(axis cs:225406.793587174,97.4390086743599)
--(axis cs:224915.713426854,96.44599580894)
--(axis cs:224424.633266533,95.5383469864798)
--(axis cs:223933.553106212,94.7204828264769)
--(axis cs:223442.472945892,93.9942922355035)
--(axis cs:222951.392785571,93.3616641201318)
--(axis cs:222460.31262525,92.8244873869339)
--(axis cs:221969.23246493,92.384650942482)
--(axis cs:221478.152304609,92.0440436933482)
--(axis cs:220987.072144289,91.8045545461049)
--(axis cs:220495.991983968,91.668072407324)
--(axis cs:220004.911823647,91.6364844614836)
--(axis cs:219513.831663327,91.7076788406248)
--(axis cs:219022.751503006,91.8670024184464)
--(axis cs:218531.671342685,92.0973501025502)
--(axis cs:218040.591182365,92.3816168005379)
--(axis cs:217549.511022044,92.7026974200113)
--(axis cs:217058.430861723,93.0434868685721)
--(axis cs:216567.350701403,93.3868800538221)
--(axis cs:216076.270541082,93.715771883363)
--(axis cs:215585.190380762,94.0130572647965)
--(axis cs:215094.110220441,94.2616311057245)
--(axis cs:214603.03006012,94.4470591290227)
--(axis cs:214111.9498998,94.5694431916787)
--(axis cs:213620.869739479,94.6338065191139)
--(axis cs:213129.789579158,94.6451762559355)
--(axis cs:212638.709418838,94.6085795467505)
--(axis cs:212147.629258517,94.5290435361662)
--(axis cs:211656.549098196,94.4115953687895)
--(axis cs:211165.468937876,94.2612621892277)
--(axis cs:210674.388777555,94.0830711420879)
--(axis cs:210183.308617234,93.8820493719771)
--(axis cs:209692.228456914,93.6635037429371)
--(axis cs:209201.148296593,93.4354890827342)
--(axis cs:208710.068136273,93.2076199347016)
--(axis cs:208218.987975952,92.9895287442165)
--(axis cs:207727.907815631,92.7908479566559)
--(axis cs:207236.827655311,92.621210017397)
--(axis cs:206745.74749499,92.4902473718168)
--(axis cs:206254.667334669,92.4075924652924)
--(axis cs:205763.587174349,92.3828777432009)
--(axis cs:205272.507014028,92.4257356509194)
--(axis cs:204781.426853707,92.5451098068405)
--(axis cs:204290.346693387,92.7361652909109)
--(axis cs:203799.266533066,92.9813464580775)
--(axis cs:203308.186372745,93.2626208222585)
--(axis cs:202817.106212425,93.5619558973725)
--(axis cs:202326.026052104,93.8613191973376)
--(axis cs:201834.945891784,94.1426782360721)
--(axis cs:201343.865731463,94.3880005274945)
--(axis cs:200852.785571142,94.5792535855229)
--(axis cs:200361.705410822,94.6984049240759)
--(axis cs:199870.625250501,94.7277058136124)
--(axis cs:199379.54509018,94.6648771942274)
--(axis cs:198888.46492986,94.5307638249643)
--(axis cs:198397.384769539,94.3481030222305)
--(axis cs:197906.304609218,94.1396321024333)
--(axis cs:197415.224448898,93.9280883819802)
--(axis cs:196924.144288577,93.7362091772786)
--(axis cs:196433.064128256,93.5867318047358)
--(axis cs:195941.983967936,93.5023935807594)
--(axis cs:195450.903807615,93.5059318217566)
--(axis cs:194959.823647295,93.6200398202001)
--(axis cs:194468.743486974,93.8516632834941)
--(axis cs:193977.663326653,94.1687698837547)
--(axis cs:193486.583166333,94.533401172754)
--(axis cs:192995.503006012,94.9075987022635)
--(axis cs:192504.422845691,95.2534040240552)
--(axis cs:192013.342685371,95.5328586899008)
--(axis cs:191522.26252505,95.7080042515721)
--(axis cs:191031.182364729,95.7408822608409)
--(axis cs:190540.102204409,95.593534269479)
--(axis cs:190049.022044088,95.2280018292582)
--(axis cs:189557.941883768,94.6199399430748)
--(axis cs:189066.861723447,93.8028963558964)
--(axis cs:188575.781563126,92.8258053409816)
--(axis cs:188084.701402806,91.7376012946849)
--(axis cs:187593.621242485,90.5872186133612)
--(axis cs:187102.541082164,89.4235916933654)
--(axis cs:186611.460921844,88.2956549310519)
--(axis cs:186120.380761523,87.2523427227756)
--(axis cs:185629.300601202,86.3425894648911)
--(axis cs:185138.220440882,85.6153295537534)
--(axis cs:184647.140280561,85.1122836225515)
--(axis cs:184156.06012024,84.8211537818587)
--(axis cs:183664.97995992,84.7051525113964)
--(axis cs:183173.899799599,84.72737068123)
--(axis cs:182682.819639279,84.8508991614254)
--(axis cs:182191.739478958,85.0388288220481)
--(axis cs:181700.659318637,85.2542505331637)
--(axis cs:181209.579158317,85.4602551648378)
--(axis cs:180718.498997996,85.6199335871362)
--(axis cs:180227.418837675,85.6963766701245)
--(axis cs:179736.338677355,85.6552216750223)
--(axis cs:179245.258517034,85.4984191928112)
--(axis cs:178754.178356713,85.2549866320895)
--(axis cs:178263.098196393,84.9545882791195)
--(axis cs:177772.018036072,84.6268884201634)
--(axis cs:177280.937875751,84.3015513414834)
--(axis cs:176789.857715431,84.0082413293418)
--(axis cs:176298.77755511,83.7766226700009)
--(axis cs:175807.69739479,83.6363596497227)
--(axis cs:175316.617234469,83.6171165547696)
--(axis cs:174825.537074148,83.7478325848422)
--(axis cs:174334.456913828,84.0334922280491)
--(axis cs:173843.376753507,84.4502107853227)
--(axis cs:173352.296593186,84.9723848338933)
--(axis cs:172861.216432866,85.5744109509917)
--(axis cs:172370.136272545,86.2306857138484)
--(axis cs:171879.056112224,86.915605699694)
--(axis cs:171387.975951904,87.6035674857591)
--(axis cs:170896.895791583,88.2689676492742)
--(axis cs:170405.815631263,88.8862027674701)
--(axis cs:169914.735470942,89.4297470963821)
--(axis cs:169423.655310621,89.883967656461)
--(axis cs:168932.575150301,90.2527160815254)
--(axis cs:168441.49498998,90.542121010315)
--(axis cs:167950.414829659,90.7583110815692)
--(axis cs:167459.334669339,90.9074149340274)
--(axis cs:166968.254509018,90.9955612064292)
--(axis cs:166477.174348697,91.0288785375142)
--(axis cs:165986.094188377,91.0134955660217)
--(axis cs:165495.014028056,90.9555409306914)
--(axis cs:165003.933867735,90.8611433029716)
--(axis cs:164512.853707415,90.7366015616816)
--(axis cs:164021.773547094,90.5887815772844)
--(axis cs:163530.693386774,90.4246671370023)
--(axis cs:163039.613226453,90.2512420280573)
--(axis cs:162548.533066132,90.0754900376717)
--(axis cs:162057.452905812,89.9043949530677)
--(axis cs:161566.372745491,89.7449405614674)
--(axis cs:161075.29258517,89.6041106500929)
--(axis cs:160584.21242485,89.4888890061666)
--(axis cs:160093.132264529,89.4062594169104)
--(axis cs:159602.052104208,89.36232601254)
--(axis cs:159110.971943888,89.3580962299399)
--(axis cs:158619.891783567,89.3927463098632)
--(axis cs:158128.811623246,89.4654501032617)
--(axis cs:157637.731462926,89.5753814610877)
--(axis cs:157146.651302605,89.721714234293)
--(axis cs:156655.571142285,89.9036222738296)
--(axis cs:156164.490981964,90.1202794306496)
--(axis cs:155673.410821643,90.3708595557049)
--(axis cs:155182.330661323,90.6545364999476)
--(axis cs:154691.250501002,90.9708198398966)
--(axis cs:154200.170340681,91.3227603205031)
--(axis cs:153709.090180361,91.7155325455592)
--(axis cs:153218.01002004,92.1543399473171)
--(axis cs:152726.929859719,92.6443859580288)
--(axis cs:152235.849699399,93.1908740099466)
--(axis cs:151744.769539078,93.7990075353225)
--(axis cs:151253.689378757,94.4739899664086)
--(axis cs:150762.609218437,95.221024735457)
--(axis cs:150271.529058116,96.0453152747198)
--(axis cs:149780.448897796,96.9502034353238)
--(axis cs:149289.368737475,97.898198522499)
--(axis cs:148798.288577154,98.8120499237308)
--(axis cs:148307.208416834,99.6128600186661)
--(axis cs:147816.128256513,100.221731186952)
--(axis cs:147325.048096192,100.559765808234)
--(axis cs:146833.967935872,100.54806626216)
--(axis cs:146342.887775551,100.107734928377)
--(axis cs:145851.80761523,99.1598741865318)
--(axis cs:145360.72745491,97.6255864162705)
--(axis cs:144869.647294589,95.4273931575589)
--(axis cs:144378.567134269,92.5772899200654)
--(axis cs:143887.486973948,89.2285022254629)
--(axis cs:143396.406813627,85.5467068562592)
--(axis cs:142905.326653307,81.6975805949615)
--(axis cs:142414.246492986,77.8468002240777)
--(axis cs:141923.166332665,74.1600425261155)
--(axis cs:141432.086172345,70.8029842835822)
--(axis cs:140941.006012024,67.9413022789857)
--(axis cs:140449.925851703,65.7406732948334)
--(axis cs:139958.845691383,64.3666279948372)
--(axis cs:139467.765531062,63.9104686943353)
--(axis cs:138976.685370741,64.2687213535847)
--(axis cs:138485.605210421,65.306350272904)
--(axis cs:137994.5250501,66.8883197526121)
--(axis cs:137503.44488978,68.8795940930276)
--(axis cs:137012.364729459,71.1451375944694)
--(axis cs:136521.284569138,73.5499145572559)
--(axis cs:136030.204408818,75.9588892817062)
--(axis cs:135539.124248497,78.2370260681388)
--(axis cs:135048.044088176,80.2492892168724)
--(axis cs:134556.963927856,81.8867797163362)
--(axis cs:134065.883767535,83.1587776811005)
--(axis cs:133574.803607214,84.1079490982347)
--(axis cs:133083.723446894,84.7769619687505)
--(axis cs:132592.643286573,85.2084842936597)
--(axis cs:132101.563126252,85.4451840739738)
--(axis cs:131610.482965932,85.5297293107046)
--(axis cs:131119.402805611,85.5047880048638)
--(axis cs:130628.322645291,85.413028157463)
--(axis cs:130137.24248497,85.2971177695139)
--(axis cs:129646.162324649,85.1970987296073)
--(axis cs:129155.082164329,85.1320021604698)
--(axis cs:128664.002004008,85.1107764675882)
--(axis cs:128172.921843687,85.142306356281)
--(axis cs:127681.841683367,85.2354765318665)
--(axis cs:127190.761523046,85.3991716996631)
--(axis cs:126699.681362725,85.6422765649894)
--(axis cs:126208.601202405,85.9736758331637)
--(axis cs:125717.521042084,86.4022542095045)
--(axis cs:125226.440881764,86.9368963993302)
--(axis cs:124735.360721443,87.5851487201357)
--(axis cs:124244.280561122,88.3338691932199)
--(axis cs:123753.200400802,89.1536444045967)
--(axis cs:123262.120240481,90.014621926684)
--(axis cs:122771.04008016,90.8869493318999)
--(axis cs:122279.95991984,91.7407741926622)
--(axis cs:121788.879759519,92.5462440813889)
--(axis cs:121297.799599198,93.2735065704982)
--(axis cs:120806.719438878,93.8927092324078)
--(axis cs:120315.639278557,94.3739996395358)
--(axis cs:119824.559118236,94.6878282478561)
--(axis cs:119333.478957916,94.8158714758732)
--(axis cs:118842.398797595,94.7540789782172)
--(axis cs:118351.318637275,94.4993237878984)
--(axis cs:117860.238476954,94.0484789379274)
--(axis cs:117369.158316633,93.3984174613143)
--(axis cs:116878.078156313,92.5460123910696)
--(axis cs:116386.997995992,91.4881367602035)
--(axis cs:115895.917835671,90.2216636017266)
--(axis cs:115404.837675351,88.743465948649)
--(axis cs:114913.75751503,87.0505620931351)
--(axis cs:114422.677354709,85.162962526814)
--(axis cs:113931.597194389,83.1485897979717)
--(axis cs:113440.517034068,81.0813549299411)
--(axis cs:112949.436873747,79.0351689460551)
--(axis cs:112458.356713427,77.0839428696471)
--(axis cs:111967.276553106,75.3015877240498)
--(axis cs:111476.196392786,73.7620145325965)
--(axis cs:110985.116232465,72.5391343186201)
--(axis cs:110494.036072144,71.7068581054536)
--(axis cs:110002.955911824,71.3390951809172)
--(axis cs:109511.875751503,71.4809845836624)
--(axis cs:109020.795591182,72.0758245840447)
--(axis cs:108529.715430862,73.0443901821532)
--(axis cs:108038.635270541,74.3074563780774)
--(axis cs:107547.55511022,75.7857981719066)
--(axis cs:107056.4749499,77.4001905637301)
--(axis cs:106565.394789579,79.0714085536372)
--(axis cs:106074.314629259,80.7202271417171)
--(axis cs:105583.234468938,82.2674213280592)
--(axis cs:105092.154308617,83.6337661127528)
--(axis cs:104601.074148297,84.7504661903389)
--(axis cs:104109.993987976,85.6130909900992)
--(axis cs:103618.913827655,86.241739037526)
--(axis cs:103127.833667335,86.6565571437338)
--(axis cs:102636.753507014,86.8776921198374)
--(axis cs:102145.673346693,86.9252907769512)
--(axis cs:101654.593186373,86.81949992619)
--(axis cs:101163.513026052,86.5804663786684)
--(axis cs:100672.432865731,86.228336945501)
--(axis cs:100181.352705411,85.7832584378023)
--(axis cs:99690.2725450902,85.2647631311403)
--(axis cs:99199.1923847695,84.6854128533652)
--(axis cs:98708.1122244489,84.0533534189107)
--(axis cs:98217.0320641282,83.3766605991462)
--(axis cs:97725.9519038076,82.663410165441)
--(axis cs:97234.871743487,81.9216778891644)
--(axis cs:96743.7915831663,81.1595395416859)
--(axis cs:96252.7114228457,80.3850708943747)
--(axis cs:95761.631262525,79.6063477186001)
--(axis cs:95270.5511022044,78.8314457857317)
--(axis cs:94779.4709418838,78.0684671704916)
--(axis cs:94288.3907815631,77.3261489288871)
--(axis cs:93797.3106212425,76.6138802284965)
--(axis cs:93306.2304609218,75.9410799670701)
--(axis cs:92815.1503006012,75.3171670423581)
--(axis cs:92324.0701402806,74.7515603521104)
--(axis cs:91832.9899799599,74.2536787940774)
--(axis cs:91341.9098196393,73.8329412660091)
--(axis cs:90850.8296593186,73.4987666656557)
--(axis cs:90359.749498998,73.2605738907671)
--(axis cs:89868.6693386774,73.1276844199944)
--(axis cs:89377.5891783567,73.102242643232)
--(axis cs:88886.5090180361,73.1744263923131)
--(axis cs:88395.4288577154,73.3332789923202)
--(axis cs:87904.3486973948,73.5678437683358)
--(axis cs:87413.2685370741,73.8671640454425)
--(axis cs:86922.1883767535,74.2202831487229)
--(axis cs:86431.1082164329,74.6162444032595)
--(axis cs:85940.0280561122,75.0440911341349)
--(axis cs:85448.9478957916,75.4928666664316)
--(axis cs:84957.8677354709,75.9516145120472)
--(axis cs:84466.7875751503,76.4095213307711)
--(axis cs:83975.7074148297,76.8561722000675)
--(axis cs:83484.627254509,77.2812209617696)
--(axis cs:82993.5470941884,77.6743214577102)
--(axis cs:82502.4669338677,78.0251275297225)
--(axis cs:82011.3867735471,78.3232930196395)
--(axis cs:81520.3066132265,78.5584717692942)
--(axis cs:81029.2264529058,78.7203176205196)
--(axis cs:80538.1462925852,78.7984844151487)
--(axis cs:80047.0661322645,78.7826259950146)
--(axis cs:79555.9859719439,78.6655606680239)
--(axis cs:79064.9058116232,78.4553227795305)
--(axis cs:78573.8256513026,78.1645144348469)
--(axis cs:78082.745490982,77.8057386170759)
--(axis cs:77591.6653306613,77.3915983093201)
--(axis cs:77100.5851703407,76.9346964946824)
--(axis cs:76609.50501002,76.4476361562654)
--(axis cs:76118.4248496994,75.9430202771721)
--(axis cs:75627.3446893787,75.433451840505)
--(axis cs:75136.2645290581,74.931533829367)
--(axis cs:74645.1843687375,74.4492597350752)
--(axis cs:74154.1042084168,73.993407552184)
--(axis cs:73663.0240480962,73.5681072534571)
--(axis cs:73171.9438877755,73.1774680191719)
--(axis cs:72680.8637274549,72.8255990296059)
--(axis cs:72189.7835671343,72.5166094650365)
--(axis cs:71698.7034068136,72.2546085057411)
--(axis cs:71207.623246493,72.0437053319971)
--(axis cs:70716.5430861723,71.8880091240821)
--(axis cs:70225.4629258517,71.7916290622734)
--(axis cs:69734.3827655311,71.7587121972973)
--(axis cs:69243.3026052104,71.7940416850755)
--(axis cs:68752.2224448898,71.9029285009106)
--(axis cs:68261.1422845691,72.0906995967008)
--(axis cs:67770.0621242485,72.3626819243441)
--(axis cs:67278.9819639279,72.7242024357389)
--(axis cs:66787.9018036072,73.1805880827831)
--(axis cs:66296.8216432866,73.7371658173751)
--(axis cs:65805.7414829659,74.3992625914128)
--(axis cs:65314.6613226453,75.1722053567945)
--(axis cs:64823.5811623246,76.0608014868937)
--(axis cs:64332.501002004,77.0481180200069)
--(axis cs:63841.4208416834,78.0880547695303)
--(axis cs:63350.3406813627,79.1324662623506)
--(axis cs:62859.2605210421,80.1332070253542)
--(axis cs:62368.1803607214,81.0421315854279)
--(axis cs:61877.1002004008,81.8110944694583)
--(axis cs:61386.0200400802,82.391950204332)
--(axis cs:60894.9398797595,82.7365533169356)
--(axis cs:60403.8597194389,82.7967583341556)
--(axis cs:59912.7795591182,82.5245849486828)
--(axis cs:59421.6993987976,81.9053137776331)
--(axis cs:58930.619238477,80.9975914275565)
--(axis cs:58439.5390781563,79.8698619753248)
--(axis cs:57948.4589178357,78.5905694978099)
--(axis cs:57457.378757515,77.2281580718839)
--(axis cs:56966.2985971944,75.8510717744187)
--(axis cs:56475.2184368737,74.5277546822862)
--(axis cs:55984.1382765531,73.3266508723584)
--(axis cs:55493.0581162325,72.3162044215072)
--(axis cs:55001.9779559118,71.5648592330071)
--(axis cs:54510.8977955912,71.1193602289921)
--(axis cs:54019.8176352705,70.9448086043934)
--(axis cs:53528.7374749499,70.9871070700126)
--(axis cs:53037.6573146293,71.1921583366511)
--(axis cs:52546.5771543086,71.5058651151104)
--(axis cs:52055.496993988,71.8741301161918)
--(axis cs:51564.4168336673,72.2428560506968)
--(axis cs:51073.3366733467,72.5579456294269)
--(axis cs:50582.256513026,72.7653015631835)
--(axis cs:50091.1763527054,72.810826562768)
--(axis cs:49600.0961923848,72.6494860728749)
--(axis cs:49109.0160320641,72.2958541085541)
--(axis cs:48617.9358717435,71.7885872489337)
--(axis cs:48126.8557114228,71.1664093983366)
--(axis cs:47635.7755511022,70.468044461086)
--(axis cs:47144.6953907816,69.7322163415048)
--(axis cs:46653.6152304609,68.9976489439159)
--(axis cs:46162.5350701403,68.3030661726424)
--(axis cs:45671.4549098196,67.6871919320074)
--(axis cs:45180.374749499,67.1887501263336)
--(axis cs:44689.2945891784,66.842895893898)
--(axis cs:44198.2144288577,66.641180146502)
--(axis cs:43707.1342685371,66.5459828800265)
--(axis cs:43216.0541082164,66.519149015048)
--(axis cs:42724.9739478958,66.5225234721428)
--(axis cs:42233.8937875752,66.5179511718873)
--(axis cs:41742.8136272545,66.4672770348578)
--(axis cs:41251.7334669339,66.3323459816306)
--(axis cs:40760.6533066132,66.0750029327822)
--(axis cs:40269.5731462926,65.6570928088888)
--(axis cs:39778.4929859719,65.0426743515534)
--(axis cs:39287.4128256513,64.254864577122)
--(axis cs:38796.3326653307,63.3807498676121)
--(axis cs:38305.25250501,62.510614609345)
--(axis cs:37814.1723446894,61.7347431886418)
--(axis cs:37323.0921843687,61.1434199918239)
--(axis cs:36832.0120240481,60.8269294052125)
--(axis cs:36340.9318637275,60.8755558151287)
--(axis cs:35849.8517034068,61.3795836078939)
--(axis cs:35358.7715430862,62.4292971698292)
--(axis cs:34867.6913827655,64.1138525575284)
--(axis cs:34376.6112224449,66.4241001000677)
--(axis cs:33885.5310621242,69.1776915133365)
--(axis cs:33394.4509018036,72.1746483612303)
--(axis cs:32903.370741483,75.2149922076449)
--(axis cs:32412.2905811623,78.0987446164757)
--(axis cs:31921.2104208417,80.6259271516184)
--(axis cs:31430.130260521,82.5965613769686)
--(axis cs:30939.0501002004,83.8106688564219)
--(axis cs:30447.9699398798,84.0682711538739)
--(axis cs:29956.8897795591,83.1694683789371)
--(axis cs:29465.8096192385,81.0129914405261)
--(axis cs:28974.7294589178,77.7888947981993)
--(axis cs:28483.6492985972,73.7407596183252)
--(axis cs:27992.5691382766,69.1121670672725)
--(axis cs:27501.4889779559,64.1466983114095)
--(axis cs:27010.4088176353,59.0879345171048)
--(axis cs:26519.3286573146,54.179456850727)
--(axis cs:26028.248496994,49.6648464786445)
--(axis cs:25537.1683366733,45.7876845672259)
--(axis cs:25046.0881763527,42.7915522828398)
--(axis cs:24555.0080160321,40.8709634877096)
--(axis cs:24063.9278557114,39.9694637545107)
--(axis cs:23572.8476953908,39.9505719693962)
--(axis cs:23081.7675350701,40.6777725569833)
--(axis cs:22590.6873747495,42.0145499418891)
--(axis cs:22099.6072144289,43.824388548731)
--(axis cs:21608.5270541082,45.9707728021259)
--(axis cs:21117.4468937876,48.3171871266913)
--(axis cs:20626.3667334669,50.7271159470442)
--(axis cs:20135.2865731463,53.0640436878018)
--(axis cs:19644.2064128256,55.2006007378524)
--(axis cs:19153.126252505,57.0932204025769)
--(axis cs:18662.0460921844,58.7433326574261)
--(axis cs:18170.9659318637,60.1527981552238)
--(axis cs:17679.8857715431,61.3234775487937)
--(axis cs:17188.8056112224,62.2572314909596)
--(axis cs:16697.7254509018,62.9559206345452)
--(axis cs:16206.6452905812,63.4214056323741)
--(axis cs:15715.5651302605,63.6555471372701)
--(axis cs:15224.4849699399,63.660205802057)
--(axis cs:14733.4048096192,63.4381684393095)
--(axis cs:14242.3246492986,63.0091727071746)
--(axis cs:13751.244488978,62.4077932178491)
--(axis cs:13260.1643286573,61.6691056122875)
--(axis cs:12769.0841683367,60.828185531444)
--(axis cs:12278.004008016,59.9201086162732)
--(axis cs:11786.9238476954,58.9799505077292)
--(axis cs:11295.8436873747,58.0427868467664)
--(axis cs:10804.7635270541,57.1436932743393)
--(axis cs:10313.6833667335,56.317745431402)
--(axis cs:9822.60320641282,55.5996438124976)
--(axis cs:9331.52304609218,55.0062427625364)
--(axis cs:8840.44288577154,54.5291272478823)
--(axis cs:8349.3627254509,54.1579659134411)
--(axis cs:7858.28256513026,53.8824274041186)
--(axis cs:7367.20240480962,53.6921803648207)
--(axis cs:6876.12224448898,53.5768934404532)
--(axis cs:6385.04208416834,53.5262352759221)
--(axis cs:5893.9619238477,53.529874516133)
--(axis cs:5402.88176352705,53.5774798059919)
--(axis cs:4911.80160320641,53.6587197904047)
--(axis cs:4420.72144288577,53.7632631142771)
--(axis cs:3929.64128256513,53.880778422515)
--(axis cs:3438.56112224449,54.0009343600242)
--(axis cs:2947.48096192385,54.1133995717106)
--(axis cs:2456.40080160321,54.2078427024801)
--(axis cs:1965.32064128257,54.2739323972384)
--(axis cs:1474.24048096192,54.3013373008914)
--(axis cs:983.160320641283,54.2797260583451)
--(axis cs:492.080160320641,54.1987673145051)
--(axis cs:1,54.0481297142774)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.5]
(axis cs:25000,28.8158264833892)
--(axis cs:25000,27.1451466124547)
--(axis cs:25450.9018036072,27.1756539777483)
--(axis cs:25901.8036072144,27.1822503146604)
--(axis cs:26352.7054108216,27.1776503065156)
--(axis cs:26803.6072144289,27.1745686366383)
--(axis cs:27254.5090180361,27.185719988353)
--(axis cs:27705.4108216433,27.2238190449841)
--(axis cs:28156.3126252505,27.3015804898562)
--(axis cs:28607.2144288577,27.4317190062936)
--(axis cs:29058.1162324649,27.6269492776208)
--(axis cs:29509.0180360721,27.8999859871623)
--(axis cs:29959.9198396794,28.2635438182425)
--(axis cs:30410.8216432866,28.730337454186)
--(axis cs:30861.7234468938,29.3130815783171)
--(axis cs:31312.625250501,30.0244908739603)
--(axis cs:31763.5270541082,30.8772800244402)
--(axis cs:32214.4288577154,31.8841637130811)
--(axis cs:32665.3306613226,33.0578566232075)
--(axis cs:33116.2324649299,34.4110734381439)
--(axis cs:33567.1342685371,35.9565288412148)
--(axis cs:34018.0360721443,37.7069375157445)
--(axis cs:34468.9378757515,39.6750141450576)
--(axis cs:34919.8396793587,41.8734734124785)
--(axis cs:35370.7414829659,44.3109886424079)
--(axis cs:35821.6432865731,46.9684075976238)
--(axis cs:36272.5450901804,49.8148632621268)
--(axis cs:36723.4468937876,52.819447769903)
--(axis cs:37174.3486973948,55.9512532549385)
--(axis cs:37625.250501002,59.1793718512195)
--(axis cs:38076.1523046092,62.4728956927324)
--(axis cs:38527.0541082164,65.8009169134631)
--(axis cs:38977.9559118237,69.1325276473979)
--(axis cs:39428.8577154309,72.436820028523)
--(axis cs:39879.7595190381,75.6828861908245)
--(axis cs:40330.6613226453,78.8383820998397)
--(axis cs:40781.5631262525,81.8577436340762)
--(axis cs:41232.4649298597,84.6882819385564)
--(axis cs:41683.3667334669,87.2772391013677)
--(axis cs:42134.2685370742,89.5718572105976)
--(axis cs:42585.1703406814,91.5193783543334)
--(axis cs:43036.0721442886,93.0670446206625)
--(axis cs:43486.9739478958,94.1620980976723)
--(axis cs:43937.875751503,94.7517808734503)
--(axis cs:44388.7775551102,94.7833350360837)
--(axis cs:44839.6793587174,94.20400267366)
--(axis cs:45290.5811623247,92.9694992902888)
--(axis cs:45741.4829659319,91.1424327989824)
--(axis cs:46192.3847695391,88.8585783600379)
--(axis cs:46643.2865731463,86.2551341979218)
--(axis cs:47094.1883767535,83.4692985371009)
--(axis cs:47545.0901803607,80.6382696020414)
--(axis cs:47995.9919839679,77.8992456172102)
--(axis cs:48446.8937875752,75.3894248070737)
--(axis cs:48897.7955911824,73.2460053960985)
--(axis cs:49348.6973947896,71.6061856087512)
--(axis cs:49799.5991983968,70.6071636694982)
--(axis cs:50250.501002004,70.3778446271408)
--(axis cs:50701.4028056112,70.898254440934)
--(axis cs:51152.3046092184,72.0196426383998)
--(axis cs:51603.2064128257,73.5890126411196)
--(axis cs:52054.1082164329,75.4533678706747)
--(axis cs:52505.0100200401,77.4597117486463)
--(axis cs:52955.9118236473,79.4550476966159)
--(axis cs:53406.8136272545,81.2863791361648)
--(axis cs:53857.7154308617,82.8007094888743)
--(axis cs:54308.6172344689,83.8450421763256)
--(axis cs:54759.5190380761,84.2663806201003)
--(axis cs:55210.4208416834,83.9171706009252)
--(axis cs:55661.3226452906,82.7970396005062)
--(axis cs:56112.2244488978,81.0661726288158)
--(axis cs:56563.126252505,78.8928785672044)
--(axis cs:57014.0280561122,76.4454662970227)
--(axis cs:57464.9298597194,73.892244699621)
--(axis cs:57915.8316633267,71.4015226563498)
--(axis cs:58366.7334669339,69.1416090485595)
--(axis cs:58817.6352705411,67.2808127576007)
--(axis cs:59268.5370741483,65.9874426648237)
--(axis cs:59719.4388777555,65.4298076515791)
--(axis cs:60170.3406813627,65.773245280221)
--(axis cs:60621.2424849699,67.0508406903785)
--(axis cs:61072.1442885772,69.1135117056672)
--(axis cs:61523.0460921844,71.7988998633997)
--(axis cs:61973.9478957916,74.9446467008882)
--(axis cs:62424.8496993988,78.3883937554453)
--(axis cs:62875.751503006,81.9677825643832)
--(axis cs:63326.6533066132,85.5204546650143)
--(axis cs:63777.5551102204,88.8840515946511)
--(axis cs:64228.4569138277,91.896214890606)
--(axis cs:64679.3587174349,94.3945860901913)
--(axis cs:65130.2605210421,96.2178638508641)
--(axis cs:65581.1623246493,97.2943994717982)
--(axis cs:66032.0641282565,97.7091447890041)
--(axis cs:66482.9659318637,97.5628184627547)
--(axis cs:66933.8677354709,96.9561391533224)
--(axis cs:67384.7695390782,95.9898255209799)
--(axis cs:67835.6713426854,94.7645962259999)
--(axis cs:68286.5731462926,93.381169928655)
--(axis cs:68737.4749498998,91.9402652892178)
--(axis cs:69188.376753507,90.542600967961)
--(axis cs:69639.2785571142,89.2888956251571)
--(axis cs:70090.1803607215,88.2796512401145)
--(axis cs:70541.0821643287,87.5694334276905)
--(axis cs:70991.9839679359,87.1103177065858)
--(axis cs:71442.8857715431,86.8405120137799)
--(axis cs:71893.7875751503,86.6982242862526)
--(axis cs:72344.6893787575,86.6216624609834)
--(axis cs:72795.5911823647,86.5490344749519)
--(axis cs:73246.4929859719,86.4185482651379)
--(axis cs:73697.3947895791,86.1684117685208)
--(axis cs:74148.2965931864,85.7368329220804)
--(axis cs:74599.1983967936,85.0620196627963)
--(axis cs:75050.1002004008,84.0822027273653)
--(axis cs:75501.002004008,82.7583213708547)
--(axis cs:75951.9038076152,81.1166360382219)
--(axis cs:76402.8056112224,79.1950806296515)
--(axis cs:76853.7074148297,77.0315890453273)
--(axis cs:77304.6092184369,74.6640951854339)
--(axis cs:77755.5110220441,72.1305329501553)
--(axis cs:78206.4128256513,69.4688362396757)
--(axis cs:78657.3146292585,66.7169389541793)
--(axis cs:79108.2164328657,63.9127749938503)
--(axis cs:79559.1182364729,61.0942782588731)
--(axis cs:80010.0200400802,58.2993826668717)
--(axis cs:80460.9218436874,55.5677196083048)
--(axis cs:80911.8236472946,52.9452727074592)
--(axis cs:81362.7254509018,50.4795111999925)
--(axis cs:81813.627254509,48.2179043215618)
--(axis cs:82264.5290581162,46.2079213078246)
--(axis cs:82715.4308617234,44.4970313944382)
--(axis cs:83166.3326653307,43.1327038170601)
--(axis cs:83617.2344689379,42.1624078113478)
--(axis cs:84068.1362725451,41.6336126129586)
--(axis cs:84519.0380761523,41.5937874575498)
--(axis cs:84969.9398797595,42.090401580779)
--(axis cs:85420.8416833667,43.1520894664754)
--(axis cs:85871.743486974,44.7154190801489)
--(axis cs:86322.6452905812,46.688870995006)
--(axis cs:86773.5470941884,48.9809189202767)
--(axis cs:87224.4488977956,51.500036565191)
--(axis cs:87675.3507014028,54.1546976389786)
--(axis cs:88126.25250501,56.8533758508695)
--(axis cs:88577.1543086172,59.5045449100935)
--(axis cs:89028.0561122245,62.0166785258809)
--(axis cs:89478.9579158317,64.2982504074612)
--(axis cs:89929.8597194389,66.2577342640646)
--(axis cs:90380.7615230461,67.8198355651737)
--(axis cs:90831.6633266533,69.0134738221385)
--(axis cs:91282.5651302605,69.9087561350712)
--(axis cs:91733.4669338677,70.5758910673762)
--(axis cs:92184.368737475,71.0850871824577)
--(axis cs:92635.2705410822,71.5065530437204)
--(axis cs:93086.1723446894,71.9104972145684)
--(axis cs:93537.0741482966,72.3671282584063)
--(axis cs:93987.9759519038,72.9466547386383)
--(axis cs:94438.877755511,73.719285218669)
--(axis cs:94889.7795591182,74.7552282619026)
--(axis cs:95340.6813627255,76.1150237714041)
--(axis cs:95791.5831663327,77.7766002488244)
--(axis cs:96242.4849699399,79.6759948995968)
--(axis cs:96693.3867735471,81.7489175073427)
--(axis cs:97144.2885771543,83.9310778556831)
--(axis cs:97595.1903807615,86.1581857282392)
--(axis cs:98046.0921843687,88.3659509086321)
--(axis cs:98496.9939879759,90.490083180483)
--(axis cs:98947.8957915832,92.4662923274131)
--(axis cs:99398.7975951904,94.2302881330435)
--(axis cs:99849.6993987976,95.7177803809954)
--(axis cs:100300.601202405,96.869520580563)
--(axis cs:100751.503006012,97.6848703019914)
--(axis cs:101202.404809619,98.201004058074)
--(axis cs:101653.306613226,98.4557265773137)
--(axis cs:102104.208416834,98.4868425882132)
--(axis cs:102555.110220441,98.3321568192753)
--(axis cs:103006.012024048,98.0294739990029)
--(axis cs:103456.913827655,97.6165988558987)
--(axis cs:103907.815631263,97.1313361184653)
--(axis cs:104358.71743487,96.6114905152058)
--(axis cs:104809.619238477,96.0948667746227)
--(axis cs:105260.521042084,95.6180105360723)
--(axis cs:105711.422845691,95.1968641815022)
--(axis cs:106162.324649299,94.8305563527921)
--(axis cs:106613.226452906,94.5177243347178)
--(axis cs:107064.128256513,94.257005412055)
--(axis cs:107515.03006012,94.0470368695794)
--(axis cs:107965.931863727,93.8864559920668)
--(axis cs:108416.833667335,93.773900064293)
--(axis cs:108867.735470942,93.7080063710337)
--(axis cs:109318.637274549,93.6874121970647)
--(axis cs:109769.539078156,93.7107548271617)
--(axis cs:110220.440881764,93.7765684002761)
--(axis cs:110671.342685371,93.880886185655)
--(axis cs:111122.244488978,94.0171670304136)
--(axis cs:111573.146292585,94.1787519214829)
--(axis cs:112024.048096192,94.3589818457936)
--(axis cs:112474.9498998,94.5511977902767)
--(axis cs:112925.851703407,94.748740741863)
--(axis cs:113376.753507014,94.9449516874833)
--(axis cs:113827.655310621,95.1331716140686)
--(axis cs:114278.557114228,95.3067415085495)
--(axis cs:114729.458917836,95.4590023578571)
--(axis cs:115180.360721443,95.5834048529483)
--(axis cs:115631.26252505,95.6776644287963)
--(axis cs:116082.164328657,95.7450365736944)
--(axis cs:116533.066132265,95.7891470270242)
--(axis cs:116983.967935872,95.8136215281671)
--(axis cs:117434.869739479,95.8220858165048)
--(axis cs:117885.771543086,95.8181656314187)
--(axis cs:118336.673346693,95.8054867122903)
--(axis cs:118787.575150301,95.7876747985013)
--(axis cs:119238.476953908,95.7683556294331)
--(axis cs:119689.378757515,95.7511549444673)
--(axis cs:120140.280561122,95.7396740449902)
--(axis cs:120591.182364729,95.7357828841455)
--(axis cs:121042.084168337,95.7385031774252)
--(axis cs:121492.985971944,95.7465913224225)
--(axis cs:121943.887775551,95.7588037167305)
--(axis cs:122394.789579158,95.7738967579425)
--(axis cs:122845.691382766,95.7906268436516)
--(axis cs:123296.593186373,95.8077503714509)
--(axis cs:123747.49498998,95.8240237389336)
--(axis cs:124198.396793587,95.8382033436928)
--(axis cs:124649.298597194,95.8490455833219)
--(axis cs:125100.200400802,95.855310014996)
--(axis cs:125551.102204409,95.8562692330623)
--(axis cs:126002.004008016,95.8522716696317)
--(axis cs:126452.905811623,95.8438012239051)
--(axis cs:126903.80761523,95.8313417950834)
--(axis cs:127354.709418838,95.8153772823674)
--(axis cs:127805.611222445,95.7963915849581)
--(axis cs:128256.513026052,95.7748686020564)
--(axis cs:128707.414829659,95.751292232863)
--(axis cs:129158.316633267,95.726146376579)
--(axis cs:129609.218436874,95.6999149324052)
--(axis cs:130060.120240481,95.6730818097378)
--(axis cs:130511.022044088,95.6461371384165)
--(axis cs:130961.923847695,95.6195878247442)
--(axis cs:131412.825651303,95.5939435749242)
--(axis cs:131863.72745491,95.56971409516)
--(axis cs:132314.629258517,95.5474090916547)
--(axis cs:132765.531062124,95.5275382706118)
--(axis cs:133216.432865731,95.5106113382347)
--(axis cs:133667.334669339,95.4971380007266)
--(axis cs:134118.236472946,95.4876279642909)
--(axis cs:134569.138276553,95.4825909351309)
--(axis cs:135020.04008016,95.4825366040891)
--(axis cs:135470.941883768,95.4877753703698)
--(axis cs:135921.843687375,95.4979197754627)
--(axis cs:136372.745490982,95.5124296975223)
--(axis cs:136823.647294589,95.5307650147025)
--(axis cs:137274.549098196,95.5523856051577)
--(axis cs:137725.450901804,95.5767513470422)
--(axis cs:138176.352705411,95.6033221185101)
--(axis cs:138627.254509018,95.6315577977157)
--(axis cs:139078.156312625,95.6609182628133)
--(axis cs:139529.058116232,95.690863391957)
--(axis cs:139979.95991984,95.7208530633011)
--(axis cs:140430.861723447,95.7504270238164)
--(axis cs:140881.763527054,95.7794901184161)
--(axis cs:141332.665330661,95.8080514553407)
--(axis cs:141783.567134269,95.8361201508668)
--(axis cs:142234.468937876,95.863705321271)
--(axis cs:142685.370741483,95.8908160828301)
--(axis cs:143136.27254509,95.9174615518208)
--(axis cs:143587.174348697,95.9436508445198)
--(axis cs:144038.076152305,95.9693930772037)
--(axis cs:144488.977955912,95.9946973661492)
--(axis cs:144939.879759519,96.019572827633)
--(axis cs:145390.781563126,96.0439954886885)
--(axis cs:145841.683366733,96.0677431119889)
--(axis cs:146292.585170341,96.0905199469635)
--(axis cs:146743.486973948,96.112030122553)
--(axis cs:147194.388777555,96.1319777676978)
--(axis cs:147645.290581162,96.1500670113386)
--(axis cs:148096.19238477,96.1660019824159)
--(axis cs:148547.094188377,96.1794868098701)
--(axis cs:148997.995991984,96.190225622642)
--(axis cs:149448.897795591,96.1979225496719)
--(axis cs:149899.799599198,96.2022817199006)
--(axis cs:150350.701402806,96.2031100583133)
--(axis cs:150801.603206413,96.2010308643156)
--(axis cs:151252.50501002,96.1970567436169)
--(axis cs:151703.406813627,96.1922026995019)
--(axis cs:152154.308617234,96.1874837352554)
--(axis cs:152605.210420842,96.1839148541621)
--(axis cs:153056.112224449,96.182511059507)
--(axis cs:153507.014028056,96.1842873545746)
--(axis cs:153957.915831663,96.1902587426499)
--(axis cs:154408.817635271,96.2014402270176)
--(axis cs:154859.719438878,96.2188468109624)
--(axis cs:155310.621242485,96.2433087559665)
--(axis cs:155761.523046092,96.2736730854405)
--(axis cs:156212.424849699,96.3075812788164)
--(axis cs:156663.326653307,96.3426577992629)
--(axis cs:157114.228456914,96.3765271099487)
--(axis cs:157565.130260521,96.4068136740422)
--(axis cs:158016.032064128,96.4311419547122)
--(axis cs:158466.933867735,96.4471364151273)
--(axis cs:158917.835671343,96.452421518456)
--(axis cs:159368.73747495,96.4446217278671)
--(axis cs:159819.639278557,96.421361506529)
--(axis cs:160270.541082164,96.3805019646795)
--(axis cs:160721.442885772,96.3234451538859)
--(axis cs:161172.344689379,96.2543189493625)
--(axis cs:161623.246492986,96.177321343974)
--(axis cs:162074.148296593,96.0966503305849)
--(axis cs:162525.0501002,96.0165039020598)
--(axis cs:162975.951903808,95.9410800512633)
--(axis cs:163426.853707415,95.8745767710599)
--(axis cs:163877.755511022,95.8211920543142)
--(axis cs:164328.657314629,95.7851238938908)
--(axis cs:164779.559118236,95.7705702826542)
--(axis cs:165230.460921844,95.78154946112)
--(axis cs:165681.362725451,95.8181533360091)
--(axis cs:166132.264529058,95.8766596574146)
--(axis cs:166583.166332665,95.953188864423)
--(axis cs:167034.068136273,96.0438613961211)
--(axis cs:167484.96993988,96.1447976915957)
--(axis cs:167935.871743487,96.2521181899334)
--(axis cs:168386.773547094,96.3619433302211)
--(axis cs:168837.675350701,96.4703935515454)
--(axis cs:169288.577154309,96.5735892929931)
--(axis cs:169739.478957916,96.6676509936508)
--(axis cs:170190.380761523,96.748757772195)
--(axis cs:170641.28256513,96.8150967031429)
--(axis cs:171092.184368737,96.8673153743112)
--(axis cs:171543.086172345,96.906211738361)
--(axis cs:171993.987975952,96.9325837479534)
--(axis cs:172444.889779559,96.9472293557494)
--(axis cs:172895.791583166,96.9509465144102)
--(axis cs:173346.693386774,96.9445331765967)
--(axis cs:173797.595190381,96.92878729497)
--(axis cs:174248.496993988,96.9045068221913)
--(axis cs:174699.398797595,96.8724897109216)
--(axis cs:175150.300601202,96.8335440803272)
--(axis cs:175601.20240481,96.789088039892)
--(axis cs:176052.104208417,96.7414851840923)
--(axis cs:176503.006012024,96.6931804394465)
--(axis cs:176953.907815631,96.6466187324733)
--(axis cs:177404.809619238,96.6042449896912)
--(axis cs:177855.711422846,96.5685041376186)
--(axis cs:178306.613226453,96.5418411027742)
--(axis cs:178757.51503006,96.5267008116764)
--(axis cs:179208.416833667,96.5255281908438)
--(axis cs:179659.318637275,96.5407681667949)
--(axis cs:180110.220440882,96.5748454133617)
--(axis cs:180561.122244489,96.6275934169106)
--(axis cs:181012.024048096,96.6937357329357)
--(axis cs:181462.925851703,96.7673978616369)
--(axis cs:181913.827655311,96.842705303214)
--(axis cs:182364.729458918,96.9137835578671)
--(axis cs:182815.631262525,96.9747581257959)
--(axis cs:183266.533066132,97.0197545072005)
--(axis cs:183717.434869739,97.0428982022808)
--(axis cs:184168.336673347,97.0383147112367)
--(axis cs:184619.238476954,97.000129534268)
--(axis cs:185070.140280561,96.9224785927912)
--(axis cs:185521.042084168,96.8037281536918)
--(axis cs:185971.943887776,96.6529482277037)
--(axis cs:186422.845691383,96.4808759771349)
--(axis cs:186873.74749499,96.2982485642935)
--(axis cs:187324.649298597,96.1158031514875)
--(axis cs:187775.551102204,95.9442769010249)
--(axis cs:188226.452905812,95.7944069752138)
--(axis cs:188677.354709419,95.6769305363622)
--(axis cs:189128.256513026,95.6025847467782)
--(axis cs:189579.158316633,95.5821067687697)
--(axis cs:190030.06012024,95.6262323158664)
--(axis cs:190480.961923848,95.7397687001292)
--(axis cs:190931.863727455,95.9080907681007)
--(axis cs:191382.765531062,96.1125979182226)
--(axis cs:191833.667334669,96.3346895489365)
--(axis cs:192284.569138277,96.5557650586839)
--(axis cs:192735.470941884,96.7572238459064)
--(axis cs:193186.372745491,96.9204653090455)
--(axis cs:193637.274549098,97.0268888465429)
--(axis cs:194088.176352705,97.0578938568401)
--(axis cs:194539.078156313,96.9948797383787)
--(axis cs:194989.97995992,96.8192458896002)
--(axis cs:195440.881763527,96.5193400983463)
--(axis cs:195891.783567134,96.1132203411828)
--(axis cs:196342.685370741,95.6268838865275)
--(axis cs:196793.587174349,95.086328084367)
--(axis cs:197244.488977956,94.517550284688)
--(axis cs:197695.390781563,93.9465478374774)
--(axis cs:198146.29258517,93.3993180927217)
--(axis cs:198597.194388778,92.9018584004078)
--(axis cs:199048.096192385,92.4801661105224)
--(axis cs:199498.997995992,92.1602385730523)
--(axis cs:199949.899799599,91.968073137984)
--(axis cs:200400.801603206,91.9240608135638)
--(axis cs:200851.703406814,92.0172211840402)
--(axis cs:201302.605210421,92.2256677469944)
--(axis cs:201753.507014028,92.5275030501215)
--(axis cs:202204.408817635,92.9008296411163)
--(axis cs:202655.310621243,93.3237500676741)
--(axis cs:203106.21242485,93.7743668774897)
--(axis cs:203557.114228457,94.2307826182583)
--(axis cs:204008.016032064,94.6710998376748)
--(axis cs:204458.917835671,95.0734210834343)
--(axis cs:204909.819639279,95.4158489032318)
--(axis cs:205360.721442886,95.6791272792993)
--(axis cs:205811.623246493,95.8635220459937)
--(axis cs:206262.5250501,95.9780487895756)
--(axis cs:206713.426853707,96.0317643687204)
--(axis cs:207164.328657315,96.0337256421032)
--(axis cs:207615.230460922,95.9929894683995)
--(axis cs:208066.132264529,95.9186127062844)
--(axis cs:208517.034068136,95.8196522144333)
--(axis cs:208967.935871743,95.7051648515215)
--(axis cs:209418.837675351,95.5842074762242)
--(axis cs:209869.739478958,95.4658369472167)
--(axis cs:210320.641282565,95.358590235237)
--(axis cs:210771.543086172,95.2658406376834)
--(axis cs:211222.44488978,95.1880052874023)
--(axis cs:211673.346693387,95.1254664602515)
--(axis cs:212124.248496994,95.0786064320888)
--(axis cs:212575.150300601,95.0478074787722)
--(axis cs:213026.052104208,95.0334518761593)
--(axis cs:213476.953907816,95.0359219001081)
--(axis cs:213927.855711423,95.0555998264764)
--(axis cs:214378.75751503,95.092867931122)
--(axis cs:214829.659318637,95.1481084899027)
--(axis cs:215280.561122244,95.2215057538485)
--(axis cs:215731.462925852,95.3105268247378)
--(axis cs:216182.364729459,95.4106661696342)
--(axis cs:216633.266533066,95.5173739363605)
--(axis cs:217084.168336673,95.6261002727392)
--(axis cs:217535.070140281,95.7322953265932)
--(axis cs:217985.971943888,95.831409245745)
--(axis cs:218436.873747495,95.9188921780172)
--(axis cs:218887.775551102,95.9901942712327)
--(axis cs:219338.677354709,96.0407656732141)
--(axis cs:219789.579158317,96.0660565317839)
--(axis cs:220240.480961924,96.0617876072608)
--(axis cs:220691.382765531,96.0290279565374)
--(axis cs:221142.284569138,95.9737493738341)
--(axis cs:221593.186372745,95.9021049426018)
--(axis cs:222044.088176353,95.8202477462917)
--(axis cs:222494.98997996,95.7343308683548)
--(axis cs:222945.891783567,95.6505073922421)
--(axis cs:223396.793587174,95.5749304014047)
--(axis cs:223847.695390782,95.5137529792937)
--(axis cs:224298.597194389,95.47312820936)
--(axis cs:224749.498997996,95.4592091750547)
--(axis cs:225200.400801603,95.4779725575333)
--(axis cs:225651.30260521,95.5300450870796)
--(axis cs:226102.204408818,95.6098683884875)
--(axis cs:226553.106212425,95.7115395508174)
--(axis cs:227004.008016032,95.8291556631296)
--(axis cs:227454.909819639,95.9568138144844)
--(axis cs:227905.811623246,96.0886110939423)
--(axis cs:228356.713426854,96.2186445905634)
--(axis cs:228807.615230461,96.3410113934082)
--(axis cs:229258.517034068,96.449808591537)
--(axis cs:229709.418837675,96.5391332740102)
--(axis cs:230160.320641283,96.60314806456)
--(axis cs:230611.22244489,96.6393850706447)
--(axis cs:231062.124248497,96.6502989879784)
--(axis cs:231513.026052104,96.6387347283682)
--(axis cs:231963.927855711,96.6075372036214)
--(axis cs:232414.829659319,96.5595513255453)
--(axis cs:232865.731462926,96.497622005947)
--(axis cs:233316.633266533,96.4245941566338)
--(axis cs:233767.53507014,96.343312689413)
--(axis cs:234218.436873748,96.2566225160918)
--(axis cs:234669.338677355,96.1673685484775)
--(axis cs:235120.240480962,96.0783923886142)
--(axis cs:235571.142284569,95.9921941640779)
--(axis cs:236022.044088176,95.9106403896656)
--(axis cs:236472.945891784,95.8355287474442)
--(axis cs:236923.847695391,95.7686569194802)
--(axis cs:237374.749498998,95.7118225878406)
--(axis cs:237825.651302605,95.6668234345922)
--(axis cs:238276.553106212,95.6354571418016)
--(axis cs:238727.45490982,95.6195213915357)
--(axis cs:239178.356713427,95.6208138658613)
--(axis cs:239629.258517034,95.6411322468451)
--(axis cs:240080.160320641,95.6822695258512)
--(axis cs:240531.062124249,95.7446735161164)
--(axis cs:240981.963927856,95.8255968927044)
--(axis cs:241432.865731463,95.9218282717553)
--(axis cs:241883.76753507,96.0301562694091)
--(axis cs:242334.669338677,96.1473695018062)
--(axis cs:242785.571142285,96.2702565850864)
--(axis cs:243236.472945892,96.3956061353901)
--(axis cs:243687.374749499,96.5202067688572)
--(axis cs:244138.276553106,96.6408471016281)
--(axis cs:244589.178356713,96.7543157498426)
--(axis cs:245040.080160321,96.8574013296411)
--(axis cs:245490.981963928,96.9468924571636)
--(axis cs:245941.883767535,97.0195777485502)
--(axis cs:246392.785571142,97.0722458199411)
--(axis cs:246843.68737475,97.1016852874765)
--(axis cs:247294.589178357,97.1046847672963)
--(axis cs:247745.490981964,97.0780328755409)
--(axis cs:248196.392785571,97.0185182283501)
--(axis cs:248647.294589178,96.9229294418644)
--(axis cs:249098.196392786,96.7880551322236)
--(axis cs:249549.098196393,96.610683915568)
--(axis cs:250000,96.3876044080378)
--(axis cs:250000,97.0211646383506)
--(axis cs:250000,97.0211646383506)
--(axis cs:249549.098196393,97.3080691016746)
--(axis cs:249098.196392786,97.533721818513)
--(axis cs:248647.294589178,97.7024618348639)
--(axis cs:248196.392785571,97.8186281967257)
--(axis cs:247745.490981964,97.8865599500964)
--(axis cs:247294.589178357,97.9105961409743)
--(axis cs:246843.68737475,97.8950758153576)
--(axis cs:246392.785571142,97.8443380192445)
--(axis cs:245941.883767535,97.7627217986332)
--(axis cs:245490.981963928,97.654566199522)
--(axis cs:245040.080160321,97.5242102679089)
--(axis cs:244589.178356713,97.3759930497923)
--(axis cs:244138.276553106,97.2142535911702)
--(axis cs:243687.374749499,97.043330938041)
--(axis cs:243236.472945892,96.8675641364028)
--(axis cs:242785.571142285,96.6912922322539)
--(axis cs:242334.669338677,96.5188542715923)
--(axis cs:241883.76753507,96.3545893004164)
--(axis cs:241432.865731463,96.2028363647244)
--(axis cs:240981.963927856,96.0679345105144)
--(axis cs:240531.062124249,95.9542227837847)
--(axis cs:240080.160320641,95.8660402305334)
--(axis cs:239629.258517034,95.8070779760287)
--(axis cs:239178.356713427,95.7765660821835)
--(axis cs:238727.45490982,95.7718564683945)
--(axis cs:238276.553106212,95.7902945048823)
--(axis cs:237825.651302605,95.8292255618676)
--(axis cs:237374.749498998,95.8859950095709)
--(axis cs:236923.847695391,95.957948218213)
--(axis cs:236472.945891784,96.0424305580145)
--(axis cs:236022.044088176,96.1367873991961)
--(axis cs:235571.142284569,96.2383641119782)
--(axis cs:235120.240480962,96.3445060665817)
--(axis cs:234669.338677355,96.4525379962433)
--(axis cs:234218.436873748,96.5595946685154)
--(axis cs:233767.53507014,96.6627084722843)
--(axis cs:233316.633266533,96.7589108041248)
--(axis cs:232865.731462926,96.8452330606115)
--(axis cs:232414.829659319,96.9187066383191)
--(axis cs:231963.927855711,96.9763629338222)
--(axis cs:231513.026052104,97.0152333436956)
--(axis cs:231062.124248497,97.0323492645138)
--(axis cs:230611.22244489,97.0247420928516)
--(axis cs:230160.320641283,96.9894432252837)
--(axis cs:229709.418837675,96.9238992787599)
--(axis cs:229258.517034068,96.8307948882878)
--(axis cs:228807.615230461,96.71640008251)
--(axis cs:228356.713426854,96.5870546240747)
--(axis cs:227905.811623246,96.4490982756297)
--(axis cs:227454.909819639,96.3088707998229)
--(axis cs:227004.008016032,96.1727119593025)
--(axis cs:226553.106212425,96.0469615167164)
--(axis cs:226102.204408818,95.9379592347125)
--(axis cs:225651.30260521,95.8520448759389)
--(axis cs:225200.400801603,95.7955582030436)
--(axis cs:224749.498997996,95.774492501196)
--(axis cs:224298.597194389,95.7886210918713)
--(axis cs:223847.695390782,95.8323371942583)
--(axis cs:223396.793587174,95.8998566310769)
--(axis cs:222945.891783567,95.9853952250468)
--(axis cs:222494.98997996,96.083168798888)
--(axis cs:222044.088176353,96.1873931753202)
--(axis cs:221593.186372745,96.2922841770633)
--(axis cs:221142.284569138,96.392057626837)
--(axis cs:220691.382765531,96.4809293473613)
--(axis cs:220240.480961924,96.5531151613558)
--(axis cs:219789.579158317,96.6029806084032)
--(axis cs:219338.677354709,96.6289401307632)
--(axis cs:218887.775551102,96.6338250363907)
--(axis cs:218436.873747495,96.620690117304)
--(axis cs:217985.971943888,96.5925901655215)
--(axis cs:217535.070140281,96.5525799730615)
--(axis cs:217084.168336673,96.5037143319422)
--(axis cs:216633.266533066,96.449048034182)
--(axis cs:216182.364729459,96.3916358717991)
--(axis cs:215731.462925852,96.3345326368118)
--(axis cs:215280.561122244,96.2807931212385)
--(axis cs:214829.659318637,96.2334415239589)
--(axis cs:214378.75751503,96.1941403534102)
--(axis cs:213927.855711423,96.1626764964861)
--(axis cs:213476.953907816,96.1387001454791)
--(axis cs:213026.052104208,96.1218614926821)
--(axis cs:212575.150300601,96.1118107303876)
--(axis cs:212124.248496994,96.1081980508883)
--(axis cs:211673.346693387,96.1106736464768)
--(axis cs:211222.44488978,96.1188877094457)
--(axis cs:210771.543086172,96.1324904320878)
--(axis cs:210320.641282565,96.1511320066955)
--(axis cs:209869.739478958,96.1744589980699)
--(axis cs:209418.837675351,96.2018103293268)
--(axis cs:208967.935871743,96.2319875512074)
--(axis cs:208517.034068136,96.2637381108333)
--(axis cs:208066.132264529,96.2958094553266)
--(axis cs:207615.230460922,96.3269490318091)
--(axis cs:207164.328657315,96.3559042874027)
--(axis cs:206713.426853707,96.3814226692292)
--(axis cs:206262.5250501,96.4022516244105)
--(axis cs:205811.623246493,96.4171386000686)
--(axis cs:205360.721442886,96.4248310433252)
--(axis cs:204909.819639279,96.4240818650581)
--(axis cs:204458.917835671,96.4148022923665)
--(axis cs:204008.016032064,96.3994879088256)
--(axis cs:203557.114228457,96.3809839783794)
--(axis cs:203106.21242485,96.3621357649718)
--(axis cs:202655.310621243,96.3457885325466)
--(axis cs:202204.408817635,96.3347875450479)
--(axis cs:201753.507014028,96.3319780664197)
--(axis cs:201302.605210421,96.3402053606058)
--(axis cs:200851.703406814,96.3623146915502)
--(axis cs:200400.801603206,96.4011513231969)
--(axis cs:199949.899799599,96.4595587550586)
--(axis cs:199498.997995992,96.5386231132073)
--(axis cs:199048.096192385,96.6343754284257)
--(axis cs:198597.194388778,96.74194334274)
--(axis cs:198146.29258517,96.8564544981761)
--(axis cs:197695.390781563,96.9730365367601)
--(axis cs:197244.488977956,97.0868171005181)
--(axis cs:196793.587174349,97.1929238314762)
--(axis cs:196342.685370741,97.2864843716603)
--(axis cs:195891.783567134,97.3626263630966)
--(axis cs:195440.881763527,97.416477447811)
--(axis cs:194989.97995992,97.4431652862588)
--(axis cs:194539.078156313,97.4396112792397)
--(axis cs:194088.176352705,97.4094493108774)
--(axis cs:193637.274549098,97.3578831290357)
--(axis cs:193186.372745491,97.2901164815782)
--(axis cs:192735.470941884,97.2113531163683)
--(axis cs:192284.569138277,97.1267967812698)
--(axis cs:191833.667334669,97.0416512241461)
--(axis cs:191382.765531062,96.9611201928609)
--(axis cs:190931.863727455,96.8904074352778)
--(axis cs:190480.961923848,96.8347166992604)
--(axis cs:190030.06012024,96.7992517326722)
--(axis cs:189579.158316633,96.7880366796132)
--(axis cs:189128.256513026,96.7993296399844)
--(axis cs:188677.354709419,96.8296296252755)
--(axis cs:188226.452905812,96.8754352170915)
--(axis cs:187775.551102204,96.9332449970371)
--(axis cs:187324.649298597,96.9995575467174)
--(axis cs:186873.74749499,97.0708714477372)
--(axis cs:186422.845691383,97.1436852817015)
--(axis cs:185971.943887776,97.2144976302151)
--(axis cs:185521.042084168,97.279807074883)
--(axis cs:185070.140280561,97.33611219731)
--(axis cs:184619.238476954,97.3803842984478)
--(axis cs:184168.336673347,97.4126297163001)
--(axis cs:183717.434869739,97.4340542995676)
--(axis cs:183266.533066132,97.4458668518774)
--(axis cs:182815.631262525,97.4492761768568)
--(axis cs:182364.729458918,97.4454910781331)
--(axis cs:181913.827655311,97.4357203593335)
--(axis cs:181462.925851703,97.4211728240852)
--(axis cs:181012.024048096,97.4030572760156)
--(axis cs:180561.122244489,97.3825825187518)
--(axis cs:180110.220440882,97.3609573559211)
--(axis cs:179659.318637275,97.3393429011429)
--(axis cs:179208.416833667,97.3184927929306)
--(axis cs:178757.51503006,97.298954043835)
--(axis cs:178306.613226453,97.2812720514212)
--(axis cs:177855.711422846,97.2659922132542)
--(axis cs:177404.809619238,97.2536599268991)
--(axis cs:176953.907815631,97.2448205899208)
--(axis cs:176503.006012024,97.2400195998844)
--(axis cs:176052.104208417,97.2398023543549)
--(axis cs:175601.20240481,97.2447142508974)
--(axis cs:175150.300601202,97.2553006870769)
--(axis cs:174699.398797595,97.2719759224025)
--(axis cs:174248.496993988,97.2936297364845)
--(axis cs:173797.595190381,97.3181683735146)
--(axis cs:173346.693386774,97.3434816854271)
--(axis cs:172895.791583166,97.3674595241568)
--(axis cs:172444.889779559,97.3879917416381)
--(axis cs:171993.987975952,97.4029681898057)
--(axis cs:171543.086172345,97.410278720594)
--(axis cs:171092.184368737,97.4078131859378)
--(axis cs:170641.28256513,97.3934614377714)
--(axis cs:170190.380761523,97.3651133280296)
--(axis cs:169739.478957916,97.3208416391666)
--(axis cs:169288.577154309,97.2617125593033)
--(axis cs:168837.675350701,97.1912351109045)
--(axis cs:168386.773547094,97.1129897047165)
--(axis cs:167935.871743487,97.0305567514857)
--(axis cs:167484.96993988,96.9475166619584)
--(axis cs:167034.068136273,96.8674498468809)
--(axis cs:166583.166332665,96.7939367169996)
--(axis cs:166132.264529058,96.7305576830607)
--(axis cs:165681.362725451,96.6808931558105)
--(axis cs:165230.460921844,96.6485235459954)
--(axis cs:164779.559118236,96.6368859685717)
--(axis cs:164328.657314629,96.6459431942621)
--(axis cs:163877.755511022,96.6720814665226)
--(axis cs:163426.853707415,96.7115232910299)
--(axis cs:162975.951903808,96.7604911734604)
--(axis cs:162525.0501002,96.8152076194909)
--(axis cs:162074.148296593,96.8718951347977)
--(axis cs:161623.246492986,96.9267762250574)
--(axis cs:161172.344689379,96.9760733959468)
--(axis cs:160721.442885772,97.0160091531422)
--(axis cs:160270.541082164,97.0428060023201)
--(axis cs:159819.639278557,97.052753983665)
--(axis cs:159368.73747495,97.0447685413434)
--(axis cs:158917.835671343,97.0211756121559)
--(axis cs:158466.933867735,96.9845290618658)
--(axis cs:158016.032064128,96.9373827562367)
--(axis cs:157565.130260521,96.882290561032)
--(axis cs:157114.228456914,96.8218063420152)
--(axis cs:156663.326653307,96.7584839649498)
--(axis cs:156212.424849699,96.6948772955992)
--(axis cs:155761.523046092,96.633540199727)
--(axis cs:155310.621242485,96.5770265430965)
--(axis cs:154859.719438878,96.5278723299681)
--(axis cs:154408.817635271,96.4873481382884)
--(axis cs:153957.915831663,96.4546427956181)
--(axis cs:153507.014028056,96.4287512111354)
--(axis cs:153056.112224449,96.4086682940187)
--(axis cs:152605.210420842,96.3933889534461)
--(axis cs:152154.308617234,96.3819080985959)
--(axis cs:151703.406813627,96.3732206386465)
--(axis cs:151252.50501002,96.366321482776)
--(axis cs:150801.603206413,96.3602055401628)
--(axis cs:150350.701402806,96.3538677199851)
--(axis cs:149899.799599198,96.3463064392779)
--(axis cs:149448.897795591,96.3370897033291)
--(axis cs:148997.995991984,96.3269799426767)
--(axis cs:148547.094188377,96.3168899872205)
--(axis cs:148096.19238477,96.3077326668601)
--(axis cs:147645.290581162,96.3004208114953)
--(axis cs:147194.388777555,96.2958672510256)
--(axis cs:146743.486973948,96.2949848153508)
--(axis cs:146292.585170341,96.2986863343707)
--(axis cs:145841.683366733,96.3078846379848)
--(axis cs:145390.781563126,96.3234925560928)
--(axis cs:144939.879759519,96.3464220070977)
--(axis cs:144488.977955912,96.3770287825055)
--(axis cs:144038.076152305,96.4141688060742)
--(axis cs:143587.174348697,96.4564476817929)
--(axis cs:143136.27254509,96.5024710136508)
--(axis cs:142685.370741483,96.5508444056369)
--(axis cs:142234.468937876,96.6001734617402)
--(axis cs:141783.567134269,96.6490637859499)
--(axis cs:141332.665330661,96.696120982255)
--(axis cs:140881.763527054,96.7399506546446)
--(axis cs:140430.861723447,96.7791584071078)
--(axis cs:139979.95991984,96.8123498670879)
--(axis cs:139529.058116232,96.8384349553059)
--(axis cs:139078.156312625,96.857389133483)
--(axis cs:138627.254509018,96.8694209610618)
--(axis cs:138176.352705411,96.8747389974852)
--(axis cs:137725.450901804,96.8735518021959)
--(axis cs:137274.549098196,96.8660679346366)
--(axis cs:136823.647294589,96.8524959542501)
--(axis cs:136372.745490982,96.8330444204791)
--(axis cs:135921.843687375,96.8079218927663)
--(axis cs:135470.941883768,96.7773369305546)
--(axis cs:135020.04008016,96.7414980932866)
--(axis cs:134569.138276553,96.7007600369854)
--(axis cs:134118.236472946,96.656145257306)
--(axis cs:133667.334669339,96.608866969087)
--(axis cs:133216.432865731,96.5601384018679)
--(axis cs:132765.531062124,96.5111727851876)
--(axis cs:132314.629258517,96.4631833485856)
--(axis cs:131863.72745491,96.4173833216008)
--(axis cs:131412.825651303,96.3749859337725)
--(axis cs:130961.923847695,96.33720441464)
--(axis cs:130511.022044088,96.3052519937423)
--(axis cs:130060.120240481,96.2803419006187)
--(axis cs:129609.218436874,96.263450266015)
--(axis cs:129158.316633267,96.2541325704647)
--(axis cs:128707.414829659,96.2514175401953)
--(axis cs:128256.513026052,96.2543330380794)
--(axis cs:127805.611222445,96.2619069269899)
--(axis cs:127354.709418838,96.2731670697992)
--(axis cs:126903.80761523,96.2871413293803)
--(axis cs:126452.905811623,96.3028575686057)
--(axis cs:126002.004008016,96.3193436503482)
--(axis cs:125551.102204409,96.3356274374805)
--(axis cs:125100.200400802,96.3507367928752)
--(axis cs:124649.298597194,96.3637601855242)
--(axis cs:124198.396793587,96.3742673994874)
--(axis cs:123747.49498998,96.3820577446226)
--(axis cs:123296.593186373,96.3869319443414)
--(axis cs:122845.691382766,96.3886907220555)
--(axis cs:122394.789579158,96.3871348011765)
--(axis cs:121943.887775551,96.3820649051161)
--(axis cs:121492.985971944,96.3732817572858)
--(axis cs:121042.084168337,96.3605860810974)
--(axis cs:120591.182364729,96.3437785999624)
--(axis cs:120140.280561122,96.3226600372925)
--(axis cs:119689.378757515,96.2970688752567)
--(axis cs:119238.476953908,96.2672489434001)
--(axis cs:118787.575150301,96.2336904683578)
--(axis cs:118336.673346693,96.1968871546617)
--(axis cs:117885.771543086,96.1573327068436)
--(axis cs:117434.869739479,96.1155208294355)
--(axis cs:116983.967935872,96.0719452269694)
--(axis cs:116533.066132265,96.027099603977)
--(axis cs:116082.164328657,95.9814776649905)
--(axis cs:115631.26252505,95.9355731145415)
--(axis cs:115180.360721443,95.8898796571622)
--(axis cs:114729.458917836,95.8448863835868)
--(axis cs:114278.557114228,95.8010133484674)
--(axis cs:113827.655310621,95.7586274623437)
--(axis cs:113376.753507014,95.7180942687037)
--(axis cs:112925.851703407,95.6797793110358)
--(axis cs:112474.9498998,95.6440481328283)
--(axis cs:112024.048096192,95.6112662775695)
--(axis cs:111573.146292585,95.5817992887476)
--(axis cs:111122.244488978,95.556012709851)
--(axis cs:110671.342685371,95.534272084368)
--(axis cs:110220.440881764,95.5169429557867)
--(axis cs:109769.539078156,95.5044197452235)
--(axis cs:109318.637274549,95.497727648341)
--(axis cs:108867.735470942,95.4985046138289)
--(axis cs:108416.833667335,95.5084138627514)
--(axis cs:107965.931863727,95.5291186161728)
--(axis cs:107515.03006012,95.5622820951573)
--(axis cs:107064.128256513,95.6095675207691)
--(axis cs:106613.226452906,95.6726381140726)
--(axis cs:106162.324649299,95.753157096132)
--(axis cs:105711.422845691,95.8527876880114)
--(axis cs:105260.521042084,95.9731931107753)
--(axis cs:104809.619238477,96.1158761979952)
--(axis cs:104358.71743487,96.2768514864647)
--(axis cs:103907.815631263,96.4454082519233)
--(axis cs:103456.913827655,96.6104247815452)
--(axis cs:103006.012024048,96.7607793625046)
--(axis cs:102555.110220441,96.8853502819756)
--(axis cs:102104.208416834,96.9730158271327)
--(axis cs:101653.306613226,97.0126542851498)
--(axis cs:101202.404809619,96.9931439432013)
--(axis cs:100751.503006012,96.9033630884614)
--(axis cs:100300.601202405,96.7321900081043)
--(axis cs:99849.6993987976,96.4687330086735)
--(axis cs:99398.7975951904,96.1159015588727)
--(axis cs:98947.8957915832,95.6979969287542)
--(axis cs:98496.9939879759,95.2411605433246)
--(axis cs:98046.0921843687,94.7715338275907)
--(axis cs:97595.1903807615,94.3152582065594)
--(axis cs:97144.2885771543,93.8984751052373)
--(axis cs:96693.3867735471,93.5473259486312)
--(axis cs:96242.4849699399,93.287952161748)
--(axis cs:95791.5831663327,93.1464951695944)
--(axis cs:95340.6813627255,93.1490963971771)
--(axis cs:94889.7795591182,93.3216751073251)
--(axis cs:94438.877755511,93.6617264895264)
--(axis cs:93987.9759519038,94.1106922628691)
--(axis cs:93537.0741482966,94.6034537690974)
--(axis cs:93086.1723446894,95.0748923499558)
--(axis cs:92635.2705410822,95.4598893471886)
--(axis cs:92184.368737475,95.6933261025404)
--(axis cs:91733.4669338677,95.7100839577554)
--(axis cs:91282.5651302605,95.445044254578)
--(axis cs:90831.6633266533,94.8330883347526)
--(axis cs:90380.7615230461,93.8090975400237)
--(axis cs:89929.8597194389,92.3080576678639)
--(axis cs:89478.9579158317,90.3073568416637)
--(axis cs:89028.0561122245,87.8916707901633)
--(axis cs:88577.1543086172,85.1623857223506)
--(axis cs:88126.25250501,82.2208878472134)
--(axis cs:87675.3507014028,79.1685633737397)
--(axis cs:87224.4488977956,76.1067985109171)
--(axis cs:86773.5470941884,73.1369794677336)
--(axis cs:86322.6452905812,70.3604924531771)
--(axis cs:85871.743486974,67.8787236762355)
--(axis cs:85420.8416833667,65.7930593458965)
--(axis cs:84969.9398797595,64.2048781236449)
--(axis cs:84519.0380761523,63.1846742888579)
--(axis cs:84068.1362725451,62.7017074637237)
--(axis cs:83617.2344689379,62.7045269223115)
--(axis cs:83166.3326653307,63.1416819386903)
--(axis cs:82715.4308617234,63.9617217869294)
--(axis cs:82264.5290581162,65.1131957410977)
--(axis cs:81813.627254509,66.5446530752643)
--(axis cs:81362.7254509018,68.2046430634983)
--(axis cs:80911.8236472946,70.0417149798689)
--(axis cs:80460.9218436874,72.0044180984451)
--(axis cs:80010.0200400802,74.0413016932961)
--(axis cs:79559.1182364729,76.1052598356386)
--(axis cs:79108.2164328657,78.1677642462425)
--(axis cs:78657.3146292585,80.2052510499442)
--(axis cs:78206.4128256513,82.1941564225846)
--(axis cs:77755.5110220441,84.1109165400048)
--(axis cs:77304.6092184369,85.9319675780459)
--(axis cs:76853.7074148297,87.633745712549)
--(axis cs:76402.8056112224,89.1926871193551)
--(axis cs:75951.9038076152,90.5852279743053)
--(axis cs:75501.002004008,91.7878044532406)
--(axis cs:75050.1002004008,92.7768527320022)
--(axis cs:74599.1983967936,93.5351716057129)
--(axis cs:74148.2965931864,94.0811631980945)
--(axis cs:73697.3947895791,94.4456069156902)
--(axis cs:73246.4929859719,94.6592945920344)
--(axis cs:72795.5911823647,94.7530180606611)
--(axis cs:72344.6893787575,94.7575691551045)
--(axis cs:71893.7875751503,94.7037397088989)
--(axis cs:71442.8857715431,94.6223215555784)
--(axis cs:70991.9839679359,94.5441065286772)
--(axis cs:70541.0821643287,94.4998864617295)
--(axis cs:70090.1803607215,94.5204531882695)
--(axis cs:69639.2785571142,94.631759441224)
--(axis cs:69188.376753507,94.8239939755951)
--(axis cs:68737.4749498998,95.071316025623)
--(axis cs:68286.5731462926,95.3478092146014)
--(axis cs:67835.6713426854,95.6275571658236)
--(axis cs:67384.7695390782,95.8846435025832)
--(axis cs:66933.8677354709,96.0931518481736)
--(axis cs:66482.9659318637,96.2271658258883)
--(axis cs:66032.0641282565,96.2607690590206)
--(axis cs:65581.1623246493,96.1680451708642)
--(axis cs:65130.2605210421,95.9230777847125)
--(axis cs:64679.3587174349,95.5039648249776)
--(axis cs:64228.4569138277,94.9286753847834)
--(axis cs:63777.5551102204,94.2380045045688)
--(axis cs:63326.6533066132,93.4730163720985)
--(axis cs:62875.751503006,92.6747751751366)
--(axis cs:62424.8496993988,91.8843451014476)
--(axis cs:61973.9478957916,91.1427903387957)
--(axis cs:61523.0460921844,90.4911750749455)
--(axis cs:61072.1442885772,89.9705634976612)
--(axis cs:60621.2424849699,89.6220197947072)
--(axis cs:60170.3406813627,89.486608153848)
--(axis cs:59719.4388777555,89.601545214771)
--(axis cs:59268.5370741483,89.9512544270829)
--(axis cs:58817.6352705411,90.4818316883116)
--(axis cs:58366.7334669339,91.1385117897664)
--(axis cs:57915.8316633267,91.8665295227571)
--(axis cs:57464.9298597194,92.6111196785932)
--(axis cs:57014.0280561122,93.3175170485841)
--(axis cs:56563.126252505,93.9309564240396)
--(axis cs:56112.2244488978,94.3966725962692)
--(axis cs:55661.3226452906,94.6599003565823)
--(axis cs:55210.4208416834,94.6658744962887)
--(axis cs:54759.5190380761,94.3628979394474)
--(axis cs:54308.6172344689,93.7599111790469)
--(axis cs:53857.7154308617,92.9214406443733)
--(axis cs:53406.8136272545,91.9140681739568)
--(axis cs:52955.9118236473,90.8043756063275)
--(axis cs:52505.0100200401,89.6589447800157)
--(axis cs:52054.1082164329,88.5443575335514)
--(axis cs:51603.2064128257,87.527195705465)
--(axis cs:51152.3046092184,86.6740411342866)
--(axis cs:50701.4028056112,86.0514756585464)
--(axis cs:50250.501002004,85.7260811167745)
--(axis cs:49799.5991983968,85.7625319803676)
--(axis cs:49348.6973947896,86.1676558518715)
--(axis cs:48897.7955911824,86.8814032737076)
--(axis cs:48446.8937875752,87.8399994618647)
--(axis cs:47995.9919839679,88.9796696323314)
--(axis cs:47545.0901803607,90.2366390010964)
--(axis cs:47094.1883767535,91.5471327841485)
--(axis cs:46643.2865731463,92.8473761974761)
--(axis cs:46192.3847695391,94.073594457068)
--(axis cs:45741.4829659319,95.1620127789129)
--(axis cs:45290.5811623247,96.0488563789994)
--(axis cs:44839.6793587174,96.6709376548588)
--(axis cs:44388.7775551102,96.9952591093309)
--(axis cs:43937.875751503,97.0329289510346)
--(axis cs:43486.9739478958,96.7985516704845)
--(axis cs:43036.0721442886,96.3067317581951)
--(axis cs:42585.1703406814,95.5720737046811)
--(axis cs:42134.2685370742,94.609182000457)
--(axis cs:41683.3667334669,93.4326611360373)
--(axis cs:41232.4649298597,92.0571156019366)
--(axis cs:40781.5631262525,90.4971498886696)
--(axis cs:40330.6613226453,88.7673684867508)
--(axis cs:39879.7595190381,86.8823581352144)
--(axis cs:39428.8577154309,84.8548741195898)
--(axis cs:38977.9559118237,82.6942734263993)
--(axis cs:38527.0541082164,80.4095438668488)
--(axis cs:38076.1523046092,78.009673252144)
--(axis cs:37625.250501002,75.5036493934908)
--(axis cs:37174.3486973948,72.9004601020951)
--(axis cs:36723.4468937876,70.2090931891626)
--(axis cs:36272.5450901804,67.438536465899)
--(axis cs:35821.6432865731,64.5977777435103)
--(axis cs:35370.7414829659,61.6958048332023)
--(axis cs:34919.8396793587,58.7416210443206)
--(axis cs:34468.9378757515,55.7486741713377)
--(axis cs:34018.0360721443,52.7409687846678)
--(axis cs:33567.1342685371,49.7440427111334)
--(axis cs:33116.2324649299,46.7834337775567)
--(axis cs:32665.3306613226,43.8846798107601)
--(axis cs:32214.4288577154,41.0733186375658)
--(axis cs:31763.5270541082,38.3748880847962)
--(axis cs:31312.625250501,35.8149259792736)
--(axis cs:30861.7234468938,33.4189701478203)
--(axis cs:30410.8216432866,31.2125584172586)
--(axis cs:29959.9198396794,29.2212286144109)
--(axis cs:29509.0180360721,27.4705185660995)
--(axis cs:29058.1162324649,25.9859660991466)
--(axis cs:28607.2144288577,24.7931090403746)
--(axis cs:28156.3126252505,23.9174852166059)
--(axis cs:27705.4108216433,23.3846324546627)
--(axis cs:27254.5090180361,23.2200885813673)
--(axis cs:26803.6072144289,23.4493914235421)
--(axis cs:26352.7054108216,24.0980788080093)
--(axis cs:25901.8036072144,25.1916885615914)
--(axis cs:25450.9018036072,26.7557585111106)
--(axis cs:25000,28.8158264833892)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
1000 35.9816005584561
1410.82164328657 33.9506029459023
1821.64328657315 34.7592713608628
2232.46492985972 37.4505099596364
2643.28657314629 41.0672228985223
3054.10821643287 44.6522627418919
3464.92985971944 47.2159577879651
3875.75150300601 47.6805060125438
4286.57314629259 45.1864907340269
4697.39478957916 41.3022812828901
5108.21643286573 39.0245049516718
5519.0380761523 39.9377673609657
5929.85971943888 42.9476910991869
6340.68136272545 46.5967481300218
6751.50300601202 48.9634550459319
7162.3246492986 47.9964402760876
7573.14629258517 44.1080331626352
7983.96793587174 40.9531499024626
8394.78957915832 41.4737114910312
8805.61122244489 44.4115700141552
9216.43286573146 47.3762150549807
9627.25450901804 48.9501881083272
10038.0761523046 48.6235622897481
10448.8977955912 46.2631946836286
10859.7194388778 42.7745580436844
11270.5410821643 39.2269148840339
11681.3627254509 36.2995662045407
12092.1843687375 34.4126936202283
12503.006012024 33.6627256328278
12913.8276553106 33.4807178325598
13324.6492985972 33.282235853883
13735.4709418838 32.9991770498204
14146.2925851703 32.8034850221905
14557.1142284569 32.9821942365342
14967.9358717435 33.988390338146
15378.7575150301 35.8800416678193
15789.5791583166 36.6495653668747
16200.4008016032 33.774145778211
16611.2224448898 28.0572985824023
17022.0440881763 23.7364422831721
17432.8657314629 23.6030619850422
17843.6873747495 24.9841784874402
18254.5090180361 24.311911417323
18665.3306613226 21.731141536222
19076.1523046092 20.0956620263808
19486.9739478958 20.803061592419
19897.7955911824 21.721222367938
20308.6172344689 20.6136454770827
20719.4388777555 18.6771619022212
21130.2605210421 18.8358344156641
21541.0821643287 21.6829043062333
21951.9038076152 24.0148085845011
22362.7254509018 23.0199044205357
22773.5470941884 20.0934799328403
23184.3687374749 18.0554968828075
23595.1903807615 17.8472027102576
24006.0120240481 18.2603776349089
24416.8336673347 18.3977311687016
24827.6553106212 19.0022628450686
25238.4769539078 21.1197000273547
25649.2985971944 24.3436534861624
26060.120240481 27.0921551080547
26470.9418837675 28.2543622100051
26881.7635270541 28.0313480887988
27292.5851703407 26.8814844547643
27703.4068136273 25.7282654634268
28114.2284569138 25.7561796347948
28525.0501002004 27.7334213009203
28935.871743487 31.6737413286382
29346.6933867735 37.2371574571421
29757.5150300601 42.3158066255033
30168.3366733467 44.1577197201187
30579.1583166333 42.0540393231712
30989.9799599198 37.8849738158279
31400.8016032064 33.5592668298353
31811.623246493 30.3922075264676
32222.4448897796 29.4582486351716
32633.2665330661 30.2828219562764
33044.0881763527 31.0018176859436
33454.9098196393 30.3538532425061
33865.7314629258 28.9740418078997
34276.5531062124 27.8668887105035
34687.374749499 28.33793901927
35098.1963927856 31.8692174961821
35509.0180360721 37.9987751218478
35919.8396793587 42.3673099166869
36330.6613226453 40.9520799552043
36741.4829659319 35.5581129164255
37152.3046092184 30.5223781569599
37563.126252505 28.1187411752517
37973.9478957916 27.709846322975
38384.7695390782 28.431767643048
38795.5911823647 29.3788908509672
39206.4128256513 29.6774464659514
39617.2344689379 29.4641924257046
40028.0561122244 29.8798678962717
40438.877755511 31.5745990464596
40849.6993987976 33.457287864186
41260.5210420842 34.1912583265945
41671.3426853707 33.8676223072427
42082.1643286573 33.578985988894
42492.9859719439 33.8281544828132
42903.8076152305 33.7553569390054
43314.629258517 32.6198330705383
43725.4509018036 32.1861628867933
44136.2725450902 35.4114025332267
44547.0941883768 42.6886037748463
44957.9158316633 50.4058134137185
45368.7374749499 55.0602541113787
45779.5591182365 55.6325122467457
46190.380761523 52.0340095808217
46601.2024048096 46.6259425114005
47012.0240480962 44.463914983314
47422.8456913828 48.6244925343519
47833.6673346693 54.4261696979966
48244.4889779559 55.8383663488699
48655.3106212425 53.349788178019
49066.1322645291 52.5239078717229
49476.9539078156 55.868681320105
49887.7755511022 57.9443699530578
50298.5971943888 53.0911915170351
50709.4188376754 45.0319529337515
51120.2404809619 42.5676499542644
51531.0621242485 48.8960433716502
51941.8837675351 57.4359210202612
52352.7054108216 61.5466136067209
52763.5270541082 60.1928978914476
53174.3486973948 54.5167856038223
53585.1703406814 47.340218038243
53995.9919839679 43.5270511121973
54406.8136272545 46.3775841035652
54817.6352705411 52.2427137491554
55228.4569138277 55.9000431712004
55639.2785571142 55.9896607299628
56050.1002004008 54.4876908865857
56460.9218436874 53.3416640059109
56871.7434869739 54.1136771759308
57282.5651302605 58.0328668784284
57693.3867735471 63.458213057734
58104.2084168337 67.0111666479994
58515.0300601202 66.7162620382385
58925.8517034068 63.3436943112028
59336.6733466934 58.1425548998982
59747.49498998 53.5235558377847
60158.3166332665 52.3307398517348
60569.1382765531 54.8842764549524
60979.9599198397 58.0944422126047
61390.7815631262 59.3692406033386
61801.6032064128 59.5395196390433
62212.4248496994 60.3628049664381
62623.246492986 62.246582054591
63034.0681362725 64.306949731716
63444.8897795591 65.4623402759078
63855.7114228457 64.1753159997223
64266.5330661323 59.1148599529538
64677.3547094188 52.6143453682883
65088.1763527054 49.4717923729777
65498.997995992 51.8955194548281
65909.8196392785 56.4471026613001
66320.6412825651 59.4035801516055
66731.4629258517 60.5391239473102
67142.2845691383 61.270588005635
67553.1062124248 62.3408139226178
67963.9278557114 63.468739994084
68374.749498998 64.2559891971785
68785.5711422846 64.1304846804124
69196.3927855711 62.5299852385653
69607.2144288577 60.5850471673189
70018.0360721443 61.2187140616739
70428.8577154309 65.805464048639
70839.6793587174 69.986016225958
71250.501002004 68.5992381126063
71661.3226452906 63.028875360802
72072.1442885772 59.5576596065667
72482.9659318637 61.1903599145019
72893.7875751503 62.8130584006665
73304.6092184369 58.9609419541859
73715.4308617234 51.6598046011451
74126.25250501 46.8417057284231
74537.0741482966 47.4130674499896
74947.8957915832 51.1928538090954
75358.7174348697 55.6119837514429
75769.5390781563 58.6431488474337
76180.3607214429 58.519784476267
76591.1823647295 55.4610642963603
77002.004008016 52.0143397872411
77412.8256513026 50.2641330547826
77823.6472945892 49.9474785885957
78234.4689378757 50.237288487298
78645.2905811623 50.5460763135556
79056.1122244489 50.4866954336399
79466.9338677355 50.3435360714126
79877.755511022 52.1790384630621
80288.5771543086 57.8952931640176
80699.3987975952 64.745953796956
81110.2204408818 67.297594431254
81521.0420841683 63.8689624623667
81931.8637274549 59.7739891219253
82342.6853707415 60.1111890748343
82753.5070140281 63.5392529655333
83164.3286573146 66.1635706216254
83575.1503006012 66.7139877216827
83985.9719438878 67.3395275172599
84396.7935871743 69.5405452316614
84807.6152304609 70.9299336111997
85218.4368737475 68.2313380709591
85629.2585170341 61.8969720547632
86040.0801603206 55.8107697097998
86450.9018036072 52.8438851866111
86861.7234468938 52.453608739559
87272.5450901804 53.495772450881
87683.3667334669 55.231175450026
88094.1883767535 57.1826326392059
88505.0100200401 58.6475114985307
88915.8316633267 58.4503192279036
89326.6533066132 55.6685909657305
89737.4749498998 51.7162888130019
90148.2965931864 49.0439394760136
90559.1182364729 48.8659573625931
90969.9398797595 50.6090031578201
91380.7615230461 53.4628137387608
91791.5831663327 56.1283093341769
92202.4048096192 57.2061206056352
92613.2264529058 56.5286456418843
93024.0480961924 55.1837566063328
93434.8697394789 53.8387399817329
93845.6913827655 51.5589449400211
94256.5130260521 47.3311319680517
94667.3346693387 43.6430379004943
95078.1563126252 45.4948016434469
95488.9779559118 54.385895638768
95899.7995991984 63.6598945062184
96310.621242485 66.360381253021
96721.4428857715 62.6828829025542
97132.2645290581 56.4319529028276
97543.0861723447 50.6421976886216
97953.9078156313 47.0729288077163
98364.7294589178 46.9008140422823
98775.5511022044 48.6730773351056
99186.372745491 50.0694972522257
99597.1943887776 50.2010839450337
100008.016032064 49.7951819884987
100418.837675351 49.5757959790795
100829.659318637 49.9277806583678
101240.480961924 51.0998483250028
101651.30260521 52.4494220432054
102062.124248497 52.6235797652167
102472.945891784 51.4182307099229
102883.76753507 51.6235209433719
103294.589178357 55.9893713583473
103705.410821643 62.2746390437429
104116.23246493 65.4663169438655
104527.054108216 64.0604097228998
104937.875751503 62.8380730420676
105348.69739479 65.8969905216595
105759.519038076 68.91427641517
106170.340681363 64.5062413344534
106581.162324649 53.35841370514
106991.983967936 46.2524257624669
107402.805611222 51.0122118841516
107813.627254509 60.2186949339512
108224.448897796 62.9383090560162
108635.270541082 58.057717863999
109046.092184369 53.1623606602264
109456.913827655 53.6122219807514
109867.735470942 57.5225972815842
110278.557114228 61.8206160473434
110689.378757515 64.5740283885612
111100.200400802 64.5772670762148
111511.022044088 62.2912509022736
111921.843687375 61.4465728928757
112332.665330661 65.3275661407184
112743.486973948 71.2756089676087
113154.308617234 74.1188226091937
113565.130260521 72.2113652557781
113975.951903808 68.8070471518571
114386.773547094 66.8639156576006
114797.595190381 66.2120168889126
115208.416833667 65.7796072315076
115619.238476954 65.1561616371175
116030.06012024 64.5799826294309
116440.881763527 64.1785984879853
116851.703406814 63.635731387127
117262.5250501 62.642749692406
117673.346693387 62.1354972949986
118084.168336673 63.9045112097039
118494.98997996 67.8665356158558
118905.811623246 69.7760060620067
119316.633266533 65.716865167078
119727.45490982 58.9566192210593
120138.276553106 56.1789036224558
120549.098196393 59.5706684149135
120959.919839679 64.3735010724787
121370.741482966 66.199519824564
121781.563126252 65.8199261345897
122192.384769539 65.66314759759
122603.206412826 66.3700490618824
123014.028056112 66.6384412113898
123424.849699399 65.5979184563383
123835.671342685 64.2897302423955
124246.492985972 64.0768008581
124657.314629259 64.6809750617863
125068.136272545 64.5629117311933
125478.957915832 62.8787919583028
125889.779559118 60.5735416425034
126300.601202405 58.8296009927061
126711.422845691 58.5310024199213
127122.244488978 60.3840244487576
127533.066132265 63.8135087299416
127943.887775551 66.0605381620437
128354.709418838 64.9810838290961
128765.531062124 63.4438980132095
129176.352705411 66.0672744526101
129587.174348697 73.3052148548115
129997.995991984 80.5983062015077
130408.817635271 83.9676170292693
130819.639278557 82.998375249303
131230.460921844 78.3314762126397
131641.28256513 73.2658257551751
132052.104208417 73.3618076918173
132462.925851703 80.5868357066055
132873.74749499 86.8346916763688
133284.569138277 83.4800738850463
133695.390781563 74.5687867132859
134106.21242485 71.7039178399141
134517.034068136 79.1493534001175
134927.855711423 87.0467284999571
135338.677354709 85.8428854651351
135749.498997996 78.854315180095
136160.320641283 74.6552364315422
136571.142284569 76.5902913039546
136981.963927856 81.0096670435352
137392.785571142 84.4481160623348
137803.607214429 86.4994838319541
138214.428857715 87.5737382725339
138625.250501002 86.9150745943784
139036.072144289 82.6675806884088
139446.893787575 74.519432550367
139857.715430862 67.046630312132
140268.537074148 65.3479533816123
140679.358717435 69.4615121205774
141090.180360721 76.0480354287135
141501.002004008 82.1740871010694
141911.823647295 85.8941602775975
142322.645290581 85.7087950773254
142733.466933868 82.6021331171391
143144.288577154 78.7019702119149
143555.110220441 75.2971064969547
143965.931863727 72.4267536211604
144376.753507014 70.0743714923273
144787.575150301 68.4540480550222
145198.396793587 67.8703359293575
145609.218436874 69.0431365147913
146020.04008016 73.1264540032551
146430.861723447 80.0018724692179
146841.683366733 85.0819401884116
147252.50501002 83.3784270278398
147663.326653307 77.8744438563141
148074.148296593 77.4353541461586
148484.96993988 84.9957627770217
148895.791583166 89.1830288822074
149306.613226453 78.7834013766208
149717.434869739 62.1350471982879
150128.256513026 57.5567010729419
150539.078156313 70.2336614859612
150949.899799599 83.6653976403813
151360.721442886 82.8631233175727
151771.543086172 73.2251275291375
152182.364729459 67.1940085584979
152593.186372745 69.0091343024953
153004.008016032 73.4016912014142
153414.829659319 75.8723343739187
153825.651302605 76.9730396159558
154236.472945892 78.3763389846407
154647.294589178 80.0072562804608
155058.116232465 80.3578945731704
155468.937875751 78.5564325111201
155879.759519038 75.5185848938782
156290.581162325 72.4798385353734
156701.402805611 70.9661443123126
157112.224448898 72.6488387322195
157523.046092184 77.0018029090972
157933.867735471 79.4894241172615
158344.689378758 76.3811071957835
158755.511022044 71.9854862190682
159166.332665331 73.6474233730046
159577.154308617 81.5204628987659
159987.975951904 86.5243123398867
160398.79759519 81.8579677565199
160809.619238477 73.3181025196365
161220.440881764 69.8014445872063
161631.26252505 73.6174201708312
162042.084168337 81.0880846411792
162452.905811623 88.5144757061172
162863.72745491 92.7781740871741
163274.549098196 91.2399206418133
163685.370741483 85.5667366079272
164096.19238477 80.1771125331415
164507.014028056 77.4365695548425
164917.835671343 75.4530038603473
165328.657314629 72.2038162081199
165739.478957916 68.5122990157578
166150.300601202 66.455055724468
166561.122244489 67.0470925566559
166971.943887776 69.7857294330184
167382.765531062 73.7646047611664
167793.587174349 76.6629601115322
168204.408817635 75.887277852972
168615.230460922 72.585589181231
169026.052104208 71.6709900641026
169436.873747495 75.9589169150767
169847.695390782 80.7743023006359
170258.517034068 80.4378187907201
170669.338677355 76.526413274895
171080.160320641 75.7709673258097
171490.981963928 81.2125455855445
171901.803607214 87.2949997034012
172312.625250501 88.0973546759447
172723.446893788 84.5530825883052
173134.268537074 80.9862764171789
173545.090180361 79.6283305155245
173955.911823647 79.3701416425661
174366.733466934 79.0789310924406
174777.55511022 79.1181658330395
175188.376753507 80.3055754441239
175599.198396794 81.7634101789929
176010.02004008 80.7241580289033
176420.841683367 75.8278936845305
176831.663326653 71.3164291308418
177242.48496994 72.3074971674408
177653.306613226 77.2968050299599
178064.128256513 79.5585097815087
178474.9498998 75.6612077448963
178885.771543086 70.8560632610938
179296.593186373 71.0393052283992
179707.414829659 75.361300068216
180118.236472946 79.245635610703
180529.058116232 80.0660858671014
180939.879759519 78.6834788321351
181350.701402806 76.3762130667901
181761.523046092 74.8292489643239
182172.344689379 75.8190964043873
182583.166332665 78.8661768797188
182993.987975952 80.7062157866251
183404.809619238 79.0764298740367
183815.631262525 76.6189929248835
184226.452905812 77.0188592658521
184637.274549098 79.5999993595849
185048.096192385 79.8739339779362
185458.917835671 75.5626000052483
185869.739478958 71.0006932188686
186280.561122244 71.0756299934731
186691.382765531 74.0123518554272
187102.204408818 73.9504921976572
187513.026052104 68.6387506778217
187923.847695391 62.9771941143387
188334.669338677 61.9028427060359
188745.490981964 64.7946788493829
189156.31262525 68.6490531804231
189567.134268537 70.805775302202
189977.955911824 69.0870651045904
190388.77755511 62.6655128056869
190799.599198397 56.8967686112336
191210.420841683 58.6572441895938
191621.24248497 68.4315088867573
192032.064128257 80.5124222661601
192442.885771543 89.4937935013828
192853.70741483 91.7284430048015
193264.529058116 84.5161131309321
193675.350701403 72.7314707958204
194086.172344689 66.4106430192342
194496.993987976 69.8678134730417
194907.815631263 74.7744100664095
195318.637274549 72.4800175131169
195729.458917836 65.0186762952506
196140.280561122 59.4932916491058
196551.102204409 59.8104035940385
196961.923847695 64.9794311773453
197372.745490982 73.0263606862249
197783.567134269 78.9384745062453
198194.388777555 76.9383520654013
198605.210420842 67.4330918361675
199016.032064128 57.463343330079
199426.853707415 52.9021697834636
199837.675350701 54.3069347003713
200248.496993988 60.8612749222882
200659.318637275 68.9344827921602
201070.140280561 72.7677450054574
201480.961923848 69.9689463633135
201891.783567134 66.433572438435
202302.605210421 68.3434980621208
202713.426853707 73.2824690248435
203124.248496994 74.3063251776663
203535.070140281 69.3539489498166
203945.891783567 64.6597862832305
204356.713426854 66.0189454452323
204767.53507014 71.8574641406878
205178.356713427 77.8818437595113
205589.178356713 79.7942718011876
206000 73.2969357652024
};
\addlegendentry{\sc residual rnn sac}
\addplot [semithick, darkorange25512714]
table {%
1 49.473818777666
492.080160320641 49.2409590231465
983.160320641283 49.0501288112503
1474.24048096192 48.9015605141849
1965.32064128257 48.7954865041582
2456.40080160321 48.732139153378
2947.48096192385 48.7117508340519
3438.56112224449 48.7345539183877
3929.64128256513 48.8007807785933
4420.72144288577 48.9106637868763
4911.80160320641 49.0644353154444
5402.88176352705 49.2623277365055
5893.9619238477 49.5045734222673
6385.04208416834 49.7914047449375
6876.12224448898 50.123054076724
7367.20240480962 50.4997537898343
7858.28256513026 50.9217362564764
8349.3627254509 51.3892338488578
8840.44288577154 51.9024789391865
9331.52304609218 52.4617038996701
9822.60320641282 53.0671411025164
10313.6833667335 53.7183591352537
10804.7635270541 54.4061736560578
11295.8436873747 55.1152186876259
11786.9238476954 55.8299983076296
12278.004008016 56.5350165937409
12769.0841683367 57.2147776236314
13260.1643286573 57.853785474973
13751.244488978 58.4365442254373
14242.3246492986 58.9475579526963
14733.4048096192 59.3713307344217
15224.4849699399 59.6921635288837
15715.5651302605 59.8883423237884
16206.6452905812 59.9312811547687
16697.7254509018 59.7920185879622
17188.8056112224 59.4415931895069
17679.8857715431 58.8510435255408
18170.9659318637 57.9914081622015
18662.0460921844 56.8337256656272
19153.126252505 55.3490346019555
19644.2064128256 53.5083735373244
20135.2865731463 51.2833780360728
20626.3667334669 48.7080573389383
21117.4468937876 45.9325869715513
21608.5270541082 43.1198204513782
22099.6072144289 40.4326112958852
22590.6873747495 38.0338130225387
23081.7675350701 36.0862791488053
23572.8476953908 34.7528631921511
24063.9278557114 34.1964186700427
24555.0080160321 34.5797990999463
25046.0881763527 36.0658202028109
25537.1683366733 38.7295265086001
26028.248496994 42.3707070465129
26519.3286573146 46.7353351011457
27010.4088176353 51.5693839570953
27501.4889779559 56.6188268989582
27992.5691382766 61.629637211331
28483.6492985972 66.3477881788104
28974.7294589178 70.5192530859929
29465.8096192385 73.8900052174752
29956.8897795591 76.2060178578539
30447.9699398798 77.2684895539325
30939.0501002004 77.17918693208
31430.130260521 76.141637255135
31921.2104208417 74.3594488241335
32412.2905811623 72.0362299401112
32903.370741483 69.375588904104
33394.4509018036 66.5811340171477
33885.5310621242 63.8564735802782
34376.6112224449 61.4052158945313
34867.6913827655 59.4309692609429
35358.7715430862 58.1181254597655
35849.8517034068 57.4622931710777
36340.9318637275 57.3519297550709
36832.0120240481 57.6742627146064
37323.0921843687 58.3165195525455
37814.1723446894 59.1659277717495
38305.25250501 60.1097148750797
38796.3326653307 61.0351083653973
39287.4128256513 61.8293357455637
39778.4929859719 62.3796245184402
40269.5731462926 62.5779782979244
40760.6533066132 62.411936777408
41251.7334669339 61.9572411819285
41742.8136272545 61.2929390031922
42233.8937875752 60.4980777329059
42724.9739478958 59.6517048627761
43216.0541082164 58.8328678845095
43707.1342685371 58.1206142898127
44198.2144288577 57.5939915703922
44689.2945891784 57.3320472179547
45180.374749499 57.4127729419422
45671.4549098196 57.8566019448049
46162.5350701403 58.5979298777099
46653.6152304609 59.5641106915914
47144.6953907816 60.6824983373839
47635.7755511022 61.8804467660218
48126.8557114228 63.0853099284393
48617.9358717435 64.224441775571
49109.0160320641 65.225196258351
49600.0961923848 66.0149273277139
50091.1763527054 66.5210915212358
50582.256513026 66.7078411391934
51073.3366733467 66.6301569312577
51564.4168336673 66.3568289711935
52055.496993988 65.9566473327655
52546.5771543086 65.4984020897381
53037.6573146293 65.050883315876
53528.7374749499 64.6828810849439
54019.8176352705 64.4631854707063
54510.8977955912 64.4605865469279
55001.9779559118 64.7438743873733
55493.0581162325 65.3609488171938
55984.1382765531 66.2708715143501
56475.2184368737 67.4090930681556
56966.2985971944 68.7110638790291
57457.378757515 70.1122343473894
57948.4589178357 71.5480548736552
58439.5390781563 72.9539758582452
58930.619238477 74.2654477015782
59421.6993987976 75.4179208040729
59912.7795591182 76.346845566148
60403.8597194389 76.9960133145782
60894.9398797595 77.3716743879813
61386.0200400802 77.5083953037479
61877.1002004008 77.4408831906469
62368.1803607214 77.2038451774472
62859.2605210421 76.8319883929176
63350.3406813627 76.3600199658271
63841.4208416834 75.8226470249445
64332.501002004 75.2545766990389
64823.5811623246 74.690516116879
65314.6613226453 74.1635377444232
65805.7414829659 73.6834026056334
66296.8216432866 73.2424961063983
66787.9018036072 72.8327883877097
67278.9819639279 72.4462495905595
67770.0621242485 72.0748498559395
68261.1422845691 71.7105593248416
68752.2224448898 71.3453481382575
69243.3026052104 70.9711864371791
69734.3827655311 70.5800443625981
70225.4629258517 70.1641981213621
70716.5430861723 69.7260354293237
71207.623246493 69.2801299576955
71698.7034068136 68.8417808671252
72189.7835671343 68.4262873182608
72680.8637274549 68.0489484717501
73171.9438877755 67.7250634882409
73663.0240480962 67.4699315283811
74154.1042084168 67.2988517528185
74645.1843687375 67.227123322201
75136.2645290581 67.2699460155896
75627.3446893787 67.4298628953758
76118.4248496994 67.6844885792348
76609.50501002 68.008524504569
77100.5851703407 68.3766721087808
77591.6653306613 68.7636328292724
78082.745490982 69.1441081034462
78573.8256513026 69.4927993687047
79064.9058116232 69.7844080624502
79555.9859719439 69.9936356220851
80047.0661322645 70.0951852295759
80538.1462925852 70.0728382621232
81029.2264529058 69.9406172128961
81520.3066132265 69.7188337936493
82011.3867735471 69.4277997161377
82502.4669338677 69.0878266921159
82993.5470941884 68.7192264333389
83484.627254509 68.3423106515613
83975.7074148297 67.977391058538
84466.7875751503 67.6447793660238
84957.8677354709 67.3647872857735
85448.9478957916 67.154696490142
85940.0280561122 67.0142327387991
86431.1082164329 66.936814109687
86922.1883767535 66.9158504489133
87413.2685370741 66.9447516025851
87904.3486973948 67.0169274168098
88395.4288577154 67.1257877376948
88886.5090180361 67.2647424113473
89377.5891783567 67.4272012838746
89868.6693386774 67.6065742013841
90359.749498998 67.797222409604
90850.8296593186 68.0035423336891
91341.9098196393 68.2359491197213
91832.9899799599 68.5049396096334
92324.0701402806 68.8210106453581
92815.1503006012 69.1946590688281
93306.2304609218 69.6363817219761
93797.3106212425 70.1566754467347
94288.3907815631 70.7660370850368
94779.4709418838 71.4749634788149
95270.5511022044 72.293152660723
95761.631262525 73.2127813122914
96252.7114228457 74.2089650314432
96743.7915831663 75.2561126807753
97234.871743487 76.3286331228845
97725.9519038076 77.4009352203678
98217.0320641282 78.4474278358221
98708.1122244489 79.4425198318442
99199.1923847695 80.360620071031
99690.2725450902 81.1761374159795
100181.352705411 81.8635968406503
100672.432865731 82.404843806
101163.513026052 82.7932787813265
101654.593186373 83.02332096007
102145.673346693 83.0893895356704
102636.753507014 82.9859037015678
103127.833667335 82.7072826512022
103618.913827655 82.2479455780137
104109.993987976 81.6023116754423
104601.074148297 80.764800136928
105092.154308617 79.729864873703
105583.234468938 78.509596435368
106074.314629259 77.1623641883452
106565.394789579 75.7540365421425
107056.4749499 74.3504819062682
107547.55511022 73.0175686902302
108038.635270541 71.8211653035366
108529.715430862 70.8271401556955
109020.795591182 70.101361656215
109511.875751503 69.7096982146031
110002.955911824 69.7180182403678
110494.036072144 70.1702477080762
110985.116232465 71.0110981173864
111476.196392786 72.1572526526559
111967.276553106 73.5253928074852
112458.356713427 75.0322000754745
112949.436873747 76.5943559502243
113440.517034068 78.1285419253351
113931.597194389 79.5514394944071
114422.677354709 80.7797301510408
114913.75751503 81.7300953888366
115404.837675351 82.330313126256
115895.917835671 82.5969405673773
116386.997995992 82.5891386195162
116878.078156313 82.3663373498784
117369.158316633 81.9879668256695
117860.238476954 81.5134571140953
118351.318637275 81.0022382823614
118842.398797595 80.5137403976736
119333.478957916 80.1073935272374
119824.559118236 79.8426277382587
120315.639278557 79.775673673681
120806.719438878 79.913306478105
121297.799599198 80.223404330757
121788.879759519 80.6727959461827
122279.95991984 81.2283100389278
122771.04008016 81.8567753235381
123262.120240481 82.5250205145594
123753.200400802 83.1998743265372
124244.280561122 83.8481654740174
124735.360721443 84.4367226715457
125226.440881764 84.9327171731229
125717.521042084 85.316015986659
126208.601202405 85.5826281206136
126699.681362725 85.7296068577922
127190.761523046 85.7540054810004
127681.841683367 85.6528772730436
128172.921843687 85.4232755167274
128664.002004008 85.0622534948574
129155.082164329 84.566864490239
129646.162324649 83.9341617856779
130137.24248497 83.1611990015749
130628.322645291 82.2450831942753
131119.402805611 81.1830327720637
131610.482965932 79.9722800609806
132101.563126252 78.610057387066
132592.643286573 77.0935970763607
133083.723446894 75.420131454905
133574.803607214 73.5868928487391
134065.883767535 71.5911135839036
134556.963927856 69.4300259864389
135048.044088176 67.1008636714005
135539.124248497 64.6222287414292
136030.204408818 62.088363352898
136521.284569138 59.6102383397195
137012.364729459 57.298824535806
137503.44488978 55.2650927750697
137994.5250501 53.6200138914229
138485.605210421 52.4745587187781
138976.685370741 51.9396980910474
139467.765531062 52.1264028421433
139958.845691383 53.1456438059781
140449.925851703 55.0793993278741
140941.006012024 57.8307265156992
141432.086172345 61.234496439341
141923.166332665 65.1254459442032
142414.246492986 69.3383118756891
142905.326653307 73.7078310792027
143396.406813627 78.0687404001475
143887.486973948 82.2557766839267
144378.567134269 86.1036767759445
144869.647294589 89.4471775216041
145360.72745491 92.1328938379297
145851.80761523 94.1421691822785
146342.887775551 95.5417020804153
146833.967935872 96.3995448879
147325.048096192 96.7837499602926
147816.128256513 96.7623696531532
148307.208416834 96.4034563220419
148798.288577154 95.7750623225185
149289.368737475 94.9452400101432
149780.448897796 93.982041740476
150271.529058116 92.9525762108561
150762.609218437 91.9011715511254
151253.689378757 90.8487607580203
151744.769539078 89.8152102296302
152235.849699399 88.8203863640443
152726.929859719 87.884155559352
153218.01002004 87.0263842136427
153709.090180361 86.2669387250054
154200.170340681 85.6256854915297
154691.250501002 85.1224909113048
155182.330661323 84.7769899088571
155673.410821643 84.5917642198061
156164.490981964 84.5409623274971
156655.571142285 84.5960370598934
157146.651302605 84.7284412449586
157637.731462926 84.909627710656
158128.811623246 85.1110492849489
158619.891783567 85.3041587958008
159110.971943888 85.4604090711751
159602.052104208 85.551252939035
160093.132264529 85.5481586119879
160584.21242485 85.4343828571774
161075.29258517 85.2259930436567
161566.372745491 84.9447194426763
162057.452905812 84.6122923254868
162548.533066132 84.2504419633386
163039.613226453 83.880898627482
163530.693386774 83.5253925891675
164021.773547094 83.2056541196455
164512.853707415 82.9434134901665
165003.933867735 82.760400971981
165495.014028056 82.6721849310411
165986.094188377 82.6647047912984
166477.174348697 82.7150055522941
166968.254509018 82.8001305043207
167459.334669339 82.8971229376708
167950.414829659 82.9830261426366
168441.49498998 83.0348834095108
168932.575150301 83.0297380285857
169423.655310621 82.9446332901539
169914.735470942 82.7566124845077
170405.815631263 82.4452618173776
170896.895791583 82.0119275371186
171387.975951904 81.4690039417075
171879.056112224 80.8289720793212
172370.136272545 80.1043129981365
172861.216432866 79.3075077463304
173352.296593186 78.4510373720796
173843.376753507 77.5473829235611
174334.456913828 76.6090254489516
174825.537074148 75.6484459964281
175316.617234469 74.6786551787846
175807.69739479 73.7215586394947
176298.77755511 72.8064428288844
176789.857715431 71.9628176073525
177280.937875751 71.2201928352978
177772.018036072 70.6080783731191
178263.098196393 70.1559840812152
178754.178356713 69.8934198199849
179245.258517034 69.8498954498271
179736.338677355 70.0549208311405
180227.418837675 70.5372480684712
180718.498997996 71.2939230557355
181209.579158317 72.2794540639048
181700.659318637 73.4453665081371
182191.739478958 74.7431858035903
182682.819639279 76.1244373654226
183173.899799599 77.5406466087919
183664.97995992 78.9433389488563
184156.06012024 80.2840398007738
184647.140280561 81.5142745797025
185138.220440882 82.5856635944026
185629.300601202 83.4689367323692
186120.380761523 84.1769752396582
186611.460921844 84.7282893559195
187102.541082164 85.1413893208031
187593.621242485 85.4347853739589
188084.701402806 85.6269877550368
188575.781563126 85.7365067036869
189066.861723447 85.7818524595589
189557.941883768 85.7815352623029
190049.022044088 85.7540653366317
190540.102204409 85.7160858336936
191031.182364729 85.6772149275752
191522.26252505 85.6454188723045
192013.342685371 85.6286639219093
192504.422845691 85.6349163304176
192995.503006012 85.6721423518573
193486.583166333 85.7483082402564
193977.663326653 85.8713802496428
194468.743486974 86.0493246340444
194959.823647295 86.2901076474891
195450.903807615 86.5992083538856
195941.983967936 86.9657467527631
196433.064128256 87.372233589078
196924.144288577 87.801161130961
197415.224448898 88.2350216465422
197906.304609218 88.6563074039522
198397.384769539 89.0475106713212
198888.46492986 89.3911237167797
199379.54509018 89.6696388084581
199870.625250501 89.8655482144866
200361.705410822 89.9628687327431
200852.785571142 89.9642443110799
201343.865731463 89.8847803275752
201834.945891784 89.739810737414
202326.026052104 89.5446694957814
202817.106212425 89.3146905578625
203308.186372745 89.0652078788424
203799.266533066 88.8115554139063
204290.346693387 88.5690671182393
204781.426853707 88.3530769470265
205272.507014028 88.1786803199417
205763.587174349 88.0546092263788
206254.667334669 87.9827030636212
206745.74749499 87.9644566493403
207236.827655311 88.0013648012072
207727.907815631 88.0949223368931
208218.987975952 88.2466240740692
208710.068136273 88.4579648304067
209201.148296593 88.7304394235768
209692.228456914 89.0655426712508
210183.308617234 89.4646771475749
210674.388777555 89.9212087095951
211165.468937876 90.4143438332962
211656.549098196 90.9218476895878
212147.629258517 91.4214854493792
212638.709418838 91.89102228358
213129.789579158 92.3082233630997
213620.869739479 92.6508538588478
214111.9498998 92.8966789417338
214603.03006012 93.0234637826671
215094.110220441 93.0089819606806
215585.190380762 92.841565236299
216076.270541082 92.5407308307978
216567.350701403 92.1317258661447
217058.430861723 91.6397974643069
217549.511022044 91.0901927472519
218040.591182365 90.5081588369472
218531.671342685 89.9189428553603
219022.751503006 89.3477919244584
219513.831663327 88.8199531662093
220004.911823647 88.3606737025802
220495.991983968 87.9935916008632
220987.072144289 87.7341149734607
221478.152304609 87.5950276330231
221969.23246493 87.5891122621101
222460.31262525 87.7291515432816
222951.392785571 88.0279281590973
223442.472945892 88.498224792117
223933.553106212 89.1528241249005
224424.633266533 90.0045088400076
224915.713426854 91.0660616199981
225406.793587174 92.344662543574
225897.873747495 93.79615598231
226388.953907816 95.3488223998267
226880.034068136 96.9306784368566
227371.114228457 98.4697407341323
227862.194388778 99.8940259323864
228353.274549098 101.131550672351
228844.354709419 102.11033159476
229335.434869739 102.758385340344
229826.51503006 103.003728549836
230317.595190381 102.778396510806
230808.675350701 102.087974955913
231299.755511022 101.002427797045
231790.835671343 99.593892931327
232281.915831663 97.9345082558867
232772.995991984 96.096411667851
233264.076152305 94.1517410643466
233755.156312625 92.1726343425003
234246.236472946 90.2312293994392
234737.316633267 88.3996641322902
235228.396793587 86.7493957565602
235719.476953908 85.3195006741074
236210.557114228 84.1032054505739
236701.637274549 83.0902595963654
237192.71743487 82.2704126218879
237683.79759519 81.6334140375475
238174.877755511 81.16901335375
238665.957915832 80.8669600809014
239157.038076152 80.7170037294076
239648.118236473 80.7088938096746
240139.198396794 80.8323798321083
240630.278557114 81.0772113071147
241121.358717435 81.4331377450996
241612.438877755 81.889908656469
242103.519038076 82.4372735516289
242594.599198397 83.0649819409853
243085.679358717 83.762783334944
243576.759519038 84.520427243911
244067.839679359 85.3276631782923
244558.919839679 86.1742406484937
245050 87.0499091649213
};
\addlegendentry{\sc adaptive bc}
\addplot [semithick, forestgreen4416044]
table {%
25000 27.980486547922
25450.9018036072 26.9657062444294
25901.8036072144 26.1869694381259
26352.7054108216 25.6378645572625
26803.6072144289 25.3119800300902
27254.5090180361 25.2029042848601
27705.4108216433 25.3042257498234
28156.3126252505 25.609532853231
28607.2144288577 26.1124140233341
29058.1162324649 26.8064576883837
29509.0180360721 27.6852522766309
29959.9198396794 28.7423862163267
30410.8216432866 29.9714479357223
30861.7234468938 31.3660258630687
31312.625250501 32.919708426617
31763.5270541082 34.6260840546182
32214.4288577154 36.4787411753234
32665.3306613226 38.4712682169838
33116.2324649299 40.5972536078503
33567.1342685371 42.8502857761741
34018.0360721443 45.2239531502062
34468.9378757515 47.7118441581977
34919.8396793587 50.3075472283996
35370.7414829659 53.0033967378051
35821.6432865731 55.7830926705671
36272.5450901804 58.6266998640129
36723.4468937876 61.5142704795328
37174.3486973948 64.4258566785168
37625.250501002 67.3415106223552
38076.1523046092 70.2412844724382
38527.0541082164 73.105230390156
38977.9559118237 75.9134005368986
39428.8577154309 78.6458470740564
39879.7595190381 81.2826221630195
40330.6613226453 83.8028752932952
40781.5631262525 86.1774467613729
41232.4649298597 88.3726987702465
41683.3667334669 90.3549501187025
42134.2685370742 92.0905196055273
42585.1703406814 93.5457260295072
43036.0721442886 94.6868881894288
43486.9739478958 95.4803248840784
43937.875751503 95.8923549122424
44388.7775551102 95.8892970727073
44839.6793587174 95.4374701642594
45290.5811623247 94.5091778346441
45741.4829659319 93.1522227889476
46192.3847695391 91.4660864085529
46643.2865731463 89.5512551976989
47094.1883767535 87.5082156606247
47545.0901803607 85.4374543015689
47995.9919839679 83.4394576247708
48446.8937875752 81.6147121344692
48897.7955911824 80.0637043349031
49348.6973947896 78.8869207303113
49799.5991983968 78.1848478249329
50250.501002004 78.0519628719577
50701.4028056112 78.4748650497402
51152.3046092184 79.3468418863432
51603.2064128257 80.5581041732923
52054.1082164329 81.9988627021131
52505.0100200401 83.559328264331
52955.9118236473 85.1297116514717
53406.8136272545 86.6002236550608
53857.7154308617 87.8610750666238
54308.6172344689 88.8024766776863
54759.5190380761 89.3146392797738
55210.4208416834 89.2915225486069
55661.3226452906 88.7284699785442
56112.2244488978 87.7314226125425
56563.126252505 86.411917495622
57014.0280561122 84.8814916728034
57464.9298597194 83.2516821891071
57915.8316633267 81.6340260895535
58366.7334669339 80.140060419163
58817.6352705411 78.8813222229561
59268.5370741483 77.9693485459533
59719.4388777555 77.515676433175
60170.3406813627 77.6299267170345
60621.2424849699 78.3364302425428
61072.1442885772 79.5420376016642
61523.0460921844 81.1450374691726
61973.9478957916 83.043718519842
62424.8496993988 85.1363694284464
62875.751503006 87.3212788697599
63326.6533066132 89.4967355185564
63777.5551102204 91.56102804961
64228.4569138277 93.4124451376947
64679.3587174349 94.9492754575844
65130.2605210421 96.0704708177883
65581.1623246493 96.7312223213312
66032.0641282565 96.9849569240124
66482.9659318637 96.8949921443215
66933.8677354709 96.524645500748
67384.7695390782 95.9372345117816
67835.6713426854 95.1960766959118
68286.5731462926 94.3644895716282
68737.4749498998 93.5057906574204
69188.376753507 92.6832974717781
69639.2785571142 91.9603275331906
70090.1803607215 91.400052214192
70541.0821643287 91.03465994471
70991.9839679359 90.8272121176315
71442.8857715431 90.7314167846792
71893.7875751503 90.7009819975757
72344.6893787575 90.689615808044
72795.5911823647 90.6510262678065
73246.4929859719 90.5389214285861
73697.3947895791 90.3070093421055
74148.2965931864 89.9089980600875
74599.1983967936 89.2985956342546
75050.1002004008 88.4295277296838
75501.002004008 87.2730629120476
75951.9038076152 85.8509320062636
76402.8056112224 84.1938838745033
76853.7074148297 82.3326673789382
77304.6092184369 80.2980313817399
77755.5110220441 78.1207247450801
78206.4128256513 75.8314963311301
78657.3146292585 73.4610950020617
79108.2164328657 71.0402696200464
79559.1182364729 68.5997690472558
80010.0200400802 66.1703421800839
80460.9218436874 63.786068853375
80911.8236472946 61.493493843664
81362.7254509018 59.3420771317454
81813.627254509 57.381278698413
82264.5290581162 55.6605585244611
82715.4308617234 54.2293765906838
83166.3326653307 53.1371928778752
83617.2344689379 52.4334673668297
84068.1362725451 52.1676600383411
84519.0380761523 52.3892308732038
84969.9398797595 53.1476398522119
85420.8416833667 54.4725744061859
85871.743486974 56.2970713781922
86322.6452905812 58.5246817240916
86773.5470941884 61.0589491940052
87224.4488977956 63.803417538054
87675.3507014028 66.6616305063592
88126.25250501 69.5371318490415
88577.1543086172 72.3334653162221
89028.0561122245 74.9541746580221
89478.9579158317 77.3028036245625
89929.8597194389 79.2828959659643
90380.7615230461 80.8144665525987
90831.6633266533 81.9232810784456
91282.5651302605 82.6769001948246
91733.4669338677 83.1429875125658
92184.368737475 83.389206642499
92635.2705410822 83.4832211954545
93086.1723446894 83.4926947822621
93537.0741482966 83.4852910137518
93987.9759519038 83.5286735007537
94438.877755511 83.6905058540977
94889.7795591182 84.0384516846138
95340.6813627255 84.6320600842906
95791.5831663327 85.4615477092094
96242.4849699399 86.4819735306724
96693.3867735471 87.648121727987
97144.2885771543 88.9147764804602
97595.1903807615 90.2367219673993
98046.0921843687 91.5687423681114
98496.9939879759 92.8656218619038
98947.8957915832 94.0821446280837
99398.7975951904 95.1730948459581
99849.6993987976 96.0932566948345
100300.601202405 96.8008552943336
100751.503006012 97.2941166952264
101202.404809619 97.5970740006376
101653.306613226 97.7341904312317
102104.208416834 97.7299292076729
102555.110220441 97.6087535506255
103006.012024048 97.3951266807537
103456.913827655 97.1135118187219
103907.815631263 96.7883721851943
104358.71743487 96.4441710008352
104809.619238477 96.1053714863089
105260.521042084 95.7956018234238
105711.422845691 95.5248259347568
106162.324649299 95.2918567244621
106613.226452906 95.0951812243952
107064.128256513 94.933286466412
107515.03006012 94.8046594823683
107965.931863727 94.7077873041198
108416.833667335 94.6411569635222
108867.735470942 94.6032554924313
109318.637274549 94.5925699227029
109769.539078156 94.6075872861926
110220.440881764 94.6467556780314
110671.342685371 94.7075791350115
111122.244488978 94.7865898701323
111573.146292585 94.8802756051153
112024.048096192 94.9851240616816
112474.9498998 95.0976229615525
112925.851703407 95.2142600264494
113376.753507014 95.3315229780935
113827.655310621 95.4458995382061
114278.557114228 95.5538774285085
114729.458917836 95.6519443707219
115180.360721443 95.7366422550552
115631.26252505 95.8066187716689
116082.164328657 95.8632571193424
116533.066132265 95.9081233155006
116983.967935872 95.9427833775682
117434.869739479 95.9688033229702
117885.771543086 95.9877491691311
118336.673346693 96.001186933476
118787.575150301 96.0106826334296
119238.476953908 96.0178022864166
119689.378757515 96.024111909862
120140.280561122 96.0311670411414
120591.182364729 96.0397807420539
121042.084168337 96.0495446292613
121492.985971944 96.0599365398541
121943.887775551 96.0704343109233
122394.789579158 96.0805157795595
122845.691382766 96.0896587828535
123296.593186373 96.0973411578962
123747.49498998 96.1030407417781
124198.396793587 96.1062353715901
124649.298597194 96.106402884423
125100.200400802 96.1030234039356
125551.102204409 96.0959483352714
126002.004008016 96.08580765999
126452.905811623 96.0733293962554
126903.80761523 96.0592415622318
127354.709418838 96.0442721760833
127805.611222445 96.029149255974
128256.513026052 96.0146008200679
128707.414829659 96.0013548865291
129158.316633267 95.9901394735218
129609.218436874 95.9816825992101
130060.120240481 95.9767118551782
130511.022044088 95.9756945660794
130961.923847695 95.9783961196921
131412.825651303 95.9844647543484
131863.72745491 95.9935487083804
132314.629258517 96.0052962201202
132765.531062124 96.0193555278997
133216.432865731 96.0353748700513
133667.334669339 96.0530024849068
134118.236472946 96.0718866107984
134569.138276553 96.0916754860582
135020.04008016 96.1120173486878
135470.941883768 96.1325561504622
135921.843687375 96.1529208341145
136372.745490982 96.1727370590007
136823.647294589 96.1916304844763
137274.549098196 96.2092267698972
137725.450901804 96.225151574619
138176.352705411 96.2390305579976
138627.254509018 96.2504893793887
139078.156312625 96.2591536981481
139529.058116232 96.2646491736314
139979.95991984 96.2666014651945
140430.861723447 96.2647927154621
140881.763527054 96.2597203865304
141332.665330661 96.2520862187979
141783.567134269 96.2425919684083
142234.468937876 96.2319393915056
142685.370741483 96.2208302442335
143136.27254509 96.2099662827358
143587.174348697 96.2000492631563
144038.076152305 96.1917809416389
144488.977955912 96.1858630743273
144939.879759519 96.1829974173653
145390.781563126 96.1837440223906
145841.683366733 96.1878138749868
146292.585170341 96.1946031406671
146743.486973948 96.2035074689519
147194.388777555 96.2139225093617
147645.290581162 96.225243911417
148096.19238477 96.236867324638
148547.094188377 96.2481883985453
148997.995991984 96.2586027826594
149448.897795591 96.2675061265005
149899.799599198 96.2742940795893
150350.701402806 96.2784888891492
150801.603206413 96.2806182022392
151252.50501002 96.2816891131964
151703.406813627 96.2827116690742
152154.308617234 96.2846959169256
152605.210420842 96.2886519038041
153056.112224449 96.2955896767628
153507.014028056 96.306519282855
153957.915831663 96.322450769134
154408.817635271 96.344394182653
154859.719438878 96.3733595704653
155310.621242485 96.4101676495315
155761.523046092 96.4536066425837
156212.424849699 96.5012292872078
156663.326653307 96.5505708821064
157114.228456914 96.5991667259819
157565.130260521 96.6445521175371
158016.032064128 96.6842623554745
158466.933867735 96.7158327384966
158917.835671343 96.736798565306
159368.73747495 96.7446951346053
159819.639278557 96.737057745097
160270.541082164 96.7116539834998
160721.442885772 96.669727153514
161172.344689379 96.6151961726546
161623.246492986 96.5520487845157
162074.148296593 96.4842727326913
162525.0501002 96.4158557607754
162975.951903808 96.3507856123619
163426.853707415 96.2930500310449
163877.755511022 96.2466367604184
164328.657314629 96.2155335440764
164779.559118236 96.2037281256129
165230.460921844 96.2150365035577
165681.362725451 96.2495232459098
166132.264529058 96.3036086702376
166583.166332665 96.3735627907113
167034.068136273 96.455655621501
167484.96993988 96.546157176777
167935.871743487 96.6413374707096
168386.773547094 96.7374665174688
168837.675350701 96.8308143312249
169288.577154309 96.9176509261482
169739.478957916 96.9942463164087
170190.380761523 97.0569355501123
170641.28256513 97.1042790704571
171092.184368737 97.1375642801245
171543.086172345 97.1582452294775
171993.987975952 97.1677759688795
172444.889779559 97.1676105486938
172895.791583166 97.1592030192835
173346.693386774 97.1440074310119
173797.595190381 97.1234778342423
174248.496993988 97.0990682793379
174699.398797595 97.072232816662
175150.300601202 97.044422383702
175601.20240481 97.0169011453947
176052.104208417 96.9906437692236
176503.006012024 96.9666000196654
176953.907815631 96.9457196611971
177404.809619238 96.9289524582951
177855.711422846 96.9172481754364
178306.613226453 96.9115565770977
178757.51503006 96.9128274277557
179208.416833667 96.9220104918872
179659.318637275 96.9400555339689
180110.220440882 96.9679013846414
180561.122244489 97.0050879678312
181012.024048096 97.0483965044756
181462.925851703 97.0942853428611
181913.827655311 97.1392128312737
182364.729458918 97.1796373180001
182815.631262525 97.2120171513264
183266.533066132 97.232810679539
183717.434869739 97.2384762509242
184168.336673347 97.2254722137684
184619.238476954 97.1902569163579
185070.140280561 97.1292953950506
185521.042084168 97.0417676142874
185971.943887776 96.9337229289594
186422.845691383 96.8122806294182
186873.74749499 96.6845600060154
187324.649298597 96.5576803491024
187775.551102204 96.438760949031
188226.452905812 96.3349210961526
188677.354709419 96.2532800808189
189128.256513026 96.2009571933813
189579.158316633 96.1850717241914
190030.06012024 96.2127420242693
190480.961923848 96.2872426996948
190931.863727455 96.3992491016893
191382.765531062 96.5368590555418
191833.667334669 96.6881703865413
192284.569138277 96.8412809199768
192735.470941884 96.9842884811373
193186.372745491 97.1052908953118
193637.274549098 97.1923859877893
194088.176352705 97.2336715838588
194539.078156313 97.2172455088092
194989.97995992 97.1312055879295
195440.881763527 96.9679087730786
195891.783567134 96.7379233521397
196342.685370741 96.4566841290939
196793.587174349 96.1396259579216
197244.488977956 95.8021836926031
197695.390781563 95.4597921871187
198146.29258517 95.1278862954489
198597.194388778 94.8219008715739
199048.096192385 94.5572707694741
199498.997995992 94.3494308431298
199949.899799599 94.2138159465213
200400.801603206 94.1626060683804
200851.703406814 94.1897679377952
201302.605210421 94.2829365538001
201753.507014028 94.4297405582706
202204.408817635 94.6178085930821
202655.310621243 94.8347693001104
203106.21242485 95.0682513212307
203557.114228457 95.3058832983189
204008.016032064 95.5352938732502
204458.917835671 95.7441116879004
204909.819639279 95.9199653841449
205360.721442886 96.0519791613122
205811.623246493 96.1403303230311
206262.5250501 96.1901502069931
206713.426853707 96.2065935189748
207164.328657315 96.1948149647529
207615.230460922 96.1599692501043
208066.132264529 96.1072110808055
208517.034068136 96.0416951626333
208967.935871743 95.9685762013644
209418.837675351 95.8930089027755
209869.739478958 95.8201479726433
210320.641282565 95.7548611209662
210771.543086172 95.6991655348856
211222.44488978 95.653446498424
211673.346693387 95.6180700533641
212124.248496994 95.5934022414886
212575.150300601 95.5798091045799
213026.052104208 95.5776566844207
213476.953907816 95.5873110227936
213927.855711423 95.6091381614812
214378.75751503 95.6435041422661
214829.659318637 95.6907750069308
215280.561122244 95.7511494375435
215731.462925852 95.8225297307748
216182.364729459 95.9011510207167
216633.266533066 95.9832109852712
217084.168336673 96.0649073023407
217535.070140281 96.1424376498273
217985.971943888 96.2119997056332
218436.873747495 96.2697911476606
218887.775551102 96.3120096538117
219338.677354709 96.3348529019886
219789.579158317 96.3345185700936
220240.480961924 96.3074513843083
220691.382765531 96.2549786519494
221142.284569138 96.1829035003356
221593.186372745 96.0971945598326
222044.088176353 96.003820460806
222494.98997996 95.9087498336214
222945.891783567 95.8179513086445
223396.793587174 95.7373935162408
223847.695390782 95.673045086776
224298.597194389 95.6308746506156
224749.498997996 95.6168508381253
225200.400801603 95.6367653802884
225651.30260521 95.6910449815093
226102.204408818 95.7739138116
226553.106212425 95.8792505337669
227004.008016032 96.000933811216
227454.909819639 96.1328423071537
227905.811623246 96.268854684786
228356.713426854 96.4028496073191
228807.615230461 96.5287057379591
229258.517034068 96.6403017399124
229709.418837675 96.731516276385
230160.320641283 96.7962956449218
230611.22244489 96.8320635817482
231062.124248497 96.8413241262461
231513.026052104 96.8269840360319
231963.927855711 96.7919500687218
232414.829659319 96.7391289819322
232865.731462926 96.6714275332792
233316.633266533 96.5917524803793
233767.53507014 96.5030105808487
234218.436873748 96.4081085923036
234669.338677355 96.3099532723604
235120.240480962 96.211449227598
235571.142284569 96.1152791380281
236022.044088176 96.0237138944309
236472.945891784 95.9389796527293
236923.847695391 95.8633025688466
237374.749498998 95.7989087987058
237825.651302605 95.7480244982299
238276.553106212 95.712875823342
238727.45490982 95.6956889299651
239178.356713427 95.6986899740224
239629.258517034 95.7241051114369
240080.160320641 95.7741548781923
240531.062124249 95.8494481499505
240981.963927856 95.9467657016094
241432.865731463 96.0623323182398
241883.76753507 96.1923727849128
242334.669338677 96.3331118866992
242785.571142285 96.4807744086701
243236.472945892 96.6315851358964
243687.374749499 96.7817688534491
244138.276553106 96.9275503463991
244589.178356713 97.0651543998174
245040.080160321 97.190805798775
245490.981963928 97.3007293283428
245941.883767535 97.3911497735917
246392.785571142 97.4582919195928
246843.68737475 97.4983805514171
247294.589178357 97.5076404541353
247745.490981964 97.4822964128186
248196.392785571 97.4185732125379
248647.294589178 97.3126956383641
249098.196392786 97.1608884753683
249549.098196393 96.9593765086213
250000 96.7043845231942
};
\addlegendentry{\our (Ours)}
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=1.02801985072651, ymax=1.58231758194899,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 1.25032629363512
1 1.24992329076368
2 1.24877952460937
3 1.24688177160786
4 1.24418633298853
5 1.24081643318124
6 1.23690573402712
7 1.23244016692002
8 1.22739366987085
9 1.22227084698695
10 1.21817564494758
11 1.21509570600999
12 1.21294022640052
13 1.21163204656246
14 1.21107743111051
15 1.21117539731006
16 1.21182650088624
17 1.21295752025748
18 1.21451043213329
19 1.21639626111311
20 1.21851247965085
21 1.22075725280528
22 1.2230342331896
23 1.22526560433908
24 1.22738184527752
25 1.2293238751097
26 1.23104402719658
27 1.23249807436424
28 1.23365662705027
29 1.23449034123289
30 1.23497163222418
31 1.23507299974459
32 1.23476072126414
33 1.2339952233899
34 1.23277674502191
35 1.23108272944111
36 1.22895548948371
37 1.2263720523304
38 1.22335418862944
39 1.22005513836897
40 1.21648769035102
41 1.2126850257849
42 1.20868648286445
43 1.20452410127675
44 1.20021662104503
45 1.1958210065906
46 1.19137074183447
47 1.18682779832513
48 1.18217300627909
49 1.1773737894487
50 1.17239539974156
51 1.16716638854795
52 1.16160592533795
53 1.15566092275548
54 1.14933608093581
55 1.14268785750351
56 1.13576800267751
57 1.12859702154713
58 1.12118445926537
59 1.11382688022743
60 1.10670177954009
61 1.09956005312281
62 1.09226778747949
63 1.08489177686214
64 1.07749779476449
65 1.07030652367555
66 1.06375962923995
67 1.05849663741249
68 1.05495898604556
69 1.05321520214571
70 1.05325016719209
71 1.05495357459569
72 1.0582455915891
73 1.06302920956775
74 1.06919832327329
75 1.07660733046097
76 1.0849993499073
77 1.09424394184359
78 1.1044337664056
79 1.11564010613915
80 1.12787705000132
81 1.14115636396634
82 1.15550651397078
83 1.17090571610982
84 1.18725105971122
85 1.20445309710996
86 1.22245492213145
87 1.24115896215729
88 1.26044297909577
89 1.27959896201011
90 1.29684074652345
91 1.31233430081429
92 1.32637673245642
93 1.33927960084518
94 1.35127579019109
95 1.36244659069948
96 1.37289501278103
97 1.38266351081733
98 1.39179208757721
99 1.40041009651731
100 1.40852701138205
101 1.41614069075358
102 1.42318971967881
103 1.42956100803408
104 1.435238520487
105 1.44019827712199
106 1.44438917272093
107 1.44780294829825
108 1.45036945108746
109 1.45201808710587
110 1.45275049264908
111 1.45264555638715
112 1.45175617713723
113 1.45007741189283
114 1.44760316601218
115 1.44434751597202
116 1.44034029394034
117 1.43562802028368
118 1.43024282242431
119 1.42421149406284
120 1.41756350231007
121 1.41035488379092
122 1.40270954624033
123 1.39490396189664
124 1.38755292490623
125 1.38002712378522
126 1.37188632618852
127 1.36306300542254
128 1.35364762654913
129 1.34360381403295
130 1.33292721647066
131 1.32160163590468
132 1.30959516323377
133 1.29691893249651
134 1.28357437123772
135 1.26957825137296
136 1.25491294252505
137 1.23958328619979
138 1.22417885477084
139 1.20994590022306
140 1.19683419414473
141 1.18442937437388
142 1.17231630393927
143 1.16015694703057
144 1.14771120416192
145 1.13499132141272
146 1.12293167221535
147 1.11589550686308
148 1.11344445140524
149 1.11456511589808
150 1.11864182510418
151 1.12525666531113
152 1.13382378393098
153 1.14380544025308
154 1.15525818363144
155 1.16864310476885
156 1.18365221686057
157 1.19995619560155
158 1.21725951723993
159 1.23536332546933
160 1.25412555032978
161 1.27340942819994
162 1.29314457882894
163 1.3133397068036
164 1.33378372615786
165 1.35269972381535
166 1.36985137820615
167 1.38558264902796
168 1.40027552710746
169 1.41421763281676
170 1.42741573733754
171 1.43991618813758
172 1.45171151431315
173 1.46280183275679
174 1.47321526087734
175 1.48297207211978
176 1.49209258948953
177 1.50057282067337
178 1.50844239514922
179 1.51580005642719
180 1.52268042502763
181 1.52903273858392
182 1.53473845974872
183 1.5397367835048
184 1.54404631435615
185 1.54761895002341
186 1.5504043802858
187 1.55238871894148
188 1.55354855606288
189 1.55386468496709
190 1.55334421536315
191 1.55202620732052
192 1.5499218188184
193 1.54703519350979
194 1.54337095629255
195 1.5389309682338
196 1.53374707261832
197 1.52784703292501
198 1.52126019521435
199 1.51402408183203
200 1.50617542484172
201 1.49775219823289
202 1.48909562047031
203 1.48109452442993
204 1.47301348630327
205 1.46435467104977
206 1.45501927560263
207 1.44510065546622
208 1.43460152027327
209 1.42348304169402
210 1.41178178116603
211 1.39947200623942
212 1.3865184119808
213 1.37291718158476
214 1.35866602950874
215 1.34376737331368
216 1.32821658537743
217 1.31200981659804
218 1.29514342480425
219 1.27761494366998
220 1.25942188208618
221 1.24120510877644
222 1.2247986516651
223 1.2101051587526
224 1.19651750313564
225 1.18344929687029
226 1.17056690638823
227 1.15755283811559
228 1.14424187149202
229 1.13167259376953
230 1.12450265425779
231 1.12223800504719
232 1.12393097011796
233 1.12892763578069
234 1.13663972122057
235 1.14648864730547
236 1.15801522669366
237 1.17085333816829
238 1.18464150692893
239 1.19907179045127
240 1.21403886597529
241 1.2296078208142
242 1.24585864747994
243 1.2630081569737
244 1.28099130434421
245 1.29953567663986
246 1.31854048218026
247 1.33774385221451
248 1.35541364060771
249 1.37145514138792
250 1.38621656892533
251 1.40003629685408
252 1.41319847074381
253 1.42568977540011
254 1.43753027979499
255 1.44869657983824
256 1.45917220155259
257 1.46895479555708
258 1.47806536903793
259 1.48655339064365
260 1.49441288138971
261 1.50161460234207
262 1.50816946379816
263 1.51410949042612
264 1.51946229589947
265 1.52425634374845
266 1.5285027646249
267 1.53216298770392
268 1.53517225126003
269 1.53749416961166
270 1.53911832914325
271 1.54004397178854
272 1.54026396213035
273 1.53976446934031
274 1.53849993529285
275 1.53641306802011
276 1.53351794364714
277 1.52984592415637
278 1.52538804327821
279 1.52017660990038
280 1.51422530397282
281 1.50752741777553
282 1.50008969022145
283 1.49192870535129
284 1.48308569133404
285 1.4735816302285
286 1.46343849216473
287 1.45269177391938
288 1.44138101747038
289 1.42971602372233
290 1.41855174593056
291 1.40735730037494
292 1.39579564519808
293 1.38377207309844
294 1.37120383565247
295 1.3580180181564
296 1.3441924873565
297 1.32971140026181
298 1.31456601573098
299 1.29874577038804
300 1.28224295876646
301 1.26506845995516
302 1.24728458934086
303 1.22899006557826
304 1.21027124134558
305 1.19122084214125
306 1.17249697584431
307 1.15416471626772
308 1.13585577955155
309 1.11846061684033
310 1.10748368391185
311 1.10244047724197
312 1.10180926864115
313 1.10457059856587
314 1.11008148856097
315 1.11785620728403
316 1.12741579874269
317 1.13835758373931
318 1.15038912252512
319 1.16333742014196
320 1.17709081201625
321 1.19156724031309
322 1.20668528978695
323 1.22245188620362
324 1.23890948024667
325 1.25603340049564
326 1.27391848827415
327 1.29248149735344
328 1.31156430158095
329 1.32979996204905
330 1.34624319785344
331 1.36120799000358
332 1.37499922281247
333 1.38795324413367
334 1.40019415177071
335 1.41175541545443
336 1.42260010745559
337 1.43272267427021
338 1.44218312276622
339 1.4509946376148
340 1.45913285451375
341 1.46659536802143
342 1.47340220118582
343 1.47959337634121
344 1.48525253480929
345 1.49041308962196
346 1.49506736392478
347 1.49915886264916
348 1.50260214871822
349 1.50533569127551
350 1.50735149097226
351 1.50864854137214
352 1.50922189814465
353 1.50905620843594
354 1.50810742938488
355 1.50632222050162
356 1.50371926589462
357 1.50034082642312
358 1.49617504631497
359 1.49124879847202
360 1.48558073061823
361 1.4791686661156
362 1.47203614632729
363 1.4642004676454
364 1.45569087789003
365 1.44653013967584
366 1.43673515948941
367 1.42633547767729
368 1.41536264658178
369 1.40384092601916
370 1.39257995795016
371 1.38158890147272
372 1.37030155299079
373 1.35855471205644
374 1.34629467076914
375 1.3334307938766
376 1.31994898775412
377 1.30583150297951
378 1.2910487218972
379 1.27557071300145
380 1.25939039937544
381 1.24253892397453
382 1.22512350560669
383 1.20725663153119
384 1.18903157523294
385 1.17108549592469
386 1.15350831139559
387 1.13594210608528
388 1.11844297195168
389 1.10617617441987
390 1.10007943172413
391 1.09858904863244
392 1.10062549374464
393 1.10549294614296
394 1.11271437645505
395 1.12182070405946
396 1.13240344607087
397 1.14415841489472
398 1.15689331984862
399 1.17047329057357
400 1.1848096684418
401 1.19984771658021
402 1.2155671184233
403 1.23197468044312
404 1.24908576515608
405 1.26704822451032
406 1.28573633893461
407 1.30505798600249
408 1.32405793149775
409 1.3411910426647
410 1.35671326825372
411 1.37097993753338
412 1.38430262778653
413 1.39692515915966
414 1.40884431826619
415 1.42004120985843
416 1.43050729482298
417 1.44029917174776
418 1.44944305235766
419 1.45791703244659
420 1.4657171426374
421 1.47289228393374
422 1.47953109200955
423 1.48565729348966
424 1.49130483187653
425 1.49645609504523
426 1.50097501527599
427 1.50477014798449
428 1.50785798637819
429 1.51024339976095
430 1.51192700686746
431 1.51289021183308
432 1.51310030465544
433 1.51248749670612
434 1.51098594095721
435 1.50864624329556
436 1.50555095682188
437 1.50171159492485
438 1.49710538638066
439 1.49174997194466
440 1.48565592244248
441 1.4788332165772
442 1.47129813912251
443 1.46308734524406
444 1.45423229719825
445 1.44475495769113
446 1.43467776764093
447 1.42402807976817
448 1.41290414841296
449 1.40223638169518
450 1.39164524149803
451 1.38065463003168
452 1.36916485899624
453 1.35716879774855
454 1.34457570867691
455 1.33135916471814
456 1.31749615039604
457 1.30296882120371
458 1.28776022167003
459 1.27186393175232
460 1.25528417224238
461 1.23802492678914
462 1.22008963004702
463 1.20189096267913
464 1.18464508430349
465 1.16830840204027
466 1.15243623907884
467 1.13664325921476
468 1.12062163779639
469 1.10742781029374
470 1.10000570685649
471 1.09716699200311
472 1.09791029880489
473 1.10148909759132
474 1.10745724540202
475 1.11541802072291
476 1.12493207918174
477 1.13563716755791
478 1.14727678763102
479 1.15971153072055
480 1.17291340740566
481 1.18686061025923
482 1.20151263431286
483 1.21684758227654
484 1.23290224895625
485 1.24975345342272
486 1.26743956735155
487 1.28590165495704
488 1.30449738269718
489 1.32161945244331
490 1.33689088348949
491 1.35084827233032
492 1.36375234566388
493 1.3759318523617
494 1.38742192318029
495 1.39825307612083
496 1.40844538290656
497 1.41801560922482
498 1.42695970639837
499 1.43526248400163
500 1.44293948521702
501 1.44999663945145
502 1.45641923413009
503 1.46218161465735
504 1.4672702887787
505 1.47166404531266
506 1.47533537303538
507 1.47827191031687
508 1.48044876866641
509 1.48185278051204
510 1.48248412405303
511 1.48231824700941
512 1.48132160810105
513 1.47948069968346
514 1.4768120692984
515 1.47328100742322
516 1.46880219579335
517 1.46336121505966
518 1.45699387250962
519 1.44983168179271
520 1.44238352023004
521 1.43465990838343
522 1.42650878679816
523 1.41786671515627
524 1.40871577318825
525 1.39946193037659
526 1.39067548006107
527 1.3817260666665
528 1.37234948762424
529 1.36244602383212
530 1.35196499972579
531 1.34086610336125
532 1.32913442328396
533 1.31675241548846
534 1.30370372076012
535 1.28998592402505
536 1.2756001078329
537 1.2605485376567
538 1.24488702032064
539 1.22871595823904
540 1.21212083584441
541 1.19516589334148
542 1.17789639962795
543 1.16033765621986
544 1.14248827586075
545 1.12431877794906
546 1.10803629384108
547 1.09803896781334
548 1.09362004899161
549 1.09335960001489
550 1.09619727249197
551 1.10157187087833
552 1.10907407738969
553 1.11825268917226
554 1.12873203900036
555 1.1402368753124
556 1.15260651619948
557 1.16577520567849
558 1.17963787252271
559 1.19407729298408
560 1.20927423892088
561 1.22559768271069
562 1.24285323291447
563 1.26081456879412
564 1.27934640449206
565 1.29846151932802
566 1.31718442981222
567 1.33400638145137
568 1.34920336384393
569 1.36314285276715
570 1.37613312569339
571 1.38839914518537
572 1.39992654801309
573 1.41069944678231
574 1.42077619574144
575 1.43020801720314
576 1.43899782007411
577 1.44712640406177
578 1.45460828055011
579 1.46154941919885
580 1.46796738391147
581 1.47391270784015
582 1.47937959451689
583 1.48422738287053
584 1.48834979858735
585 1.49175182783522
586 1.4944471577909
587 1.49644241446522
588 1.49772138981193
589 1.49824943726791
590 1.49796271624879
591 1.49678221316028
592 1.49470143542216
593 1.49186420362297
594 1.48831133053486
595 1.48399923823295
596 1.47894176959063
597 1.47315263942092
598 1.46664248530773
599 1.45942689061524
600 1.45153238299195
601 1.44299236810272
602 1.43382527093217
603 1.42405417033377
604 1.4137017606948
605 1.4027869429204
606 1.39200825005513
607 1.38157948676075
608 1.3708726867868
609 1.35963699397653
610 1.34786304523079
611 1.33551152038713
612 1.32254424744041
613 1.30893788452739
614 1.29467252444314
615 1.27972775992053
616 1.26409421073044
617 1.2477742249928
618 1.23077093852523
619 1.21308830949511
620 1.19544066002726
621 1.1787819891455
622 1.16293051342917
623 1.14738231165451
624 1.13174038786688
625 1.11599183700056
626 1.10447634381355
627 1.09830659222644
628 1.09632699194926
629 1.09764987569854
630 1.1017050378773
631 1.1080882128042
632 1.11635046192521
633 1.12607098645668
634 1.1369186978565
635 1.1486713531216
636 1.16123058431936
637 1.17458122140899
638 1.18868247921456
639 1.20350213112155
640 1.21902120616689
641 1.23526694054383
642 1.2523163084738
643 1.27020967098323
644 1.28885736939695
645 1.30728283284889
646 1.3238903015373
647 1.33877335187867
648 1.35242224914462
649 1.36514544220716
650 1.37719997668053
651 1.38856190863335
652 1.3992542360317
653 1.40929210050501
654 1.41871285347802
655 1.42751812919448
656 1.43568037437207
657 1.44321310523299
658 1.45011631991855
659 1.45638393371092
660 1.46200537197857
661 1.46694714165901
662 1.47119559951231
663 1.47474052668162
664 1.47756074603812
665 1.47963278239173
666 1.48093603537037
667 1.48145166139078
668 1.48112848991842
669 1.47993218698947
670 1.47786620860486
671 1.4749332273255
672 1.47107740894273
673 1.4662465251577
674 1.46054730984283
675 1.45445696272453
676 1.44800077317306
677 1.44104567898964
678 1.43351178542461
679 1.42538995126812
680 1.41670200630267
681 1.4074589110541
682 1.39793077891147
683 1.38889379875413
684 1.37976758244945
685 1.37021899140645
686 1.36015754989978
687 1.34953899180196
688 1.338306532046
689 1.32644391813586
690 1.31393036049427
691 1.30075150380169
692 1.28690529787741
693 1.27239181751021
694 1.257214961434
695 1.24144535901682
696 1.22519069182055
697 1.20852475624555
698 1.19150690533739
699 1.17418055168392
700 1.15656771337345
701 1.13865120565038
702 1.12041064551443
703 1.10562347655736
704 1.09699777660337
705 1.0935937265387
706 1.09409291850695
707 1.09748805694177
708 1.10327396200507
709 1.11107446118155
710 1.12045668252821
711 1.13107134582791
712 1.14266612204858
713 1.15510785942233
714 1.16833933200511
715 1.18224802588737
716 1.19675019495698
717 1.2120819046918
718 1.22854447131316
719 1.24591798660411
720 1.26398196871156
721 1.28261621206632
722 1.30178740853912
723 1.32035011525085
724 1.33696434563695
725 1.35197699038126
726 1.36576197009149
727 1.37861084092803
728 1.39070666630813
729 1.40208362020379
730 1.41272334982074
731 1.42268694148266
732 1.43201246086606
733 1.44067603568312
734 1.44866138784348
735 1.45599101113626
736 1.46277778498382
737 1.46904482912468
738 1.47484008505109
739 1.48015855494994
740 1.48484985239031
741 1.48882080383281
742 1.49208515817647
743 1.49464273146007
744 1.49650196260633
745 1.49764169463478
746 1.49801935970234
747 1.49757267080844
748 1.49622943672402
749 1.49396736064223
750 1.49094356763754
751 1.48720628447716
752 1.48271886414663
753 1.47749165866476
754 1.47153370053028
755 1.46485757125078
756 1.45747958093086
757 1.44942992987777
758 1.44073833209711
759 1.4314258950181
760 1.42151485250015
761 1.41102779875964
762 1.40002329613396
763 1.38942273983666
764 1.37895530484622
765 1.3681067751914
766 1.35673417821122
767 1.34483666651999
768 1.33235082697214
769 1.31924835229569
770 1.30550354464811
771 1.29109596074724
772 1.2760030387474
773 1.2602178312666
774 1.24374797153299
775 1.22659653921597
776 1.20882818544296
777 1.19159527862625
778 1.17536481276791
779 1.15976177676236
780 1.14441476020801
781 1.12899664484156
782 1.1135749198205
783 1.10281692800977
784 1.09736279551358
785 1.0960515050514
786 1.09801567641117
787 1.10271603455747
788 1.10972209105904
789 1.11854271845016
790 1.12878807407597
791 1.14011545170162
792 1.15227683162124
793 1.16521276872866
794 1.1789159787548
795 1.19334461847248
796 1.20846836356704
797 1.22428032183413
798 1.24082394045591
799 1.2581844177645
800 1.27636649430024
801 1.29516057404948
802 1.31324848099989
803 1.32931784456561
804 1.34387658663384
805 1.35733921849523
806 1.36995498411275
807 1.38191244638806
808 1.39319355848411
809 1.40381728842948
810 1.41380908827821
811 1.42318544387423
812 1.43193076715928
813 1.44004235867461
814 1.44754358631863
815 1.45442616233873
816 1.46066554030795
817 1.46624078100748
818 1.47113656608802
819 1.47533928484721
820 1.47882829075262
821 1.48158182775936
822 1.48357721545922
823 1.48479954108053
824 1.48523823765801
825 1.48485376619471
826 1.48361332638858
827 1.48150776424622
828 1.47854921472399
829 1.47469321129702
830 1.46986168250322
831 1.46407624315256
832 1.45749915847159
833 1.4506278410327
834 1.44342055028648
835 1.43573084873665
836 1.42750937812223
837 1.41873337505681
838 1.40941693872575
839 1.39997555561142
840 1.39098553342592
841 1.38182439037521
842 1.37223317629364
843 1.36212220395229
844 1.35143609939042
845 1.34013349165511
846 1.32819881774047
847 1.31561081929466
848 1.30235608502985
849 1.28843337647941
850 1.27384341427255
851 1.25859315980985
852 1.24275650354649
853 1.22644299843631
854 1.20972626503162
855 1.19266375673636
856 1.17529816430538
857 1.15765133563706
858 1.13970222557157
859 1.12140247597427
860 1.10644735842038
861 1.09755941684288
862 1.09393729112569
863 1.09428417291575
864 1.09753481299062
865 1.10316024519134
866 1.11080260204811
867 1.12003516562105
868 1.13050680258686
869 1.14196256875016
870 1.15425661639472
871 1.16733007512129
872 1.18109331736111
873 1.19546098179866
874 1.21072226895594
875 1.2271091921216
876 1.2444056713582
877 1.26239294538022
878 1.28095075702938
879 1.30010433718786
880 1.31890463770602
881 1.33581196109871
882 1.35108472267332
883 1.36508623874232
884 1.37813029323113
885 1.39041472237381
886 1.40194642784175
887 1.41275996359396
888 1.42289231309325
889 1.43237172848324
890 1.4411843944821
891 1.44931142894854
892 1.45681742504355
893 1.46379201827135
894 1.4702536075263
895 1.47622419129623
896 1.48168736969344
897 1.48650121820996
898 1.49058671074372
899 1.49397066393545
900 1.49665030945223
901 1.49863104455368
902 1.49988903732203
903 1.50034974985217
904 1.49993854633727
905 1.4985966038689
906 1.49634927764219
907 1.49335836974494
908 1.48966006474374
909 1.48521140512508
910 1.48000443585998
911 1.47405522277816
912 1.46738472509636
913 1.46003199267745
914 1.45203302408091
915 1.44340491073554
916 1.43416928419453
917 1.42435685711025
918 1.41399380370887
919 1.40379947409794
920 1.39398615528784
921 1.3838987625175
922 1.37322085933584
923 1.36193044388809
924 1.35006132612048
925 1.33760748094268
926 1.32453389100668
927 1.31080655523328
928 1.29640611074639
929 1.28132643673577
930 1.26556962390601
931 1.24914263748429
932 1.23204831719451
933 1.21453518557017
934 1.19802563010413
935 1.18266952497949
936 1.16797051880041
937 1.15352180376781
938 1.13901040247518
939 1.124193025064
940 1.11211209034484
941 1.10549523864787
942 1.10314874253358
943 1.10423907859741
944 1.10819110926243
945 1.11457860810361
946 1.12295169363385
947 1.13291174236106
948 1.14409488764532
949 1.15618293633808
950 1.16905555949103
951 1.18272515722253
952 1.19716350884144
953 1.21233796827058
954 1.2282191007415
955 1.24483131276266
956 1.26223396169346
957 1.28043931282827
958 1.29938302918669
959 1.31803918997063
960 1.33480447743749
961 1.34992790387259
962 1.36384440611427
963 1.37684993638988
964 1.38920423976646
965 1.40087036302649
966 1.41186384769513
967 1.42219086527301
968 1.43188918305254
969 1.4409595006923
970 1.44937538063189
971 1.45715882658023
972 1.4643220466752
973 1.47085684275838
974 1.47677260382969
975 1.48205548316816
976 1.48667192075252
977 1.4905996415017
978 1.49382078985592
979 1.49631839024692
980 1.49807128428674
981 1.49906315353308
982 1.49927014993079
983 1.49863301337619
984 1.49712696847732
985 1.49474213325251
986 1.49147217617944
987 1.48726468004564
988 1.48208117966444
989 1.47623563978749
990 1.47001388920884
991 1.46332821378064
992 1.45605561705795
993 1.44818109889836
994 1.43971691161729
995 1.43069115608821
996 1.42111711803672
997 1.41139973407506
998 1.40210347346215
999 1.39263390933294
1000 1.38275771723642
};
\addplot [semithick, red, opacity=0.8, dashed]
table {%
11 1.21756708621979
12 1.2159583568573
13 1.2141854763031
14 1.21327030658722
15 1.21374881267548
16 1.21467018127441
17 1.21544098854065
18 1.2167192697525
19 1.21844553947449
20 1.22060000896454
21 1.22331392765045
22 1.22556412220001
23 1.22785878181458
24 1.23007810115814
25 1.23218548297882
26 1.2342095375061
27 1.23572409152985
28 1.23659348487854
29 1.23742008209229
30 1.23736917972565
31 1.2372682094574
32 1.2372065782547
33 1.23660016059875
34 1.23520660400391
35 1.23378336429596
36 1.23117160797119
37 1.22936952114105
38 1.22616302967072
39 1.22292053699493
40 1.21937787532806
41 1.21527075767517
42 1.21181631088257
43 1.20714342594147
44 1.20335710048676
45 1.19844901561737
46 1.19461011886597
47 1.18982684612274
48 1.18522715568542
49 1.18039536476135
50 1.17524075508118
51 1.17015552520752
52 1.1648280620575
53 1.15932929515839
54 1.15293860435486
55 1.14610755443573
56 1.13913750648499
57 1.13218104839325
58 1.12522912025452
59 1.11890697479248
60 1.11215400695801
61 1.1047602891922
62 1.09662473201752
63 1.08874809741974
64 1.08043086528778
65 1.07250189781189
66 1.06673717498779
67 1.06312096118927
68 1.05755436420441
69 1.05687606334686
70 1.05684435367584
71 1.05814218521118
72 1.06101834774017
73 1.0654593706131
74 1.0713255405426
75 1.07916104793549
76 1.08899354934692
77 1.09799242019653
78 1.10790467262268
79 1.11913430690765
80 1.13156366348267
81 1.14469242095947
82 1.15855157375336
83 1.17366540431976
84 1.18943095207214
85 1.20641160011292
86 1.2251363992691
87 1.2426530122757
88 1.26151788234711
89 1.28345572948456
90 1.29904735088348
91 1.31664085388184
92 1.32965314388275
93 1.34202289581299
94 1.35349488258362
95 1.36503756046295
96 1.37520134449005
97 1.38398492336273
98 1.39287388324738
99 1.40222275257111
100 1.41084742546082
101 1.41881859302521
102 1.42591059207916
103 1.43212461471558
104 1.43773472309113
105 1.4423565864563
106 1.44572401046753
107 1.44928395748138
108 1.45284414291382
109 1.45463216304779
110 1.45397055149078
111 1.45367693901062
112 1.45251798629761
113 1.45159375667572
114 1.44996225833893
115 1.4470317363739
116 1.44279432296753
117 1.4378889799118
118 1.43257737159729
119 1.42675852775574
120 1.42016851902008
121 1.41265082359314
122 1.40514123439789
123 1.39596784114838
124 1.39203059673309
125 1.38322114944458
126 1.37596273422241
127 1.36800849437714
128 1.35868239402771
129 1.34902966022491
130 1.33805084228516
131 1.32800722122192
132 1.31503236293793
133 1.30264317989349
134 1.2882604598999
135 1.27371227741241
136 1.25804555416107
137 1.24103164672852
138 1.22716188430786
139 1.214026927948
140 1.19867253303528
141 1.18792819976807
142 1.17645561695099
143 1.16344678401947
144 1.15101516246796
145 1.13729238510132
146 1.12619853019714
147 1.11617398262024
148 1.11790287494659
149 1.11795878410339
150 1.12266743183136
151 1.12965261936188
152 1.137850522995
153 1.14787065982819
154 1.15860342979431
155 1.17267262935638
156 1.18534028530121
157 1.20166838169098
158 1.22022032737732
159 1.2380735874176
160 1.25709176063538
161 1.27566063404083
162 1.29518795013428
163 1.31509828567505
164 1.33617806434631
165 1.3558406829834
166 1.37375783920288
167 1.3891704082489
168 1.40373730659485
169 1.41722249984741
170 1.42972791194916
171 1.44232094287872
172 1.45464742183685
173 1.46531069278717
174 1.47547829151154
175 1.4850025177002
176 1.49416363239288
177 1.50239825248718
178 1.51088523864746
179 1.5188969373703
180 1.52597391605377
181 1.53196704387665
182 1.53781247138977
183 1.54262411594391
184 1.54681074619293
185 1.55063486099243
186 1.55347275733948
187 1.55553936958313
188 1.55698716640472
189 1.55712223052979
190 1.5555008649826
191 1.55469739437103
192 1.55376613140106
193 1.55029463768005
194 1.54694211483002
195 1.54230618476868
196 1.53679144382477
197 1.53074491024017
198 1.52443099021912
199 1.51742398738861
200 1.51040697097778
201 1.50353562831879
202 1.49168157577515
203 1.48500883579254
204 1.47655439376831
205 1.46879982948303
206 1.45968592166901
207 1.45045399665833
208 1.44024920463562
209 1.42813110351562
210 1.41665315628052
211 1.40510213375092
212 1.39180707931519
213 1.37836813926697
214 1.36417400836945
215 1.34929132461548
216 1.33388674259186
217 1.31756365299225
218 1.30017149448395
219 1.28205180168152
220 1.26257133483887
221 1.2452358007431
222 1.22842586040497
223 1.21336781978607
224 1.19986271858215
225 1.18646371364594
226 1.17468869686127
227 1.16142809391022
228 1.14722263813019
229 1.13625264167786
230 1.12625908851624
231 1.12691593170166
232 1.1262834072113
233 1.13189375400543
234 1.14054524898529
235 1.15069222450256
236 1.16153824329376
237 1.17312657833099
238 1.18737018108368
239 1.20100367069244
240 1.21595370769501
241 1.23229777812958
242 1.24805641174316
243 1.26482796669006
244 1.28310668468475
245 1.30188083648682
246 1.32316172122955
247 1.34178483486176
248 1.35835003852844
249 1.37549924850464
250 1.39028584957123
251 1.40343761444092
252 1.41637468338013
253 1.42863082885742
254 1.44027507305145
255 1.45161211490631
256 1.46206665039062
257 1.47190189361572
258 1.48050034046173
259 1.48910176753998
260 1.49684000015259
261 1.50403761863708
262 1.51071727275848
263 1.51665854454041
264 1.52230679988861
265 1.52721476554871
266 1.53135073184967
267 1.53545808792114
268 1.53880643844604
269 1.54112982749939
270 1.5429744720459
271 1.54409396648407
272 1.54424524307251
273 1.54339516162872
274 1.5423127412796
275 1.53991270065308
276 1.53589797019958
277 1.53220248222351
278 1.52819466590881
279 1.52298557758331
280 1.51687788963318
281 1.50980114936829
282 1.50178706645966
283 1.49332320690155
284 1.4844423532486
285 1.47511756420135
286 1.46543335914612
287 1.45524966716766
288 1.44488191604614
289 1.43297326564789
290 1.42093741893768
291 1.41098165512085
292 1.39987015724182
293 1.38827633857727
294 1.37590038776398
295 1.36332440376282
296 1.34963738918304
297 1.33517456054688
298 1.32006752490997
299 1.30476212501526
300 1.28855323791504
301 1.27123558521271
302 1.25157141685486
303 1.23024129867554
304 1.21039938926697
305 1.19000649452209
306 1.17413640022278
307 1.15612387657166
308 1.13709104061127
309 1.12048900127411
310 1.11214923858643
311 1.1062091588974
312 1.10326397418976
313 1.10711395740509
314 1.11359465122223
315 1.12235963344574
316 1.13150203227997
317 1.14170718193054
318 1.15309703350067
319 1.16531145572662
320 1.17927372455597
321 1.19368743896484
322 1.20884251594543
323 1.22519135475159
324 1.24005746841431
325 1.25711810588837
326 1.2767425775528
327 1.29532253742218
328 1.31388783454895
329 1.33267402648926
330 1.34950470924377
331 1.36459350585938
332 1.37820708751678
333 1.3909569978714
334 1.40292918682098
335 1.41428875923157
336 1.42507791519165
337 1.4352240562439
338 1.44443297386169
339 1.45337784290314
340 1.46147239208221
341 1.46878266334534
342 1.47551012039185
343 1.48182964324951
344 1.48741507530212
345 1.49339747428894
346 1.49817252159119
347 1.50226759910583
348 1.5057544708252
349 1.50825846195221
350 1.51022732257843
351 1.51155066490173
352 1.5120393037796
353 1.51169168949127
354 1.511190533638
355 1.5095397233963
356 1.50558733940125
357 1.50211524963379
358 1.4985648393631
359 1.49368643760681
360 1.48725211620331
361 1.48071205615997
362 1.47346448898315
363 1.46562707424164
364 1.45723354816437
365 1.44819867610931
366 1.43873202800751
367 1.42875623703003
368 1.4187046289444
369 1.40801393985748
370 1.39438199996948
371 1.38433563709259
372 1.3741717338562
373 1.36345291137695
374 1.35105741024017
375 1.33921432495117
376 1.32539510726929
377 1.31144058704376
378 1.29641711711884
379 1.28132820129395
380 1.26510298252106
381 1.24674320220947
382 1.22666108608246
383 1.2074943780899
384 1.18771111965179
385 1.1732439994812
386 1.15620040893555
387 1.1382303237915
388 1.12063384056091
389 1.11020958423615
390 1.10342669487
391 1.10055565834045
392 1.10236871242523
393 1.10845649242401
394 1.11674845218658
395 1.125727891922
396 1.13606894016266
397 1.14704370498657
398 1.15893888473511
399 1.17252039909363
400 1.18703973293304
401 1.20200264453888
402 1.21851074695587
403 1.23338341712952
404 1.24970781803131
405 1.2694433927536
406 1.28861808776855
407 1.30751121044159
408 1.32775115966797
409 1.34384250640869
410 1.36029362678528
411 1.37499296665192
412 1.38729619979858
413 1.39972746372223
414 1.41118276119232
415 1.4223039150238
416 1.4327906370163
417 1.44235169887543
418 1.45162653923035
419 1.46004915237427
420 1.46758759021759
421 1.47456872463226
422 1.48165154457092
423 1.48850536346436
424 1.49444496631622
425 1.49963212013245
426 1.50401294231415
427 1.50784373283386
428 1.51070129871368
429 1.513023853302
430 1.51448678970337
431 1.51520168781281
432 1.51553118228912
433 1.5156397819519
434 1.51419138908386
435 1.5104364156723
436 1.50757908821106
437 1.50449454784393
438 1.49989211559296
439 1.49354195594788
440 1.48733019828796
441 1.48054707050323
442 1.47319519519806
443 1.4651153087616
444 1.45637083053589
445 1.44721376895905
446 1.43761038780212
447 1.42814385890961
448 1.41705405712128
449 1.40523493289948
450 1.39483606815338
451 1.38470554351807
452 1.37385392189026
453 1.36248338222504
454 1.35059583187103
455 1.33701741695404
456 1.32301998138428
457 1.308917760849
458 1.29429161548615
459 1.27801668643951
460 1.26058769226074
461 1.24225378036499
462 1.2228479385376
463 1.20511865615845
464 1.18727922439575
465 1.17018365859985
466 1.15429949760437
467 1.14069616794586
468 1.12365913391113
469 1.11027371883392
470 1.10267663002014
471 1.10116684436798
472 1.09874057769775
473 1.10396289825439
474 1.1114764213562
475 1.11941289901733
476 1.12894821166992
477 1.13872849941254
478 1.14950680732727
479 1.16203367710114
480 1.17565715312958
481 1.18957030773163
482 1.20447862148285
483 1.21918773651123
484 1.23440301418304
485 1.25239956378937
486 1.26961278915405
487 1.28796315193176
488 1.3078248500824
489 1.32735002040863
490 1.33920633792877
491 1.35477900505066
492 1.36677277088165
493 1.37909591197968
494 1.3904322385788
495 1.40084791183472
496 1.41109240055084
497 1.42067277431488
498 1.42933738231659
499 1.43779265880585
500 1.4457141160965
501 1.45301198959351
502 1.45948338508606
503 1.46505379676819
504 1.47010791301727
505 1.47439968585968
506 1.47821998596191
507 1.48139488697052
508 1.48403096199036
509 1.48601377010345
510 1.48605692386627
511 1.48496627807617
512 1.48297441005707
513 1.48245394229889
514 1.48042392730713
515 1.4775048494339
516 1.47358620166779
517 1.46747589111328
518 1.46100413799286
519 1.45458960533142
520 1.44541752338409
521 1.43730914592743
522 1.42977392673492
523 1.42145955562592
524 1.41328096389771
525 1.40309023857117
526 1.39640152454376
527 1.38571977615356
528 1.37727332115173
529 1.367760181427
530 1.35721123218536
531 1.3462347984314
532 1.33424663543701
533 1.32185876369476
534 1.3086245059967
535 1.29503095149994
536 1.28105127811432
537 1.26603531837463
538 1.24948370456696
539 1.23280763626099
540 1.21563565731049
541 1.19687449932098
542 1.1784930229187
543 1.16067826747894
544 1.14164638519287
545 1.12366366386414
546 1.10770809650421
547 1.10259962081909
548 1.09654092788696
549 1.09579932689667
550 1.10003089904785
551 1.10488724708557
552 1.11259090900421
553 1.12196040153503
554 1.13160955905914
555 1.14260196685791
556 1.15452432632446
557 1.16771626472473
558 1.18131792545319
559 1.19583797454834
560 1.21144533157349
561 1.22789585590363
562 1.24393403530121
563 1.26248180866241
564 1.28216671943665
565 1.29986619949341
566 1.3194363117218
567 1.33669829368591
568 1.35285222530365
569 1.36693108081818
570 1.37900590896606
571 1.39096021652222
572 1.40201616287231
573 1.41316044330597
574 1.42286312580109
575 1.43234479427338
576 1.44110870361328
577 1.44889116287231
578 1.45639383792877
579 1.46353232860565
580 1.47080504894257
581 1.47707974910736
582 1.48257660865784
583 1.48730981349945
584 1.491450548172
585 1.49462461471558
586 1.49710643291473
587 1.49889159202576
588 1.49983286857605
589 1.5004745721817
590 1.50095927715302
591 1.49980163574219
592 1.49669921398163
593 1.4937664270401
594 1.49111700057983
595 1.48717188835144
596 1.48085486888885
597 1.47493398189545
598 1.46853816509247
599 1.46150958538055
600 1.4537627696991
601 1.44536602497101
602 1.4363979101181
603 1.4270396232605
604 1.41770219802856
605 1.40779316425323
606 1.39460241794586
607 1.38438749313354
608 1.37485682964325
609 1.36421573162079
610 1.35333383083344
611 1.34151077270508
612 1.32866334915161
613 1.31460726261139
614 1.30071258544922
615 1.28615784645081
616 1.26994919776917
617 1.25287199020386
618 1.23461079597473
619 1.21571087837219
620 1.19848811626434
621 1.18182909488678
622 1.16508257389069
623 1.14937770366669
624 1.13552737236023
625 1.11913299560547
626 1.10686802864075
627 1.10123038291931
628 1.09807300567627
629 1.09935081005096
630 1.10488641262054
631 1.11213636398315
632 1.12045514583588
633 1.12969374656677
634 1.13942790031433
635 1.15071713924408
636 1.16352128982544
637 1.17732048034668
638 1.19126129150391
639 1.20622491836548
640 1.22086036205292
641 1.23669242858887
642 1.25517189502716
643 1.27225816249847
644 1.29093444347382
645 1.31051075458527
646 1.32673096656799
647 1.34210646152496
648 1.35697960853577
649 1.36818647384644
650 1.38044488430023
651 1.39155566692352
652 1.40208125114441
653 1.41196835041046
654 1.42120313644409
655 1.43005979061127
656 1.43830192089081
657 1.44592094421387
658 1.45300006866455
659 1.45951306819916
660 1.46526300907135
661 1.47006380558014
662 1.47422158718109
663 1.47779178619385
664 1.48082852363586
665 1.48330795764923
666 1.4852602481842
667 1.48575925827026
668 1.48409700393677
669 1.4819495677948
670 1.48115539550781
671 1.47854280471802
672 1.47530651092529
673 1.47012031078339
674 1.46357011795044
675 1.4565132856369
676 1.45040285587311
677 1.44389975070953
678 1.43633961677551
679 1.4280344247818
680 1.4195544719696
681 1.41113138198853
682 1.40123605728149
683 1.39541733264923
684 1.38303375244141
685 1.37477934360504
686 1.36556351184845
687 1.35477268695831
688 1.34371447563171
689 1.33158099651337
690 1.31911325454712
691 1.30574238300323
692 1.29207956790924
693 1.27797281742096
694 1.26291477680206
695 1.24635994434357
696 1.22920143604279
697 1.21182787418365
698 1.19251573085785
699 1.17480039596558
700 1.1568089723587
701 1.13798451423645
702 1.11993145942688
703 1.10604810714722
704 1.10148084163666
705 1.0959951877594
706 1.09676861763
707 1.10107243061066
708 1.1065833568573
709 1.11466801166534
710 1.12407743930817
711 1.13364005088806
712 1.14521563053131
713 1.15698421001434
714 1.1703325510025
715 1.18393003940582
716 1.19863045215607
717 1.21444094181061
718 1.23050546646118
719 1.24702548980713
720 1.26581966876984
721 1.28550493717194
722 1.30343091487885
723 1.3220648765564
724 1.34053814411163
725 1.35530209541321
726 1.36941993236542
727 1.38140201568604
728 1.39306402206421
729 1.40415632724762
730 1.41509115695953
731 1.4247761964798
732 1.43408167362213
733 1.44282853603363
734 1.4505832195282
735 1.45785450935364
736 1.46477150917053
737 1.47182524204254
738 1.47799050807953
739 1.4833664894104
740 1.48790276050568
741 1.49187767505646
742 1.49484097957611
743 1.49714469909668
744 1.49867367744446
745 1.49955892562866
746 1.50033032894135
747 1.50038707256317
748 1.49874234199524
749 1.49524581432343
750 1.49296879768372
751 1.49024295806885
752 1.48585844039917
753 1.4793142080307
754 1.47340178489685
755 1.46685087680817
756 1.45969140529633
757 1.45183002948761
758 1.443284034729
759 1.43427491188049
760 1.42478084564209
761 1.41546320915222
762 1.40465188026428
763 1.39322102069855
764 1.38107466697693
765 1.37227237224579
766 1.3615859746933
767 1.35054171085358
768 1.33868086338043
769 1.32501184940338
770 1.31122100353241
771 1.29719209671021
772 1.28220450878143
773 1.26579248905182
774 1.24849283695221
775 1.22990870475769
776 1.21267831325531
777 1.19359946250916
778 1.17640137672424
779 1.16129636764526
780 1.14743912220001
781 1.13238275051117
782 1.1170060634613
783 1.10587012767792
784 1.10083186626434
785 1.09783732891083
786 1.10000991821289
787 1.10624468326569
788 1.11380040645599
789 1.12275969982147
790 1.13203871250153
791 1.14245104789734
792 1.15440452098846
793 1.16764438152313
794 1.18171191215515
795 1.19605648517609
796 1.2111531496048
797 1.2259259223938
798 1.24246573448181
799 1.26091277599335
800 1.27832043170929
801 1.2976485490799
802 1.31578004360199
803 1.33165717124939
804 1.34763324260712
805 1.36154651641846
806 1.37322616577148
807 1.38502705097198
808 1.39616739749908
809 1.40648102760315
810 1.41639256477356
811 1.42556691169739
812 1.43444502353668
813 1.44255983829498
814 1.45009529590607
815 1.4572879076004
816 1.46388614177704
817 1.46938407421112
818 1.4741188287735
819 1.47820162773132
820 1.48172783851624
821 1.48474144935608
822 1.48712754249573
823 1.48906803131104
824 1.48905491828918
825 1.48749911785126
826 1.48538672924042
827 1.48466277122498
828 1.48210477828979
829 1.47923505306244
830 1.47424304485321
831 1.46722793579102
832 1.4607367515564
833 1.45214104652405
834 1.44620883464813
835 1.43859457969666
836 1.43039739131927
837 1.42196905612946
838 1.41356921195984
839 1.40352284908295
840 1.39575433731079
841 1.38576769828796
842 1.37717962265015
843 1.36746108531952
844 1.35664141178131
845 1.34536528587341
846 1.33326518535614
847 1.32054018974304
848 1.30712413787842
849 1.29354882240295
850 1.27934217453003
851 1.26428556442261
852 1.24765253067017
853 1.23044407367706
854 1.21320116519928
855 1.1938648223877
856 1.17617976665497
857 1.15815436840057
858 1.13942635059357
859 1.12056767940521
860 1.1077938079834
861 1.10232937335968
862 1.09468579292297
863 1.09836435317993
864 1.10205721855164
865 1.10626840591431
866 1.11411130428314
867 1.12340092658997
868 1.13303899765015
869 1.14430129528046
870 1.15610718727112
871 1.16924273967743
872 1.18281018733978
873 1.19722402095795
874 1.21384787559509
875 1.22928214073181
876 1.24559700489044
877 1.26419115066528
878 1.2838568687439
879 1.30169153213501
880 1.32138693332672
881 1.33866536617279
882 1.35498917102814
883 1.36890864372253
884 1.38104164600372
885 1.3928394317627
886 1.40420544147491
887 1.41522657871246
888 1.42484676837921
889 1.43437361717224
890 1.44330370426178
891 1.45117342472076
892 1.4586569070816
893 1.46607625484467
894 1.47323942184448
895 1.47942423820496
896 1.48468041419983
897 1.48940110206604
898 1.49352061748505
899 1.49660813808441
900 1.4990131855011
901 1.5004700422287
902 1.50173032283783
903 1.50312125682831
904 1.5031555891037
905 1.50061082839966
906 1.49805223941803
907 1.49588525295258
908 1.49310755729675
909 1.48751771450043
910 1.48238945007324
911 1.47648453712463
912 1.46999955177307
913 1.46259021759033
914 1.45475280284882
915 1.44645941257477
916 1.43754744529724
917 1.42877113819122
918 1.41992974281311
919 1.40691113471985
920 1.39719212055206
921 1.38803231716156
922 1.37802159786224
923 1.36747801303864
924 1.35544168949127
925 1.34324216842651
926 1.33011209964752
927 1.31675350666046
928 1.30245172977448
929 1.28714537620544
930 1.27077686786652
931 1.25354552268982
932 1.23513472080231
933 1.21940469741821
934 1.19815039634705
935 1.18492603302002
936 1.17032623291016
937 1.15877914428711
938 1.1422712802887
939 1.1283928155899
940 1.11547815799713
941 1.10851812362671
942 1.10593044757843
943 1.10552585124969
944 1.11134767532349
945 1.11875092983246
946 1.12737143039703
947 1.136110663414
948 1.14629673957825
949 1.15847265720367
950 1.17142581939697
951 1.18556988239288
952 1.1999603509903
953 1.21530532836914
954 1.23006784915924
955 1.24647188186646
956 1.26514172554016
957 1.28267419338226
958 1.30188739299774
959 1.32067394256592
960 1.3377206325531
961 1.35364234447479
962 1.3680659532547
963 1.38006019592285
964 1.3925074338913
965 1.40393197536469
966 1.41492640972137
967 1.42496824264526
968 1.43434929847717
969 1.44349110126495
970 1.45194756984711
971 1.45988929271698
972 1.46714234352112
973 1.47378242015839
974 1.479984998703
975 1.48545241355896
976 1.49000465869904
977 1.49381971359253
978 1.49702572822571
979 1.49977111816406
980 1.50182437896729
981 1.5032045841217
982 1.50349295139313
983 1.50168716907501
984 1.49945139884949
985 1.49815618991852
986 1.49503266811371
987 1.49195289611816
988 1.48626935482025
989 1.47910189628601
990 1.47119057178497
991 1.46674299240112
992 1.45896637439728
993 1.45111739635468
994 1.44245386123657
995 1.43337786197662
996 1.42478799819946
997 1.41486036777496
998 1.40707790851593
999 1.39751648902893
1000 1.38778531551361
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.183857819626923, ymax=0.0286579949250389,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.00194654301707634
1 0.000708235630975145
2 -0.000531069243764837
3 0.00105258630608688
4 0.00596666262422773
5 0.0105539926604454
6 0.0126736217434492
7 0.0134709406557919
8 0.0136184399856834
9 0.0137305683694014
10 0.0144464955891277
11 0.0156764553823371
12 0.0172753790418704
13 0.0187755760064585
14 0.0183937229608678
15 0.0152141272553783
16 0.0102530769443115
17 0.00488994088151794
18 0.00025043006722121
19 -0.00324801972840055
20 -0.00579013758505814
21 -0.00778161487264494
22 -0.00955645433797517
23 -0.0112692999381419
24 -0.0130344580943058
25 -0.0148745512613486
26 -0.0169531202237399
27 -0.0194929030430306
28 -0.0224581150858515
29 -0.0260786573101134
30 -0.0302229020543087
31 -0.0346781420380773
32 -0.0396386963887025
33 -0.0452072841331963
34 -0.0511449950983423
35 -0.0584627016569278
36 -0.0659005384559576
37 -0.0744115457265767
38 -0.0850219388382172
39 -0.0947054816249434
40 -0.104291324567695
41 -0.113982380511695
42 -0.123293674997791
43 -0.132137549244386
44 -0.140226416666672
45 -0.146693636824008
46 -0.15103243350799
47 -0.154046201492065
48 -0.155729238259791
49 -0.156130708802214
50 -0.155270184063424
51 -0.153720634997783
52 -0.152172191441419
53 -0.15100286100553
54 -0.149941478784658
55 -0.148526812588842
56 -0.146672128707925
57 -0.144812764066702
58 -0.143163357991706
59 -0.14159307150389
60 -0.140015636355736
61 -0.138319329230335
62 -0.136845606656402
63 -0.135531421848312
64 -0.134040873103507
65 -0.13227563451972
66 -0.129071631079874
67 -0.127727860303556
68 -0.12979562455071
69 -0.130227452728747
70 -0.126803409459245
71 -0.119647335937055
72 -0.108827082926355
73 -0.0951571077485826
74 -0.0799748874496578
75 -0.0654767420872533
76 -0.0541319843058188
77 -0.046133280713739
78 -0.0405037357359533
79 -0.0368979684984042
80 -0.0353873952540003
81 -0.0355903814542298
82 -0.0364284254380297
83 -0.0375099631447255
84 -0.0396076731889438
85 -0.0426939471114098
86 -0.0455374673103736
87 -0.0469889444319749
88 -0.0462878748585406
89 -0.0443662305628727
90 -0.0429154318524626
91 -0.0460594783104856
92 -0.05329550342097
93 -0.0605735164509935
94 -0.0665329065674855
95 -0.0717499808417238
96 -0.0767188802706144
97 -0.0825123092147735
98 -0.0893707828319514
99 -0.0975015130548796
100 -0.104656654058846
101 -0.109422681703989
102 -0.112173259675621
103 -0.114321442196434
104 -0.115706436447952
105 -0.116202415348493
106 -0.116242497303286
107 -0.115281381345041
108 -0.11331020940784
109 -0.110942057514283
110 -0.108567915112646
111 -0.105976153458184
112 -0.103118937983209
113 -0.100416931951348
114 -0.0981211589540583
115 -0.0962027822481472
116 -0.0945291050119673
117 -0.0927195651035664
118 -0.0905750377322512
119 -0.0879380188145232
120 -0.0848086393256307
121 -0.0812052547313975
122 -0.0768053017742855
123 -0.073246187162509
124 -0.0728041012085201
125 -0.0744260430990682
126 -0.0776975970806388
127 -0.0829142432959233
128 -0.0870060668016581
129 -0.0911213825308336
130 -0.0946179534946166
131 -0.0972236037699173
132 -0.0994659451636711
133 -0.10102784376706
134 -0.101911990452579
135 -0.101743731285911
136 -0.101027522772277
137 -0.0997135719893772
138 -0.095192006756413
139 -0.088235453606801
140 -0.087221053792235
141 -0.0931567643395037
142 -0.102246034451588
143 -0.111642409887224
144 -0.118949754520031
145 -0.123957114645769
146 -0.127873384445156
147 -0.130157697261048
148 -0.131608366178511
149 -0.133006281230934
150 -0.135095836104242
151 -0.136074273566787
152 -0.1353055815612
153 -0.132120685961496
154 -0.128257471042445
155 -0.127639869115737
156 -0.127411881967535
157 -0.126390699452498
158 -0.124539557905572
159 -0.121703116168902
160 -0.117958420136174
161 -0.113579318912233
162 -0.107861009027187
163 -0.102189795603402
164 -0.0990450244989199
165 -0.0981324592833446
166 -0.101081056361953
167 -0.107757998763436
168 -0.113979677965834
169 -0.118729226607935
170 -0.123512546730768
171 -0.127594143708301
172 -0.131562027164342
173 -0.136021620622105
174 -0.140839534202625
175 -0.145747266289517
176 -0.150220921488226
177 -0.154108554827549
178 -0.158663597428992
179 -0.162970355020431
180 -0.164859594993209
181 -0.164355904324117
182 -0.162910123522022
183 -0.161126006756843
184 -0.158586851152744
185 -0.156143836557211
186 -0.15430353325083
187 -0.152468979558588
188 -0.150213461859257
189 -0.147137324772484
190 -0.143675488845232
191 -0.140224717785211
192 -0.136801678982527
193 -0.133461309266643
194 -0.130257739075069
195 -0.127370914085056
196 -0.124523862310828
197 -0.121645303926944
198 -0.118721223650475
199 -0.115667230990731
200 -0.112445671559817
201 -0.109301490988012
202 -0.107418681318666
203 -0.107187322209457
204 -0.10825180193486
205 -0.110440811172909
206 -0.114134170103327
207 -0.118434497741656
208 -0.122903704027823
209 -0.12696753500754
210 -0.129078560834634
211 -0.129487782746039
212 -0.128926508521368
213 -0.12751910587853
214 -0.12538954773455
215 -0.12255808574917
216 -0.119211266532628
217 -0.115515784496874
218 -0.111630949819828
219 -0.107691320042952
220 -0.103839712255606
221 -0.0983052373380762
222 -0.0909156092232886
223 -0.0898714063436072
224 -0.0979295561068175
225 -0.111437238384345
226 -0.124301231534712
227 -0.133344119243965
228 -0.14003889038036
229 -0.144307991797454
230 -0.145870322410949
231 -0.147572765640795
232 -0.14861545664955
233 -0.147893352187992
234 -0.144450026022598
235 -0.138097820107815
236 -0.129093394983731
237 -0.118890712623163
238 -0.110808067423466
239 -0.105835343819027
240 -0.102382802352971
241 -0.0996167569800444
242 -0.0967055097032102
243 -0.0954062547637688
244 -0.0968744201400773
245 -0.100858303962343
246 -0.105888867275538
247 -0.109077870124438
248 -0.111994979260347
249 -0.117620356076248
250 -0.124830619903556
251 -0.131008385676323
252 -0.134939969802564
253 -0.138239234962346
254 -0.140947545029414
255 -0.143591820884346
256 -0.146431376010393
257 -0.149704917444382
258 -0.15333826781911
259 -0.156539318809962
260 -0.159351707753282
261 -0.16231016341733
262 -0.16543394260531
263 -0.168451240546628
264 -0.171061057188303
265 -0.173203083814582
266 -0.174198009874561
267 -0.174034704951935
268 -0.173366783991867
269 -0.172535433221496
270 -0.171539652324829
271 -0.170218627456569
272 -0.168417867021849
273 -0.166068851911589
274 -0.163329221992167
275 -0.160226492699572
276 -0.156304942052533
277 -0.151799016770202
278 -0.147527872013596
279 -0.143150141105642
280 -0.138555501992726
281 -0.13400348041741
282 -0.129571633606062
283 -0.125285096661372
284 -0.120845986743186
285 -0.116334854132887
286 -0.111880943047012
287 -0.107478304407253
288 -0.103131759347145
289 -0.0990097645676916
290 -0.0955954667437496
291 -0.0939859118934848
292 -0.0934543085534424
293 -0.0920688139735841
294 -0.089517352719132
295 -0.0863151318178377
296 -0.0824538484539318
297 -0.0780891793308957
298 -0.0733899175782145
299 -0.0686748046068241
300 -0.0642693926363871
301 -0.0600475092650571
302 -0.0560098294545612
303 -0.0525349684271265
304 -0.049033159403315
305 -0.0449120325854485
306 -0.0399001576952115
307 -0.038947670546816
308 -0.0425013221461148
309 -0.0455659354026487
310 -0.0462820321805892
311 -0.0503468533801924
312 -0.0587953320605735
313 -0.068001256574111
314 -0.0765354315469809
315 -0.0841575898983185
316 -0.089770632424998
317 -0.0933715212337103
318 -0.0954616627655697
319 -0.0964346433276846
320 -0.0962105383304212
321 -0.094480957028152
322 -0.0917933394048661
323 -0.0888452351335955
324 -0.0859999297398238
325 -0.0837534699498126
326 -0.0835077429070014
327 -0.0845405474974278
328 -0.0856025840151262
329 -0.0864258733850708
330 -0.0888812736252279
331 -0.0949419025590358
332 -0.101400449056049
333 -0.106277815246516
334 -0.110400376968708
335 -0.113601473423071
336 -0.116752036192253
337 -0.120816633710784
338 -0.125503738627708
339 -0.130030145426465
340 -0.134573459978067
341 -0.139276776834029
342 -0.143624870019946
343 -0.147465473471892
344 -0.151689196081846
345 -0.154942002597767
346 -0.156235129060113
347 -0.15594349056545
348 -0.155058884624015
349 -0.154233299777016
350 -0.153431615231306
351 -0.152423998847315
352 -0.151028727850086
353 -0.149186975400244
354 -0.146855024832745
355 -0.143991147754032
356 -0.14039687873005
357 -0.136266768501097
358 -0.132349487935878
359 -0.128407720166404
360 -0.124298086548014
361 -0.120382135531753
362 -0.116629140361622
363 -0.113036415618638
364 -0.109371199980967
365 -0.10552840370613
366 -0.101630481226872
367 -0.097662961424854
368 -0.0936312943858659
369 -0.0898433646849384
370 -0.0864099398234768
371 -0.0838192242200438
372 -0.0832431289107979
373 -0.0829154026196701
374 -0.0812764216534328
375 -0.0788872368641183
376 -0.0753809573030731
377 -0.0708335344995044
378 -0.0658024617520687
379 -0.0610200816784443
380 -0.0567703941046966
381 -0.0528999674755695
382 -0.0494592935574304
383 -0.0460527047607806
384 -0.0422287247050303
385 -0.0371385022626387
386 -0.0355927831458779
387 -0.0392986848624891
388 -0.0438781301682778
389 -0.045302161588129
390 -0.0483072243364307
391 -0.0555807032618659
392 -0.064206104292188
393 -0.0731144541567101
394 -0.0813845146801736
395 -0.0875007604153345
396 -0.0913785048646244
397 -0.0935530845837173
398 -0.0943690987547193
399 -0.0940564417563457
400 -0.0924135781086666
401 -0.0895326079021518
402 -0.0861411920333671
403 -0.0828918461192916
404 -0.0804956211456318
405 -0.0800315131864252
406 -0.0802424066784613
407 -0.0799725977087358
408 -0.0788301545475364
409 -0.0802195265344728
410 -0.0860806075976166
411 -0.0936574297726658
412 -0.100334737888021
413 -0.105104892303385
414 -0.109085021017267
415 -0.113004969268371
416 -0.117561483207683
417 -0.122578566903112
418 -0.127598482688506
419 -0.132586374382104
420 -0.137451297654745
421 -0.142478274206152
422 -0.14831966022608
423 -0.153030719781398
424 -0.155197879018807
425 -0.154703540210399
426 -0.153554843498123
427 -0.152977378986692
428 -0.152456837035154
429 -0.151882226003458
430 -0.15099493559405
431 -0.14963121260908
432 -0.147771362715175
433 -0.145142178299631
434 -0.141455336960312
435 -0.138144419509568
436 -0.134738961745265
437 -0.131095167236267
438 -0.127685964306161
439 -0.124313244947724
440 -0.1211010943441
441 -0.118175630124788
442 -0.115460171417112
443 -0.112621600834814
444 -0.109550991352686
445 -0.106315399432106
446 -0.102914104612612
447 -0.0993369476590632
448 -0.0957587786331563
449 -0.0926240983926392
450 -0.0909439309727734
451 -0.0918182558263759
452 -0.0929375757910372
453 -0.0921282580157921
454 -0.0901666124385136
455 -0.0870588274638431
456 -0.0830650511846864
457 -0.078510488125953
458 -0.0738178898433836
459 -0.0692630497017114
460 -0.0649198313907548
461 -0.0608686979998392
462 -0.0572041172917138
463 -0.0522981330641064
464 -0.0477478208421895
465 -0.0502514084127862
466 -0.0575153919157843
467 -0.0645246150820196
468 -0.0690679248159088
469 -0.0703851473402697
470 -0.0708202105357394
471 -0.0758999487313793
472 -0.085304197692535
473 -0.0948232098691102
474 -0.102284706611754
475 -0.107336998646721
476 -0.109872392820881
477 -0.110742105270898
478 -0.111023169299851
479 -0.111106082451425
480 -0.110692269580549
481 -0.109446079912659
482 -0.107716485436816
483 -0.106077040772413
484 -0.104704518125731
485 -0.103564315370949
486 -0.102976732723434
487 -0.103770135119046
488 -0.105317285980169
489 -0.108488820394534
490 -0.112316281864043
491 -0.117044979822211
492 -0.121906185020124
493 -0.124308886298862
494 -0.125749439476908
495 -0.127016045093316
496 -0.128847709598388
497 -0.130832630843182
498 -0.132659995399193
499 -0.134473610272712
500 -0.135846975151163
501 -0.136611432796533
502 -0.136888010602127
503 -0.137073674164578
504 -0.137175760875708
505 -0.137136909721786
506 -0.136972647473961
507 -0.136505216884699
508 -0.135859551592273
509 -0.135031473000273
510 -0.133682296618471
511 -0.131638519440685
512 -0.128976151834856
513 -0.125553183728204
514 -0.120627059938321
515 -0.114310485154413
516 -0.107643501725439
517 -0.100615277861829
518 -0.0928543791019512
519 -0.0846255098338155
520 -0.0799112315619863
521 -0.0765234185412801
522 -0.0736754319969415
523 -0.0708303518799651
524 -0.068004573896149
525 -0.0653644948698915
526 -0.0638744111225294
527 -0.0643129495740746
528 -0.0655657883966076
529 -0.0664224885227598
530 -0.0662845610892612
531 -0.0651761335385971
532 -0.0630722612998833
533 -0.0602480867580835
534 -0.0570939267851992
535 -0.0537742320617459
536 -0.0503967941783853
537 -0.0470584438980563
538 -0.0437198347836209
539 -0.0405614570140837
540 -0.0372318946383562
541 -0.0333849361764254
542 -0.0297535842702599
543 -0.0269292515605305
544 -0.025073534754095
545 -0.0244480758814085
546 -0.0231944715084477
547 -0.0219822305816457
548 -0.0257069961375215
549 -0.0342013338213754
550 -0.0429017925423438
551 -0.0501790860510166
552 -0.0561636630049156
553 -0.0612137012243885
554 -0.0658937408602525
555 -0.0698806748506675
556 -0.0727141687815141
557 -0.0735934398196194
558 -0.0727325819833831
559 -0.0711062002101773
560 -0.070297882812872
561 -0.0721319745718031
562 -0.074822175565926
563 -0.0778448548744455
564 -0.0805329405310451
565 -0.0814348018152166
566 -0.0805809055269811
567 -0.0819470904255867
568 -0.0875072472565718
569 -0.0946358577808029
570 -0.100809477689636
571 -0.105182606007348
572 -0.109075881940545
573 -0.113386732759707
574 -0.118036020141711
575 -0.122948932201747
576 -0.127806649725162
577 -0.132531471707026
578 -0.137873806041986
579 -0.144032670907536
580 -0.149165610871769
581 -0.151686902968576
582 -0.151295130082924
583 -0.149970076215701
584 -0.149209403982109
585 -0.148673626500137
586 -0.148110504123345
587 -0.147303485821795
588 -0.146081604968889
589 -0.144450066303841
590 -0.142126326101001
591 -0.138701267224996
592 -0.13512591962828
593 -0.131950290163387
594 -0.128338244439572
595 -0.124949836275678
596 -0.121660404062227
597 -0.118530063993197
598 -0.115674356966383
599 -0.113002524357424
600 -0.11030276465986
601 -0.107384790132261
602 -0.104318746529044
603 -0.101004004465818
604 -0.0973781399328392
605 -0.0936346350274207
606 -0.0901841839284569
607 -0.0870832399691589
608 -0.0861355591315593
609 -0.0871342887936707
610 -0.087397283196285
611 -0.0863047048029957
612 -0.0839652121841978
613 -0.0805730755191815
614 -0.0764597333377053
615 -0.0720903479942677
616 -0.0677877138172218
617 -0.0636672376206921
618 -0.0598407863061233
619 -0.0564257334267739
620 -0.0500743494551246
621 -0.0442778617394328
622 -0.0462590771231417
623 -0.0541473422770989
624 -0.0626504571753178
625 -0.0681917325646539
626 -0.0696963724485214
627 -0.0724345647302695
628 -0.0796309416495423
629 -0.0883824066928907
630 -0.0964139696854078
631 -0.102872041985759
632 -0.107071454360705
633 -0.108790316342821
634 -0.109132856618897
635 -0.1093046217748
636 -0.109119120318897
637 -0.108167157836332
638 -0.106621658711294
639 -0.10472524307568
640 -0.102828769899985
641 -0.101343919262429
642 -0.100339769019295
643 -0.100180768516443
644 -0.101435018040508
645 -0.102554874625286
646 -0.10538300875722
647 -0.110969987809828
648 -0.117171123956563
649 -0.12204638873093
650 -0.124249491050994
651 -0.125590992897973
652 -0.126855955982882
653 -0.128938666854244
654 -0.131275481406289
655 -0.133343983415786
656 -0.135301657662007
657 -0.136836827647462
658 -0.137920960612874
659 -0.138518944804478
660 -0.13867148404327
661 -0.138704328702924
662 -0.138662907771544
663 -0.138484911758771
664 -0.1380764706454
665 -0.137318906245352
666 -0.136168567667797
667 -0.13441810080114
668 -0.131908182945746
669 -0.12861296250579
670 -0.124258594765201
671 -0.118256967434187
672 -0.11115562494828
673 -0.103728774610432
674 -0.0963081179088057
675 -0.0923352543518949
676 -0.0892139196042073
677 -0.0860563966441807
678 -0.0828894113517861
679 -0.0797240563901223
680 -0.0762875058250444
681 -0.0727631879554942
682 -0.0693027857485122
683 -0.0666042418360871
684 -0.0657758548728181
685 -0.0664753540988079
686 -0.0670056818608349
687 -0.0664454579938331
688 -0.0650482047098356
689 -0.0627425133811122
690 -0.0598222333366775
691 -0.0566069695906239
692 -0.0532332505902774
693 -0.049816169476095
694 -0.0464238715591805
695 -0.043075394982091
696 -0.039819905850991
697 -0.0362076994104454
698 -0.0322794179699635
699 -0.0288035555845298
700 -0.0261066433372754
701 -0.0245291932925601
702 -0.0239621432281437
703 -0.0219813157388275
704 -0.0209827970857816
705 -0.025373145077216
706 -0.0341595949311944
707 -0.0431903986985852
708 -0.050772632394156
709 -0.0567413167455766
710 -0.061890431264059
711 -0.0665004204508597
712 -0.0702776088538812
713 -0.0727781878651188
714 -0.0732306573881233
715 -0.0720877690204556
716 -0.0703792288835218
717 -0.0697126279453454
718 -0.0714131122414604
719 -0.0738490947339508
720 -0.0764848833867959
721 -0.0784332635961886
722 -0.0787601734309099
723 -0.0781035996522693
724 -0.0797258813936968
725 -0.0854309718034148
726 -0.0920578771352339
727 -0.0978309969373683
728 -0.102551509604098
729 -0.10655552835934
730 -0.110894732339699
731 -0.115428039562173
732 -0.120255733362577
733 -0.125396619571285
734 -0.13053750082991
735 -0.135867971289004
736 -0.142073947110339
737 -0.147405302096805
738 -0.150172779689991
739 -0.150015159693765
740 -0.149070764105756
741 -0.14856852072135
742 -0.148041531751196
743 -0.147519971744243
744 -0.146677213695773
745 -0.145374412298718
746 -0.143626153875061
747 -0.141011440937168
748 -0.1370756244619
749 -0.133093941679471
750 -0.129949238969958
751 -0.126521217722531
752 -0.123265251263482
753 -0.120104733615842
754 -0.117184544185631
755 -0.11452609687993
756 -0.112019555724293
757 -0.109411009264952
758 -0.106604973103625
759 -0.103595454729046
760 -0.100280142315941
761 -0.0966782177279018
762 -0.0930296518480534
763 -0.089824823687705
764 -0.0879358110296286
765 -0.0886367233084861
766 -0.0902856196225482
767 -0.0904434188998768
768 -0.0892378599535651
769 -0.0866799382493454
770 -0.0830720545982009
771 -0.0787881874745538
772 -0.0743668836076249
773 -0.0700958250058283
774 -0.065970176600945
775 -0.0621009711964184
776 -0.0582586887561734
777 -0.0533495363344578
778 -0.0533230796620459
779 -0.0599695365149711
780 -0.0680651200922703
781 -0.0739950707711306
782 -0.0780716405666077
783 -0.0788713914077694
784 -0.081771394307408
785 -0.0891445097759638
786 -0.0973928587858882
787 -0.104328101601948
788 -0.109255612265052
789 -0.111762943603128
790 -0.111768858008347
791 -0.111104824439606
792 -0.111037459817293
793 -0.110632738142892
794 -0.10943269493656
795 -0.107651408798018
796 -0.105648136775933
797 -0.103849633016223
798 -0.102466304727378
799 -0.101568321878302
800 -0.101659788617073
801 -0.103061755259378
802 -0.10583184405168
803 -0.110961901586008
804 -0.117289754398872
805 -0.12289834257935
806 -0.12684958378912
807 -0.128553481904386
808 -0.129620228527127
809 -0.130921527171197
810 -0.132797116093973
811 -0.134706543848209
812 -0.13652671949984
813 -0.138161661357311
814 -0.139212515570993
815 -0.139723555170079
816 -0.13984760570065
817 -0.139827225698133
818 -0.139753601110472
819 -0.139581576461101
820 -0.139258906684563
821 -0.138678152813402
822 -0.137828307837732
823 -0.136666959460641
824 -0.134907608380761
825 -0.13237607671956
826 -0.129105029331026
827 -0.124963737115993
828 -0.119246248163362
829 -0.112266977949954
830 -0.105033969982155
831 -0.0972652543037496
832 -0.0894734134487963
833 -0.0851267076518891
834 -0.0819059854199478
835 -0.0790502817620994
836 -0.0760603866978177
837 -0.0730184971569205
838 -0.0698761064705385
839 -0.0668289826842737
840 -0.0647840276731514
841 -0.0647156120306671
842 -0.0655608111187613
843 -0.0659525147722444
844 -0.0653972136063048
845 -0.0639463627043878
846 -0.0615765234104983
847 -0.0586270495093705
848 -0.0554158767679724
849 -0.0520708099881069
850 -0.0487007360960472
851 -0.0453198891437977
852 -0.0419993393403318
853 -0.0387707795105983
854 -0.0351366500837127
855 -0.0312174620740469
856 -0.0277943539443871
857 -0.0251654492314192
858 -0.0236986739519608
859 -0.0242562859106883
860 -0.0225661360350898
861 -0.0202835350644637
862 -0.0230391296508338
863 -0.0300219623577457
864 -0.0380610768340896
865 -0.0455063073571546
866 -0.0513295538528976
867 -0.0563670240228115
868 -0.0609931240497503
869 -0.0648847201957271
870 -0.0676188170144904
871 -0.0683979689080728
872 -0.0674337747554479
873 -0.0657317811101949
874 -0.065676715800641
875 -0.0678830687792324
876 -0.0706094356467886
877 -0.0733542125781465
878 -0.0753467462322093
879 -0.0754535984907646
880 -0.0740127978636073
881 -0.0747613922273739
882 -0.0802338623402949
883 -0.0877546789377626
884 -0.0943373750538348
885 -0.0995779911959266
886 -0.104449852498393
887 -0.10913975651502
888 -0.114016452687861
889 -0.119248599435441
890 -0.124670469866224
891 -0.130112718990465
892 -0.136404085656822
893 -0.142994727475296
894 -0.148018788178963
895 -0.150435371684866
896 -0.150162575406874
897 -0.149285393919484
898 -0.1489167374009
899 -0.148459296524139
900 -0.147932592995421
901 -0.147032134308532
902 -0.145505199262704
903 -0.143404180219301
904 -0.140313486511368
905 -0.136051789660487
906 -0.131999190106778
907 -0.128991599109722
908 -0.125720578672867
909 -0.122677688762078
910 -0.120060331901955
911 -0.117772756134213
912 -0.11569015810495
913 -0.113501939101757
914 -0.111061799653263
915 -0.108394625214983
916 -0.105399206185128
917 -0.101938772938636
918 -0.0980721535754345
919 -0.0945688693196953
920 -0.0914814668864855
921 -0.090356375839164
922 -0.092427484180609
923 -0.0954023869156277
924 -0.0970672497653161
925 -0.096764318982839
926 -0.094905884390696
927 -0.0921334047200233
928 -0.0889071409841835
929 -0.0854701751470304
930 -0.0819018077483731
931 -0.0781652540651187
932 -0.074319680162883
933 -0.0693558555699623
934 -0.0638076076818968
935 -0.0646451043819471
936 -0.072448213485524
937 -0.0818411481472563
938 -0.0892722888747498
939 -0.0952926514180183
940 -0.0968559547673628
941 -0.0979886249078855
942 -0.103263890612154
943 -0.109930819539093
944 -0.116349896042059
945 -0.121070632667859
946 -0.122735891458286
947 -0.121401508661628
948 -0.119360446174451
949 -0.118235235559323
950 -0.11722408928707
951 -0.115687177527765
952 -0.113573401224452
953 -0.111047863146494
954 -0.108651536194168
955 -0.10670457293107
956 -0.105277501092576
957 -0.104800588874781
958 -0.105619654079914
959 -0.106469897525327
960 -0.109349839491796
961 -0.114814093616213
962 -0.120906607746346
963 -0.125903842733911
964 -0.128445277989254
965 -0.130316101351127
966 -0.132034045261009
967 -0.134404561290524
968 -0.13719182517493
969 -0.139990465397837
970 -0.142779670091871
971 -0.145256519000978
972 -0.147176111582245
973 -0.148599943967873
974 -0.149366310099302
975 -0.149482200123148
976 -0.149199151053598
977 -0.148644210638364
978 -0.147939110874242
979 -0.147039279986103
980 -0.145889938649774
981 -0.144375113801128
982 -0.142305452969288
983 -0.139553327698471
984 -0.135904098281087
985 -0.131339796590007
986 -0.125448966290242
987 -0.118765936786197
988 -0.11167662859323
989 -0.107164989501562
990 -0.104363025384396
991 -0.101286364683253
992 -0.0982927730389277
993 -0.0950935351850935
994 -0.0916933862110273
995 -0.0879726852607252
996 -0.0842595049088792
997 -0.0809043774770128
998 -0.0791291276587033
999 -0.0794182499222759
1000 -0.0801466383561816
};
\addplot [semithick, red, opacity=0.8, dashed]
table {%
11 0.0157407820224762
12 0.017523804679513
13 0.018998185172677
14 0.0184806007891893
15 0.0154371540993452
16 0.0104608656838536
17 0.00490054301917553
18 0.000324463471770287
19 -0.00323761138133705
20 -0.00575090106576681
21 -0.00772009138017893
22 -0.00945975445210934
23 -0.0111809344962239
24 -0.0129425516352057
25 -0.0147923780605197
26 -0.0168742127716541
27 -0.0193874184042215
28 -0.022373715415597
29 -0.0260847900062799
30 -0.030144864693284
31 -0.0346061959862709
32 -0.0395395793020725
33 -0.0450951978564262
34 -0.0510529354214668
35 -0.0582645609974861
36 -0.0656482726335526
37 -0.0742089077830315
38 -0.0849860608577728
39 -0.0945823490619659
40 -0.104240871965885
41 -0.113896146416664
42 -0.123242072761059
43 -0.132066875696182
44 -0.140163913369179
45 -0.146541386842728
46 -0.150929406285286
47 -0.153966635465622
48 -0.155683815479279
49 -0.15611806511879
50 -0.155229032039642
51 -0.153699547052383
52 -0.152171105146408
53 -0.151007145643234
54 -0.149864733219147
55 -0.148412317037582
56 -0.146572589874268
57 -0.144670248031616
58 -0.142875656485558
59 -0.141479939222336
60 -0.139844179153442
61 -0.138240724802017
62 -0.136803954839706
63 -0.135386288166046
64 -0.133829355239868
65 -0.131912991404533
66 -0.128708064556122
67 -0.127604708075523
68 -0.129773706197739
69 -0.130308896303177
70 -0.126861587166786
71 -0.119757540524006
72 -0.109035767614841
73 -0.0954483672976494
74 -0.0802675932645798
75 -0.0658701434731483
76 -0.0543881505727768
77 -0.0462940037250519
78 -0.0406325086951256
79 -0.0370241962373257
80 -0.0355063714087009
81 -0.0356616452336311
82 -0.0364785268902779
83 -0.0375490300357342
84 -0.0396420061588287
85 -0.0428863689303398
86 -0.0457764454185963
87 -0.0471108667552471
88 -0.0459254495799541
89 -0.0445635579526424
90 -0.0428566299378872
91 -0.045909158885479
92 -0.053059283643961
93 -0.060459841042757
94 -0.0664075613021851
95 -0.0715029016137123
96 -0.0765072256326675
97 -0.0823023021221161
98 -0.0893267914652824
99 -0.0972730591893196
100 -0.104415506124496
101 -0.109268426895142
102 -0.112122118473053
103 -0.114215061068535
104 -0.115562878549099
105 -0.115968368947506
106 -0.115861661732197
107 -0.115016832947731
108 -0.113029398024082
109 -0.110529936850071
110 -0.108069628477097
111 -0.105519704520702
112 -0.102695859968662
113 -0.100033804774284
114 -0.097782626748085
115 -0.0959094688296318
116 -0.0942841917276382
117 -0.0925671979784966
118 -0.0904980674386024
119 -0.0879020690917969
120 -0.0848097205162048
121 -0.0811539515852928
122 -0.0766253843903542
123 -0.0729686394333839
124 -0.072809599339962
125 -0.0744514018297195
126 -0.077612929046154
127 -0.0828297138214111
128 -0.0867939218878746
129 -0.0910506546497345
130 -0.0944700613617897
131 -0.0972931534051895
132 -0.0994588360190392
133 -0.101024366915226
134 -0.101893439888954
135 -0.101635433733463
136 -0.100914292037487
137 -0.0994455069303513
138 -0.0955051109194756
139 -0.0876351296901703
140 -0.0871236398816109
141 -0.0929436981678009
142 -0.102157689630985
143 -0.111609913408756
144 -0.118705622851849
145 -0.124068759381771
146 -0.127720922231674
147 -0.130246698856354
148 -0.131858706474304
149 -0.13275907933712
150 -0.135041043162346
151 -0.136156693100929
152 -0.135340809822083
153 -0.132255524396896
154 -0.128897175192833
155 -0.127858489751816
156 -0.127589777112007
157 -0.126557976007462
158 -0.124707899987698
159 -0.121819265186787
160 -0.117994084954262
161 -0.113656632602215
162 -0.107973992824554
163 -0.102413445711136
164 -0.0988300889730453
165 -0.0978616699576378
166 -0.100871495902538
167 -0.107596255838871
168 -0.113766096532345
169 -0.118643157184124
170 -0.123487658798695
171 -0.127596586942673
172 -0.131489485502243
173 -0.135872334241867
174 -0.140640527009964
175 -0.145512163639069
176 -0.149967983365059
177 -0.153909027576447
178 -0.158474951982498
179 -0.162753596901894
180 -0.164723366498947
181 -0.164306312799454
182 -0.162925451993942
183 -0.161189019680023
184 -0.158681452274323
185 -0.156210348010063
186 -0.154255956411362
187 -0.152243450284004
188 -0.150078862905502
189 -0.146946683526039
190 -0.143404006958008
191 -0.13999031484127
192 -0.136529639363289
193 -0.133117198944092
194 -0.129927009344101
195 -0.127065479755402
196 -0.124239660799503
197 -0.121406562626362
198 -0.118568286299706
199 -0.115597583353519
200 -0.112325988709927
201 -0.109374232590199
202 -0.107146732509136
203 -0.107062511146069
204 -0.108243033289909
205 -0.110555991530418
206 -0.113933622837067
207 -0.118275493383408
208 -0.122785724699497
209 -0.126955255866051
210 -0.129131823778152
211 -0.129587203264236
212 -0.129035383462906
213 -0.127647429704666
214 -0.125514298677444
215 -0.122620202600956
216 -0.119236573576927
217 -0.115571469068527
218 -0.111702129244804
219 -0.107802227139473
220 -0.103910326957703
221 -0.0985648557543755
222 -0.0906932950019836
223 -0.090001218020916
224 -0.0977680385112762
225 -0.111338093876839
226 -0.124073415994644
227 -0.133120402693748
228 -0.140279531478882
229 -0.144289195537567
230 -0.145928651094437
231 -0.147792309522629
232 -0.148546278476715
233 -0.148050934076309
234 -0.144702851772308
235 -0.138383716344833
236 -0.129336982965469
237 -0.118978634476662
238 -0.110900267958641
239 -0.106023222208023
240 -0.102560222148895
241 -0.0995760709047318
242 -0.0966094806790352
243 -0.0951785668730736
244 -0.0970102325081825
245 -0.100923642516136
246 -0.106231495738029
247 -0.108975663781166
248 -0.111934043467045
249 -0.117157094180584
250 -0.124725006520748
251 -0.130848199129105
252 -0.134808972477913
253 -0.138118475675583
254 -0.140821903944016
255 -0.143510103225708
256 -0.146352708339691
257 -0.149654254317284
258 -0.153150990605354
259 -0.156357854604721
260 -0.159179195761681
261 -0.162143051624298
262 -0.165300562977791
263 -0.168365374207497
264 -0.170999854803085
265 -0.173021912574768
266 -0.174092158675194
267 -0.174029916524887
268 -0.173424735665321
269 -0.172623991966248
270 -0.171623140573502
271 -0.170259386301041
272 -0.168360024690628
273 -0.165889650583267
274 -0.163165241479874
275 -0.160085514187813
276 -0.156109631061554
277 -0.151670828461647
278 -0.147395312786102
279 -0.142915427684784
280 -0.13827295601368
281 -0.133679151535034
282 -0.129277616739273
283 -0.125012099742889
284 -0.120611593127251
285 -0.11615814268589
286 -0.111757598817348
287 -0.107373215258121
288 -0.102892562747002
289 -0.0986168384552002
290 -0.0954570546746254
291 -0.094072550535202
292 -0.0935753211379051
293 -0.0921612307429314
294 -0.0896473601460457
295 -0.0863650962710381
296 -0.0824995413422585
297 -0.0781247988343239
298 -0.0734044834971428
299 -0.0686684921383858
300 -0.0642970502376556
301 -0.0600883215665817
302 -0.0562986470758915
303 -0.0526579096913338
304 -0.0490638464689255
305 -0.0446916781365871
306 -0.0397873893380165
307 -0.0391508154571056
308 -0.0428333133459091
309 -0.0452264621853828
310 -0.0464431755244732
311 -0.0502540320158005
312 -0.0588489584624767
313 -0.0678855925798416
314 -0.0764327570796013
315 -0.0840641111135483
316 -0.0898060202598572
317 -0.0934499949216843
318 -0.0955291166901588
319 -0.0965405777096748
320 -0.0963365733623505
321 -0.0945405960083008
322 -0.091864101588726
323 -0.0888096168637276
324 -0.085822768509388
325 -0.0835948213934898
326 -0.0833379104733467
327 -0.0846977233886719
328 -0.0857187658548355
329 -0.0864943414926529
330 -0.0887638404965401
331 -0.0947660505771637
332 -0.101287290453911
333 -0.106143184006214
334 -0.11033783853054
335 -0.113597050309181
336 -0.116763338446617
337 -0.120801918208599
338 -0.125396132469177
339 -0.129881858825684
340 -0.134442329406738
341 -0.13907453417778
342 -0.143507897853851
343 -0.147412210702896
344 -0.151425272226334
345 -0.154786586761475
346 -0.156088590621948
347 -0.155831798911095
348 -0.154989153146744
349 -0.154186725616455
350 -0.153364688158035
351 -0.152420535683632
352 -0.150960177183151
353 -0.148941785097122
354 -0.146686732769012
355 -0.143753409385681
356 -0.140121519565582
357 -0.13610514998436
358 -0.132152646780014
359 -0.128110080957413
360 -0.123955942690372
361 -0.120029255747795
362 -0.116310060024261
363 -0.112763971090317
364 -0.109162174165249
365 -0.105350837111473
366 -0.101490534842014
367 -0.0975741893053055
368 -0.0934449881315231
369 -0.0894677862524986
370 -0.0861170813441277
371 -0.083685614168644
372 -0.0833744257688522
373 -0.0829866826534271
374 -0.0813801288604736
375 -0.0789493247866631
376 -0.0754420384764671
377 -0.0709073469042778
378 -0.0658639371395111
379 -0.0610258206725121
380 -0.0567486919462681
381 -0.0529617853462696
382 -0.0495867617428303
383 -0.0462189838290215
384 -0.0420729257166386
385 -0.0371706597507
386 -0.0359504260122776
387 -0.0397155620157719
388 -0.0434679239988327
389 -0.0456212759017944
390 -0.0482453554868698
391 -0.0557231605052948
392 -0.0640171021223068
393 -0.0729920864105225
394 -0.0812403038144112
395 -0.0874887183308601
396 -0.0914178267121315
397 -0.0936017483472824
398 -0.0944975093007088
399 -0.0942284613847733
400 -0.0924924090504646
401 -0.0895981043577194
402 -0.086160697042942
403 -0.0827689170837402
404 -0.0803497135639191
405 -0.0799545869231224
406 -0.0805139765143394
407 -0.0800656825304031
408 -0.078983947634697
409 -0.080235093832016
410 -0.0855778902769089
411 -0.093505822122097
412 -0.100154496729374
413 -0.105054937303066
414 -0.109084367752075
415 -0.113065533339977
416 -0.117565311491489
417 -0.122451610863209
418 -0.127425074577332
419 -0.132367849349976
420 -0.137311264872551
421 -0.142374277114868
422 -0.148146644234657
423 -0.152884960174561
424 -0.155100226402283
425 -0.154597237706184
426 -0.153553441166878
427 -0.152977272868156
428 -0.152416884899139
429 -0.151791304349899
430 -0.150958433747292
431 -0.14966356754303
432 -0.147694021463394
433 -0.145103394985199
434 -0.141455262899399
435 -0.137798756361008
436 -0.134599342942238
437 -0.130890607833862
438 -0.127401053905487
439 -0.123964510858059
440 -0.120757363736629
441 -0.117873072624207
442 -0.115204021334648
443 -0.112426325678825
444 -0.109377644956112
445 -0.106192708015442
446 -0.102791368961334
447 -0.0991259291768074
448 -0.0954041928052902
449 -0.0924759656190872
450 -0.0909932926297188
451 -0.0918739512562752
452 -0.0929910913109779
453 -0.0922090485692024
454 -0.0902391746640205
455 -0.0871302038431168
456 -0.0831609517335892
457 -0.0786364376544952
458 -0.0739052295684814
459 -0.0693014115095139
460 -0.0649320781230927
461 -0.060866691172123
462 -0.0571237169206142
463 -0.0522471107542515
464 -0.0477282740175724
465 -0.0502046123147011
466 -0.0571752712130547
467 -0.0644590258598328
468 -0.0690774694085121
469 -0.0707825794816017
470 -0.0711615085601807
471 -0.0758629143238068
472 -0.0852461084723473
473 -0.0947017073631287
474 -0.102307893335819
475 -0.107465393841267
476 -0.110081866383553
477 -0.11093233525753
478 -0.111155234277248
479 -0.11126347631216
480 -0.110832236707211
481 -0.109559513628483
482 -0.10787744820118
483 -0.106121875345707
484 -0.104616746306419
485 -0.103566206991673
486 -0.1028838083148
487 -0.103592708706856
488 -0.105252303183079
489 -0.108591958880424
490 -0.112102121114731
491 -0.116925001144409
492 -0.121849417686462
493 -0.124186284840107
494 -0.125694692134857
495 -0.126971215009689
496 -0.128861904144287
497 -0.130693137645721
498 -0.132536500692368
499 -0.134291738271713
500 -0.135646134614944
501 -0.136429741978645
502 -0.136718139052391
503 -0.136937081813812
504 -0.13698735833168
505 -0.136992990970612
506 -0.136847838759422
507 -0.13640071451664
508 -0.135827243328094
509 -0.134996056556702
510 -0.133670434355736
511 -0.131620347499847
512 -0.12884846329689
513 -0.125336974859238
514 -0.12028981000185
515 -0.113984771072865
516 -0.107345931231976
517 -0.100346863269806
518 -0.0926195457577705
519 -0.08476871997118
520 -0.0798766389489174
521 -0.0765438675880432
522 -0.073698602616787
523 -0.0707802921533585
524 -0.0677809789776802
525 -0.0650098025798798
526 -0.0638204514980316
527 -0.0645152926445007
528 -0.0658034086227417
529 -0.0666099041700363
530 -0.0664455443620682
531 -0.0652749165892601
532 -0.0631522461771965
533 -0.0603151544928551
534 -0.057164441794157
535 -0.0538522526621819
536 -0.0504478923976421
537 -0.0470496937632561
538 -0.0439024679362774
539 -0.040625162422657
540 -0.0373530648648739
541 -0.0333165489137173
542 -0.0296768136322498
543 -0.0268155746161938
544 -0.0251763612031937
545 -0.0248889308422804
546 -0.0233225543051958
547 -0.0222967062145472
548 -0.0257198661565781
549 -0.0343848802149296
550 -0.0430159606039524
551 -0.0502531081438065
552 -0.0563180595636368
553 -0.0613551661372185
554 -0.0659601464867592
555 -0.0699695199728012
556 -0.0728084072470665
557 -0.0736831799149513
558 -0.0727938413619995
559 -0.0711917653679848
560 -0.0706714391708374
561 -0.0723300725221634
562 -0.0749681666493416
563 -0.0779561996459961
564 -0.0807038322091103
565 -0.0814564079046249
566 -0.0806907415390015
567 -0.0819030404090881
568 -0.0870352908968925
569 -0.0945249944925308
570 -0.100639276206493
571 -0.105154678225517
572 -0.109079986810684
573 -0.11340107768774
574 -0.117979064583778
575 -0.122840493917465
576 -0.127572476863861
577 -0.132431417703629
578 -0.137870237231255
579 -0.143824100494385
580 -0.149006858468056
581 -0.151590943336487
582 -0.151207029819489
583 -0.149965435266495
584 -0.149215444922447
585 -0.148673459887505
586 -0.148025661706924
587 -0.147213295102119
588 -0.146080046892166
589 -0.144332617521286
590 -0.142081797122955
591 -0.138590127229691
592 -0.134954392910004
593 -0.131789743900299
594 -0.128153473138809
595 -0.124686881899834
596 -0.121298886835575
597 -0.118192382156849
598 -0.115371197462082
599 -0.112723097205162
600 -0.110103629529476
601 -0.107218749821186
602 -0.104186616837978
603 -0.100905194878578
604 -0.0971729382872581
605 -0.0932969897985458
606 -0.0899330452084541
607 -0.0869538262486458
608 -0.0862132236361504
609 -0.0870652496814728
610 -0.0874505341053009
611 -0.0863915979862213
612 -0.0840457230806351
613 -0.0806525573134422
614 -0.0765767768025398
615 -0.0721779763698578
616 -0.0678438395261765
617 -0.0636814758181572
618 -0.0598248839378357
619 -0.0560039468109608
620 -0.0510740466415882
621 -0.0444826669991016
622 -0.0465726032853127
623 -0.0538480877876282
624 -0.0626292079687119
625 -0.0678636580705643
626 -0.0699984133243561
627 -0.0724030062556267
628 -0.0796595364809036
629 -0.0882228538393974
630 -0.0963673815131187
631 -0.102908343076706
632 -0.107197016477585
633 -0.109025090932846
634 -0.109320804476738
635 -0.109460838139057
636 -0.109280921518803
637 -0.108250454068184
638 -0.106711335480213
639 -0.104863233864307
640 -0.102807231247425
641 -0.101239494979382
642 -0.10032320022583
643 -0.100112177431583
644 -0.101298682391644
645 -0.102593623101711
646 -0.105471231043339
647 -0.110479608178139
648 -0.117063440382481
649 -0.121891893446445
650 -0.124182783067226
651 -0.125541269779205
652 -0.126829713582993
653 -0.128949493169785
654 -0.131129413843155
655 -0.133211135864258
656 -0.135118201375008
657 -0.136658757925034
658 -0.137754797935486
659 -0.138355761766434
660 -0.138531431555748
661 -0.138571232557297
662 -0.138532549142838
663 -0.138354390859604
664 -0.137977048754692
665 -0.137273535132408
666 -0.136108294129372
667 -0.134407013654709
668 -0.131819307804108
669 -0.128472208976746
670 -0.124041117727757
671 -0.117897488176823
672 -0.110740691423416
673 -0.10336684435606
674 -0.096914567053318
675 -0.092212051153183
676 -0.0891872122883797
677 -0.0860772877931595
678 -0.0828312411904335
679 -0.0797486379742622
680 -0.0762059390544891
681 -0.0724660977721214
682 -0.0688936337828636
683 -0.0664918199181557
684 -0.0661134794354439
685 -0.0666183903813362
686 -0.0671013370156288
687 -0.0665452554821968
688 -0.0651056244969368
689 -0.0627943128347397
690 -0.0598683804273605
691 -0.0566582232713699
692 -0.053306482732296
693 -0.049852654337883
694 -0.0464140921831131
695 -0.0432674251496792
696 -0.0399101264774799
697 -0.0362789295613766
698 -0.032216340303421
699 -0.0287011414766312
700 -0.0260251369327307
701 -0.0245265830308199
702 -0.0247121043503284
703 -0.0226451046764851
704 -0.0214736852794886
705 -0.0253437254577875
706 -0.0344089940190315
707 -0.0432020723819733
708 -0.0508660152554512
709 -0.0568662248551846
710 -0.0620109848678112
711 -0.0665568858385086
712 -0.0703857243061066
713 -0.0728858932852745
714 -0.0733172744512558
715 -0.0721589401364326
716 -0.0704625397920609
717 -0.0699381679296494
718 -0.0716009587049484
719 -0.0740053206682205
720 -0.0766197666525841
721 -0.0786440446972847
722 -0.078774094581604
723 -0.0781636387109756
724 -0.0796038508415222
725 -0.0850507616996765
726 -0.0919328778982162
727 -0.0977746173739433
728 -0.102522291243076
729 -0.106534399092197
730 -0.110853433609009
731 -0.115378759801388
732 -0.120181120932102
733 -0.125183835625648
734 -0.130387634038925
735 -0.135863900184631
736 -0.141886025667191
737 -0.147238627076149
738 -0.150055125355721
739 -0.149922847747803
740 -0.149048835039139
741 -0.148570090532303
742 -0.148002088069916
743 -0.147394254803658
744 -0.146590650081635
745 -0.145379245281219
746 -0.143478155136108
747 -0.140903174877167
748 -0.136849701404572
749 -0.132945537567139
750 -0.129792526364326
751 -0.126303941011429
752 -0.122965730726719
753 -0.119740433990955
754 -0.116851046681404
755 -0.114222951233387
756 -0.111764714121819
757 -0.109223015606403
758 -0.106440111994743
759 -0.103475138545036
760 -0.100146748125553
761 -0.0964639484882355
762 -0.0926783531904221
763 -0.0896640121936798
764 -0.0879439488053322
765 -0.088656485080719
766 -0.0902846306562424
767 -0.090488500893116
768 -0.0893021896481514
769 -0.0867558941245079
770 -0.0831645578145981
771 -0.0789019539952278
772 -0.0744424238801003
773 -0.0701529160141945
774 -0.0659874975681305
775 -0.0620942860841751
776 -0.0574547834694386
777 -0.0532401278614998
778 -0.0533935837447643
779 -0.0594102256000042
780 -0.0678399279713631
781 -0.0740549564361572
782 -0.0777968689799309
783 -0.079107828438282
784 -0.0817059800028801
785 -0.0891766548156738
786 -0.0971880704164505
787 -0.104301735758781
788 -0.109287016093731
789 -0.111986629664898
790 -0.112104743719101
791 -0.111319541931152
792 -0.111195772886276
793 -0.110790424048901
794 -0.109519071877003
795 -0.107760481536388
796 -0.105743192136288
797 -0.103782042860985
798 -0.102397993206978
799 -0.101526699960232
800 -0.101548582315445
801 -0.102947883307934
802 -0.105687633156776
803 -0.110964134335518
804 -0.11668598651886
805 -0.122818678617477
806 -0.126654326915741
807 -0.128485232591629
808 -0.129573300480843
809 -0.130916595458984
810 -0.132765680551529
811 -0.134567722678185
812 -0.136388123035431
813 -0.137972697615623
814 -0.139024123549461
815 -0.139559537172318
816 -0.139687776565552
817 -0.139693021774292
818 -0.139600530266762
819 -0.139446347951889
820 -0.139136493206024
821 -0.138575002551079
822 -0.137788057327271
823 -0.136619210243225
824 -0.134891405701637
825 -0.132322266697884
826 -0.128961235284805
827 -0.124736987054348
828 -0.118905268609524
829 -0.111897923052311
830 -0.104681678116322
831 -0.0969801619648933
832 -0.0902780815958977
833 -0.0850672870874405
834 -0.0819176137447357
835 -0.0790829807519913
836 -0.0760320574045181
837 -0.0729582458734512
838 -0.0695748627185822
839 -0.0664440393447876
840 -0.0646930783987045
841 -0.0649483650922775
842 -0.0657269954681396
843 -0.0660853460431099
844 -0.0655108690261841
845 -0.064012385904789
846 -0.0616396069526672
847 -0.0586789771914482
848 -0.0554707087576389
849 -0.0521367192268372
850 -0.0487306416034698
851 -0.045314222574234
852 -0.0421637184917927
853 -0.0388704687356949
854 -0.0351746156811714
855 -0.0311732329428196
856 -0.0276874136179686
857 -0.0251110717654228
858 -0.0238252468407154
859 -0.024213993921876
860 -0.0237895138561726
861 -0.020904179662466
862 -0.0232834592461586
863 -0.0303859543055296
864 -0.0380765683948994
865 -0.0456273816525936
866 -0.051509715616703
867 -0.0565172806382179
868 -0.0610469654202461
869 -0.0649823248386383
870 -0.0677290931344032
871 -0.0684981495141983
872 -0.0675040856003761
873 -0.0658097639679909
874 -0.0656095445156097
875 -0.0680928304791451
876 -0.0707573592662811
877 -0.0734829679131508
878 -0.0755642130970955
879 -0.0754442363977432
880 -0.0741542726755142
881 -0.0746903717517853
882 -0.0798051506280899
883 -0.0876113250851631
884 -0.0941837430000305
885 -0.0995743498206139
886 -0.104398176074028
887 -0.109122812747955
888 -0.113944128155708
889 -0.119116097688675
890 -0.124480791389942
891 -0.129944890737534
892 -0.13611775636673
893 -0.142804324626923
894 -0.147870004177094
895 -0.150311768054962
896 -0.150080680847168
897 -0.149295628070831
898 -0.148954093456268
899 -0.148425787687302
900 -0.147814899682999
901 -0.146928727626801
902 -0.145398706197739
903 -0.143279373645782
904 -0.140123218297958
905 -0.135793387889862
906 -0.131836667656898
907 -0.128801703453064
908 -0.125457480549812
909 -0.122342683374882
910 -0.119732886552811
911 -0.117502458393574
912 -0.115444555878639
913 -0.113310746848583
914 -0.110914990305901
915 -0.108279690146446
916 -0.105295248329639
917 -0.101735629141331
918 -0.0978842154145241
919 -0.0944966897368431
920 -0.0911610946059227
921 -0.0901712998747826
922 -0.0922546908259392
923 -0.0953795611858368
924 -0.0970809683203697
925 -0.0968016386032104
926 -0.0949541479349136
927 -0.0922273769974709
928 -0.0889808833599091
929 -0.0855263099074364
930 -0.0819364935159683
931 -0.0782101973891258
932 -0.0743620619177818
933 -0.0687835440039635
934 -0.0635009184479713
935 -0.0643576458096504
936 -0.0719661340117455
937 -0.0815687701106071
938 -0.089293085038662
939 -0.0951761305332184
940 -0.0973392948508263
941 -0.0981940552592278
942 -0.10343561321497
943 -0.109625108540058
944 -0.116198673844337
945 -0.121079362928867
946 -0.12294328212738
947 -0.121748127043247
948 -0.11960855871439
949 -0.118351049721241
950 -0.117389068007469
951 -0.115808494389057
952 -0.113678961992264
953 -0.111148677766323
954 -0.108600124716759
955 -0.106622882187366
956 -0.10525131970644
957 -0.104681588709354
958 -0.105488628149033
959 -0.106397077441216
960 -0.109315983951092
961 -0.114254079759121
962 -0.120825581252575
963 -0.125754028558731
964 -0.128376245498657
965 -0.130281716585159
966 -0.131992548704147
967 -0.13437981903553
968 -0.137079581618309
969 -0.139822632074356
970 -0.142581716179848
971 -0.145061314105988
972 -0.146973818540573
973 -0.148423343896866
974 -0.149185031652451
975 -0.149326026439667
976 -0.14906333386898
977 -0.148520618677139
978 -0.147813096642494
979 -0.146951124072075
980 -0.145843625068665
981 -0.144284635782242
982 -0.142300754785538
983 -0.139393866062164
984 -0.135698348283768
985 -0.131093442440033
986 -0.124994426965714
987 -0.118302874267101
988 -0.111242525279522
989 -0.106937982141972
990 -0.104322500526905
991 -0.101249381899834
992 -0.0982446521520615
993 -0.0950461104512215
994 -0.0916788876056671
995 -0.0878471732139587
996 -0.0838922783732414
997 -0.0805335566401482
998 -0.0789898708462715
999 -0.079661913216114
1000 -0.0803031995892525
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-11.1300552845001, ymax=11.0828131198883,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 -0.00132064267234872
1 1.09048466979515
2 1.3700052036484
3 1.84506234608803
4 2.41000973568936
5 2.34998538095678
6 2.14608194260572
7 1.93073581663324
8 1.80534799809729
9 1.38944300030435
10 1.31778361080112
11 1.07701113101605
12 1.11114550142208
13 1.17227006072206
14 1.31531469983867
15 1.49192151699682
16 1.73655037185675
17 2.16077551596376
18 2.38960938765054
19 2.46073045812649
20 2.50964813835084
21 2.48767206147739
22 2.51514665641609
23 2.52963568631874
24 2.4912757256078
25 2.48821032003418
26 2.41683108437457
27 2.35481645960234
28 2.28629702702735
29 2.09800494878648
30 1.79121375073924
31 1.42981012723335
32 1.03109202805063
33 0.932642537984556
34 0.593476793916508
35 0.731422456009681
36 0.0531922751611128
37 0.422437622587437
38 0.560136342583683
39 0.310966121053863
40 0.545178960537158
41 0.381174011977174
42 0.597112871263283
43 0.418330906174061
44 0.595009960666712
45 0.479453192411385
46 0.513171143097448
47 0.346522049785121
48 0.132313089360106
49 -0.10228492909713
50 -0.427506122561911
51 -0.738307509157198
52 -0.910983276113899
53 -0.872206787226112
54 -0.49596372181471
55 -0.147976854763684
56 0.151560407500404
57 0.199678741322015
58 0.0874125019137062
59 0.583086303828918
60 0.825297968185045
61 0.975180798220529
62 0.709570391126379
63 0.138720489947387
64 -0.509380656076085
65 -1.22476847114066
66 -1.83109742678504
67 -2.12554682293461
68 -2.46832865745482
69 -2.85514147312225
70 -3.25917949681745
71 -3.67921437118222
72 -4.12089551192223
73 -4.58440965980363
74 -5.06892453945142
75 -5.57150316120198
76 -5.86131469232105
77 -6.27062228601966
78 -6.81549062969066
79 -7.41386691165379
80 -8.03641691674801
81 -8.68109248092898
82 -9.35341069773313
83 -10
84 -10
85 -10
86 -10
87 -10
88 -10
89 -10
90 -4.47550660888171
91 -0.763638789181108
92 0.968800562725771
93 1.60393549110375
94 1.69724330734349
95 1.55214527711846
96 1.32921431837108
97 1.09629059080855
98 1.11761743686285
99 1.3353452782176
100 1.59922167707241
101 1.86803832071528
102 2.13810153170207
103 2.5479668051713
104 2.96905779793305
105 3.64292808627532
106 4.43417167289582
107 5.50378558780024
108 6.68720789783233
109 7.95056033776575
110 8.90639191996543
111 9.53842541898032
112 10
113 10
114 10
115 10
116 10
117 10
118 10
119 10
120 10
121 10
122 10
123 9.19134498445179
124 2.96896315347398
125 -0.128887501425134
126 -1.47853850721893
127 -1.90257656897093
128 -1.88636411254714
129 -1.68282506506102
130 -1.4119250241029
131 -1.14573633352206
132 -0.90252693467334
133 -0.696908116757048
134 -0.528925988286603
135 -0.396193131823795
136 -0.292695423694764
137 -0.213658236313528
138 -1.11406579863074
139 -1.06292862967337
140 -2.83620776639372
141 -4.56635305294934
142 -6.17098808128368
143 -7.59150354757753
144 -8.89423438265254
145 -10
146 -9.65119125858247
147 -7.89229505287577
148 -6.74088219220568
149 -6.02070773168743
150 -5.61338910864375
151 -5.53691227053749
152 -5.78478586581393
153 -6.27471581033239
154 -6.54315778203073
155 -6.97650981574321
156 -7.54953974458024
157 -8.21380581615861
158 -8.95906409109875
159 -9.77849275994759
160 -10
161 -10
162 -10
163 -10
164 -10
165 -4.43741994533833
166 -0.712221974381739
167 1.034098094071
168 1.66065478370809
169 1.74641676588509
170 1.5903004557595
171 1.35368886087796
172 1.20581576058324
173 1.12979460905875
174 1.07261531825742
175 1.02759169224845
176 1.01602491181189
177 1.0973377332214
178 1.47817887850621
179 1.8252896481956
180 2.21007559017304
181 2.54982236623647
182 3.00109399723665
183 3.45467031399942
184 3.85457457862341
185 4.25664912737353
186 4.87653729617799
187 5.74142446803037
188 6.7881138061962
189 7.99844754161199
190 8.67923984437392
191 9.28538693849194
192 9.89376614762693
193 10
194 10
195 10
196 10
197 10
198 10
199 10
200 10
201 10
202 10
203 3.46445246026747
204 -0.0820880225179494
205 -1.60155407612684
206 -2.11200223857773
207 -2.10545656412403
208 -1.87753551541756
209 -1.58514748132199
210 -1.28610770437658
211 -1.01402960786941
212 -0.782490988813234
213 -0.593030047895367
214 -0.44163901671958
215 -0.322958861600029
216 -0.231601841832412
217 -0.16139253332551
218 -0.10953003011007
219 -0.0722111105391546
220 -0.04758589003126
221 -0.651928702708817
222 -0.942827228881041
223 -2.88944626612088
224 -4.70260289956104
225 -6.36199264041629
226 -7.85115086982138
227 -9.21668242796529
228 -10
229 -9.90769418841804
230 -8.00709947665105
231 -6.74232130371423
232 -5.93111808327843
233 -5.48330608829043
234 -5.3594182936883
235 -5.45540808676224
236 -5.75416469019777
237 -6.26958565640124
238 -6.93226097847642
239 -7.75946542052124
240 -8.61127102835399
241 -9.46568660184635
242 -10
243 -10
244 -10
245 -10
246 -10
247 -10
248 -3.85011882470353
249 -0.33823950835982
250 1.26957627052689
251 1.8058130925993
252 1.83932842480296
253 1.65546533789567
254 1.40099010107573
255 1.31050923537561
256 1.23814871175365
257 1.13988000045116
258 1.12525737152424
259 1.13493745519862
260 1.12639886661527
261 1.17130081626468
262 1.29688136737634
263 1.45466701916796
264 1.6288967773944
265 1.83160212416696
266 2.07875618944248
267 2.3727904181447
268 2.70539392028534
269 3.06408952151074
270 3.44072194688782
271 3.86780507522117
272 4.38151397257312
273 4.95954790768614
274 5.80872656747448
275 6.89766222679116
276 7.80975997235458
277 8.4197821446298
278 8.98442595751774
279 9.52119507359736
280 10
281 10
282 10
283 10
284 10
285 10
286 10
287 10
288 10
289 10
290 3.60363975738751
291 0.202777582755558
292 -1.34545132296299
293 -1.89398831202725
294 -1.93112896760814
295 -1.73800034179515
296 -1.46481220066291
297 -1.18638421542863
298 -0.935214630409259
299 -0.72248456982853
300 -0.549794981398581
301 -0.411223796464128
302 -1.05313587433379
303 -2.404617976905
304 -3.79473283054127
305 -5.54415119773715
306 -7.73107163957926
307 -9.45498546544339
308 -10
309 -10
310 -7.6204579194637
311 -5.82658979255761
312 -4.75400246938834
313 -4.22115721560935
314 -3.99280515705593
315 -4.10911196805489
316 -4.49295439484184
317 -5.07163304277959
318 -5.77505122577009
319 -6.5561355980752
320 -7.40395167748053
321 -8.2877721603586
322 -9.18197871407902
323 -10
324 -10
325 -10
326 -10
327 -10
328 -10
329 -7.11051516462853
330 -2.00456716276776
331 0.523441949134007
332 1.5678384264136
333 1.83797395184891
334 1.7514585810207
335 1.5242760835202
336 1.26438869500743
337 1.03059881003615
338 0.906262866028464
339 0.854776684940114
340 0.810218087316813
341 0.903395398001697
342 1.11016491791447
343 1.26797292252131
344 1.5084205548164
345 1.77081224826649
346 2.03836181809517
347 2.28760772020699
348 2.62369847733914
349 3.02083491284356
350 3.44513049027385
351 3.89046601180724
352 4.40070106818504
353 5.04399849603164
354 6.00542480737655
355 7.1642109820826
356 7.9978906434261
357 8.60046138177339
358 9.16480754317797
359 9.69212845301085
360 10
361 10
362 10
363 10
364 10
365 10
366 10
367 10
368 10
369 10
370 5.63979286908281
371 1.06264991077454
372 -1.08058116836654
373 -1.94344987434484
374 -2.11825843136512
375 -1.96731416274309
376 -1.68850063016027
377 -1.38397690792154
378 -1.101171199719
379 -0.856458298921221
380 -0.652629374134755
381 -0.701564006273908
382 -1.96342899960199
383 -3.27061450994396
384 -5.01223546506493
385 -7.22400249552277
386 -8.95810200881939
387 -10
388 -10
389 -8.1054671064666
390 -6.19481571303597
391 -5.00393533127179
392 -4.37644955968608
393 -4.0725689657691
394 -4.12133677056113
395 -4.45149397315956
396 -4.9828914739846
397 -5.65123162690766
398 -6.40848449763856
399 -7.23207679966296
400 -8.10000678642016
401 -8.97884846568069
402 -9.84052109799104
403 -10
404 -10
405 -10
406 -10
407 -10
408 -9.42599119258263
409 -3.2254158828435
410 -0.0828019235473847
411 1.32026447012273
412 1.76444824894652
413 1.76352138326073
414 1.57158123506141
415 1.31796675216287
416 1.06796460875428
417 0.91032423940445
418 0.823893868132025
419 0.832034226006585
420 0.954996742546545
421 1.17387680443526
422 1.46186827824416
423 1.7237845291643
424 1.93664541022033
425 2.13416278786174
426 2.34654946830346
427 2.65931254399341
428 3.03687504881017
429 3.465354319238
430 3.91729749059054
431 4.40068044646543
432 5.06649512599311
433 6.14923119461494
434 7.32640259953488
435 8.07834225638504
436 8.68280003881378
437 9.24236757558144
438 9.78250509276788
439 10
440 10
441 10
442 10
443 10
444 10
445 10
446 10
447 10
448 10
449 4.4057460233976
450 0.535903323515451
451 -1.22683094403083
452 -1.89733717402515
453 -1.99096052831893
454 -1.81687279689733
455 -1.54142703924062
456 -1.25043698416038
457 -0.984309434345258
458 -0.75423584397128
459 -0.567960968451065
460 -0.423964034380209
461 -0.315236516857417
462 -0.24202816083897
463 -2.085056782341
464 -4.23957353888937
465 -6.04194454408021
466 -7.69661253235243
467 -9.16661924572258
468 -10
469 -8.31199327599201
470 -6.4828647163131
471 -5.19276259652445
472 -4.51954061796971
473 -4.25922584548106
474 -4.24664392707315
475 -4.51945251587235
476 -5.015489206182
477 -5.65016469617413
478 -6.38561744103278
479 -7.17544779426259
480 -7.99340366421429
481 -8.84285193437147
482 -9.68946054674787
483 -10
484 -10
485 -10
486 -10
487 -10
488 -10
489 -6.16385207226474
490 -1.50256055085204
491 0.772513084134975
492 1.67600996293149
493 1.87564312757782
494 1.75780178787073
495 1.51745112328217
496 1.24818346550151
497 1.25164098794553
498 1.31765777733159
499 1.50033950380195
500 1.71899897606993
501 1.96501843166057
502 2.27065082407855
503 2.66982859757898
504 3.14478888647597
505 3.64861963222123
506 4.17690063735144
507 4.74006262198668
508 5.33531323133028
509 5.95259566456514
510 6.58761073337336
511 7.28794870392157
512 7.88829757220888
513 8.47123449547518
514 9.04677555134293
515 9.63311095620841
516 10
517 10
518 10
519 10
520 10
521 10
522 10
523 10
524 10
525 8.3479447336964
526 2.53782764196952
527 -0.347891668036131
528 -1.61204865131646
529 -2.01580367285918
530 -1.97824264390065
531 -1.74810239433867
532 -1.45586847509413
533 -1.16733126395104
534 -0.911515921552684
535 -0.698015971107701
536 -0.527614555014944
537 -0.39760722456067
538 -0.919406962530203
539 -2.22671585600446
540 -3.6185069121421
541 -5.00425414166392
542 -6.37945705145271
543 -7.74519517568994
544 -9.10547403683605
545 -10
546 -9.1483756012561
547 -6.82521934029323
548 -5.09948306215553
549 -4.13547309316527
550 -3.6981729404648
551 -3.55499849677539
552 -3.72202087080525
553 -4.12382237351583
554 -4.71536556882877
555 -5.44662971420363
556 -6.25565856776715
557 -7.12487101461224
558 -8.02784020437258
559 -8.94718508946349
560 -9.66829087870532
561 -10
562 -10
563 -10
564 -10
565 -10
566 -9.30721690951104
567 -3.16663086865733
568 -0.0587549430556231
569 1.32469796623661
570 1.76066107886975
571 1.75682659286172
572 1.56271899191827
573 1.3077803720296
574 1.0579417003034
575 0.89086833086022
576 0.865691494543434
577 0.900080264170047
578 1.13106826475129
579 1.42816973298238
580 1.70142560864987
581 1.86051394909488
582 2.06323621812616
583 2.28397704766459
584 2.5862618229676
585 2.95672916259141
586 3.37600419406491
587 3.82802368554034
588 4.31637146647969
589 4.9838646606209
590 6.06711591178311
591 7.23196310880281
592 8.01884008149901
593 8.62871959642514
594 9.20001011894695
595 9.73751852896486
596 10
597 10
598 10
599 10
600 10
601 10
602 10
603 10
604 10
605 10
606 6.28142324182627
607 1.43477645549102
608 -0.858399629996383
609 -1.8068765443971
610 -2.03564600152048
611 -1.91753512303956
612 -1.65627892320882
613 -1.35944232071523
614 -1.07914887411032
615 -0.833279583602804
616 -0.629970000755162
617 -0.470636275693639
618 -0.350368999492423
619 -0.273143106584159
620 -2.73528963136841
621 -4.76786289272303
622 -6.47867823028615
623 -8.05845946161567
624 -9.46846683144555
625 -10
626 -7.81376024014816
627 -6.14900488717248
628 -5.10281198412584
629 -4.56342097221277
630 -4.31225927985084
631 -4.36462007557641
632 -4.69250985573133
633 -5.22823197490269
634 -5.87640392663488
635 -6.62065386794659
636 -7.41483379340344
637 -8.23471859052633
638 -9.07892919261414
639 -9.92747273598583
640 -10
641 -10
642 -10
643 -10
644 -10
645 -10
646 -4.44327186713139
647 -0.634840622804347
648 1.14259709158917
649 1.77800516418632
650 1.85248900953351
651 1.68805241195724
652 1.43730016276157
653 1.18216359201131
654 1.17026458449865
655 1.2570485900571
656 1.42481358434316
657 1.62972362922167
658 1.85597153115846
659 2.13195401290874
660 2.51850703407376
661 2.98849730048379
662 3.46319306897938
663 3.96814965189751
664 4.53488741375067
665 5.13137745540334
666 5.75766926485965
667 6.4454684056576
668 7.29703859298633
669 7.89403734301183
670 8.48503124025549
671 9.07583474005087
672 9.65509227679674
673 10
674 10
675 10
676 10
677 10
678 10
679 10
680 10
681 10
682 9.50141149992906
683 3.19738806298063
684 0.0259187652335469
685 -1.40353829249795
686 -1.90682478910913
687 -1.92447001511365
688 -1.72499854409361
689 -1.44873697465453
690 -1.16826181465298
691 -0.916061435893026
692 -0.703744497319834
693 -0.5334690539323
694 -0.406936385067181
695 -1.17191053626569
696 -2.50771326234971
697 -3.89864989174917
698 -5.28293709267301
699 -6.65583039565926
700 -8.01944684274974
701 -9.38086623506896
702 -10
703 -8.51567709806642
704 -6.34302610678724
705 -4.77601052302751
706 -3.95309604603277
707 -3.60677029993202
708 -3.55010024966156
709 -3.77665218425545
710 -4.22472452428812
711 -4.85144216049761
712 -5.6012083337822
713 -6.41981450617478
714 -7.29401605745532
715 -8.19652960516111
716 -9.09732819700474
717 -9.79991235204026
718 -10
719 -10
720 -10
721 -10
722 -10
723 -8.65057974386019
724 -2.7187725478004
725 0.250274405096679
726 1.52880692963933
727 1.89843688646611
728 1.85112774597733
729 1.62870064958571
730 1.35295855881363
731 1.08854039456071
732 0.866097647547171
733 0.800017703104032
734 0.882722412734089
735 1.11948535084217
736 1.42526662864757
737 1.72326003340797
738 1.8975588112897
739 2.10865181620027
740 2.3330445930301
741 2.66442541400566
742 3.05516789247576
743 3.48313679660492
744 3.94381690605778
745 4.46044864807735
746 5.22740977932999
747 6.33592957158689
748 7.49551781280144
749 8.19130934792184
750 8.79752270504388
751 9.37361713267257
752 9.91001609951706
753 10
754 10
755 10
756 10
757 10
758 10
759 10
760 10
761 10
762 10
763 4.78293783452205
764 0.667575153598208
765 -1.21470092291837
766 -1.94283412770933
767 -2.05799511894354
768 -1.88681250551082
769 -1.60505179277411
770 -1.30418748104351
771 -1.02801069922501
772 -0.78820453060338
773 -0.592965516105521
774 -0.440930956813933
775 -0.326985795649918
776 -0.705509403401072
777 -3.04004836826358
778 -4.97966323031895
779 -6.71546860341872
780 -8.28373622554535
781 -9.67485862168487
782 -9.89932135835691
783 -7.69241608330627
784 -6.04934621626489
785 -5.05691406527436
786 -4.54984904092315
787 -4.32644627147659
788 -4.42486726926913
789 -4.79188520629472
790 -5.3385911670844
791 -6.00173579537254
792 -6.76670045858472
793 -7.57455307101714
794 -8.40782191155702
795 -9.26038060087281
796 -10
797 -10
798 -10
799 -10
800 -10
801 -10
802 -9.50871637005036
803 -3.23585586069991
804 -0.0719219070768713
805 1.34719521640613
806 1.80294738907089
807 1.80004622507167
808 1.60724919902113
809 1.35127258429683
810 1.1457086927546
811 1.17044811979766
812 1.26969370008107
813 1.45349970166803
814 1.65999728824498
815 1.89570033118051
816 2.19593797484435
817 2.58277160508406
818 3.04900840391406
819 3.55089152019713
820 4.07183539009847
821 4.64081191380751
822 5.23810745858166
823 5.86315181928899
824 6.52846737780903
825 7.3163847576123
826 7.91473704626931
827 8.50331483167324
828 9.08645730162531
829 9.67000846920438
830 10
831 10
832 10
833 10
834 10
835 10
836 10
837 10
838 10
839 8.2660592527909
840 2.58564870342564
841 -0.246850720616865
842 -1.50036180604061
843 -1.90994669756125
844 -1.88628093071861
845 -1.6723896808457
846 -1.39536779911943
847 -1.12019161832361
848 -0.8753182258986
849 -0.670673616394273
850 -0.507641084356512
851 -0.389476748609569
852 -1.23569054988913
853 -2.59054228044252
854 -3.9846873773009
855 -5.36929710139066
856 -6.74181198660405
857 -8.1052616868883
858 -9.46666931830569
859 -10
860 -8.42183904993459
861 -6.27859628138222
862 -4.68430922353685
863 -3.84341961940912
864 -3.47743749658502
865 -3.41582878034656
866 -3.63315031140246
867 -4.0751724626794
868 -4.69391052767457
869 -5.4413559546992
870 -6.25898964282985
871 -7.13315094080751
872 -8.03099113706707
873 -8.93476091172295
874 -9.60549545630337
875 -10
876 -10
877 -10
878 -10
879 -10
880 -9.28506843402205
881 -3.22823477863742
882 -0.14796674637066
883 1.23055675462008
884 1.6760935826346
885 1.68605174659643
886 1.50099343812208
887 1.25892515146436
888 1.02576467822817
889 0.839140439382512
890 0.794188735492116
891 0.885273260724662
892 1.18910057502578
893 1.50156304876944
894 1.79417895910732
895 2.0014843020346
896 2.23487546969292
897 2.49150629269425
898 2.7972233546273
899 3.18677445064557
900 3.622204950305
901 4.11461521597043
902 4.78328556509655
903 5.81686105025425
904 6.98012869137314
905 7.94431224808758
906 8.59180114684334
907 9.20447572904416
908 9.79506441358641
909 10
910 10
911 10
912 10
913 10
914 10
915 10
916 10
917 10
918 10
919 6.53194909934085
920 1.49456952516695
921 -0.886645747259642
922 -1.86544778597605
923 -2.10128448517673
924 -1.98044736435592
925 -1.7128658551652
926 -1.40549940107674
927 -1.11363714074909
928 -0.861213815742786
929 -0.651878252816879
930 -0.484349987700619
931 -0.35398766319505
932 -0.25561408610705
933 -0.721648677106448
934 -2.29788311922178
935 -4.21484768480875
936 -5.94877135553023
937 -7.56550796707804
938 -8.9476916131426
939 -10
940 -8.26284787143924
941 -6.59311288540555
942 -5.52216102089799
943 -4.92146630311658
944 -4.61640166389996
945 -4.63384108732311
946 -4.92534865608135
947 -5.39291622113601
948 -5.97985172278841
949 -6.71246186663324
950 -7.48843028435526
951 -8.28917897924741
952 -9.11760036120288
953 -9.95160908388294
954 -10
955 -10
956 -10
957 -10
958 -10
959 -10
960 -3.92458757460997
961 -0.452285851060478
962 1.15560517662789
963 1.70979879393436
964 1.7565431544188
965 1.58777227594586
966 1.36663748630078
967 1.1584713750632
968 1.01455558338311
969 1.08890721779152
970 1.21570361970628
971 1.39926857129652
972 1.61441786925247
973 1.83784004068463
974 2.10359603293202
975 2.4626004867148
976 2.91438482665094
977 3.38773177558862
978 3.91130595198083
979 4.46618210664259
980 5.06077297887336
981 5.68747994616938
982 6.44780218574226
983 7.36625694443918
984 7.96994458676388
985 8.5626458405577
986 9.14486893672515
987 9.72748788906312
988 10
989 10
990 10
991 10
992 10
993 10
994 10
995 10
996 10
997 8.20439686647846
998 2.54378128506337
999 -0.276098184482608
1000 -1.52266583263242
};
\addplot [semithick, red, opacity=0.8, dashed]
table {%
11 1.11459398269653
12 1.14318370819092
13 1.2608140707016
14 1.34332394599915
15 1.51119041442871
16 1.72973263263702
17 2.13763332366943
18 2.36083030700684
19 2.44422435760498
20 2.46888780593872
21 2.47353982925415
22 2.51391339302063
23 2.53999376296997
24 2.52533197402954
25 2.51373147964478
26 2.44309115409851
27 2.38036179542542
28 2.30258083343506
29 2.12074327468872
30 1.80900859832764
31 1.44243741035461
32 1.03957509994507
33 0.939344584941864
34 0.60173773765564
35 0.723759412765503
36 0.0812675356864929
37 0.419024407863617
38 0.602397918701172
39 0.325551927089691
40 0.569730877876282
41 0.395777225494385
42 0.624996304512024
43 0.426934838294983
44 0.634114861488342
45 0.501217424869537
46 0.550147294998169
47 0.3697829246521
48 0.155627697706223
49 -0.082877442240715
50 -0.406155288219452
51 -0.72462922334671
52 -0.899486184120178
53 -0.836318135261536
54 -0.465028196573257
55 -0.107287883758545
56 0.193662866950035
57 0.228750094771385
58 0.269462764263153
59 0.430322706699371
60 0.735063076019287
61 0.930950582027435
62 0.779649913311005
63 0.143117129802704
64 -0.529606103897095
65 -1.21750617027283
66 -1.80283212661743
67 -2.14959692955017
68 -2.45329689979553
69 -2.85479950904846
70 -3.25661945343018
71 -3.68960237503052
72 -4.18502235412598
73 -4.63895225524902
74 -5.1144118309021
75 -5.62943124771118
76 -6.00942516326904
77 -6.36719083786011
78 -6.84908771514893
79 -7.42733526229858
80 -8.05603694915771
81 -8.68154239654541
82 -9.36816596984863
83 -9.9129114151001
84 -9.95289707183838
85 -9.91537857055664
86 -9.94698047637939
87 -9.93783378601074
88 -9.90025615692139
89 -10.0417242050171
90 -4.70415163040161
91 -0.853302478790283
92 0.923574030399323
93 1.61985385417938
94 1.70829677581787
95 1.54639065265656
96 1.32641792297363
97 1.04721188545227
98 1.10813641548157
99 1.35486090183258
100 1.61828756332397
101 1.8986109495163
102 2.18887901306152
103 2.59277415275574
104 2.97470474243164
105 3.66111350059509
106 4.46189832687378
107 5.55581283569336
108 6.70319271087646
109 7.93865537643433
110 8.89927864074707
111 9.56301593780518
112 10.0341415405273
113 10.067943572998
114 10.0425777435303
115 10.0304527282715
116 10.0338373184204
117 10.0290365219116
118 10.0294342041016
119 10.015305519104
120 10.0083713531494
121 10.0266952514648
122 9.94200801849365
123 9.19927787780762
124 2.85456132888794
125 -0.159949064254761
126 -1.48272788524628
127 -1.90146374702454
128 -1.92179536819458
129 -1.68981611728668
130 -1.46290278434753
131 -1.22765326499939
132 -0.947148203849792
133 -0.76674473285675
134 -0.619048595428467
135 -0.520331382751465
136 -0.430268377065659
137 -0.456479072570801
138 -0.678608894348145
139 -1.03285872936249
140 -2.8173885345459
141 -4.48195791244507
142 -6.17300939559937
143 -7.60785579681396
144 -8.8307056427002
145 -9.9377326965332
146 -9.39558124542236
147 -7.96522331237793
148 -6.81642866134644
149 -6.03877305984497
150 -5.73687839508057
151 -5.61769866943359
152 -5.82490921020508
153 -6.30028915405273
154 -6.77240753173828
155 -7.03946781158447
156 -7.61079168319702
157 -8.25984668731689
158 -8.98226070404053
159 -9.75391960144043
160 -9.97272682189941
161 -10.0120830535889
162 -9.95132446289062
163 -9.96958160400391
164 -10.0336084365845
165 -4.84796285629272
166 -0.797841548919678
167 1.11343932151794
168 1.67114007472992
169 1.77386665344238
170 1.58965802192688
171 1.37296414375305
172 1.22622799873352
173 1.13070583343506
174 1.07217359542847
175 1.02793622016907
176 1.02960968017578
177 1.136958360672
178 1.47906374931335
179 1.80805778503418
180 2.20195651054382
181 2.54913139343262
182 3.01249098777771
183 3.45985245704651
184 3.86244249343872
185 4.26276063919067
186 4.88876104354858
187 5.74425220489502
188 6.78440284729004
189 8.00644493103027
190 8.67508602142334
191 9.29250335693359
192 9.88534927368164
193 10.0310668945312
194 10.0325117111206
195 10.0235452651978
196 10.0108251571655
197 10.0107669830322
198 10.0034017562866
199 9.99772930145264
200 9.99102210998535
201 9.99820137023926
202 9.73860454559326
203 3.52073335647583
204 -0.116678714752197
205 -1.59228873252869
206 -2.0944230556488
207 -2.11607003211975
208 -1.92630350589752
209 -1.62071561813354
210 -1.29328596591949
211 -1.04419553279877
212 -0.8042973279953
213 -0.610215663909912
214 -0.453354150056839
215 -0.330134481191635
216 -0.247083306312561
217 -0.184311524033546
218 -0.136662989854813
219 -0.105093777179718
220 -0.0973057374358177
221 -0.380516767501831
222 -0.762580633163452
223 -2.88423132896423
224 -4.64174938201904
225 -6.36857891082764
226 -7.86559677124023
227 -9.16949272155762
228 -10.0680046081543
229 -9.58399486541748
230 -8.15670394897461
231 -6.87959671020508
232 -5.9704442024231
233 -5.57493543624878
234 -5.45774269104004
235 -5.56260204315186
236 -5.8220009803772
237 -6.24982881546021
238 -6.87095069885254
239 -7.70812606811523
240 -8.57351875305176
241 -9.42648124694824
242 -9.96926593780518
243 -9.97643089294434
244 -9.95334529876709
245 -9.9878625869751
246 -9.98165798187256
247 -9.91795349121094
248 -3.84558296203613
249 -0.285659790039062
250 1.36548292636871
251 1.89069890975952
252 1.87916350364685
253 1.67505669593811
254 1.37422275543213
255 1.32399487495422
256 1.2458164691925
257 1.15349662303925
258 1.13852834701538
259 1.16017723083496
260 1.14879357814789
261 1.20035326480865
262 1.33449029922485
263 1.49601030349731
264 1.65125274658203
265 1.85185348987579
266 2.09344601631165
267 2.39189124107361
268 2.72626757621765
269 3.08246898651123
270 3.45666575431824
271 3.88896465301514
272 4.39737796783447
273 4.98092937469482
274 5.82056427001953
275 6.91484451293945
276 7.83424091339111
277 8.44274044036865
278 9.00782680511475
279 9.54008960723877
280 9.99925708770752
281 10.0515756607056
282 10.0415964126587
283 10.0239238739014
284 10.0170993804932
285 10.0127096176147
286 10.0141448974609
287 10.0192518234253
288 10.0095243453979
289 9.95388889312744
290 3.97748565673828
291 0.18459677696228
292 -1.27638792991638
293 -1.83713436126709
294 -1.91050100326538
295 -1.71272909641266
296 -1.46959841251373
297 -1.19854724407196
298 -0.942186117172241
299 -0.73443466424942
300 -0.57866632938385
301 -0.455992251634598
302 -1.02670252323151
303 -2.51052713394165
304 -3.9113941192627
305 -5.55189037322998
306 -7.75300264358521
307 -9.31309986114502
308 -10.120379447937
309 -9.76614284515381
310 -7.74908781051636
311 -5.96198797225952
312 -4.79934215545654
313 -4.21938371658325
314 -4.01244831085205
315 -4.09722661972046
316 -4.4724760055542
317 -5.05916976928711
318 -5.76609325408936
319 -6.53494453430176
320 -7.39439868927002
321 -8.2812385559082
322 -9.17331886291504
323 -9.97157573699951
324 -10.0430097579956
325 -10.0099449157715
326 -9.98136043548584
327 -10.0100660324097
328 -10.0017862319946
329 -7.38568067550659
330 -2.07849550247192
331 0.523272514343262
332 1.51504921913147
333 1.86254179477692
334 1.75793123245239
335 1.5096607208252
336 1.23271584510803
337 1.05850601196289
338 0.940367579460144
339 0.885439872741699
340 0.837185859680176
341 0.938022911548615
342 1.14673256874084
343 1.27432405948639
344 1.52712869644165
345 1.78786754608154
346 2.06410431861877
347 2.31438994407654
348 2.64819073677063
349 3.04850769042969
350 3.46886396408081
351 3.90764260292053
352 4.43085241317749
353 5.07094669342041
354 6.02067947387695
355 7.18488836288452
356 8.02061557769775
357 8.63436603546143
358 9.19490814208984
359 9.70843029022217
360 10.0268201828003
361 10.0515146255493
362 10.0493450164795
363 10.0383291244507
364 10.0307359695435
365 10.019193649292
366 10.0146169662476
367 10.009183883667
368 10.0267887115479
369 10.0428905487061
370 5.20910120010376
371 0.817280769348145
372 -1.11414623260498
373 -1.87386643886566
374 -2.10814046859741
375 -1.95611524581909
376 -1.67526769638062
377 -1.40826761722565
378 -1.16258215904236
379 -0.933112502098083
380 -0.734129190444946
381 -0.754063963890076
382 -2.04115462303162
383 -3.34543752670288
384 -4.97218036651611
385 -7.16129159927368
386 -8.91133880615234
387 -10.055944442749
388 -9.78186893463135
389 -7.74107074737549
390 -6.46549034118652
391 -5.07493543624878
392 -4.35216093063354
393 -4.11998414993286
394 -4.13457298278809
395 -4.46040773391724
396 -4.99895334243774
397 -5.67019844055176
398 -6.4087119102478
399 -7.23389291763306
400 -8.10901355743408
401 -8.98054027557373
402 -9.84408760070801
403 -10.0329332351685
404 -10.0025453567505
405 -9.98881721496582
406 -9.99610042572021
407 -9.96281623840332
408 -9.54604434967041
409 -3.38673305511475
410 -0.0795638561248779
411 1.30702424049377
412 1.82167327404022
413 1.77330231666565
414 1.55061364173889
415 1.27933239936829
416 1.01246738433838
417 0.938317954540253
418 0.850562989711761
419 0.854878544807434
420 0.996016979217529
421 1.18030512332916
422 1.49220418930054
423 1.74994814395905
424 1.96578991413116
425 2.16262221336365
426 2.37087082862854
427 2.67734432220459
428 3.05760526657104
429 3.47680997848511
430 3.91823816299438
431 4.42729330062866
432 5.10834455490112
433 6.18625831604004
434 7.35907936096191
435 8.08642196655273
436 8.7045783996582
437 9.27241325378418
438 9.79217052459717
439 10.018988609314
440 10.0365104675293
441 10.0395679473877
442 10.0349197387695
443 10.0279331207275
444 10.0187120437622
445 10.0084590911865
446 10.0154609680176
447 10.0164623260498
448 10.0343980789185
449 4.48708295822144
450 0.605380535125732
451 -1.23831212520599
452 -1.85282719135284
453 -1.99678778648376
454 -1.82124292850494
455 -1.5389711856842
456 -1.25574898719788
457 -1.00165224075317
458 -0.78860342502594
459 -0.627608180046082
460 -0.48760724067688
461 -0.38540107011795
462 -0.410729765892029
463 -1.52423346042633
464 -4.12140464782715
465 -5.96534824371338
466 -7.71592664718628
467 -9.18929386138916
468 -10.0171670913696
469 -8.4369068145752
470 -6.6279993057251
471 -5.16025161743164
472 -4.55104064941406
473 -4.30207538604736
474 -4.3043999671936
475 -4.54757976531982
476 -5.02922868728638
477 -5.65423011779785
478 -6.3708348274231
479 -7.17578840255737
480 -8.01903438568115
481 -8.87250709533691
482 -9.73062229156494
483 -9.97847366333008
484 -9.97100734710693
485 -9.93920135498047
486 -9.9238748550415
487 -9.91848373413086
488 -10.0337495803833
489 -6.4289345741272
490 -1.55662441253662
491 0.816784501075745
492 1.61935544013977
493 1.85739958286285
494 1.71792769432068
495 1.47192704677582
496 1.25783348083496
497 1.29637575149536
498 1.35992360115051
499 1.54337334632874
500 1.75692999362946
501 1.99770295619965
502 2.30296730995178
503 2.71158361434937
504 3.18114924430847
505 3.67437744140625
506 4.19622468948364
507 4.78071117401123
508 5.38729095458984
509 6.00843334197998
510 6.63047313690186
511 7.30445623397827
512 7.92288446426392
513 8.50135803222656
514 9.07583999633789
515 9.61792755126953
516 10.0227489471436
517 10.0498304367065
518 10.0226917266846
519 10.0241012573242
520 10.0087928771973
521 9.96619415283203
522 9.99092292785645
523 10.0045490264893
524 9.98994922637939
525 8.41539192199707
526 2.67415142059326
527 -0.369504690170288
528 -1.63843774795532
529 -1.97408580780029
530 -1.98393380641937
531 -1.76138615608215
532 -1.47321116924286
533 -1.20379507541656
534 -0.952870607376099
535 -0.751502156257629
536 -0.593232989311218
537 -0.449890285730362
538 -0.867530167102814
539 -2.22730350494385
540 -3.63142538070679
541 -4.99254417419434
542 -6.37029457092285
543 -7.80141639709473
544 -9.15457344055176
545 -9.933762550354
546 -8.61881160736084
547 -6.96316623687744
548 -5.30772972106934
549 -4.18117046356201
550 -3.73366689682007
551 -3.5865273475647
552 -3.73064422607422
553 -4.1026439666748
554 -4.6722674369812
555 -5.40338659286499
556 -6.2098970413208
557 -7.10917472839355
558 -7.99517059326172
559 -8.91090202331543
560 -9.68504238128662
561 -9.9306812286377
562 -9.94211959838867
563 -9.95330238342285
564 -9.9525032043457
565 -9.98235034942627
566 -9.31554985046387
567 -3.31804370880127
568 -0.0608255863189697
569 1.29485464096069
570 1.82197248935699
571 1.76623106002808
572 1.53337645530701
573 1.27012372016907
574 1.04268956184387
575 0.913676977157593
576 0.895199060440063
577 0.936260581016541
578 1.14218389987946
579 1.46264123916626
580 1.7373685836792
581 1.89357948303223
582 2.09703612327576
583 2.31547737121582
584 2.60238003730774
585 2.97621488571167
586 3.39094138145447
587 3.8294358253479
588 4.33581113815308
589 5.03382921218872
590 6.1095232963562
591 7.27516460418701
592 8.02233505249023
593 8.6469898223877
594 9.22920989990234
595 9.75061416625977
596 10.015380859375
597 10.032416343689
598 10.0361728668213
599 10.0361251831055
600 10.0289812088013
601 10.0186052322388
602 10.0113325119019
603 10.0058717727661
604 10.0196504592896
605 10.044864654541
606 6.22980451583862
607 1.27595376968384
608 -0.863108277320862
609 -1.78065192699432
610 -2.03415679931641
611 -1.92597937583923
612 -1.65223300457001
613 -1.35690331459045
614 -1.08108758926392
615 -0.858994722366333
616 -0.680561244487762
617 -0.536990404129028
618 -0.444526493549347
619 -0.602609395980835
620 -1.90354871749878
621 -4.70830917358398
622 -6.43535423278809
623 -8.06751728057861
624 -9.44422721862793
625 -9.6419620513916
626 -8.04626941680908
627 -6.21742534637451
628 -5.09468126296997
629 -4.54936838150024
630 -4.38697290420532
631 -4.40216064453125
632 -4.71930742263794
633 -5.2430248260498
634 -5.87288856506348
635 -6.6056022644043
636 -7.42396020889282
637 -8.26120853424072
638 -9.10957145690918
639 -9.94772338867188
640 -10.0158767700195
641 -9.97568798065186
642 -9.94146347045898
643 -9.92638683319092
644 -9.9397029876709
645 -10.011890411377
646 -4.70986270904541
647 -0.739616870880127
648 1.15993475914001
649 1.75268352031708
650 1.8183765411377
651 1.63793182373047
652 1.42915999889374
653 1.22760879993439
654 1.21065402030945
655 1.30273914337158
656 1.46884727478027
657 1.67027997970581
658 1.89240503311157
659 2.16251873970032
660 2.55247402191162
661 3.02072095870972
662 3.49208378791809
663 3.99041986465454
664 4.57014036178589
665 5.1793327331543
666 5.80882501602173
667 6.48730993270874
668 7.31806421279907
669 7.92178392410278
670 8.50969505310059
671 9.10036563873291
672 9.6345853805542
673 10.0196075439453
674 10.0653877258301
675 9.98922443389893
676 9.96707820892334
677 9.98537921905518
678 9.99432468414307
679 9.99824714660645
680 10.0152950286865
681 10.0159406661987
682 9.5225944519043
683 3.42500448226929
684 0.00449728965759277
685 -1.45022487640381
686 -1.86338138580322
687 -1.92548906803131
688 -1.73544800281525
689 -1.46426522731781
690 -1.20073485374451
691 -0.954251825809479
692 -0.755215525627136
693 -0.596167802810669
694 -0.4664047062397
695 -1.15593445301056
696 -2.52007627487183
697 -3.89279866218567
698 -5.26560926437378
699 -6.65322351455688
700 -8.07857418060303
701 -9.46225547790527
702 -9.97745227813721
703 -8.15551662445068
704 -6.39936351776123
705 -4.91321992874146
706 -4.02132177352905
707 -3.58623838424683
708 -3.56350445747375
709 -3.7630729675293
710 -4.18956136703491
711 -4.7989616394043
712 -5.54732418060303
713 -6.37849998474121
714 -7.27737951278687
715 -8.16294193267822
716 -9.07068920135498
717 -9.81943893432617
718 -9.94458389282227
719 -9.95057964324951
720 -9.96396350860596
721 -9.95744228363037
722 -10.001594543457
723 -8.31613254547119
724 -2.55003356933594
725 0.31334114074707
726 1.47376370429993
727 1.94820213317871
728 1.87212002277374
729 1.61434626579285
730 1.35407280921936
731 1.09965193271637
732 0.897832751274109
733 0.825024485588074
734 0.918515563011169
735 1.12407100200653
736 1.45415818691254
737 1.74646353721619
738 1.92446649074554
739 2.13744640350342
740 2.36058831214905
741 2.6812150478363
742 3.07532286643982
743 3.49359822273254
744 3.94570755958557
745 4.49024772644043
746 5.27447032928467
747 6.37012147903442
748 7.54314374923706
749 8.18100643157959
750 8.81213665008545
751 9.39850044250488
752 9.90388870239258
753 10.0225639343262
754 10.0291137695312
755 10.0346126556396
756 10.0331802368164
757 10.0248126983643
758 10.0160989761353
759 10.0067863464355
760 10.0135955810547
761 10.0143156051636
762 10.0473785400391
763 4.58451747894287
764 0.662994384765625
765 -1.24707174301147
766 -1.91917264461517
767 -2.06241369247437
768 -1.89453506469727
769 -1.5921516418457
770 -1.29881346225739
771 -1.03625810146332
772 -0.822097778320312
773 -0.640613675117493
774 -0.500330746173859
775 -0.428676724433899
776 -0.663086533546448
777 -2.88352632522583
778 -4.8990421295166
779 -6.64001035690308
780 -8.31420516967773
781 -9.60679531097412
782 -9.55287837982178
783 -7.74339485168457
784 -6.10231351852417
785 -5.04866981506348
786 -4.55249786376953
787 -4.41994380950928
788 -4.47634029388428
789 -4.83796739578247
790 -5.35776567459106
791 -5.9946084022522
792 -6.75686264038086
793 -7.59020137786865
794 -8.43429756164551
795 -9.29238319396973
796 -9.95846176147461
797 -10.0078210830688
798 -9.97132396697998
799 -9.92754173278809
800 -9.92265319824219
801 -9.92905044555664
802 -9.46591281890869
803 -3.31812477111816
804 -0.0420081615447998
805 1.32876765727997
806 1.7877436876297
807 1.74651420116425
808 1.54763412475586
809 1.35732936859131
810 1.19708132743835
811 1.21338105201721
812 1.3181916475296
813 1.49904608726501
814 1.70032274723053
815 1.93312108516693
816 2.22960805892944
817 2.62262463569641
818 3.0839900970459
819 3.58197259902954
820 4.09301567077637
821 4.67891693115234
822 5.28765392303467
823 5.91649913787842
824 6.57023763656616
825 7.3344783782959
826 7.94536447525024
827 8.53666877746582
828 9.1194429397583
829 9.64787483215332
830 10.024959564209
831 10.0375738143921
832 10.0361061096191
833 10.0137815475464
834 9.96975135803223
835 9.99740886688232
836 9.9992790222168
837 10.015308380127
838 10.0067834854126
839 8.63900184631348
840 2.86846208572388
841 -0.249958753585815
842 -1.51590716838837
843 -1.87043440341949
844 -1.88601112365723
845 -1.68093502521515
846 -1.41505777835846
847 -1.15373075008392
848 -0.916152834892273
849 -0.727973580360413
850 -0.571147203445435
851 -0.466679602861404
852 -1.22683417797089
853 -2.60111236572266
854 -3.97528767585754
855 -5.34549045562744
856 -6.72517204284668
857 -8.15179920196533
858 -9.48462581634521
859 -10.0103950500488
860 -8.40360736846924
861 -6.33238077163696
862 -4.83808994293213
863 -3.91615676879883
864 -3.48520565032959
865 -3.43011069297791
866 -3.62725949287415
867 -4.04299831390381
868 -4.64089393615723
869 -5.38429832458496
870 -6.20269203186035
871 -7.10684251785278
872 -7.9942421913147
873 -8.89278411865234
874 -9.65424633026123
875 -9.93485164642334
876 -9.95899486541748
877 -9.96794891357422
878 -9.96933937072754
879 -9.97174835205078
880 -9.50340461730957
881 -3.44385671615601
882 -0.147080898284912
883 1.17643582820892
884 1.73671233654022
885 1.69042098522186
886 1.48526835441589
887 1.23425102233887
888 1.0094690322876
889 0.872009217739105
890 0.821508765220642
891 0.926418364048004
892 1.19046854972839
893 1.52229833602905
894 1.82052898406982
895 2.02592349052429
896 2.25483369827271
897 2.50616550445557
898 2.81102252006531
899 3.2005136013031
900 3.62595653533936
901 4.11887979507446
902 4.82414245605469
903 5.85638666152954
904 7.00472164154053
905 7.97684240341187
906 8.58091640472412
907 9.21588325500488
908 9.78975963592529
909 10.0119485855103
910 10.0162925720215
911 10.0217800140381
912 10.0259857177734
913 10.0213718414307
914 10.0122117996216
915 10.0026264190674
916 10.0005807876587
917 10.0067749023438
918 10.0644912719727
919 6.31941986083984
920 1.39078283309937
921 -0.863272666931152
922 -1.86128354072571
923 -2.1258430480957
924 -1.98932635784149
925 -1.72471642494202
926 -1.39930152893066
927 -1.13222098350525
928 -0.888193726539612
929 -0.693669259548187
930 -0.531035184860229
931 -0.401894152164459
932 -0.3275086581707
933 -0.563968479633331
934 -2.07607936859131
935 -4.1525444984436
936 -5.84064960479736
937 -7.5492696762085
938 -8.99409770965576
939 -9.95016670227051
940 -8.55494213104248
941 -6.66217994689941
942 -5.49033832550049
943 -4.85658168792725
944 -4.6648850440979
945 -4.6631064414978
946 -4.94495916366577
947 -5.41005849838257
948 -5.97637557983398
949 -6.69216680526733
950 -7.49624252319336
951 -8.31849765777588
952 -9.15382194519043
953 -9.94874000549316
954 -10.0094537734985
955 -9.97507953643799
956 -9.94097232818604
957 -9.92899227142334
958 -9.93954372406006
959 -9.9089241027832
960 -4.35504961013794
961 -0.422906398773193
962 1.19785356521606
963 1.69137585163116
964 1.73569929599762
965 1.55931484699249
966 1.39862859249115
967 1.18842625617981
968 1.05977118015289
969 1.13386130332947
970 1.2589259147644
971 1.44190669059753
972 1.65449965000153
973 1.87293374538422
974 2.1311252117157
975 2.48474717140198
976 2.93132853507996
977 3.40828609466553
978 3.93718576431274
979 4.50100755691528
980 5.10827112197876
981 5.7245454788208
982 6.47779512405396
983 7.38412761688232
984 7.99479627609253
985 8.57120895385742
986 9.1586217880249
987 9.70097637176514
988 10.0186996459961
989 10.0731372833252
990 9.97406959533691
991 9.97753810882568
992 9.98322868347168
993 9.98914527893066
994 9.99937438964844
995 10.0275287628174
996 10.0053377151489
997 8.52198219299316
998 2.66753959655762
999 -0.282693386077881
1000 -1.48924469947815
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_10steps_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=1.02682415174999, ymax=1.60742726045584,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 1.25032629363512
1 1.24992329076368
2 1.24877952460937
3 1.24688177160786
4 1.24418633298853
5 1.24081643318124
6 1.23690573402712
7 1.23244016692002
8 1.22739366987085
9 1.22227084698695
10 1.21817564494758
11 1.21509570600999
12 1.21294022640052
13 1.21163204656246
14 1.21107743111051
15 1.21117539731006
16 1.21182650088624
17 1.21295752025748
18 1.21451043213329
19 1.21639626111311
20 1.21851247965085
21 1.22075725280528
22 1.2230342331896
23 1.22526560433908
24 1.22738184527752
25 1.2293238751097
26 1.23104402719658
27 1.23249807436424
28 1.23365662705027
29 1.23449034123289
30 1.23497163222418
31 1.23507299974459
32 1.23476072126414
33 1.2339952233899
34 1.23277674502191
35 1.23108272944111
36 1.22895548948371
37 1.2263720523304
38 1.22335418862944
39 1.22005513836897
40 1.21648769035102
41 1.2126850257849
42 1.20868648286445
43 1.20452410127675
44 1.20021662104503
45 1.1958210065906
46 1.19137074183447
47 1.18682779832513
48 1.18217300627909
49 1.1773737894487
50 1.17239539974156
51 1.16716638854795
52 1.16160592533795
53 1.15566092275548
54 1.14933608093581
55 1.14268785750351
56 1.13576800267751
57 1.12859702154713
58 1.12118445926537
59 1.11382688022743
60 1.10670177954009
61 1.09956005312281
62 1.09226778747949
63 1.08489177686214
64 1.07749779476449
65 1.07030652367555
66 1.06375962923995
67 1.05849663741249
68 1.05495898604556
69 1.05321520214571
70 1.05325016719209
71 1.05495357459569
72 1.0582455915891
73 1.06302920956775
74 1.06919832327329
75 1.07660733046097
76 1.0849993499073
77 1.09424394184359
78 1.1044337664056
79 1.11564010613915
80 1.12787705000132
81 1.14115636396634
82 1.15550651397078
83 1.17090571610982
84 1.18725105971122
85 1.20445309710996
86 1.22245492213145
87 1.24115896215729
88 1.26044297909577
89 1.27959896201011
90 1.29684074652345
91 1.31233430081429
92 1.32637673245642
93 1.33927960084518
94 1.35127579019109
95 1.36244659069948
96 1.37289501278103
97 1.38266351081733
98 1.39179208757721
99 1.40041009651731
100 1.40852701138205
101 1.41614069075358
102 1.42318971967881
103 1.42956100803408
104 1.435238520487
105 1.44019827712199
106 1.44438917272093
107 1.44780294829825
108 1.45036945108746
109 1.45201808710587
110 1.45275049264908
111 1.45264555638715
112 1.45175617713723
113 1.45007741189283
114 1.44760316601218
115 1.44434751597202
116 1.44034029394034
117 1.43562802028368
118 1.43024282242431
119 1.42421149406284
120 1.41756350231007
121 1.41035488379092
122 1.40270954624033
123 1.39490396189664
124 1.38755292490623
125 1.38002712378522
126 1.37188632618852
127 1.36306300542254
128 1.35364762654913
129 1.34360381403295
130 1.33292721647066
131 1.32160163590468
132 1.30959516323377
133 1.29691893249651
134 1.28357437123772
135 1.26957825137296
136 1.25491294252505
137 1.23958328619979
138 1.22417885477084
139 1.20994590022306
140 1.19683419414473
141 1.18442937437388
142 1.17231630393927
143 1.16015694703057
144 1.14771120416192
145 1.13499132141272
146 1.12293167221535
147 1.11589550686308
148 1.11344445140524
149 1.11456511589808
150 1.11864182510418
151 1.12525666531113
152 1.13382378393098
153 1.14380544025308
154 1.15525818363144
155 1.16864310476885
156 1.18365221686057
157 1.19995619560155
158 1.21725951723993
159 1.23536332546933
160 1.25412555032978
161 1.27340942819994
162 1.29314457882894
163 1.3133397068036
164 1.33378372615786
165 1.35269972381535
166 1.36985137820615
167 1.38558264902796
168 1.40027552710746
169 1.41421763281676
170 1.42741573733754
171 1.43991618813758
172 1.45171151431315
173 1.46280183275679
174 1.47321526087734
175 1.48297207211978
176 1.49209258948953
177 1.50057282067337
178 1.50844239514922
179 1.51580005642719
180 1.52268042502763
181 1.52903273858392
182 1.53473845974872
183 1.5397367835048
184 1.54404631435615
185 1.54761895002341
186 1.5504043802858
187 1.55238871894148
188 1.55354855606288
189 1.55386468496709
190 1.55334421536315
191 1.55202620732052
192 1.5499218188184
193 1.54703519350979
194 1.54337095629255
195 1.5389309682338
196 1.53374707261832
197 1.52784703292501
198 1.52126019521435
199 1.51402408183203
200 1.50617542484172
201 1.49775219823289
202 1.48909562047031
203 1.48109452442993
204 1.47301348630327
205 1.46435467104977
206 1.45501927560263
207 1.44510065546622
208 1.43460152027327
209 1.42348304169402
210 1.41178178116603
211 1.39947200623942
212 1.3865184119808
213 1.37291718158476
214 1.35866602950874
215 1.34376737331368
216 1.32821658537743
217 1.31200981659804
218 1.29514342480425
219 1.27761494366998
220 1.25942188208618
221 1.24120510877644
222 1.2247986516651
223 1.2101051587526
224 1.19651750313564
225 1.18344929687029
226 1.17056690638823
227 1.15755283811559
228 1.14424187149202
229 1.13167259376953
230 1.12450265425779
231 1.12223800504719
232 1.12393097011796
233 1.12892763578069
234 1.13663972122057
235 1.14648864730547
236 1.15801522669366
237 1.17085333816829
238 1.18464150692893
239 1.19907179045127
240 1.21403886597529
241 1.2296078208142
242 1.24585864747994
243 1.2630081569737
244 1.28099130434421
245 1.29953567663986
246 1.31854048218026
247 1.33774385221451
248 1.35541364060771
249 1.37145514138792
250 1.38621656892533
251 1.40003629685408
252 1.41319847074381
253 1.42568977540011
254 1.43753027979499
255 1.44869657983824
256 1.45917220155259
257 1.46895479555708
258 1.47806536903793
259 1.48655339064365
260 1.49441288138971
261 1.50161460234207
262 1.50816946379816
263 1.51410949042612
264 1.51946229589947
265 1.52425634374845
266 1.5285027646249
267 1.53216298770392
268 1.53517225126003
269 1.53749416961166
270 1.53911832914325
271 1.54004397178854
272 1.54026396213035
273 1.53976446934031
274 1.53849993529285
275 1.53641306802011
276 1.53351794364714
277 1.52984592415637
278 1.52538804327821
279 1.52017660990038
280 1.51422530397282
281 1.50752741777553
282 1.50008969022145
283 1.49192870535129
284 1.48308569133404
285 1.4735816302285
286 1.46343849216473
287 1.45269177391938
288 1.44138101747038
289 1.42971602372233
290 1.41855174593056
291 1.40735730037494
292 1.39579564519808
293 1.38377207309844
294 1.37120383565247
295 1.3580180181564
296 1.3441924873565
297 1.32971140026181
298 1.31456601573098
299 1.29874577038804
300 1.28224295876646
301 1.26506845995516
302 1.24728458934086
303 1.22899006557826
304 1.21027124134558
305 1.19122084214125
306 1.17249697584431
307 1.15416471626772
308 1.13585577955155
309 1.11846061684033
310 1.10748368391185
311 1.10244047724197
312 1.10180926864115
313 1.10457059856587
314 1.11008148856097
315 1.11785620728403
316 1.12741579874269
317 1.13835758373931
318 1.15038912252512
319 1.16333742014196
320 1.17709081201625
321 1.19156724031309
322 1.20668528978695
323 1.22245188620362
324 1.23890948024667
325 1.25603340049564
326 1.27391848827415
327 1.29248149735344
328 1.31156430158095
329 1.32979996204905
330 1.34624319785344
331 1.36120799000358
332 1.37499922281247
333 1.38795324413367
334 1.40019415177071
335 1.41175541545443
336 1.42260010745559
337 1.43272267427021
338 1.44218312276622
339 1.4509946376148
340 1.45913285451375
341 1.46659536802143
342 1.47340220118582
343 1.47959337634121
344 1.48525253480929
345 1.49041308962196
346 1.49506736392478
347 1.49915886264916
348 1.50260214871822
349 1.50533569127551
350 1.50735149097226
351 1.50864854137214
352 1.50922189814465
353 1.50905620843594
354 1.50810742938488
355 1.50632222050162
356 1.50371926589462
357 1.50034082642312
358 1.49617504631497
359 1.49124879847202
360 1.48558073061823
361 1.4791686661156
362 1.47203614632729
363 1.4642004676454
364 1.45569087789003
365 1.44653013967584
366 1.43673515948941
367 1.42633547767729
368 1.41536264658178
369 1.40384092601916
370 1.39257995795016
371 1.38158890147272
372 1.37030155299079
373 1.35855471205644
374 1.34629467076914
375 1.3334307938766
376 1.31994898775412
377 1.30583150297951
378 1.2910487218972
379 1.27557071300145
380 1.25939039937544
381 1.24253892397453
382 1.22512350560669
383 1.20725663153119
384 1.18903157523294
385 1.17108549592469
386 1.15350831139559
387 1.13594210608528
388 1.11844297195168
389 1.10617617441987
390 1.10007943172413
391 1.09858904863244
392 1.10062549374464
393 1.10549294614296
394 1.11271437645505
395 1.12182070405946
396 1.13240344607087
397 1.14415841489472
398 1.15689331984862
399 1.17047329057357
400 1.1848096684418
401 1.19984771658021
402 1.2155671184233
403 1.23197468044312
404 1.24908576515608
405 1.26704822451032
406 1.28573633893461
407 1.30505798600249
408 1.32405793149775
409 1.3411910426647
410 1.35671326825372
411 1.37097993753338
412 1.38430262778653
413 1.39692515915966
414 1.40884431826619
415 1.42004120985843
416 1.43050729482298
417 1.44029917174776
418 1.44944305235766
419 1.45791703244659
420 1.4657171426374
421 1.47289228393374
422 1.47953109200955
423 1.48565729348966
424 1.49130483187653
425 1.49645609504523
426 1.50097501527599
427 1.50477014798449
428 1.50785798637819
429 1.51024339976095
430 1.51192700686746
431 1.51289021183308
432 1.51310030465544
433 1.51248749670612
434 1.51098594095721
435 1.50864624329556
436 1.50555095682188
437 1.50171159492485
438 1.49710538638066
439 1.49174997194466
440 1.48565592244248
441 1.4788332165772
442 1.47129813912251
443 1.46308734524406
444 1.45423229719825
445 1.44475495769113
446 1.43467776764093
447 1.42402807976817
448 1.41290414841296
449 1.40223638169518
450 1.39164524149803
451 1.38065463003168
452 1.36916485899624
453 1.35716879774855
454 1.34457570867691
455 1.33135916471814
456 1.31749615039604
457 1.30296882120371
458 1.28776022167003
459 1.27186393175232
460 1.25528417224238
461 1.23802492678914
462 1.22008963004702
463 1.20189096267913
464 1.18464508430349
465 1.16830840204027
466 1.15243623907884
467 1.13664325921476
468 1.12062163779639
469 1.10742781029374
470 1.10000570685649
471 1.09716699200311
472 1.09791029880489
473 1.10148909759132
474 1.10745724540202
475 1.11541802072291
476 1.12493207918174
477 1.13563716755791
478 1.14727678763102
479 1.15971153072055
480 1.17291340740566
481 1.18686061025923
482 1.20151263431286
483 1.21684758227654
484 1.23290224895625
485 1.24975345342272
486 1.26743956735155
487 1.28590165495704
488 1.30449738269718
489 1.32161945244331
490 1.33689088348949
491 1.35084827233032
492 1.36375234566388
493 1.3759318523617
494 1.38742192318029
495 1.39825307612083
496 1.40844538290656
497 1.41801560922482
498 1.42695970639837
499 1.43526248400163
500 1.44293948521702
501 1.44999663945145
502 1.45641923413009
503 1.46218161465735
504 1.4672702887787
505 1.47166404531266
506 1.47533537303538
507 1.47827191031687
508 1.48044876866641
509 1.48185278051204
510 1.48248412405303
511 1.48231824700941
512 1.48132160810105
513 1.47948069968346
514 1.4768120692984
515 1.47328100742322
516 1.46880219579335
517 1.46336121505966
518 1.45699387250962
519 1.44983168179271
520 1.44238352023004
521 1.43465990838343
522 1.42650878679816
523 1.41786671515627
524 1.40871577318825
525 1.39946193037659
526 1.39067548006107
527 1.3817260666665
528 1.37234948762424
529 1.36244602383212
530 1.35196499972579
531 1.34086610336125
532 1.32913442328396
533 1.31675241548846
534 1.30370372076012
535 1.28998592402505
536 1.2756001078329
537 1.2605485376567
538 1.24488702032064
539 1.22871595823904
540 1.21212083584441
541 1.19516589334148
542 1.17789639962795
543 1.16033765621986
544 1.14248827586075
545 1.12431877794906
546 1.10803629384108
547 1.09803896781334
548 1.09362004899161
549 1.09335960001489
550 1.09619727249197
551 1.10157187087833
552 1.10907407738969
553 1.11825268917226
554 1.12873203900036
555 1.1402368753124
556 1.15260651619948
557 1.16577520567849
558 1.17963787252271
559 1.19407729298408
560 1.20927423892088
561 1.22559768271069
562 1.24285323291447
563 1.26081456879412
564 1.27934640449206
565 1.29846151932802
566 1.31718442981222
567 1.33400638145137
568 1.34920336384393
569 1.36314285276715
570 1.37613312569339
571 1.38839914518537
572 1.39992654801309
573 1.41069944678231
574 1.42077619574144
575 1.43020801720314
576 1.43899782007411
577 1.44712640406177
578 1.45460828055011
579 1.46154941919885
580 1.46796738391147
581 1.47391270784015
582 1.47937959451689
583 1.48422738287053
584 1.48834979858735
585 1.49175182783522
586 1.4944471577909
587 1.49644241446522
588 1.49772138981193
589 1.49824943726791
590 1.49796271624879
591 1.49678221316028
592 1.49470143542216
593 1.49186420362297
594 1.48831133053486
595 1.48399923823295
596 1.47894176959063
597 1.47315263942092
598 1.46664248530773
599 1.45942689061524
600 1.45153238299195
601 1.44299236810272
602 1.43382527093217
603 1.42405417033377
604 1.4137017606948
605 1.4027869429204
606 1.39200825005513
607 1.38157948676075
608 1.3708726867868
609 1.35963699397653
610 1.34786304523079
611 1.33551152038713
612 1.32254424744041
613 1.30893788452739
614 1.29467252444314
615 1.27972775992053
616 1.26409421073044
617 1.2477742249928
618 1.23077093852523
619 1.21308830949511
620 1.19544066002726
621 1.1787819891455
622 1.16293051342917
623 1.14738231165451
624 1.13174038786688
625 1.11599183700056
626 1.10447634381355
627 1.09830659222644
628 1.09632699194926
629 1.09764987569854
630 1.1017050378773
631 1.1080882128042
632 1.11635046192521
633 1.12607098645668
634 1.1369186978565
635 1.1486713531216
636 1.16123058431936
637 1.17458122140899
638 1.18868247921456
639 1.20350213112155
640 1.21902120616689
641 1.23526694054383
642 1.2523163084738
643 1.27020967098323
644 1.28885736939695
645 1.30728283284889
646 1.3238903015373
647 1.33877335187867
648 1.35242224914462
649 1.36514544220716
650 1.37719997668053
651 1.38856190863335
652 1.3992542360317
653 1.40929210050501
654 1.41871285347802
655 1.42751812919448
656 1.43568037437207
657 1.44321310523299
658 1.45011631991855
659 1.45638393371092
660 1.46200537197857
661 1.46694714165901
662 1.47119559951231
663 1.47474052668162
664 1.47756074603812
665 1.47963278239173
666 1.48093603537037
667 1.48145166139078
668 1.48112848991842
669 1.47993218698947
670 1.47786620860486
671 1.4749332273255
672 1.47107740894273
673 1.4662465251577
674 1.46054730984283
675 1.45445696272453
676 1.44800077317306
677 1.44104567898964
678 1.43351178542461
679 1.42538995126812
680 1.41670200630267
681 1.4074589110541
682 1.39793077891147
683 1.38889379875413
684 1.37976758244945
685 1.37021899140645
686 1.36015754989978
687 1.34953899180196
688 1.338306532046
689 1.32644391813586
690 1.31393036049427
691 1.30075150380169
692 1.28690529787741
693 1.27239181751021
694 1.257214961434
695 1.24144535901682
696 1.22519069182055
697 1.20852475624555
698 1.19150690533739
699 1.17418055168392
700 1.15656771337345
701 1.13865120565038
702 1.12041064551443
703 1.10562347655736
704 1.09699777660337
705 1.0935937265387
706 1.09409291850695
707 1.09748805694177
708 1.10327396200507
709 1.11107446118155
710 1.12045668252821
711 1.13107134582791
712 1.14266612204858
713 1.15510785942233
714 1.16833933200511
715 1.18224802588737
716 1.19675019495698
717 1.2120819046918
718 1.22854447131316
719 1.24591798660411
720 1.26398196871156
721 1.28261621206632
722 1.30178740853912
723 1.32035011525085
724 1.33696434563695
725 1.35197699038126
726 1.36576197009149
727 1.37861084092803
728 1.39070666630813
729 1.40208362020379
730 1.41272334982074
731 1.42268694148266
732 1.43201246086606
733 1.44067603568312
734 1.44866138784348
735 1.45599101113626
736 1.46277778498382
737 1.46904482912468
738 1.47484008505109
739 1.48015855494994
740 1.48484985239031
741 1.48882080383281
742 1.49208515817647
743 1.49464273146007
744 1.49650196260633
745 1.49764169463478
746 1.49801935970234
747 1.49757267080844
748 1.49622943672402
749 1.49396736064223
750 1.49094356763754
751 1.48720628447716
752 1.48271886414663
753 1.47749165866476
754 1.47153370053028
755 1.46485757125078
756 1.45747958093086
757 1.44942992987777
758 1.44073833209711
759 1.4314258950181
760 1.42151485250015
761 1.41102779875964
762 1.40002329613396
763 1.38942273983666
764 1.37895530484622
765 1.3681067751914
766 1.35673417821122
767 1.34483666651999
768 1.33235082697214
769 1.31924835229569
770 1.30550354464811
771 1.29109596074724
772 1.2760030387474
773 1.2602178312666
774 1.24374797153299
775 1.22659653921597
776 1.20882818544296
777 1.19159527862625
778 1.17536481276791
779 1.15976177676236
780 1.14441476020801
781 1.12899664484156
782 1.1135749198205
783 1.10281692800977
784 1.09736279551358
785 1.0960515050514
786 1.09801567641117
787 1.10271603455747
788 1.10972209105904
789 1.11854271845016
790 1.12878807407597
791 1.14011545170162
792 1.15227683162124
793 1.16521276872866
794 1.1789159787548
795 1.19334461847248
796 1.20846836356704
797 1.22428032183413
798 1.24082394045591
799 1.2581844177645
800 1.27636649430024
801 1.29516057404948
802 1.31324848099989
803 1.32931784456561
804 1.34387658663384
805 1.35733921849523
806 1.36995498411275
807 1.38191244638806
808 1.39319355848411
809 1.40381728842948
810 1.41380908827821
811 1.42318544387423
812 1.43193076715928
813 1.44004235867461
814 1.44754358631863
815 1.45442616233873
816 1.46066554030795
817 1.46624078100748
818 1.47113656608802
819 1.47533928484721
820 1.47882829075262
821 1.48158182775936
822 1.48357721545922
823 1.48479954108053
824 1.48523823765801
825 1.48485376619471
826 1.48361332638858
827 1.48150776424622
828 1.47854921472399
829 1.47469321129702
830 1.46986168250322
831 1.46407624315256
832 1.45749915847159
833 1.4506278410327
834 1.44342055028648
835 1.43573084873665
836 1.42750937812223
837 1.41873337505681
838 1.40941693872575
839 1.39997555561142
840 1.39098553342592
841 1.38182439037521
842 1.37223317629364
843 1.36212220395229
844 1.35143609939042
845 1.34013349165511
846 1.32819881774047
847 1.31561081929466
848 1.30235608502985
849 1.28843337647941
850 1.27384341427255
851 1.25859315980985
852 1.24275650354649
853 1.22644299843631
854 1.20972626503162
855 1.19266375673636
856 1.17529816430538
857 1.15765133563706
858 1.13970222557157
859 1.12140247597427
860 1.10644735842038
861 1.09755941684288
862 1.09393729112569
863 1.09428417291575
864 1.09753481299062
865 1.10316024519134
866 1.11080260204811
867 1.12003516562105
868 1.13050680258686
869 1.14196256875016
870 1.15425661639472
871 1.16733007512129
872 1.18109331736111
873 1.19546098179866
874 1.21072226895594
875 1.2271091921216
876 1.2444056713582
877 1.26239294538022
878 1.28095075702938
879 1.30010433718786
880 1.31890463770602
881 1.33581196109871
882 1.35108472267332
883 1.36508623874232
884 1.37813029323113
885 1.39041472237381
886 1.40194642784175
887 1.41275996359396
888 1.42289231309325
889 1.43237172848324
890 1.4411843944821
891 1.44931142894854
892 1.45681742504355
893 1.46379201827135
894 1.4702536075263
895 1.47622419129623
896 1.48168736969344
897 1.48650121820996
898 1.49058671074372
899 1.49397066393545
900 1.49665030945223
901 1.49863104455368
902 1.49988903732203
903 1.50034974985217
904 1.49993854633727
905 1.4985966038689
906 1.49634927764219
907 1.49335836974494
908 1.48966006474374
909 1.48521140512508
910 1.48000443585998
911 1.47405522277816
912 1.46738472509636
913 1.46003199267745
914 1.45203302408091
915 1.44340491073554
916 1.43416928419453
917 1.42435685711025
918 1.41399380370887
919 1.40379947409794
920 1.39398615528784
921 1.3838987625175
922 1.37322085933584
923 1.36193044388809
924 1.35006132612048
925 1.33760748094268
926 1.32453389100668
927 1.31080655523328
928 1.29640611074639
929 1.28132643673577
930 1.26556962390601
931 1.24914263748429
932 1.23204831719451
933 1.21453518557017
934 1.19802563010413
935 1.18266952497949
936 1.16797051880041
937 1.15352180376781
938 1.13901040247518
939 1.124193025064
940 1.11211209034484
941 1.10549523864787
942 1.10314874253358
943 1.10423907859741
944 1.10819110926243
945 1.11457860810361
946 1.12295169363385
947 1.13291174236106
948 1.14409488764532
949 1.15618293633808
950 1.16905555949103
951 1.18272515722253
952 1.19716350884144
953 1.21233796827058
954 1.2282191007415
955 1.24483131276266
956 1.26223396169346
957 1.28043931282827
958 1.29938302918669
959 1.31803918997063
960 1.33480447743749
961 1.34992790387259
962 1.36384440611427
963 1.37684993638988
964 1.38920423976646
965 1.40087036302649
966 1.41186384769513
967 1.42219086527301
968 1.43188918305254
969 1.4409595006923
970 1.44937538063189
971 1.45715882658023
972 1.4643220466752
973 1.47085684275838
974 1.47677260382969
975 1.48205548316816
976 1.48667192075252
977 1.4905996415017
978 1.49382078985592
979 1.49631839024692
980 1.49807128428674
981 1.49906315353308
982 1.49927014993079
983 1.49863301337619
984 1.49712696847732
985 1.49474213325251
986 1.49147217617944
987 1.48726468004564
988 1.48208117966444
989 1.47623563978749
990 1.47001388920884
991 1.46332821378064
992 1.45605561705795
993 1.44818109889836
994 1.43971691161729
995 1.43069115608821
996 1.42111711803672
997 1.41139973407506
998 1.40210347346215
999 1.39263390933294
1000 1.38275771723642
};
\addplot [line width=0.48pt, red, opacity=0.8, dashed]
table {%
21 1.24100279808044
22 1.24370121955872
23 1.24646258354187
24 1.24793648719788
25 1.25044727325439
26 1.25311434268951
27 1.2558079957962
28 1.2569842338562
29 1.25826644897461
30 1.25854361057281
31 1.25887250900269
32 1.25853312015533
33 1.25805449485779
34 1.2572683095932
35 1.256023645401
36 1.25408148765564
37 1.25128901004791
38 1.2483537197113
39 1.24529016017914
40 1.24203431606293
41 1.2395486831665
42 1.23642861843109
43 1.23301100730896
44 1.22911334037781
45 1.22574543952942
46 1.22166836261749
47 1.21745812892914
48 1.212242603302
49 1.20781326293945
50 1.20278239250183
51 1.19733357429504
52 1.19163966178894
53 1.18562638759613
54 1.18003988265991
55 1.17398548126221
56 1.16784286499023
57 1.16123294830322
58 1.15481626987457
59 1.1499354839325
60 1.14510953426361
61 1.13996386528015
62 1.13335859775543
63 1.12521815299988
64 1.11495065689087
65 1.10499751567841
66 1.09627866744995
67 1.09076869487762
68 1.08769905567169
69 1.08554768562317
70 1.0844144821167
71 1.08538568019867
72 1.08814489841461
73 1.09312832355499
74 1.09974467754364
75 1.10729360580444
76 1.11518180370331
77 1.1263519525528
78 1.13522565364838
79 1.14262175559998
80 1.15163493156433
81 1.16180634498596
82 1.17366421222687
83 1.18459010124207
84 1.19898247718811
85 1.21362507343292
86 1.22916090488434
87 1.24506330490112
88 1.25965285301208
89 1.27480053901672
90 1.29463446140289
91 1.31266868114471
92 1.33132696151733
93 1.34787595272064
94 1.36265814304352
95 1.37542498111725
96 1.38906157016754
97 1.40061748027802
98 1.40981793403625
99 1.41811859607697
100 1.42260026931763
101 1.4326491355896
102 1.43999290466309
103 1.44605720043182
104 1.45138490200043
105 1.45627963542938
106 1.46236610412598
107 1.46664142608643
108 1.47065126895905
109 1.47452414035797
110 1.47400534152985
111 1.4743880033493
112 1.47326338291168
113 1.47086012363434
114 1.46883678436279
115 1.465371966362
116 1.45983588695526
117 1.45481336116791
118 1.44985914230347
119 1.44331383705139
120 1.43530428409576
121 1.42933583259583
122 1.42457830905914
123 1.41792225837708
124 1.40954649448395
125 1.40394926071167
126 1.3995201587677
127 1.3938946723938
128 1.38939893245697
129 1.38404059410095
130 1.37783825397491
131 1.37151658535004
132 1.36476743221283
133 1.35424101352692
134 1.34734702110291
135 1.33843946456909
136 1.3263521194458
137 1.31274652481079
138 1.29940915107727
139 1.28467190265656
140 1.26293051242828
141 1.23968231678009
142 1.21654140949249
143 1.19519805908203
144 1.17735195159912
145 1.16442286968231
146 1.15474951267242
147 1.1444286108017
148 1.13627684116364
149 1.13619816303253
150 1.13988447189331
151 1.14653182029724
152 1.15561544895172
153 1.16556668281555
154 1.17393910884857
155 1.18509542942047
156 1.1974595785141
157 1.21251130104065
158 1.22511696815491
159 1.23978519439697
160 1.25860452651978
161 1.27587008476257
162 1.29320645332336
163 1.31204843521118
164 1.33124053478241
165 1.35336148738861
166 1.37121033668518
167 1.38825416564941
168 1.40406763553619
169 1.420245885849
170 1.43489217758179
171 1.44811177253723
172 1.46091318130493
173 1.47392058372498
174 1.48659431934357
175 1.49883055686951
176 1.51036214828491
177 1.51867806911469
178 1.52490639686584
179 1.53238201141357
180 1.53794896602631
181 1.54735219478607
182 1.55290758609772
183 1.55772757530212
184 1.56370139122009
185 1.56736469268799
186 1.57276487350464
187 1.57594430446625
188 1.57918131351471
189 1.58103621006012
190 1.58102715015411
191 1.57991278171539
192 1.57856643199921
193 1.57717168331146
194 1.57386779785156
195 1.57032716274261
196 1.56584072113037
197 1.56026184558868
198 1.55303585529327
199 1.54507482051849
200 1.53635931015015
201 1.53126752376556
202 1.52673923969269
203 1.51455450057983
204 1.5073606967926
205 1.49982357025146
206 1.49380159378052
207 1.48730325698853
208 1.48181700706482
209 1.47512054443359
210 1.46718692779541
211 1.45723342895508
212 1.44476401805878
213 1.43791329860687
214 1.42608916759491
215 1.41355919837952
216 1.39879703521729
217 1.38399112224579
218 1.36851453781128
219 1.35061049461365
220 1.33511805534363
221 1.31789791584015
222 1.29859936237335
223 1.27797734737396
224 1.24988198280334
225 1.22519600391388
226 1.20457541942596
227 1.18896532058716
228 1.17452597618103
229 1.16251063346863
230 1.15625214576721
231 1.14949917793274
232 1.14902198314667
233 1.15616261959076
234 1.1633437871933
235 1.17255508899689
236 1.18615591526031
237 1.19455468654633
238 1.20919787883759
239 1.21783041954041
240 1.23457002639771
241 1.24074554443359
242 1.25238955020905
243 1.26978075504303
244 1.28354871273041
245 1.2983113527298
246 1.31464731693268
247 1.33524787425995
248 1.35864579677582
249 1.37963438034058
250 1.39562094211578
251 1.40997087955475
252 1.42405498027802
253 1.43698179721832
254 1.45070791244507
255 1.46357786655426
256 1.4751797914505
257 1.4860018491745
258 1.49708008766174
259 1.50710999965668
260 1.5161257982254
261 1.52225756645203
262 1.52832210063934
263 1.53383123874664
264 1.53991997241974
265 1.54472410678864
266 1.54883933067322
267 1.55453217029572
268 1.55739939212799
269 1.56230556964874
270 1.56436836719513
271 1.56672835350037
272 1.56916952133179
273 1.57142472267151
274 1.57185900211334
275 1.57112443447113
276 1.56958377361298
277 1.56594681739807
278 1.5618531703949
279 1.55634689331055
280 1.55015444755554
281 1.54327881336212
282 1.53485798835754
283 1.52528345584869
284 1.51520228385925
285 1.50424039363861
286 1.49350917339325
287 1.48310148715973
288 1.47362542152405
289 1.4637211561203
290 1.45046019554138
291 1.43858051300049
292 1.43163871765137
293 1.42341458797455
294 1.41479456424713
295 1.40390777587891
296 1.39392817020416
297 1.38403367996216
298 1.37359845638275
299 1.36048555374146
300 1.34936320781708
301 1.33293294906616
302 1.31734681129456
303 1.29934644699097
304 1.28081715106964
305 1.26095724105835
306 1.23882210254669
307 1.21641838550568
308 1.19059336185455
309 1.16552174091339
310 1.13943862915039
311 1.11871516704559
312 1.1111603975296
313 1.11298096179962
314 1.11984670162201
315 1.13059890270233
316 1.1477997303009
317 1.16141557693481
318 1.17784917354584
319 1.18809974193573
320 1.20012402534485
321 1.20115482807159
322 1.20985639095306
323 1.22452914714813
324 1.24052667617798
325 1.25686848163605
326 1.27214157581329
327 1.29022860527039
328 1.30956745147705
329 1.32966899871826
330 1.35117506980896
331 1.36957108974457
332 1.38255393505096
333 1.39455103874207
334 1.40757465362549
335 1.42166996002197
336 1.43530797958374
337 1.44786965847015
338 1.45946526527405
339 1.46857261657715
340 1.47636234760284
341 1.48437976837158
342 1.49104034900665
343 1.49681067466736
344 1.50137042999268
345 1.50710344314575
346 1.51344776153564
347 1.51817882061005
348 1.52282845973969
349 1.52725517749786
350 1.52992022037506
351 1.53146851062775
352 1.53286671638489
353 1.53452026844025
354 1.53533589839935
355 1.53482389450073
356 1.53307688236237
357 1.52987408638
358 1.52591693401337
359 1.52086114883423
360 1.51535403728485
361 1.5086989402771
362 1.50103712081909
363 1.49194407463074
364 1.48226964473724
365 1.47178447246552
366 1.46065020561218
367 1.45096778869629
368 1.44184863567352
369 1.4322646856308
370 1.42016732692719
371 1.41291224956512
372 1.40393805503845
373 1.39534556865692
374 1.38703167438507
375 1.37762868404388
376 1.36840879917145
377 1.3585786819458
378 1.34793257713318
379 1.33487212657928
380 1.31811368465424
381 1.30600011348724
382 1.29194629192352
383 1.27337968349457
384 1.25601434707642
385 1.23671662807465
386 1.21513533592224
387 1.18937659263611
388 1.16264188289642
389 1.13290894031525
390 1.11088132858276
391 1.10263848304749
392 1.10266709327698
393 1.11016476154327
394 1.12022185325623
395 1.1360844373703
396 1.14972257614136
397 1.16636610031128
398 1.17862224578857
399 1.19010066986084
400 1.19822752475739
401 1.20444416999817
402 1.21677339076996
403 1.23353374004364
404 1.25025165081024
405 1.26520895957947
406 1.28253781795502
407 1.30147457122803
408 1.32092726230621
409 1.34429037570953
410 1.36256885528564
411 1.37743556499481
412 1.39112842082977
413 1.40483438968658
414 1.41895020008087
415 1.43291044235229
416 1.44546020030975
417 1.45723605155945
418 1.46648728847504
419 1.47382271289825
420 1.48217713832855
421 1.48972129821777
422 1.49458014965057
423 1.50018382072449
424 1.50644195079803
425 1.51286542415619
426 1.51802968978882
427 1.52275931835175
428 1.52845704555511
429 1.53062784671783
430 1.53475832939148
431 1.5363963842392
432 1.53873801231384
433 1.53963649272919
434 1.53922975063324
435 1.53779184818268
436 1.53438794612885
437 1.53043901920319
438 1.52561461925507
439 1.52059185504913
440 1.51361799240112
441 1.50691998004913
442 1.49924397468567
443 1.48992741107941
444 1.48033666610718
445 1.47019028663635
446 1.46089196205139
447 1.45229923725128
448 1.44320976734161
449 1.43140888214111
450 1.42320573329926
451 1.41873693466187
452 1.40885174274445
453 1.40097284317017
454 1.3922723531723
455 1.38401389122009
456 1.3752533197403
457 1.3655880689621
458 1.35341095924377
459 1.34123718738556
460 1.32486724853516
461 1.31148052215576
462 1.29596018791199
463 1.28059983253479
464 1.26105189323425
465 1.23489582538605
466 1.21050596237183
467 1.18429732322693
468 1.16233444213867
469 1.1408805847168
470 1.12025105953217
471 1.10976934432983
472 1.10760509967804
473 1.1120777130127
474 1.12022721767426
475 1.1330703496933
476 1.1464741230011
477 1.1606502532959
478 1.16930079460144
479 1.17391228675842
480 1.19004285335541
481 1.19672524929047
482 1.21041703224182
483 1.22517669200897
484 1.23936152458191
485 1.25380420684814
486 1.26940393447876
487 1.28511321544647
488 1.30210995674133
489 1.32369410991669
490 1.34382474422455
491 1.35914194583893
492 1.37195134162903
493 1.38466930389404
494 1.39803433418274
495 1.41131067276001
496 1.42309236526489
497 1.434690117836
498 1.44665396213531
499 1.45543050765991
500 1.46106123924255
501 1.47052371501923
502 1.47731709480286
503 1.48405051231384
504 1.49041020870209
505 1.49450826644897
506 1.49947845935822
507 1.50313818454742
508 1.5056403875351
509 1.51099324226379
510 1.51453912258148
511 1.51571547985077
512 1.51339662075043
513 1.51127111911774
514 1.50940418243408
515 1.50690400600433
516 1.50409424304962
517 1.49945032596588
518 1.49347162246704
519 1.48625874519348
520 1.47954320907593
521 1.47184455394745
522 1.46550023555756
523 1.45965170860291
524 1.4528990983963
525 1.44381964206696
526 1.43630337715149
527 1.42595994472504
528 1.41623139381409
529 1.40757167339325
530 1.3980827331543
531 1.39155054092407
532 1.38321328163147
533 1.37469053268433
534 1.36468684673309
535 1.35244452953339
536 1.34221470355988
537 1.32573866844177
538 1.31175434589386
539 1.2946742773056
540 1.27865052223206
541 1.26145493984222
542 1.24168527126312
543 1.22218704223633
544 1.20352292060852
545 1.18195509910583
546 1.15746247768402
547 1.13136196136475
548 1.11393320560455
549 1.10385608673096
550 1.10069906711578
551 1.10168719291687
552 1.10843825340271
553 1.11993229389191
554 1.13317537307739
555 1.14920961856842
556 1.16146242618561
557 1.18630707263947
558 1.19635927677155
559 1.20401871204376
560 1.21476209163666
561 1.22808384895325
562 1.24232506752014
563 1.25791561603546
564 1.27416753768921
565 1.29354619979858
566 1.31259679794312
567 1.3337037563324
568 1.35086691379547
569 1.36635768413544
570 1.38052976131439
571 1.39582335948944
572 1.40906476974487
573 1.42332112789154
574 1.43569493293762
575 1.44633328914642
576 1.45570874214172
577 1.46349775791168
578 1.47112572193146
579 1.47770464420319
580 1.48237001895905
581 1.48860692977905
582 1.49500751495361
583 1.5012446641922
584 1.50633013248444
585 1.51092171669006
586 1.51583099365234
587 1.5182843208313
588 1.52204704284668
589 1.5234626531601
590 1.5240421295166
591 1.52410268783569
592 1.52259063720703
593 1.51976501941681
594 1.51607465744019
595 1.51160407066345
596 1.50677096843719
597 1.50057744979858
598 1.49449300765991
599 1.48727333545685
600 1.47859704494476
601 1.46927464008331
602 1.45981395244598
603 1.45064187049866
604 1.44186890125275
605 1.43354535102844
606 1.42144155502319
607 1.41555202007294
608 1.40589249134064
609 1.3971141576767
610 1.39104580879211
611 1.38279294967651
612 1.37418019771576
613 1.36528265476227
614 1.35559010505676
615 1.34408819675446
616 1.32863998413086
617 1.31792187690735
618 1.30467331409454
619 1.29060471057892
620 1.27414214611053
621 1.25449657440186
622 1.22796809673309
623 1.20178055763245
624 1.17636346817017
625 1.15279042720795
626 1.13342952728271
627 1.1193482875824
628 1.10935473442078
629 1.10907125473022
630 1.11147284507751
631 1.12224555015564
632 1.13256800174713
633 1.14489507675171
634 1.15851426124573
635 1.16918873786926
636 1.17923390865326
637 1.19032943248749
638 1.19566106796265
639 1.21074068546295
640 1.22514176368713
641 1.23953759670258
642 1.25451648235321
643 1.27026534080505
644 1.28633427619934
645 1.30492377281189
646 1.32596027851105
647 1.34338855743408
648 1.35699343681335
649 1.37187516689301
650 1.38483989238739
651 1.39847457408905
652 1.41162610054016
653 1.42337417602539
654 1.43549132347107
655 1.44612205028534
656 1.45358002185822
657 1.46318972110748
658 1.47134327888489
659 1.47766983509064
660 1.48397278785706
661 1.49044895172119
662 1.49457156658173
663 1.49886012077332
664 1.50225031375885
665 1.50682485103607
666 1.51129806041718
667 1.51376485824585
668 1.51532280445099
669 1.51397740840912
670 1.51184594631195
671 1.50989127159119
672 1.50705349445343
673 1.50255227088928
674 1.49636828899384
675 1.48918414115906
676 1.48240721225739
677 1.47698032855988
678 1.47094702720642
679 1.46434092521667
680 1.45693850517273
681 1.44891774654388
682 1.43923115730286
683 1.42832767963409
684 1.4168426990509
685 1.40861856937408
686 1.40143692493439
687 1.39551830291748
688 1.38857674598694
689 1.38027191162109
690 1.37130010128021
691 1.36098730564117
692 1.34910023212433
693 1.33930718898773
694 1.32243204116821
695 1.30886685848236
696 1.2921324968338
697 1.2759598493576
698 1.25839257240295
699 1.23831951618195
700 1.21890616416931
701 1.1995507478714
702 1.17763900756836
703 1.15263545513153
704 1.12598764896393
705 1.11006999015808
706 1.09992957115173
707 1.09796679019928
708 1.10148596763611
709 1.10829293727875
710 1.1199654340744
711 1.13346827030182
712 1.14987635612488
713 1.16651773452759
714 1.18644714355469
715 1.1968309879303
716 1.20618987083435
717 1.21744883060455
718 1.2316015958786
719 1.24597811698914
720 1.2612384557724
721 1.27780425548553
722 1.29753446578979
723 1.31792390346527
724 1.33738124370575
725 1.35573029518127
726 1.37126171588898
727 1.38488185405731
728 1.39915287494659
729 1.4128897190094
730 1.42705833911896
731 1.43907976150513
732 1.44988596439362
733 1.45890688896179
734 1.46600186824799
735 1.47267389297485
736 1.47888934612274
737 1.48398220539093
738 1.48957026004791
739 1.49636137485504
740 1.50242698192596
741 1.5071769952774
742 1.5114883184433
743 1.51624643802643
744 1.51887905597687
745 1.52119576931
746 1.52241170406342
747 1.52343428134918
748 1.52315020561218
749 1.5214421749115
750 1.51803016662598
751 1.51376855373383
752 1.50927460193634
753 1.50387561321259
754 1.49828088283539
755 1.49212276935577
756 1.48488461971283
757 1.4764119386673
758 1.46754479408264
759 1.45764541625977
760 1.44878625869751
761 1.44040644168854
762 1.43182992935181
763 1.42052447795868
764 1.41314876079559
765 1.40856635570526
766 1.39887845516205
767 1.39053559303284
768 1.38202965259552
769 1.37410426139832
770 1.36540639400482
771 1.35574102401733
772 1.34333753585815
773 1.32994031906128
774 1.31364488601685
775 1.30173301696777
776 1.28669059276581
777 1.27072763442993
778 1.24925553798676
779 1.22161388397217
780 1.19671440124512
781 1.17340004444122
782 1.1518474817276
783 1.13054168224335
784 1.11396205425262
785 1.10727572441101
786 1.11167323589325
787 1.11639225482941
788 1.12467634677887
789 1.13462722301483
790 1.14999854564667
791 1.15992152690887
792 1.17138504981995
793 1.18258011341095
794 1.1918158531189
795 1.1996613740921
796 1.21426570415497
797 1.23004281520844
798 1.2443596124649
799 1.25984632968903
800 1.27530562877655
801 1.2921085357666
802 1.31154072284698
803 1.3311733007431
804 1.3463191986084
805 1.36078321933746
806 1.37567317485809
807 1.38952076435089
808 1.40322637557983
809 1.41603100299835
810 1.42793405056
811 1.44027161598206
812 1.44880056381226
813 1.45716595649719
814 1.46745049953461
815 1.47457146644592
816 1.48198783397675
817 1.48779189586639
818 1.49454867839813
819 1.49784755706787
820 1.50208175182343
821 1.50489962100983
822 1.51042759418488
823 1.51358461380005
824 1.51501035690308
825 1.51722145080566
826 1.5162947177887
827 1.51424062252045
828 1.51205265522003
829 1.50953161716461
830 1.5051931142807
831 1.49917542934418
832 1.49156081676483
833 1.48483598232269
834 1.47645616531372
835 1.4704864025116
836 1.46389877796173
837 1.45728254318237
838 1.44990408420563
839 1.44051265716553
840 1.43186342716217
841 1.42050886154175
842 1.4114955663681
843 1.40318608283997
844 1.3969269990921
845 1.38962388038635
846 1.3816305398941
847 1.37256515026093
848 1.36244893074036
849 1.35014021396637
850 1.33995521068573
851 1.32410049438477
852 1.30934512615204
853 1.29327297210693
854 1.27662658691406
855 1.25883662700653
856 1.23877561092377
857 1.21948337554932
858 1.20093536376953
859 1.17913484573364
860 1.15347194671631
861 1.12751686573029
862 1.11225712299347
863 1.10264110565186
864 1.10210049152374
865 1.10635221004486
866 1.11490368843079
867 1.1270614862442
868 1.14138603210449
869 1.15660011768341
870 1.17161393165588
871 1.18514668941498
872 1.19783926010132
873 1.20771837234497
874 1.21705234050751
875 1.23015129566193
876 1.24411058425903
877 1.25944101810455
878 1.27628874778748
879 1.29647028446198
880 1.31573808193207
881 1.33680665493011
882 1.3542228937149
883 1.37040853500366
884 1.38453245162964
885 1.39840197563171
886 1.41162216663361
887 1.42582762241364
888 1.43814086914062
889 1.44856464862823
890 1.45799291133881
891 1.4656298160553
892 1.47369956970215
893 1.48027241230011
894 1.48534393310547
895 1.49158227443695
896 1.49765384197235
897 1.50407195091248
898 1.50897490978241
899 1.51360046863556
900 1.51900935173035
901 1.52143907546997
902 1.5243159532547
903 1.52527320384979
904 1.52560043334961
905 1.5244699716568
906 1.52263689041138
907 1.5197651386261
908 1.51606833934784
909 1.51153337955475
910 1.50649094581604
911 1.50157725811005
912 1.49618721008301
913 1.48949825763702
914 1.48115289211273
915 1.4715838432312
916 1.46245050430298
917 1.45408475399017
918 1.44677174091339
919 1.43654108047485
920 1.43027520179749
921 1.42024719715118
922 1.41286051273346
923 1.4061633348465
924 1.39889001846313
925 1.39004111289978
926 1.38128912448883
927 1.37172031402588
928 1.36027157306671
929 1.34349918365479
930 1.33430480957031
931 1.32217156887054
932 1.30889761447906
933 1.29290509223938
934 1.2760157585144
935 1.24879145622253
936 1.22502219676971
937 1.203458070755
938 1.18308568000793
939 1.16058921813965
940 1.14448571205139
941 1.1307487487793
942 1.11936628818512
943 1.12034511566162
944 1.12391102313995
945 1.13424551486969
946 1.14355063438416
947 1.15738892555237
948 1.16664087772369
949 1.17718458175659
950 1.18663024902344
951 1.20116591453552
952 1.20619547367096
953 1.21826362609863
954 1.2352442741394
955 1.24984204769135
956 1.26487576961517
957 1.28023540973663
958 1.29703176021576
959 1.31620848178864
960 1.33685779571533
961 1.3543004989624
962 1.36846005916595
963 1.38283812999725
964 1.39633250236511
965 1.40994417667389
966 1.42285943031311
967 1.43506467342377
968 1.44710254669189
969 1.45798921585083
970 1.46585988998413
971 1.4781414270401
972 1.48591291904449
973 1.49290227890015
974 1.49913108348846
975 1.50560760498047
976 1.51025497913361
977 1.51480269432068
978 1.51860117912292
979 1.52393531799316
980 1.5277624130249
981 1.5307012796402
982 1.53303480148315
983 1.53337919712067
984 1.53265130519867
985 1.52995276451111
986 1.52761900424957
987 1.52456820011139
988 1.51939022541046
989 1.51302945613861
990 1.5068165063858
991 1.50039160251617
992 1.49504506587982
993 1.48810386657715
994 1.48066377639771
995 1.47286629676819
996 1.46408951282501
997 1.4538232088089
998 1.44273853302002
999 1.4290486574173
1000 1.42031645774841
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_10steps_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.183846689168612, ymax=0.0284242553005095,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.00194654301707634
1 0.000708235630975145
2 -0.000531069243764837
3 0.00105258630608688
4 0.00596666262422773
5 0.0105539926604454
6 0.0126736217434492
7 0.0134709406557919
8 0.0136184399856834
9 0.0137305683694014
10 0.0144464955891277
11 0.0156764553823371
12 0.0172753790418704
13 0.0187755760064585
14 0.0183937229608678
15 0.0152141272553783
16 0.0102530769443115
17 0.00488994088151794
18 0.00025043006722121
19 -0.00324801972840055
20 -0.00579013758505814
21 -0.00778161487264494
22 -0.00955645433797517
23 -0.0112692999381419
24 -0.0130344580943058
25 -0.0148745512613486
26 -0.0169531202237399
27 -0.0194929030430306
28 -0.0224581150858515
29 -0.0260786573101134
30 -0.0302229020543087
31 -0.0346781420380773
32 -0.0396386963887025
33 -0.0452072841331963
34 -0.0511449950983423
35 -0.0584627016569278
36 -0.0659005384559576
37 -0.0744115457265767
38 -0.0850219388382172
39 -0.0947054816249434
40 -0.104291324567695
41 -0.113982380511695
42 -0.123293674997791
43 -0.132137549244386
44 -0.140226416666672
45 -0.146693636824008
46 -0.15103243350799
47 -0.154046201492065
48 -0.155729238259791
49 -0.156130708802214
50 -0.155270184063424
51 -0.153720634997783
52 -0.152172191441419
53 -0.15100286100553
54 -0.149941478784658
55 -0.148526812588842
56 -0.146672128707925
57 -0.144812764066702
58 -0.143163357991706
59 -0.14159307150389
60 -0.140015636355736
61 -0.138319329230335
62 -0.136845606656402
63 -0.135531421848312
64 -0.134040873103507
65 -0.13227563451972
66 -0.129071631079874
67 -0.127727860303556
68 -0.12979562455071
69 -0.130227452728747
70 -0.126803409459245
71 -0.119647335937055
72 -0.108827082926355
73 -0.0951571077485826
74 -0.0799748874496578
75 -0.0654767420872533
76 -0.0541319843058188
77 -0.046133280713739
78 -0.0405037357359533
79 -0.0368979684984042
80 -0.0353873952540003
81 -0.0355903814542298
82 -0.0364284254380297
83 -0.0375099631447255
84 -0.0396076731889438
85 -0.0426939471114098
86 -0.0455374673103736
87 -0.0469889444319749
88 -0.0462878748585406
89 -0.0443662305628727
90 -0.0429154318524626
91 -0.0460594783104856
92 -0.05329550342097
93 -0.0605735164509935
94 -0.0665329065674855
95 -0.0717499808417238
96 -0.0767188802706144
97 -0.0825123092147735
98 -0.0893707828319514
99 -0.0975015130548796
100 -0.104656654058846
101 -0.109422681703989
102 -0.112173259675621
103 -0.114321442196434
104 -0.115706436447952
105 -0.116202415348493
106 -0.116242497303286
107 -0.115281381345041
108 -0.11331020940784
109 -0.110942057514283
110 -0.108567915112646
111 -0.105976153458184
112 -0.103118937983209
113 -0.100416931951348
114 -0.0981211589540583
115 -0.0962027822481472
116 -0.0945291050119673
117 -0.0927195651035664
118 -0.0905750377322512
119 -0.0879380188145232
120 -0.0848086393256307
121 -0.0812052547313975
122 -0.0768053017742855
123 -0.073246187162509
124 -0.0728041012085201
125 -0.0744260430990682
126 -0.0776975970806388
127 -0.0829142432959233
128 -0.0870060668016581
129 -0.0911213825308336
130 -0.0946179534946166
131 -0.0972236037699173
132 -0.0994659451636711
133 -0.10102784376706
134 -0.101911990452579
135 -0.101743731285911
136 -0.101027522772277
137 -0.0997135719893772
138 -0.095192006756413
139 -0.088235453606801
140 -0.087221053792235
141 -0.0931567643395037
142 -0.102246034451588
143 -0.111642409887224
144 -0.118949754520031
145 -0.123957114645769
146 -0.127873384445156
147 -0.130157697261048
148 -0.131608366178511
149 -0.133006281230934
150 -0.135095836104242
151 -0.136074273566787
152 -0.1353055815612
153 -0.132120685961496
154 -0.128257471042445
155 -0.127639869115737
156 -0.127411881967535
157 -0.126390699452498
158 -0.124539557905572
159 -0.121703116168902
160 -0.117958420136174
161 -0.113579318912233
162 -0.107861009027187
163 -0.102189795603402
164 -0.0990450244989199
165 -0.0981324592833446
166 -0.101081056361953
167 -0.107757998763436
168 -0.113979677965834
169 -0.118729226607935
170 -0.123512546730768
171 -0.127594143708301
172 -0.131562027164342
173 -0.136021620622105
174 -0.140839534202625
175 -0.145747266289517
176 -0.150220921488226
177 -0.154108554827549
178 -0.158663597428992
179 -0.162970355020431
180 -0.164859594993209
181 -0.164355904324117
182 -0.162910123522022
183 -0.161126006756843
184 -0.158586851152744
185 -0.156143836557211
186 -0.15430353325083
187 -0.152468979558588
188 -0.150213461859257
189 -0.147137324772484
190 -0.143675488845232
191 -0.140224717785211
192 -0.136801678982527
193 -0.133461309266643
194 -0.130257739075069
195 -0.127370914085056
196 -0.124523862310828
197 -0.121645303926944
198 -0.118721223650475
199 -0.115667230990731
200 -0.112445671559817
201 -0.109301490988012
202 -0.107418681318666
203 -0.107187322209457
204 -0.10825180193486
205 -0.110440811172909
206 -0.114134170103327
207 -0.118434497741656
208 -0.122903704027823
209 -0.12696753500754
210 -0.129078560834634
211 -0.129487782746039
212 -0.128926508521368
213 -0.12751910587853
214 -0.12538954773455
215 -0.12255808574917
216 -0.119211266532628
217 -0.115515784496874
218 -0.111630949819828
219 -0.107691320042952
220 -0.103839712255606
221 -0.0983052373380762
222 -0.0909156092232886
223 -0.0898714063436072
224 -0.0979295561068175
225 -0.111437238384345
226 -0.124301231534712
227 -0.133344119243965
228 -0.14003889038036
229 -0.144307991797454
230 -0.145870322410949
231 -0.147572765640795
232 -0.14861545664955
233 -0.147893352187992
234 -0.144450026022598
235 -0.138097820107815
236 -0.129093394983731
237 -0.118890712623163
238 -0.110808067423466
239 -0.105835343819027
240 -0.102382802352971
241 -0.0996167569800444
242 -0.0967055097032102
243 -0.0954062547637688
244 -0.0968744201400773
245 -0.100858303962343
246 -0.105888867275538
247 -0.109077870124438
248 -0.111994979260347
249 -0.117620356076248
250 -0.124830619903556
251 -0.131008385676323
252 -0.134939969802564
253 -0.138239234962346
254 -0.140947545029414
255 -0.143591820884346
256 -0.146431376010393
257 -0.149704917444382
258 -0.15333826781911
259 -0.156539318809962
260 -0.159351707753282
261 -0.16231016341733
262 -0.16543394260531
263 -0.168451240546628
264 -0.171061057188303
265 -0.173203083814582
266 -0.174198009874561
267 -0.174034704951935
268 -0.173366783991867
269 -0.172535433221496
270 -0.171539652324829
271 -0.170218627456569
272 -0.168417867021849
273 -0.166068851911589
274 -0.163329221992167
275 -0.160226492699572
276 -0.156304942052533
277 -0.151799016770202
278 -0.147527872013596
279 -0.143150141105642
280 -0.138555501992726
281 -0.13400348041741
282 -0.129571633606062
283 -0.125285096661372
284 -0.120845986743186
285 -0.116334854132887
286 -0.111880943047012
287 -0.107478304407253
288 -0.103131759347145
289 -0.0990097645676916
290 -0.0955954667437496
291 -0.0939859118934848
292 -0.0934543085534424
293 -0.0920688139735841
294 -0.089517352719132
295 -0.0863151318178377
296 -0.0824538484539318
297 -0.0780891793308957
298 -0.0733899175782145
299 -0.0686748046068241
300 -0.0642693926363871
301 -0.0600475092650571
302 -0.0560098294545612
303 -0.0525349684271265
304 -0.049033159403315
305 -0.0449120325854485
306 -0.0399001576952115
307 -0.038947670546816
308 -0.0425013221461148
309 -0.0455659354026487
310 -0.0462820321805892
311 -0.0503468533801924
312 -0.0587953320605735
313 -0.068001256574111
314 -0.0765354315469809
315 -0.0841575898983185
316 -0.089770632424998
317 -0.0933715212337103
318 -0.0954616627655697
319 -0.0964346433276846
320 -0.0962105383304212
321 -0.094480957028152
322 -0.0917933394048661
323 -0.0888452351335955
324 -0.0859999297398238
325 -0.0837534699498126
326 -0.0835077429070014
327 -0.0845405474974278
328 -0.0856025840151262
329 -0.0864258733850708
330 -0.0888812736252279
331 -0.0949419025590358
332 -0.101400449056049
333 -0.106277815246516
334 -0.110400376968708
335 -0.113601473423071
336 -0.116752036192253
337 -0.120816633710784
338 -0.125503738627708
339 -0.130030145426465
340 -0.134573459978067
341 -0.139276776834029
342 -0.143624870019946
343 -0.147465473471892
344 -0.151689196081846
345 -0.154942002597767
346 -0.156235129060113
347 -0.15594349056545
348 -0.155058884624015
349 -0.154233299777016
350 -0.153431615231306
351 -0.152423998847315
352 -0.151028727850086
353 -0.149186975400244
354 -0.146855024832745
355 -0.143991147754032
356 -0.14039687873005
357 -0.136266768501097
358 -0.132349487935878
359 -0.128407720166404
360 -0.124298086548014
361 -0.120382135531753
362 -0.116629140361622
363 -0.113036415618638
364 -0.109371199980967
365 -0.10552840370613
366 -0.101630481226872
367 -0.097662961424854
368 -0.0936312943858659
369 -0.0898433646849384
370 -0.0864099398234768
371 -0.0838192242200438
372 -0.0832431289107979
373 -0.0829154026196701
374 -0.0812764216534328
375 -0.0788872368641183
376 -0.0753809573030731
377 -0.0708335344995044
378 -0.0658024617520687
379 -0.0610200816784443
380 -0.0567703941046966
381 -0.0528999674755695
382 -0.0494592935574304
383 -0.0460527047607806
384 -0.0422287247050303
385 -0.0371385022626387
386 -0.0355927831458779
387 -0.0392986848624891
388 -0.0438781301682778
389 -0.045302161588129
390 -0.0483072243364307
391 -0.0555807032618659
392 -0.064206104292188
393 -0.0731144541567101
394 -0.0813845146801736
395 -0.0875007604153345
396 -0.0913785048646244
397 -0.0935530845837173
398 -0.0943690987547193
399 -0.0940564417563457
400 -0.0924135781086666
401 -0.0895326079021518
402 -0.0861411920333671
403 -0.0828918461192916
404 -0.0804956211456318
405 -0.0800315131864252
406 -0.0802424066784613
407 -0.0799725977087358
408 -0.0788301545475364
409 -0.0802195265344728
410 -0.0860806075976166
411 -0.0936574297726658
412 -0.100334737888021
413 -0.105104892303385
414 -0.109085021017267
415 -0.113004969268371
416 -0.117561483207683
417 -0.122578566903112
418 -0.127598482688506
419 -0.132586374382104
420 -0.137451297654745
421 -0.142478274206152
422 -0.14831966022608
423 -0.153030719781398
424 -0.155197879018807
425 -0.154703540210399
426 -0.153554843498123
427 -0.152977378986692
428 -0.152456837035154
429 -0.151882226003458
430 -0.15099493559405
431 -0.14963121260908
432 -0.147771362715175
433 -0.145142178299631
434 -0.141455336960312
435 -0.138144419509568
436 -0.134738961745265
437 -0.131095167236267
438 -0.127685964306161
439 -0.124313244947724
440 -0.1211010943441
441 -0.118175630124788
442 -0.115460171417112
443 -0.112621600834814
444 -0.109550991352686
445 -0.106315399432106
446 -0.102914104612612
447 -0.0993369476590632
448 -0.0957587786331563
449 -0.0926240983926392
450 -0.0909439309727734
451 -0.0918182558263759
452 -0.0929375757910372
453 -0.0921282580157921
454 -0.0901666124385136
455 -0.0870588274638431
456 -0.0830650511846864
457 -0.078510488125953
458 -0.0738178898433836
459 -0.0692630497017114
460 -0.0649198313907548
461 -0.0608686979998392
462 -0.0572041172917138
463 -0.0522981330641064
464 -0.0477478208421895
465 -0.0502514084127862
466 -0.0575153919157843
467 -0.0645246150820196
468 -0.0690679248159088
469 -0.0703851473402697
470 -0.0708202105357394
471 -0.0758999487313793
472 -0.085304197692535
473 -0.0948232098691102
474 -0.102284706611754
475 -0.107336998646721
476 -0.109872392820881
477 -0.110742105270898
478 -0.111023169299851
479 -0.111106082451425
480 -0.110692269580549
481 -0.109446079912659
482 -0.107716485436816
483 -0.106077040772413
484 -0.104704518125731
485 -0.103564315370949
486 -0.102976732723434
487 -0.103770135119046
488 -0.105317285980169
489 -0.108488820394534
490 -0.112316281864043
491 -0.117044979822211
492 -0.121906185020124
493 -0.124308886298862
494 -0.125749439476908
495 -0.127016045093316
496 -0.128847709598388
497 -0.130832630843182
498 -0.132659995399193
499 -0.134473610272712
500 -0.135846975151163
501 -0.136611432796533
502 -0.136888010602127
503 -0.137073674164578
504 -0.137175760875708
505 -0.137136909721786
506 -0.136972647473961
507 -0.136505216884699
508 -0.135859551592273
509 -0.135031473000273
510 -0.133682296618471
511 -0.131638519440685
512 -0.128976151834856
513 -0.125553183728204
514 -0.120627059938321
515 -0.114310485154413
516 -0.107643501725439
517 -0.100615277861829
518 -0.0928543791019512
519 -0.0846255098338155
520 -0.0799112315619863
521 -0.0765234185412801
522 -0.0736754319969415
523 -0.0708303518799651
524 -0.068004573896149
525 -0.0653644948698915
526 -0.0638744111225294
527 -0.0643129495740746
528 -0.0655657883966076
529 -0.0664224885227598
530 -0.0662845610892612
531 -0.0651761335385971
532 -0.0630722612998833
533 -0.0602480867580835
534 -0.0570939267851992
535 -0.0537742320617459
536 -0.0503967941783853
537 -0.0470584438980563
538 -0.0437198347836209
539 -0.0405614570140837
540 -0.0372318946383562
541 -0.0333849361764254
542 -0.0297535842702599
543 -0.0269292515605305
544 -0.025073534754095
545 -0.0244480758814085
546 -0.0231944715084477
547 -0.0219822305816457
548 -0.0257069961375215
549 -0.0342013338213754
550 -0.0429017925423438
551 -0.0501790860510166
552 -0.0561636630049156
553 -0.0612137012243885
554 -0.0658937408602525
555 -0.0698806748506675
556 -0.0727141687815141
557 -0.0735934398196194
558 -0.0727325819833831
559 -0.0711062002101773
560 -0.070297882812872
561 -0.0721319745718031
562 -0.074822175565926
563 -0.0778448548744455
564 -0.0805329405310451
565 -0.0814348018152166
566 -0.0805809055269811
567 -0.0819470904255867
568 -0.0875072472565718
569 -0.0946358577808029
570 -0.100809477689636
571 -0.105182606007348
572 -0.109075881940545
573 -0.113386732759707
574 -0.118036020141711
575 -0.122948932201747
576 -0.127806649725162
577 -0.132531471707026
578 -0.137873806041986
579 -0.144032670907536
580 -0.149165610871769
581 -0.151686902968576
582 -0.151295130082924
583 -0.149970076215701
584 -0.149209403982109
585 -0.148673626500137
586 -0.148110504123345
587 -0.147303485821795
588 -0.146081604968889
589 -0.144450066303841
590 -0.142126326101001
591 -0.138701267224996
592 -0.13512591962828
593 -0.131950290163387
594 -0.128338244439572
595 -0.124949836275678
596 -0.121660404062227
597 -0.118530063993197
598 -0.115674356966383
599 -0.113002524357424
600 -0.11030276465986
601 -0.107384790132261
602 -0.104318746529044
603 -0.101004004465818
604 -0.0973781399328392
605 -0.0936346350274207
606 -0.0901841839284569
607 -0.0870832399691589
608 -0.0861355591315593
609 -0.0871342887936707
610 -0.087397283196285
611 -0.0863047048029957
612 -0.0839652121841978
613 -0.0805730755191815
614 -0.0764597333377053
615 -0.0720903479942677
616 -0.0677877138172218
617 -0.0636672376206921
618 -0.0598407863061233
619 -0.0564257334267739
620 -0.0500743494551246
621 -0.0442778617394328
622 -0.0462590771231417
623 -0.0541473422770989
624 -0.0626504571753178
625 -0.0681917325646539
626 -0.0696963724485214
627 -0.0724345647302695
628 -0.0796309416495423
629 -0.0883824066928907
630 -0.0964139696854078
631 -0.102872041985759
632 -0.107071454360705
633 -0.108790316342821
634 -0.109132856618897
635 -0.1093046217748
636 -0.109119120318897
637 -0.108167157836332
638 -0.106621658711294
639 -0.10472524307568
640 -0.102828769899985
641 -0.101343919262429
642 -0.100339769019295
643 -0.100180768516443
644 -0.101435018040508
645 -0.102554874625286
646 -0.10538300875722
647 -0.110969987809828
648 -0.117171123956563
649 -0.12204638873093
650 -0.124249491050994
651 -0.125590992897973
652 -0.126855955982882
653 -0.128938666854244
654 -0.131275481406289
655 -0.133343983415786
656 -0.135301657662007
657 -0.136836827647462
658 -0.137920960612874
659 -0.138518944804478
660 -0.13867148404327
661 -0.138704328702924
662 -0.138662907771544
663 -0.138484911758771
664 -0.1380764706454
665 -0.137318906245352
666 -0.136168567667797
667 -0.13441810080114
668 -0.131908182945746
669 -0.12861296250579
670 -0.124258594765201
671 -0.118256967434187
672 -0.11115562494828
673 -0.103728774610432
674 -0.0963081179088057
675 -0.0923352543518949
676 -0.0892139196042073
677 -0.0860563966441807
678 -0.0828894113517861
679 -0.0797240563901223
680 -0.0762875058250444
681 -0.0727631879554942
682 -0.0693027857485122
683 -0.0666042418360871
684 -0.0657758548728181
685 -0.0664753540988079
686 -0.0670056818608349
687 -0.0664454579938331
688 -0.0650482047098356
689 -0.0627425133811122
690 -0.0598222333366775
691 -0.0566069695906239
692 -0.0532332505902774
693 -0.049816169476095
694 -0.0464238715591805
695 -0.043075394982091
696 -0.039819905850991
697 -0.0362076994104454
698 -0.0322794179699635
699 -0.0288035555845298
700 -0.0261066433372754
701 -0.0245291932925601
702 -0.0239621432281437
703 -0.0219813157388275
704 -0.0209827970857816
705 -0.025373145077216
706 -0.0341595949311944
707 -0.0431903986985852
708 -0.050772632394156
709 -0.0567413167455766
710 -0.061890431264059
711 -0.0665004204508597
712 -0.0702776088538812
713 -0.0727781878651188
714 -0.0732306573881233
715 -0.0720877690204556
716 -0.0703792288835218
717 -0.0697126279453454
718 -0.0714131122414604
719 -0.0738490947339508
720 -0.0764848833867959
721 -0.0784332635961886
722 -0.0787601734309099
723 -0.0781035996522693
724 -0.0797258813936968
725 -0.0854309718034148
726 -0.0920578771352339
727 -0.0978309969373683
728 -0.102551509604098
729 -0.10655552835934
730 -0.110894732339699
731 -0.115428039562173
732 -0.120255733362577
733 -0.125396619571285
734 -0.13053750082991
735 -0.135867971289004
736 -0.142073947110339
737 -0.147405302096805
738 -0.150172779689991
739 -0.150015159693765
740 -0.149070764105756
741 -0.14856852072135
742 -0.148041531751196
743 -0.147519971744243
744 -0.146677213695773
745 -0.145374412298718
746 -0.143626153875061
747 -0.141011440937168
748 -0.1370756244619
749 -0.133093941679471
750 -0.129949238969958
751 -0.126521217722531
752 -0.123265251263482
753 -0.120104733615842
754 -0.117184544185631
755 -0.11452609687993
756 -0.112019555724293
757 -0.109411009264952
758 -0.106604973103625
759 -0.103595454729046
760 -0.100280142315941
761 -0.0966782177279018
762 -0.0930296518480534
763 -0.089824823687705
764 -0.0879358110296286
765 -0.0886367233084861
766 -0.0902856196225482
767 -0.0904434188998768
768 -0.0892378599535651
769 -0.0866799382493454
770 -0.0830720545982009
771 -0.0787881874745538
772 -0.0743668836076249
773 -0.0700958250058283
774 -0.065970176600945
775 -0.0621009711964184
776 -0.0582586887561734
777 -0.0533495363344578
778 -0.0533230796620459
779 -0.0599695365149711
780 -0.0680651200922703
781 -0.0739950707711306
782 -0.0780716405666077
783 -0.0788713914077694
784 -0.081771394307408
785 -0.0891445097759638
786 -0.0973928587858882
787 -0.104328101601948
788 -0.109255612265052
789 -0.111762943603128
790 -0.111768858008347
791 -0.111104824439606
792 -0.111037459817293
793 -0.110632738142892
794 -0.10943269493656
795 -0.107651408798018
796 -0.105648136775933
797 -0.103849633016223
798 -0.102466304727378
799 -0.101568321878302
800 -0.101659788617073
801 -0.103061755259378
802 -0.10583184405168
803 -0.110961901586008
804 -0.117289754398872
805 -0.12289834257935
806 -0.12684958378912
807 -0.128553481904386
808 -0.129620228527127
809 -0.130921527171197
810 -0.132797116093973
811 -0.134706543848209
812 -0.13652671949984
813 -0.138161661357311
814 -0.139212515570993
815 -0.139723555170079
816 -0.13984760570065
817 -0.139827225698133
818 -0.139753601110472
819 -0.139581576461101
820 -0.139258906684563
821 -0.138678152813402
822 -0.137828307837732
823 -0.136666959460641
824 -0.134907608380761
825 -0.13237607671956
826 -0.129105029331026
827 -0.124963737115993
828 -0.119246248163362
829 -0.112266977949954
830 -0.105033969982155
831 -0.0972652543037496
832 -0.0894734134487963
833 -0.0851267076518891
834 -0.0819059854199478
835 -0.0790502817620994
836 -0.0760603866978177
837 -0.0730184971569205
838 -0.0698761064705385
839 -0.0668289826842737
840 -0.0647840276731514
841 -0.0647156120306671
842 -0.0655608111187613
843 -0.0659525147722444
844 -0.0653972136063048
845 -0.0639463627043878
846 -0.0615765234104983
847 -0.0586270495093705
848 -0.0554158767679724
849 -0.0520708099881069
850 -0.0487007360960472
851 -0.0453198891437977
852 -0.0419993393403318
853 -0.0387707795105983
854 -0.0351366500837127
855 -0.0312174620740469
856 -0.0277943539443871
857 -0.0251654492314192
858 -0.0236986739519608
859 -0.0242562859106883
860 -0.0225661360350898
861 -0.0202835350644637
862 -0.0230391296508338
863 -0.0300219623577457
864 -0.0380610768340896
865 -0.0455063073571546
866 -0.0513295538528976
867 -0.0563670240228115
868 -0.0609931240497503
869 -0.0648847201957271
870 -0.0676188170144904
871 -0.0683979689080728
872 -0.0674337747554479
873 -0.0657317811101949
874 -0.065676715800641
875 -0.0678830687792324
876 -0.0706094356467886
877 -0.0733542125781465
878 -0.0753467462322093
879 -0.0754535984907646
880 -0.0740127978636073
881 -0.0747613922273739
882 -0.0802338623402949
883 -0.0877546789377626
884 -0.0943373750538348
885 -0.0995779911959266
886 -0.104449852498393
887 -0.10913975651502
888 -0.114016452687861
889 -0.119248599435441
890 -0.124670469866224
891 -0.130112718990465
892 -0.136404085656822
893 -0.142994727475296
894 -0.148018788178963
895 -0.150435371684866
896 -0.150162575406874
897 -0.149285393919484
898 -0.1489167374009
899 -0.148459296524139
900 -0.147932592995421
901 -0.147032134308532
902 -0.145505199262704
903 -0.143404180219301
904 -0.140313486511368
905 -0.136051789660487
906 -0.131999190106778
907 -0.128991599109722
908 -0.125720578672867
909 -0.122677688762078
910 -0.120060331901955
911 -0.117772756134213
912 -0.11569015810495
913 -0.113501939101757
914 -0.111061799653263
915 -0.108394625214983
916 -0.105399206185128
917 -0.101938772938636
918 -0.0980721535754345
919 -0.0945688693196953
920 -0.0914814668864855
921 -0.090356375839164
922 -0.092427484180609
923 -0.0954023869156277
924 -0.0970672497653161
925 -0.096764318982839
926 -0.094905884390696
927 -0.0921334047200233
928 -0.0889071409841835
929 -0.0854701751470304
930 -0.0819018077483731
931 -0.0781652540651187
932 -0.074319680162883
933 -0.0693558555699623
934 -0.0638076076818968
935 -0.0646451043819471
936 -0.072448213485524
937 -0.0818411481472563
938 -0.0892722888747498
939 -0.0952926514180183
940 -0.0968559547673628
941 -0.0979886249078855
942 -0.103263890612154
943 -0.109930819539093
944 -0.116349896042059
945 -0.121070632667859
946 -0.122735891458286
947 -0.121401508661628
948 -0.119360446174451
949 -0.118235235559323
950 -0.11722408928707
951 -0.115687177527765
952 -0.113573401224452
953 -0.111047863146494
954 -0.108651536194168
955 -0.10670457293107
956 -0.105277501092576
957 -0.104800588874781
958 -0.105619654079914
959 -0.106469897525327
960 -0.109349839491796
961 -0.114814093616213
962 -0.120906607746346
963 -0.125903842733911
964 -0.128445277989254
965 -0.130316101351127
966 -0.132034045261009
967 -0.134404561290524
968 -0.13719182517493
969 -0.139990465397837
970 -0.142779670091871
971 -0.145256519000978
972 -0.147176111582245
973 -0.148599943967873
974 -0.149366310099302
975 -0.149482200123148
976 -0.149199151053598
977 -0.148644210638364
978 -0.147939110874242
979 -0.147039279986103
980 -0.145889938649774
981 -0.144375113801128
982 -0.142305452969288
983 -0.139553327698471
984 -0.135904098281087
985 -0.131339796590007
986 -0.125448966290242
987 -0.118765936786197
988 -0.11167662859323
989 -0.107164989501562
990 -0.104363025384396
991 -0.101286364683253
992 -0.0982927730389277
993 -0.0950935351850935
994 -0.0916933862110273
995 -0.0879726852607252
996 -0.0842595049088792
997 -0.0809043774770128
998 -0.0791291276587033
999 -0.0794182499222759
1000 -0.0801466383561816
};
\addplot [line width=0.48pt, red, opacity=0.8, dashed]
table {%
21 -0.000215031206607819
22 -0.00246386788785458
23 -0.00438381545245647
24 -0.00693897716701031
25 -0.00892475433647633
26 -0.0114535940811038
27 -0.0139012131839991
28 -0.0163245517760515
29 -0.0192775949835777
30 -0.0228678956627846
31 -0.0270235985517502
32 -0.0310094710439444
33 -0.035420086234808
34 -0.0407905504107475
35 -0.0467152707278728
36 -0.0538288243114948
37 -0.0609228014945984
38 -0.0691440403461456
39 -0.0798848047852516
40 -0.0892998576164246
41 -0.0988432914018631
42 -0.108085155487061
43 -0.116699725389481
44 -0.125109076499939
45 -0.132097780704498
46 -0.137634932994843
47 -0.14188688993454
48 -0.143922805786133
49 -0.145383328199387
50 -0.145433127880096
51 -0.144451484084129
52 -0.142919465899467
53 -0.141515657305717
54 -0.140755325555801
55 -0.140190154314041
56 -0.139714688062668
57 -0.138412237167358
58 -0.136795967817307
59 -0.134814605116844
60 -0.13262414932251
61 -0.130665302276611
62 -0.128448784351349
63 -0.126700758934021
64 -0.12555904686451
65 -0.124074906110764
66 -0.122356817126274
67 -0.119721233844757
68 -0.120397619903088
69 -0.124101512134075
70 -0.126598685979843
71 -0.124712221324444
72 -0.118570111691952
73 -0.107423186302185
74 -0.0943100675940514
75 -0.0808987244963646
76 -0.0683260858058929
77 -0.0596347600221634
78 -0.0502641052007675
79 -0.0433376282453537
80 -0.0403862446546555
81 -0.0401478484272957
82 -0.0411848947405815
83 -0.0414990186691284
84 -0.0425862967967987
85 -0.0450469478964806
86 -0.0474137216806412
87 -0.0492804199457169
88 -0.049283392727375
89 -0.0471363924443722
90 -0.0450727008283138
91 -0.044017992913723
92 -0.0476190000772476
93 -0.0555028356611729
94 -0.0625235810875893
95 -0.0679012537002563
96 -0.0716581344604492
97 -0.0745259746909142
98 -0.0798602029681206
99 -0.0883855000138283
100 -0.0916576981544495
101 -0.0998738035559654
102 -0.104364767670631
103 -0.106681868433952
104 -0.108691267669201
105 -0.110598891973495
106 -0.111473925411701
107 -0.110839530825615
108 -0.109769821166992
109 -0.107094570994377
110 -0.103512078523636
111 -0.101271621882915
112 -0.100553311407566
113 -0.0990254655480385
114 -0.0960129275918007
115 -0.0940206199884415
116 -0.0929154381155968
117 -0.0915373042225838
118 -0.0902785286307335
119 -0.0887810587882996
120 -0.0872695222496986
121 -0.0868568494915962
122 -0.0843697786331177
123 -0.0782296508550644
124 -0.0731819495558739
125 -0.0718805193901062
126 -0.0737518519163132
127 -0.0769921690225601
128 -0.0817449241876602
129 -0.0856878310441971
130 -0.0895326659083366
131 -0.0925217866897583
132 -0.0955034717917442
133 -0.0981177687644958
134 -0.100269868969917
135 -0.0989282354712486
136 -0.0993568748235703
137 -0.098384827375412
138 -0.0966310799121857
139 -0.0958854630589485
140 -0.0958153381943703
141 -0.100526936352253
142 -0.109934210777283
143 -0.121499091386795
144 -0.131384283304214
145 -0.135223865509033
146 -0.128671109676361
147 -0.124346725642681
148 -0.121868945658207
149 -0.121333315968513
150 -0.127834632992744
151 -0.131594777107239
152 -0.13363228738308
153 -0.135361611843109
154 -0.13188773393631
155 -0.129126846790314
156 -0.127338200807571
157 -0.128822773694992
158 -0.126237899065018
159 -0.124901339411736
160 -0.123454682528973
161 -0.119880855083466
162 -0.115493007004261
163 -0.110050790011883
164 -0.104176431894302
165 -0.10088224709034
166 -0.0978671461343765
167 -0.0993316024541855
168 -0.104879640042782
169 -0.110313579440117
170 -0.113916039466858
171 -0.11788322776556
172 -0.121132329106331
173 -0.123808667063713
174 -0.125821501016617
175 -0.129103004932404
176 -0.136428505182266
177 -0.140874668955803
178 -0.146440103650093
179 -0.152694225311279
180 -0.157672524452209
181 -0.160498559474945
182 -0.160201400518417
183 -0.158971458673477
184 -0.156827092170715
185 -0.153793185949326
186 -0.15166287124157
187 -0.150695502758026
188 -0.150255352258682
189 -0.147877529263496
190 -0.145157545804977
191 -0.142079263925552
192 -0.138886630535126
193 -0.135355830192566
194 -0.131656646728516
195 -0.127819046378136
196 -0.124396361410618
197 -0.121333450078964
198 -0.118464782834053
199 -0.115862198174
200 -0.113748319447041
201 -0.112487010657787
202 -0.109550952911377
203 -0.106763653457165
204 -0.106201253831387
205 -0.107109598815441
206 -0.109698131680489
207 -0.11395912617445
208 -0.119162082672119
209 -0.12405501306057
210 -0.128227666020393
211 -0.13062259554863
212 -0.130331978201866
213 -0.126315131783485
214 -0.123388811945915
215 -0.121671594679356
216 -0.119625650346279
217 -0.116920731961727
218 -0.113183319568634
219 -0.109503500163555
220 -0.106048434972763
221 -0.102591387927532
222 -0.0989183485507965
223 -0.0971514582633972
224 -0.100001648068428
225 -0.11108560860157
226 -0.127082973718643
227 -0.138910517096519
228 -0.145598232746124
229 -0.1474948823452
230 -0.144420608878136
231 -0.139701336622238
232 -0.141352862119675
233 -0.146588817238808
234 -0.147138267755508
235 -0.145808935165405
236 -0.143424972891808
237 -0.134860724210739
238 -0.127179592847824
239 -0.116233453154564
240 -0.112852364778519
241 -0.102684408426285
242 -0.0990692526102066
243 -0.0990375727415085
244 -0.0957471430301666
245 -0.0960172191262245
246 -0.0990727245807648
247 -0.103822827339172
248 -0.107219554483891
249 -0.110994651913643
250 -0.115636348724365
251 -0.122418142855167
252 -0.128148064017296
253 -0.130271315574646
254 -0.132893711328506
255 -0.134291037917137
256 -0.135262727737427
257 -0.134749040007591
258 -0.139785155653954
259 -0.143900573253632
260 -0.148255094885826
261 -0.151389613747597
262 -0.154294669628143
263 -0.15846361219883
264 -0.161865442991257
265 -0.165935784578323
266 -0.169123739004135
267 -0.170624047517776
268 -0.170293241739273
269 -0.170136243104935
270 -0.169804394245148
271 -0.169431805610657
272 -0.168549388647079
273 -0.166975051164627
274 -0.164692729711533
275 -0.161756157875061
276 -0.158896088600159
277 -0.155085951089859
278 -0.150755047798157
279 -0.146458521485329
280 -0.141713365912437
281 -0.136749386787415
282 -0.131632328033447
283 -0.126882463693619
284 -0.122807659208775
285 -0.118704594671726
286 -0.114354208111763
287 -0.110853150486946
288 -0.107517190277576
289 -0.103016443550587
290 -0.0979950502514839
291 -0.0939003229141235
292 -0.0921337455511093
293 -0.0918194353580475
294 -0.0909146293997765
295 -0.0887299403548241
296 -0.0856437832117081
297 -0.0816461741924286
298 -0.0771177485585213
299 -0.0730031356215477
300 -0.0685067772865295
301 -0.0629094839096069
302 -0.0579810440540314
303 -0.0537692978978157
304 -0.0503342226147652
305 -0.0464726984500885
306 -0.0430288910865784
307 -0.0407211408019066
308 -0.0429760292172432
309 -0.0496029257774353
310 -0.0556358173489571
311 -0.0561983808875084
312 -0.058292705565691
313 -0.0640740916132927
314 -0.0719949528574944
315 -0.0788388922810555
316 -0.0848105028271675
317 -0.0925498083233833
318 -0.0978590697050095
319 -0.100240677595139
320 -0.102628134191036
321 -0.0970719680190086
322 -0.0923379361629486
323 -0.0887979045510292
324 -0.0866956040263176
325 -0.0837516263127327
326 -0.0815918445587158
327 -0.0812801048159599
328 -0.0827126950025558
329 -0.0837545543909073
330 -0.0856781005859375
331 -0.088391937315464
332 -0.0940438210964203
333 -0.0997242406010628
334 -0.103488057851791
335 -0.107272766530514
336 -0.109769403934479
337 -0.112098030745983
338 -0.115605242550373
339 -0.118610210716724
340 -0.121949717402458
341 -0.125583067536354
342 -0.130441352725029
343 -0.135986164212227
344 -0.141398668289185
345 -0.146839261054993
346 -0.150804683566093
347 -0.152585208415985
348 -0.152099475264549
349 -0.150949388742447
350 -0.149828806519508
351 -0.14910201728344
352 -0.148620590567589
353 -0.147331461310387
354 -0.145798712968826
355 -0.144304364919662
356 -0.141854643821716
357 -0.138556212186813
358 -0.13454432785511
359 -0.130376592278481
360 -0.126051589846611
361 -0.121686279773712
362 -0.117313779890537
363 -0.113417461514473
364 -0.110175602138042
365 -0.106835320591927
366 -0.103332504630089
367 -0.10106148570776
368 -0.0979789867997169
369 -0.0937686488032341
370 -0.0892591625452042
371 -0.0851621255278587
372 -0.0825755596160889
373 -0.0819171890616417
374 -0.0815366208553314
375 -0.0796935185790062
376 -0.0772454738616943
377 -0.0738100558519363
378 -0.0691803991794586
379 -0.0644490644335747
380 -0.0619364082813263
381 -0.0553850084543228
382 -0.050930880010128
383 -0.0453308522701263
384 -0.0413970947265625
385 -0.0368602052330971
386 -0.0343207493424416
387 -0.0369807928800583
388 -0.0446825921535492
389 -0.0529774725437164
390 -0.0554987750947475
391 -0.0568973012268543
392 -0.0626711398363113
393 -0.0691065266728401
394 -0.073909156024456
395 -0.0804435908794403
396 -0.0877110660076141
397 -0.0928267538547516
398 -0.0939856842160225
399 -0.0991195663809776
400 -0.0965872034430504
401 -0.0909354612231255
402 -0.0859698876738548
403 -0.0836785957217216
404 -0.0809357538819313
405 -0.0792014002799988
406 -0.0786213576793671
407 -0.079001322388649
408 -0.078453354537487
409 -0.0782852843403816
410 -0.080053947865963
411 -0.0852246433496475
412 -0.0919309929013252
413 -0.0980282351374626
414 -0.102327764034271
415 -0.105997860431671
416 -0.10954375565052
417 -0.11286498606205
418 -0.115596741437912
419 -0.11978442966938
420 -0.124021425843239
421 -0.130125731229782
422 -0.136762902140617
423 -0.142934113740921
424 -0.148169234395027
425 -0.150924414396286
426 -0.150702118873596
427 -0.149871915578842
428 -0.149167656898499
429 -0.148021578788757
430 -0.148078083992004
431 -0.147639483213425
432 -0.146606385707855
433 -0.145086914300919
434 -0.143179357051849
435 -0.140685617923737
436 -0.137990593910217
437 -0.134526401758194
438 -0.130392462015152
439 -0.12652125954628
440 -0.122773252427578
441 -0.118855997920036
442 -0.115649066865444
443 -0.113461315631866
444 -0.110961079597473
445 -0.108686618506908
446 -0.106805935502052
447 -0.103948324918747
448 -0.100024402141571
449 -0.0957108587026596
450 -0.0919252634048462
451 -0.0903556123375893
452 -0.0912556052207947
453 -0.0921566858887672
454 -0.0910777375102043
455 -0.0892038121819496
456 -0.0863167494535446
457 -0.0825901031494141
458 -0.078754797577858
459 -0.0747636705636978
460 -0.0690598711371422
461 -0.0645491033792496
462 -0.0593551620841026
463 -0.0555886253714561
464 -0.0524735525250435
465 -0.0530101880431175
466 -0.0614289566874504
467 -0.0745813325047493
468 -0.0852070078253746
469 -0.0905417948961258
470 -0.0899489745497704
471 -0.0862853303551674
472 -0.0844781920313835
473 -0.0874119028449059
474 -0.0938746556639671
475 -0.101015321910381
476 -0.107390068471432
477 -0.112504072487354
478 -0.113657787442207
479 -0.113432377576828
480 -0.114543996751308
481 -0.109028585255146
482 -0.106931701302528
483 -0.106697082519531
484 -0.106414765119553
485 -0.105132706463337
486 -0.103955827653408
487 -0.102749653160572
488 -0.102927677333355
489 -0.104293391108513
490 -0.107634454965591
491 -0.111459776759148
492 -0.115258425474167
493 -0.119046367704868
494 -0.120092295110226
495 -0.120451048016548
496 -0.120119795203209
497 -0.120381139218807
498 -0.122235514223576
499 -0.122302711009979
500 -0.123167462646961
501 -0.125521332025528
502 -0.126793771982193
503 -0.128267705440521
504 -0.129585564136505
505 -0.130324959754944
506 -0.130710572004318
507 -0.130225509405136
508 -0.129793211817741
509 -0.129200682044029
510 -0.128383725881577
511 -0.127318918704987
512 -0.125425487756729
513 -0.122703313827515
514 -0.118968464434147
515 -0.113642036914825
516 -0.107009738683701
517 -0.100407607853413
518 -0.0933521687984467
519 -0.0852895602583885
520 -0.0790162608027458
521 -0.0754083320498466
522 -0.0727074444293976
523 -0.0704072043299675
524 -0.0680062249302864
525 -0.0659125298261642
526 -0.0638397783041
527 -0.0629265978932381
528 -0.0640234649181366
529 -0.0671370923519135
530 -0.0677084848284721
531 -0.067444272339344
532 -0.0664817616343498
533 -0.064571812748909
534 -0.0619425177574158
535 -0.0591956824064255
536 -0.0549375340342522
537 -0.0504089966416359
538 -0.0447726622223854
539 -0.0406117513775826
540 -0.0373440012335777
541 -0.0341736599802971
542 -0.0306615233421326
543 -0.0268932431936264
544 -0.0235373713076115
545 -0.0215341970324516
546 -0.02104676887393
547 -0.0216486528515816
548 -0.0231856890022755
549 -0.0288361087441444
550 -0.0400993339717388
551 -0.0505922548472881
552 -0.0567517168819904
553 -0.0612210892140865
554 -0.0661399438977242
555 -0.069811537861824
556 -0.0731069222092628
557 -0.0778096541762352
558 -0.0786424800753593
559 -0.0759774819016457
560 -0.0718808546662331
561 -0.0710059329867363
562 -0.0732802748680115
563 -0.0757010653614998
564 -0.0777638927102089
565 -0.0801775828003883
566 -0.0808815360069275
567 -0.0801862850785255
568 -0.0814274922013283
569 -0.0864607840776443
570 -0.0925530344247818
571 -0.0980073809623718
572 -0.100877590477467
573 -0.104904353618622
574 -0.108746036887169
575 -0.112440660595894
576 -0.116160206496716
577 -0.119991682469845
578 -0.125161319971085
579 -0.13275246322155
580 -0.139803528785706
581 -0.14504337310791
582 -0.147893190383911
583 -0.147801578044891
584 -0.146325409412384
585 -0.145537227392197
586 -0.144642442464828
587 -0.14369061589241
588 -0.143676280975342
589 -0.142702996730804
590 -0.14165286719799
591 -0.139933556318283
592 -0.137462481856346
593 -0.135210514068604
594 -0.13227866590023
595 -0.128239184617996
596 -0.124186247587204
597 -0.120412401854992
598 -0.116481848061085
599 -0.113447815179825
600 -0.111291937530041
601 -0.109020359814167
602 -0.107110716402531
603 -0.105399444699287
604 -0.102565720677376
605 -0.0986592844128609
606 -0.0942355766892433
607 -0.0901149958372116
608 -0.08657406270504
609 -0.0849156379699707
610 -0.0855522528290749
611 -0.0855893269181252
612 -0.0844773575663567
613 -0.0821670666337013
614 -0.0788296461105347
615 -0.0753989964723587
616 -0.0732375010848045
617 -0.0682854056358337
618 -0.0637800693511963
619 -0.0583255216479301
620 -0.0550634264945984
621 -0.0522925779223442
622 -0.0527070015668869
623 -0.0606736466288567
624 -0.0736899375915527
625 -0.0855477005243301
626 -0.0893039256334305
627 -0.0881058350205421
628 -0.0827899500727654
629 -0.0833969339728355
630 -0.0935811623930931
631 -0.095965750515461
632 -0.102411575615406
633 -0.107076965272427
634 -0.111094914376736
635 -0.111945383250713
636 -0.112347833812237
637 -0.110544942319393
638 -0.105326965451241
639 -0.104148089885712
640 -0.104138672351837
641 -0.102798037230968
642 -0.101657196879387
643 -0.100325703620911
644 -0.0995372533798218
645 -0.0998791083693504
646 -0.100990548729897
647 -0.104005590081215
648 -0.109558507800102
649 -0.115019477903843
650 -0.118106223642826
651 -0.119327023625374
652 -0.119881130754948
653 -0.11981562525034
654 -0.121014803647995
655 -0.122862666845322
656 -0.122841455042362
657 -0.125183627009392
658 -0.127566993236542
659 -0.129336729645729
660 -0.130277201533318
661 -0.131397277116776
662 -0.131855040788651
663 -0.132013946771622
664 -0.131449475884438
665 -0.131089091300964
666 -0.130246937274933
667 -0.129308953881264
668 -0.127771139144897
669 -0.125374272465706
670 -0.122080199420452
671 -0.117544867098331
672 -0.111072063446045
673 -0.103381857275963
674 -0.0957083180546761
675 -0.0908698439598083
676 -0.0883536636829376
677 -0.086005799472332
678 -0.0834089741110802
679 -0.0805740132927895
680 -0.0780269205570221
681 -0.0752710476517677
682 -0.0726801156997681
683 -0.0691693499684334
684 -0.0675133839249611
685 -0.0663808137178421
686 -0.0665240287780762
687 -0.0664047226309776
688 -0.0657990947365761
689 -0.0646388530731201
690 -0.062380775809288
691 -0.0597475171089172
692 -0.0577470734715462
693 -0.0543153584003448
694 -0.0502889454364777
695 -0.0445235297083855
696 -0.0400239527225494
697 -0.0367649123072624
698 -0.0334030017256737
699 -0.0297289490699768
700 -0.0261901915073395
701 -0.023156464099884
702 -0.0214366689324379
703 -0.0213480815291405
704 -0.0220842882990837
705 -0.023984257131815
706 -0.0299478508532047
707 -0.0411774702370167
708 -0.0490039810538292
709 -0.0572193190455437
710 -0.0629489347338676
711 -0.0680726766586304
712 -0.0709342807531357
713 -0.0755721181631088
714 -0.0767318457365036
715 -0.0765828713774681
716 -0.0743079483509064
717 -0.0704603493213654
718 -0.0702813789248466
719 -0.0723223388195038
720 -0.0743786916136742
721 -0.0761481523513794
722 -0.0778339877724648
723 -0.0780582055449486
724 -0.0775112956762314
725 -0.0789442807435989
726 -0.0842988938093185
727 -0.0904384106397629
728 -0.0954156294465065
729 -0.0989605411887169
730 -0.103123411536217
731 -0.106823578476906
732 -0.110646277666092
733 -0.114793881773949
734 -0.1178033426404
735 -0.122271120548248
736 -0.129711925983429
737 -0.137116640806198
738 -0.142960518598557
739 -0.146376296877861
740 -0.146313011646271
741 -0.14532482624054
742 -0.144198298454285
743 -0.143776565790176
744 -0.14292585849762
745 -0.143025696277618
746 -0.141986280679703
747 -0.14035776257515
748 -0.138073951005936
749 -0.135127395391464
750 -0.132773742079735
751 -0.130303740501404
752 -0.126427218317986
753 -0.122538603842258
754 -0.118574015796185
755 -0.115155108273029
756 -0.112330973148346
757 -0.110347256064415
758 -0.108185328543186
759 -0.106733448803425
760 -0.104831248521805
761 -0.101828202605247
762 -0.0977609753608704
763 -0.0935108661651611
764 -0.0893229320645332
765 -0.0874601453542709
766 -0.0881283134222031
767 -0.0893788486719131
768 -0.0891719684004784
769 -0.0879841595888138
770 -0.0856350958347321
771 -0.0823422521352768
772 -0.0786941647529602
773 -0.0755132362246513
774 -0.0700853541493416
775 -0.0658657997846603
776 -0.0607269480824471
777 -0.0572613626718521
778 -0.0556188672780991
779 -0.0599617436528206
780 -0.0710082575678825
781 -0.0817064419388771
782 -0.0885342806577682
783 -0.0912528559565544
784 -0.0897371247410774
785 -0.0850456058979034
786 -0.0851323753595352
787 -0.0939845144748688
788 -0.100676000118256
789 -0.105835370719433
790 -0.111508071422577
791 -0.113336078822613
792 -0.113012209534645
793 -0.113830745220184
794 -0.111192405223846
795 -0.106575332581997
796 -0.105265609920025
797 -0.105476275086403
798 -0.10408740490675
799 -0.103602707386017
800 -0.101818986237049
801 -0.101371482014656
802 -0.101742595434189
803 -0.104296013712883
804 -0.109277673065662
805 -0.114810392260551
806 -0.119483843445778
807 -0.121831193566322
808 -0.122634209692478
809 -0.122603788971901
810 -0.122487217187881
811 -0.123501755297184
812 -0.123968288302422
813 -0.125099509954453
814 -0.127145871520042
815 -0.130288481712341
816 -0.131617620587349
817 -0.131846219301224
818 -0.132700130343437
819 -0.132898569107056
820 -0.132726043462753
821 -0.132183685898781
822 -0.131703421473503
823 -0.130876094102859
824 -0.129831567406654
825 -0.128434777259827
826 -0.125945225358009
827 -0.122675664722919
828 -0.118341013789177
829 -0.112136512994766
830 -0.104602172970772
831 -0.0972331315279007
832 -0.0893836840987206
833 -0.0842932313680649
834 -0.0816668421030045
835 -0.0792984515428543
836 -0.076793484389782
837 -0.0742045193910599
838 -0.07146817445755
839 -0.0690715461969376
840 -0.06613390147686
841 -0.0647287964820862
842 -0.0659313276410103
843 -0.0666213557124138
844 -0.066669762134552
845 -0.0658024773001671
846 -0.0645068660378456
847 -0.0622656270861626
848 -0.0593945980072021
849 -0.0569814369082451
850 -0.0532615780830383
851 -0.0485893040895462
852 -0.0428911671042442
853 -0.0388438031077385
854 -0.0356415957212448
855 -0.0322895050048828
856 -0.0286599546670914
857 -0.0249026790261269
858 -0.021692980080843
859 -0.0201434120535851
860 -0.0204473957419395
861 -0.0212576389312744
862 -0.0220988802611828
863 -0.0274118706583977
864 -0.0374112650752068
865 -0.0456497855484486
866 -0.0532844513654709
867 -0.0581930354237556
868 -0.0628807544708252
869 -0.0659602656960487
870 -0.0709851607680321
871 -0.0716467723250389
872 -0.0731337815523148
873 -0.071047231554985
874 -0.0665994212031364
875 -0.0667026415467262
876 -0.0690257400274277
877 -0.0710958316922188
878 -0.0731128752231598
879 -0.0751631408929825
880 -0.0750777870416641
881 -0.0738234594464302
882 -0.0743418112397194
883 -0.0794247537851334
884 -0.0863202214241028
885 -0.0914590731263161
886 -0.0952456891536713
887 -0.100176900625229
888 -0.10433391481638
889 -0.108411751687527
890 -0.11240029335022
891 -0.117006853222847
892 -0.122909367084503
893 -0.130771815776825
894 -0.137912034988403
895 -0.142993241548538
896 -0.145602375268936
897 -0.145658940076828
898 -0.144679427146912
899 -0.144380688667297
900 -0.144000560045242
901 -0.14291125535965
902 -0.143083602190018
903 -0.141768291592598
904 -0.140161156654358
905 -0.137271165847778
906 -0.134200051426888
907 -0.132321760058403
908 -0.129734665155411
909 -0.125836282968521
910 -0.121866643428802
911 -0.118351094424725
912 -0.11583698540926
913 -0.113792315125465
914 -0.111862659454346
915 -0.110041379928589
916 -0.109906494617462
917 -0.107354179024696
918 -0.103720597922802
919 -0.0992549881339073
920 -0.0951741859316826
921 -0.0914155691862106
922 -0.0895586013793945
923 -0.0912335440516472
924 -0.0940303727984428
925 -0.0955177545547485
926 -0.0953014716506004
927 -0.0936718434095383
928 -0.0917894691228867
929 -0.0906679034233093
930 -0.0862910225987434
931 -0.0822465345263481
932 -0.0771740227937698
933 -0.0732670426368713
934 -0.0697108879685402
935 -0.0685633644461632
936 -0.0745562463998795
937 -0.0872228816151619
938 -0.0989933907985687
939 -0.107412852346897
940 -0.112530954182148
941 -0.107451424002647
942 -0.100404374301434
943 -0.097895585000515
944 -0.105410113930702
945 -0.112473770976067
946 -0.118539750576019
947 -0.123297177255154
948 -0.123806357383728
949 -0.12134824693203
950 -0.119632378220558
951 -0.119302973151207
952 -0.112497553229332
953 -0.109891891479492
954 -0.1098513007164
955 -0.108209289610386
956 -0.107217989861965
957 -0.105392470955849
958 -0.104463741183281
959 -0.104198269546032
960 -0.105145558714867
961 -0.10799041390419
962 -0.112838983535767
963 -0.118214063346386
964 -0.121424727141857
965 -0.122893981635571
966 -0.123668812215328
967 -0.123784616589546
968 -0.124944195151329
969 -0.126571789383888
970 -0.127092003822327
971 -0.132561326026917
972 -0.13648197054863
973 -0.138993978500366
974 -0.140761896967888
975 -0.142320409417152
976 -0.142866969108582
977 -0.142673909664154
978 -0.141745775938034
979 -0.140922129154205
980 -0.139942869544029
981 -0.138910531997681
982 -0.137414410710335
983 -0.135741710662842
984 -0.133004546165466
985 -0.129371047019958
986 -0.124662764370441
987 -0.118389844894409
988 -0.111136890947819
989 -0.104873076081276
990 -0.101922690868378
991 -0.0996592789888382
992 -0.0969709604978561
993 -0.0941817983984947
994 -0.0912456661462784
995 -0.088648796081543
996 -0.0858446434140205
997 -0.0832768157124519
998 -0.0799142867326736
999 -0.0800089240074158
1000 -0.0796043947339058
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_10steps_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-11.2035957336426, ymax=11.1107307434082,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 -0.00132064267234872
1 1.09048466979515
2 1.3700052036484
3 1.84506234608803
4 2.41000973568936
5 2.34998538095678
6 2.14608194260572
7 1.93073581663324
8 1.80534799809729
9 1.38944300030435
10 1.31778361080112
11 1.07701113101605
12 1.11114550142208
13 1.17227006072206
14 1.31531469983867
15 1.49192151699682
16 1.73655037185675
17 2.16077551596376
18 2.38960938765054
19 2.46073045812649
20 2.50964813835084
21 2.48767206147739
22 2.51514665641609
23 2.52963568631874
24 2.4912757256078
25 2.48821032003418
26 2.41683108437457
27 2.35481645960234
28 2.28629702702735
29 2.09800494878648
30 1.79121375073924
31 1.42981012723335
32 1.03109202805063
33 0.932642537984556
34 0.593476793916508
35 0.731422456009681
36 0.0531922751611128
37 0.422437622587437
38 0.560136342583683
39 0.310966121053863
40 0.545178960537158
41 0.381174011977174
42 0.597112871263283
43 0.418330906174061
44 0.595009960666712
45 0.479453192411385
46 0.513171143097448
47 0.346522049785121
48 0.132313089360106
49 -0.10228492909713
50 -0.427506122561911
51 -0.738307509157198
52 -0.910983276113899
53 -0.872206787226112
54 -0.49596372181471
55 -0.147976854763684
56 0.151560407500404
57 0.199678741322015
58 0.0874125019137062
59 0.583086303828918
60 0.825297968185045
61 0.975180798220529
62 0.709570391126379
63 0.138720489947387
64 -0.509380656076085
65 -1.22476847114066
66 -1.83109742678504
67 -2.12554682293461
68 -2.46832865745482
69 -2.85514147312225
70 -3.25917949681745
71 -3.67921437118222
72 -4.12089551192223
73 -4.58440965980363
74 -5.06892453945142
75 -5.57150316120198
76 -5.86131469232105
77 -6.27062228601966
78 -6.81549062969066
79 -7.41386691165379
80 -8.03641691674801
81 -8.68109248092898
82 -9.35341069773313
83 -10
84 -10
85 -10
86 -10
87 -10
88 -10
89 -10
90 -4.47550660888171
91 -0.763638789181108
92 0.968800562725771
93 1.60393549110375
94 1.69724330734349
95 1.55214527711846
96 1.32921431837108
97 1.09629059080855
98 1.11761743686285
99 1.3353452782176
100 1.59922167707241
101 1.86803832071528
102 2.13810153170207
103 2.5479668051713
104 2.96905779793305
105 3.64292808627532
106 4.43417167289582
107 5.50378558780024
108 6.68720789783233
109 7.95056033776575
110 8.90639191996543
111 9.53842541898032
112 10
113 10
114 10
115 10
116 10
117 10
118 10
119 10
120 10
121 10
122 10
123 9.19134498445179
124 2.96896315347398
125 -0.128887501425134
126 -1.47853850721893
127 -1.90257656897093
128 -1.88636411254714
129 -1.68282506506102
130 -1.4119250241029
131 -1.14573633352206
132 -0.90252693467334
133 -0.696908116757048
134 -0.528925988286603
135 -0.396193131823795
136 -0.292695423694764
137 -0.213658236313528
138 -1.11406579863074
139 -1.06292862967337
140 -2.83620776639372
141 -4.56635305294934
142 -6.17098808128368
143 -7.59150354757753
144 -8.89423438265254
145 -10
146 -9.65119125858247
147 -7.89229505287577
148 -6.74088219220568
149 -6.02070773168743
150 -5.61338910864375
151 -5.53691227053749
152 -5.78478586581393
153 -6.27471581033239
154 -6.54315778203073
155 -6.97650981574321
156 -7.54953974458024
157 -8.21380581615861
158 -8.95906409109875
159 -9.77849275994759
160 -10
161 -10
162 -10
163 -10
164 -10
165 -4.43741994533833
166 -0.712221974381739
167 1.034098094071
168 1.66065478370809
169 1.74641676588509
170 1.5903004557595
171 1.35368886087796
172 1.20581576058324
173 1.12979460905875
174 1.07261531825742
175 1.02759169224845
176 1.01602491181189
177 1.0973377332214
178 1.47817887850621
179 1.8252896481956
180 2.21007559017304
181 2.54982236623647
182 3.00109399723665
183 3.45467031399942
184 3.85457457862341
185 4.25664912737353
186 4.87653729617799
187 5.74142446803037
188 6.7881138061962
189 7.99844754161199
190 8.67923984437392
191 9.28538693849194
192 9.89376614762693
193 10
194 10
195 10
196 10
197 10
198 10
199 10
200 10
201 10
202 10
203 3.46445246026747
204 -0.0820880225179494
205 -1.60155407612684
206 -2.11200223857773
207 -2.10545656412403
208 -1.87753551541756
209 -1.58514748132199
210 -1.28610770437658
211 -1.01402960786941
212 -0.782490988813234
213 -0.593030047895367
214 -0.44163901671958
215 -0.322958861600029
216 -0.231601841832412
217 -0.16139253332551
218 -0.10953003011007
219 -0.0722111105391546
220 -0.04758589003126
221 -0.651928702708817
222 -0.942827228881041
223 -2.88944626612088
224 -4.70260289956104
225 -6.36199264041629
226 -7.85115086982138
227 -9.21668242796529
228 -10
229 -9.90769418841804
230 -8.00709947665105
231 -6.74232130371423
232 -5.93111808327843
233 -5.48330608829043
234 -5.3594182936883
235 -5.45540808676224
236 -5.75416469019777
237 -6.26958565640124
238 -6.93226097847642
239 -7.75946542052124
240 -8.61127102835399
241 -9.46568660184635
242 -10
243 -10
244 -10
245 -10
246 -10
247 -10
248 -3.85011882470353
249 -0.33823950835982
250 1.26957627052689
251 1.8058130925993
252 1.83932842480296
253 1.65546533789567
254 1.40099010107573
255 1.31050923537561
256 1.23814871175365
257 1.13988000045116
258 1.12525737152424
259 1.13493745519862
260 1.12639886661527
261 1.17130081626468
262 1.29688136737634
263 1.45466701916796
264 1.6288967773944
265 1.83160212416696
266 2.07875618944248
267 2.3727904181447
268 2.70539392028534
269 3.06408952151074
270 3.44072194688782
271 3.86780507522117
272 4.38151397257312
273 4.95954790768614
274 5.80872656747448
275 6.89766222679116
276 7.80975997235458
277 8.4197821446298
278 8.98442595751774
279 9.52119507359736
280 10
281 10
282 10
283 10
284 10
285 10
286 10
287 10
288 10
289 10
290 3.60363975738751
291 0.202777582755558
292 -1.34545132296299
293 -1.89398831202725
294 -1.93112896760814
295 -1.73800034179515
296 -1.46481220066291
297 -1.18638421542863
298 -0.935214630409259
299 -0.72248456982853
300 -0.549794981398581
301 -0.411223796464128
302 -1.05313587433379
303 -2.404617976905
304 -3.79473283054127
305 -5.54415119773715
306 -7.73107163957926
307 -9.45498546544339
308 -10
309 -10
310 -7.6204579194637
311 -5.82658979255761
312 -4.75400246938834
313 -4.22115721560935
314 -3.99280515705593
315 -4.10911196805489
316 -4.49295439484184
317 -5.07163304277959
318 -5.77505122577009
319 -6.5561355980752
320 -7.40395167748053
321 -8.2877721603586
322 -9.18197871407902
323 -10
324 -10
325 -10
326 -10
327 -10
328 -10
329 -7.11051516462853
330 -2.00456716276776
331 0.523441949134007
332 1.5678384264136
333 1.83797395184891
334 1.7514585810207
335 1.5242760835202
336 1.26438869500743
337 1.03059881003615
338 0.906262866028464
339 0.854776684940114
340 0.810218087316813
341 0.903395398001697
342 1.11016491791447
343 1.26797292252131
344 1.5084205548164
345 1.77081224826649
346 2.03836181809517
347 2.28760772020699
348 2.62369847733914
349 3.02083491284356
350 3.44513049027385
351 3.89046601180724
352 4.40070106818504
353 5.04399849603164
354 6.00542480737655
355 7.1642109820826
356 7.9978906434261
357 8.60046138177339
358 9.16480754317797
359 9.69212845301085
360 10
361 10
362 10
363 10
364 10
365 10
366 10
367 10
368 10
369 10
370 5.63979286908281
371 1.06264991077454
372 -1.08058116836654
373 -1.94344987434484
374 -2.11825843136512
375 -1.96731416274309
376 -1.68850063016027
377 -1.38397690792154
378 -1.101171199719
379 -0.856458298921221
380 -0.652629374134755
381 -0.701564006273908
382 -1.96342899960199
383 -3.27061450994396
384 -5.01223546506493
385 -7.22400249552277
386 -8.95810200881939
387 -10
388 -10
389 -8.1054671064666
390 -6.19481571303597
391 -5.00393533127179
392 -4.37644955968608
393 -4.0725689657691
394 -4.12133677056113
395 -4.45149397315956
396 -4.9828914739846
397 -5.65123162690766
398 -6.40848449763856
399 -7.23207679966296
400 -8.10000678642016
401 -8.97884846568069
402 -9.84052109799104
403 -10
404 -10
405 -10
406 -10
407 -10
408 -9.42599119258263
409 -3.2254158828435
410 -0.0828019235473847
411 1.32026447012273
412 1.76444824894652
413 1.76352138326073
414 1.57158123506141
415 1.31796675216287
416 1.06796460875428
417 0.91032423940445
418 0.823893868132025
419 0.832034226006585
420 0.954996742546545
421 1.17387680443526
422 1.46186827824416
423 1.7237845291643
424 1.93664541022033
425 2.13416278786174
426 2.34654946830346
427 2.65931254399341
428 3.03687504881017
429 3.465354319238
430 3.91729749059054
431 4.40068044646543
432 5.06649512599311
433 6.14923119461494
434 7.32640259953488
435 8.07834225638504
436 8.68280003881378
437 9.24236757558144
438 9.78250509276788
439 10
440 10
441 10
442 10
443 10
444 10
445 10
446 10
447 10
448 10
449 4.4057460233976
450 0.535903323515451
451 -1.22683094403083
452 -1.89733717402515
453 -1.99096052831893
454 -1.81687279689733
455 -1.54142703924062
456 -1.25043698416038
457 -0.984309434345258
458 -0.75423584397128
459 -0.567960968451065
460 -0.423964034380209
461 -0.315236516857417
462 -0.24202816083897
463 -2.085056782341
464 -4.23957353888937
465 -6.04194454408021
466 -7.69661253235243
467 -9.16661924572258
468 -10
469 -8.31199327599201
470 -6.4828647163131
471 -5.19276259652445
472 -4.51954061796971
473 -4.25922584548106
474 -4.24664392707315
475 -4.51945251587235
476 -5.015489206182
477 -5.65016469617413
478 -6.38561744103278
479 -7.17544779426259
480 -7.99340366421429
481 -8.84285193437147
482 -9.68946054674787
483 -10
484 -10
485 -10
486 -10
487 -10
488 -10
489 -6.16385207226474
490 -1.50256055085204
491 0.772513084134975
492 1.67600996293149
493 1.87564312757782
494 1.75780178787073
495 1.51745112328217
496 1.24818346550151
497 1.25164098794553
498 1.31765777733159
499 1.50033950380195
500 1.71899897606993
501 1.96501843166057
502 2.27065082407855
503 2.66982859757898
504 3.14478888647597
505 3.64861963222123
506 4.17690063735144
507 4.74006262198668
508 5.33531323133028
509 5.95259566456514
510 6.58761073337336
511 7.28794870392157
512 7.88829757220888
513 8.47123449547518
514 9.04677555134293
515 9.63311095620841
516 10
517 10
518 10
519 10
520 10
521 10
522 10
523 10
524 10
525 8.3479447336964
526 2.53782764196952
527 -0.347891668036131
528 -1.61204865131646
529 -2.01580367285918
530 -1.97824264390065
531 -1.74810239433867
532 -1.45586847509413
533 -1.16733126395104
534 -0.911515921552684
535 -0.698015971107701
536 -0.527614555014944
537 -0.39760722456067
538 -0.919406962530203
539 -2.22671585600446
540 -3.6185069121421
541 -5.00425414166392
542 -6.37945705145271
543 -7.74519517568994
544 -9.10547403683605
545 -10
546 -9.1483756012561
547 -6.82521934029323
548 -5.09948306215553
549 -4.13547309316527
550 -3.6981729404648
551 -3.55499849677539
552 -3.72202087080525
553 -4.12382237351583
554 -4.71536556882877
555 -5.44662971420363
556 -6.25565856776715
557 -7.12487101461224
558 -8.02784020437258
559 -8.94718508946349
560 -9.66829087870532
561 -10
562 -10
563 -10
564 -10
565 -10
566 -9.30721690951104
567 -3.16663086865733
568 -0.0587549430556231
569 1.32469796623661
570 1.76066107886975
571 1.75682659286172
572 1.56271899191827
573 1.3077803720296
574 1.0579417003034
575 0.89086833086022
576 0.865691494543434
577 0.900080264170047
578 1.13106826475129
579 1.42816973298238
580 1.70142560864987
581 1.86051394909488
582 2.06323621812616
583 2.28397704766459
584 2.5862618229676
585 2.95672916259141
586 3.37600419406491
587 3.82802368554034
588 4.31637146647969
589 4.9838646606209
590 6.06711591178311
591 7.23196310880281
592 8.01884008149901
593 8.62871959642514
594 9.20001011894695
595 9.73751852896486
596 10
597 10
598 10
599 10
600 10
601 10
602 10
603 10
604 10
605 10
606 6.28142324182627
607 1.43477645549102
608 -0.858399629996383
609 -1.8068765443971
610 -2.03564600152048
611 -1.91753512303956
612 -1.65627892320882
613 -1.35944232071523
614 -1.07914887411032
615 -0.833279583602804
616 -0.629970000755162
617 -0.470636275693639
618 -0.350368999492423
619 -0.273143106584159
620 -2.73528963136841
621 -4.76786289272303
622 -6.47867823028615
623 -8.05845946161567
624 -9.46846683144555
625 -10
626 -7.81376024014816
627 -6.14900488717248
628 -5.10281198412584
629 -4.56342097221277
630 -4.31225927985084
631 -4.36462007557641
632 -4.69250985573133
633 -5.22823197490269
634 -5.87640392663488
635 -6.62065386794659
636 -7.41483379340344
637 -8.23471859052633
638 -9.07892919261414
639 -9.92747273598583
640 -10
641 -10
642 -10
643 -10
644 -10
645 -10
646 -4.44327186713139
647 -0.634840622804347
648 1.14259709158917
649 1.77800516418632
650 1.85248900953351
651 1.68805241195724
652 1.43730016276157
653 1.18216359201131
654 1.17026458449865
655 1.2570485900571
656 1.42481358434316
657 1.62972362922167
658 1.85597153115846
659 2.13195401290874
660 2.51850703407376
661 2.98849730048379
662 3.46319306897938
663 3.96814965189751
664 4.53488741375067
665 5.13137745540334
666 5.75766926485965
667 6.4454684056576
668 7.29703859298633
669 7.89403734301183
670 8.48503124025549
671 9.07583474005087
672 9.65509227679674
673 10
674 10
675 10
676 10
677 10
678 10
679 10
680 10
681 10
682 9.50141149992906
683 3.19738806298063
684 0.0259187652335469
685 -1.40353829249795
686 -1.90682478910913
687 -1.92447001511365
688 -1.72499854409361
689 -1.44873697465453
690 -1.16826181465298
691 -0.916061435893026
692 -0.703744497319834
693 -0.5334690539323
694 -0.406936385067181
695 -1.17191053626569
696 -2.50771326234971
697 -3.89864989174917
698 -5.28293709267301
699 -6.65583039565926
700 -8.01944684274974
701 -9.38086623506896
702 -10
703 -8.51567709806642
704 -6.34302610678724
705 -4.77601052302751
706 -3.95309604603277
707 -3.60677029993202
708 -3.55010024966156
709 -3.77665218425545
710 -4.22472452428812
711 -4.85144216049761
712 -5.6012083337822
713 -6.41981450617478
714 -7.29401605745532
715 -8.19652960516111
716 -9.09732819700474
717 -9.79991235204026
718 -10
719 -10
720 -10
721 -10
722 -10
723 -8.65057974386019
724 -2.7187725478004
725 0.250274405096679
726 1.52880692963933
727 1.89843688646611
728 1.85112774597733
729 1.62870064958571
730 1.35295855881363
731 1.08854039456071
732 0.866097647547171
733 0.800017703104032
734 0.882722412734089
735 1.11948535084217
736 1.42526662864757
737 1.72326003340797
738 1.8975588112897
739 2.10865181620027
740 2.3330445930301
741 2.66442541400566
742 3.05516789247576
743 3.48313679660492
744 3.94381690605778
745 4.46044864807735
746 5.22740977932999
747 6.33592957158689
748 7.49551781280144
749 8.19130934792184
750 8.79752270504388
751 9.37361713267257
752 9.91001609951706
753 10
754 10
755 10
756 10
757 10
758 10
759 10
760 10
761 10
762 10
763 4.78293783452205
764 0.667575153598208
765 -1.21470092291837
766 -1.94283412770933
767 -2.05799511894354
768 -1.88681250551082
769 -1.60505179277411
770 -1.30418748104351
771 -1.02801069922501
772 -0.78820453060338
773 -0.592965516105521
774 -0.440930956813933
775 -0.326985795649918
776 -0.705509403401072
777 -3.04004836826358
778 -4.97966323031895
779 -6.71546860341872
780 -8.28373622554535
781 -9.67485862168487
782 -9.89932135835691
783 -7.69241608330627
784 -6.04934621626489
785 -5.05691406527436
786 -4.54984904092315
787 -4.32644627147659
788 -4.42486726926913
789 -4.79188520629472
790 -5.3385911670844
791 -6.00173579537254
792 -6.76670045858472
793 -7.57455307101714
794 -8.40782191155702
795 -9.26038060087281
796 -10
797 -10
798 -10
799 -10
800 -10
801 -10
802 -9.50871637005036
803 -3.23585586069991
804 -0.0719219070768713
805 1.34719521640613
806 1.80294738907089
807 1.80004622507167
808 1.60724919902113
809 1.35127258429683
810 1.1457086927546
811 1.17044811979766
812 1.26969370008107
813 1.45349970166803
814 1.65999728824498
815 1.89570033118051
816 2.19593797484435
817 2.58277160508406
818 3.04900840391406
819 3.55089152019713
820 4.07183539009847
821 4.64081191380751
822 5.23810745858166
823 5.86315181928899
824 6.52846737780903
825 7.3163847576123
826 7.91473704626931
827 8.50331483167324
828 9.08645730162531
829 9.67000846920438
830 10
831 10
832 10
833 10
834 10
835 10
836 10
837 10
838 10
839 8.2660592527909
840 2.58564870342564
841 -0.246850720616865
842 -1.50036180604061
843 -1.90994669756125
844 -1.88628093071861
845 -1.6723896808457
846 -1.39536779911943
847 -1.12019161832361
848 -0.8753182258986
849 -0.670673616394273
850 -0.507641084356512
851 -0.389476748609569
852 -1.23569054988913
853 -2.59054228044252
854 -3.9846873773009
855 -5.36929710139066
856 -6.74181198660405
857 -8.1052616868883
858 -9.46666931830569
859 -10
860 -8.42183904993459
861 -6.27859628138222
862 -4.68430922353685
863 -3.84341961940912
864 -3.47743749658502
865 -3.41582878034656
866 -3.63315031140246
867 -4.0751724626794
868 -4.69391052767457
869 -5.4413559546992
870 -6.25898964282985
871 -7.13315094080751
872 -8.03099113706707
873 -8.93476091172295
874 -9.60549545630337
875 -10
876 -10
877 -10
878 -10
879 -10
880 -9.28506843402205
881 -3.22823477863742
882 -0.14796674637066
883 1.23055675462008
884 1.6760935826346
885 1.68605174659643
886 1.50099343812208
887 1.25892515146436
888 1.02576467822817
889 0.839140439382512
890 0.794188735492116
891 0.885273260724662
892 1.18910057502578
893 1.50156304876944
894 1.79417895910732
895 2.0014843020346
896 2.23487546969292
897 2.49150629269425
898 2.7972233546273
899 3.18677445064557
900 3.622204950305
901 4.11461521597043
902 4.78328556509655
903 5.81686105025425
904 6.98012869137314
905 7.94431224808758
906 8.59180114684334
907 9.20447572904416
908 9.79506441358641
909 10
910 10
911 10
912 10
913 10
914 10
915 10
916 10
917 10
918 10
919 6.53194909934085
920 1.49456952516695
921 -0.886645747259642
922 -1.86544778597605
923 -2.10128448517673
924 -1.98044736435592
925 -1.7128658551652
926 -1.40549940107674
927 -1.11363714074909
928 -0.861213815742786
929 -0.651878252816879
930 -0.484349987700619
931 -0.35398766319505
932 -0.25561408610705
933 -0.721648677106448
934 -2.29788311922178
935 -4.21484768480875
936 -5.94877135553023
937 -7.56550796707804
938 -8.9476916131426
939 -10
940 -8.26284787143924
941 -6.59311288540555
942 -5.52216102089799
943 -4.92146630311658
944 -4.61640166389996
945 -4.63384108732311
946 -4.92534865608135
947 -5.39291622113601
948 -5.97985172278841
949 -6.71246186663324
950 -7.48843028435526
951 -8.28917897924741
952 -9.11760036120288
953 -9.95160908388294
954 -10
955 -10
956 -10
957 -10
958 -10
959 -10
960 -3.92458757460997
961 -0.452285851060478
962 1.15560517662789
963 1.70979879393436
964 1.7565431544188
965 1.58777227594586
966 1.36663748630078
967 1.1584713750632
968 1.01455558338311
969 1.08890721779152
970 1.21570361970628
971 1.39926857129652
972 1.61441786925247
973 1.83784004068463
974 2.10359603293202
975 2.4626004867148
976 2.91438482665094
977 3.38773177558862
978 3.91130595198083
979 4.46618210664259
980 5.06077297887336
981 5.68747994616938
982 6.44780218574226
983 7.36625694443918
984 7.96994458676388
985 8.5626458405577
986 9.14486893672515
987 9.72748788906312
988 10
989 10
990 10
991 10
992 10
993 10
994 10
995 10
996 10
997 8.20439686647846
998 2.54378128506337
999 -0.276098184482608
1000 -1.52266583263242
};
\addplot [line width=0.48pt, red, opacity=0.8, dashed]
table {%
21 2.68492317199707
22 2.58688831329346
23 2.64337778091431
24 2.58901810646057
25 2.5522449016571
26 2.53586626052856
27 2.47117233276367
28 2.42834448814392
29 2.35426330566406
30 2.16198325157166
31 1.86823189258575
32 1.51213812828064
33 1.13819468021393
34 1.03988909721375
35 0.680487036705017
36 0.783902525901794
37 0.127004861831665
38 0.454311400651932
39 0.603488624095917
40 0.361000508069992
41 0.59895920753479
42 0.447216212749481
43 0.656789422035217
44 0.485461175441742
45 0.674735307693481
46 0.585887789726257
47 0.625639319419861
48 0.487373769283295
49 0.266528338193893
50 0.0485509932041168
51 -0.269559592008591
52 -0.576351046562195
53 -0.76139771938324
54 -0.706135034561157
55 -0.351581245660782
56 0.00682365894317627
57 0.304142564535141
58 0.383075505495071
59 0.353289604187012
60 0.568666934967041
61 0.586169719696045
62 0.56300014257431
63 0.125599324703217
64 -0.6595698595047
65 -1.27058339118958
66 -1.82082855701447
67 -2.22268199920654
68 -2.35410690307617
69 -2.65632629394531
70 -3.17775511741638
71 -3.6483895778656
72 -4.17216110229492
73 -4.78028011322021
74 -5.3691782951355
75 -5.95353317260742
76 -6.57302188873291
77 -7.05857181549072
78 -7.51455020904541
79 -7.89240264892578
80 -8.40189838409424
81 -8.95412635803223
82 -9.56154441833496
83 -9.99497699737549
84 -10.0521068572998
85 -10.0333366394043
86 -10.008825302124
87 -10.0326042175293
88 -10.0317296981812
89 -9.98816108703613
90 -10.0500564575195
91 -5.01044082641602
92 -1.19347190856934
93 0.729271054267883
94 1.44494485855103
95 1.52278590202332
96 1.34403836727142
97 1.06636214256287
98 0.867012321949005
99 0.918481945991516
100 1.1688289642334
101 1.48848617076874
102 1.77311515808105
103 2.11682438850403
104 2.60299825668335
105 3.06794047355652
106 3.77487897872925
107 4.61863136291504
108 5.77547550201416
109 6.98265266418457
110 8.27222347259521
111 9.15361309051514
112 9.706130027771
113 10.0835456848145
114 10.0950880050659
115 10.0690546035767
116 10.0812902450562
117 10.0814714431763
118 10.0837802886963
119 10.067663192749
120 10.0626459121704
121 10.0822448730469
122 10.0812683105469
123 10.0674839019775
124 7.21280860900879
125 2.55663442611694
126 -0.424826145172119
127 -1.76362383365631
128 -2.1400465965271
129 -2.08857178688049
130 -1.86623382568359
131 -1.63093316555023
132 -1.41737568378448
133 -1.16068232059479
134 -0.968461394309998
135 -0.760432779788971
136 -0.63908588886261
137 -0.496870458126068
138 -0.376212149858475
139 -0.318048119544983
140 -0.277755469083786
141 -2.31467700004578
142 -4.29580020904541
143 -6.2723217010498
144 -7.92624664306641
145 -9.16248798370361
146 -9.95765399932861
147 -9.91992473602295
148 -8.90772914886475
149 -7.32662105560303
150 -6.81470823287964
151 -6.68924522399902
152 -6.70087194442749
153 -7.08232831954956
154 -7.38280296325684
155 -7.68526029586792
156 -7.86124610900879
157 -8.57975101470947
158 -8.81899070739746
159 -9.39890289306641
160 -10.0090999603271
161 -10.0641317367554
162 -10.0653705596924
163 -10.0089111328125
164 -10.047963142395
165 -9.98908138275146
166 -4.68290328979492
167 -0.908098697662354
168 1.05994236469269
169 1.74405109882355
170 1.73066711425781
171 1.496901512146
172 1.24880421161652
173 1.10672736167908
174 1.04945874214172
175 1.01230812072754
176 0.95970356464386
177 0.994076132774353
178 1.14424848556519
179 1.57559835910797
180 1.92466390132904
181 2.32768225669861
182 2.64567613601685
183 3.08375906944275
184 3.53415846824646
185 3.92702269554138
186 4.31077098846436
187 4.91700506210327
188 5.80682420730591
189 6.83149528503418
190 8.05704116821289
191 8.7553653717041
192 9.38139533996582
193 9.96834850311279
194 10.0574998855591
195 10.0501728057861
196 10.0450105667114
197 10.0479202270508
198 10.0479021072388
199 10.0395660400391
200 10.0375061035156
201 10.0395450592041
202 10.0819110870361
203 8.21597290039062
204 3.10574722290039
205 0.262269496917725
206 -1.40269720554352
207 -1.97898101806641
208 -2.01875996589661
209 -1.84924519062042
210 -1.59742426872253
211 -1.33880209922791
212 -1.12280571460724
213 -0.949043035507202
214 -0.758179247379303
215 -0.614928126335144
216 -0.4922995865345
217 -0.397528916597366
218 -0.331413596868515
219 -0.307003915309906
220 -0.273767352104187
221 -0.252233415842056
222 -0.280926257371902
223 -0.45249930024147
224 -2.49164533615112
225 -4.69933128356934
226 -6.74604034423828
227 -8.49471950531006
228 -9.7060489654541
229 -10.0240869522095
230 -10.1075019836426
231 -9.30308628082275
232 -7.87337779998779
233 -7.19358062744141
234 -6.95683288574219
235 -6.82104635238647
236 -7.21284151077271
237 -7.1509485244751
238 -7.73416566848755
239 -7.8566575050354
240 -8.98584175109863
241 -8.98494052886963
242 -9.59139728546143
243 -10.0694694519043
244 -10.0481557846069
245 -10.03284740448
246 -10.0642824172974
247 -10.0855350494385
248 -10.1614217758179
249 -4.7540168762207
250 -0.731855869293213
251 1.29505240917206
252 1.97238433361053
253 1.86225032806396
254 1.58130669593811
255 1.25673747062683
256 1.18165874481201
257 1.13295710086823
258 1.07286810874939
259 1.07322096824646
260 1.12518179416656
261 1.15827572345734
262 1.29885792732239
263 1.4667946100235
264 1.64502620697021
265 1.866978764534
266 2.0812029838562
267 2.3336353302002
268 2.62050700187683
269 2.96072745323181
270 3.30513119697571
271 3.67502975463867
272 4.07520294189453
273 4.54069042205811
274 5.10101079940796
275 5.95633554458618
276 7.02625370025635
277 7.95100355148315
278 8.5780782699585
279 9.17060470581055
280 9.71290969848633
281 10.0385694503784
282 10.0470809936523
283 10.0405502319336
284 10.0259237289429
285 10.0254287719727
286 10.026909828186
287 10.0291233062744
288 10.037525177002
289 10.0633563995361
290 6.4524941444397
291 2.36955976486206
292 -0.33128023147583
293 -1.50374376773834
294 -1.94022059440613
295 -1.99556171894073
296 -1.77461683750153
297 -1.48928380012512
298 -1.20187413692474
299 -0.945566296577454
300 -0.708351731300354
301 -0.474746853113174
302 -0.390052706003189
303 -1.00531125068665
304 -2.42010259628296
305 -3.9099018573761
306 -5.37469625473022
307 -7.07975006103516
308 -8.73699474334717
309 -9.95129680633545
310 -10.082878112793
311 -9.08954906463623
312 -6.96759700775146
313 -5.73602199554443
314 -5.17308950424194
315 -4.95459222793579
316 -5.12566709518433
317 -5.4970645904541
318 -6.38118553161621
319 -6.84220170974731
320 -7.65731430053711
321 -7.86015367507935
322 -8.32783222198486
323 -9.16631603240967
324 -10.0282974243164
325 -10.1307277679443
326 -10.0629892349243
327 -10.0231113433838
328 -10.0625686645508
329 -10.130410194397
330 -8.12667465209961
331 -2.63832807540894
332 0.204476118087769
333 1.41458940505981
334 1.77815139293671
335 1.67393255233765
336 1.41576206684113
337 1.11761617660522
338 0.922613322734833
339 0.823951125144958
340 0.809920191764832
341 0.818939328193665
342 0.958931565284729
343 1.22546172142029
344 1.45556163787842
345 1.72547090053558
346 2.0113480091095
347 2.30786371231079
348 2.55294632911682
349 2.88480687141418
350 3.27654480934143
351 3.70622777938843
352 4.15197134017944
353 4.65512657165527
354 5.301513671875
355 6.26134777069092
356 7.40996837615967
357 8.25536441802979
358 8.87727069854736
359 9.45213603973389
360 9.92591857910156
361 10.0536823272705
362 10.0556411743164
363 10.0572471618652
364 10.0471467971802
365 10.0353384017944
366 10.0280742645264
367 10.0341186523438
368 10.050199508667
369 10.0575637817383
370 7.89054012298584
371 2.77907228469849
372 0.123243570327759
373 -1.44804382324219
374 -1.89726507663727
375 -1.93147087097168
376 -1.75357139110565
377 -1.49834275245667
378 -1.25879418849945
379 -1.03653681278229
380 -0.817270636558533
381 -0.709763646125793
382 -0.842016220092773
383 -2.21246910095215
384 -3.65768718719482
385 -5.14288949966431
386 -6.81042575836182
387 -8.51302623748779
388 -9.80824089050293
389 -9.9972038269043
390 -9.12284851074219
391 -7.07152986526489
392 -5.95760583877563
393 -5.17758226394653
394 -4.86995077133179
395 -4.87214756011963
396 -5.17811489105225
397 -6.08524084091187
398 -6.63017511367798
399 -7.31462001800537
400 -7.96703338623047
401 -8.29896354675293
402 -8.99687576293945
403 -9.91134357452393
404 -10.123872756958
405 -10.0600566864014
406 -10.0268278121948
407 -10.0346813201904
408 -10.0674982070923
409 -9.87533664703369
410 -3.79241180419922
411 -0.20085597038269
412 1.42336142063141
413 1.93268072605133
414 1.8191579580307
415 1.53893804550171
416 1.21595549583435
417 0.880457878112793
418 0.758849084377289
419 0.709134221076965
420 0.76458877325058
421 0.924355089664459
422 1.18490147590637
423 1.55953633785248
424 1.87203776836395
425 2.12336778640747
426 2.35341739654541
427 2.61065483093262
428 2.91392946243286
429 3.27161860466003
430 3.69735670089722
431 4.11381912231445
432 4.62993764877319
433 5.2927713394165
434 6.37854957580566
435 7.55869960784912
436 8.30620956420898
437 8.90945816040039
438 9.4690055847168
439 9.96288108825684
440 10.0516672134399
441 10.0628595352173
442 10.0663166046143
443 10.055609703064
444 10.03981590271
445 10.0354166030884
446 10.0583992004395
447 10.0467853546143
448 10.0750732421875
449 6.46689319610596
450 2.1640830039978
451 -0.283839464187622
452 -1.55181694030762
453 -1.98721611499786
454 -2.01740026473999
455 -1.83491432666779
456 -1.57259297370911
457 -1.27968072891235
458 -1.01826286315918
459 -0.81782191991806
460 -0.611042857170105
461 -0.455358743667603
462 -0.34782662987709
463 -0.298643797636032
464 -1.10826432704926
465 -2.91445255279541
466 -4.6416335105896
467 -6.47814846038818
468 -8.42740821838379
469 -9.80985069274902
470 -9.72385215759277
471 -8.01609706878662
472 -6.10755062103271
473 -5.34571266174316
474 -4.95021629333496
475 -5.1598744392395
476 -5.59768342971802
477 -6.19905948638916
478 -6.72333526611328
479 -7.0036039352417
480 -7.89920425415039
481 -8.24993515014648
482 -9.14765930175781
483 -9.99133014678955
484 -10.0878381729126
485 -10.0506296157837
486 -9.97947883605957
487 -9.96707344055176
488 -9.98273849487305
489 -10.0972423553467
490 -7.30716896057129
491 -2.2247519493103
492 0.481565475463867
493 1.53915905952454
494 1.78349685668945
495 1.60903227329254
496 1.2784880399704
497 1.03553867340088
498 1.08391892910004
499 1.1872969865799
500 1.4059134721756
501 1.68121457099915
502 1.99282336235046
503 2.37202095985413
504 2.86540722846985
505 3.40875577926636
506 3.95873641967773
507 4.50822687149048
508 5.08969593048096
509 5.65667343139648
510 6.30484199523926
511 6.9182391166687
512 7.64387464523315
513 8.2432918548584
514 8.81609916687012
515 9.37105274200439
516 9.89667320251465
517 10.0581912994385
518 10.0602245330811
519 10.0301303863525
520 10.0393514633179
521 10.0580759048462
522 10.0240097045898
523 10.0235166549683
524 10.0154724121094
525 9.98429584503174
526 4.0030255317688
527 0.579047203063965
528 -1.16894578933716
529 -1.87576031684875
530 -2.08525586128235
531 -2.00445199012756
532 -1.76656806468964
533 -1.48917555809021
534 -1.23052442073822
535 -0.997616171836853
536 -0.787481665611267
537 -0.634354650974274
538 -0.493782520294189
539 -1.02145767211914
540 -2.38003635406494
541 -3.8147714138031
542 -5.17202281951904
543 -6.54196691513062
544 -7.93023014068604
545 -9.22337532043457
546 -10.0638198852539
547 -9.40218734741211
548 -7.72674036026001
549 -5.48544645309448
550 -4.21514701843262
551 -3.60905027389526
552 -3.39490795135498
553 -3.59307622909546
554 -3.94720888137817
555 -4.51742649078369
556 -5.25080251693726
557 -6.88896894454956
558 -7.64581680297852
559 -8.20659065246582
560 -9.03141784667969
561 -9.68188095092773
562 -9.97958660125732
563 -9.99421119689941
564 -10.0046634674072
565 -9.99761772155762
566 -10.0365343093872
567 -9.77217864990234
568 -3.78986692428589
569 -0.204789876937866
570 1.38920450210571
571 1.90778851509094
572 1.79339063167572
573 1.5095522403717
574 1.18093943595886
575 0.824840188026428
576 0.694623708724976
577 0.729876637458801
578 0.811461567878723
579 1.0756094455719
580 1.43552088737488
581 1.79311788082123
582 2.02107238769531
583 2.27139472961426
584 2.54650068283081
585 2.86949062347412
586 3.22765779495239
587 3.61420845985413
588 4.04611253738403
589 4.54256582260132
590 5.24748420715332
591 6.32510995864868
592 7.49684476852417
593 8.26956462860107
594 8.86900043487549
595 9.4394006729126
596 9.95028114318848
597 10.052038192749
598 10.0680570602417
599 10.0717515945435
600 10.0659379959106
601 10.0493383407593
602 10.0455474853516
603 10.0630359649658
604 10.0586490631104
605 10.0822658538818
606 7.57137584686279
607 2.67015171051025
608 0.308362722396851
609 -1.29261243343353
610 -1.83690142631531
611 -1.92382431030273
612 -1.780757188797
613 -1.52768051624298
614 -1.2449756860733
615 -1.00358915328979
616 -0.803594470024109
617 -0.654456496238708
618 -0.525107622146606
619 -0.395407199859619
620 -0.373446255922318
621 -1.54875493049622
622 -3.38387632369995
623 -5.20443058013916
624 -7.08029842376709
625 -8.9319019317627
626 -9.79524040222168
627 -9.47265625
628 -7.50725507736206
629 -6.34635448455811
630 -5.66247463226318
631 -4.99476385116577
632 -5.12352085113525
633 -5.61879062652588
634 -6.22269010543823
635 -6.80059576034546
636 -7.49789905548096
637 -8.06671333312988
638 -8.3784351348877
639 -9.32044982910156
640 -10.0635137557983
641 -10.1100950241089
642 -10.0503568649292
643 -9.97449493408203
644 -9.97941017150879
645 -10.0030975341797
646 -10.0576181411743
647 -5.47024202346802
648 -1.17747163772583
649 1.07203459739685
650 1.82495260238647
651 1.81646025180817
652 1.58656454086304
653 1.30858397483826
654 1.11307489871979
655 1.14387845993042
656 1.25477123260498
657 1.44255590438843
658 1.68112301826477
659 1.96824932098389
660 2.32423806190491
661 2.77406692504883
662 3.31147956848145
663 3.80229759216309
664 4.30146789550781
665 4.86856889724731
666 5.42930698394775
667 6.10950374603271
668 6.7591814994812
669 7.6467752456665
670 8.22542762756348
671 8.80454254150391
672 9.38341236114502
673 9.91083526611328
674 10.0834732055664
675 10.0907897949219
676 10.0331401824951
677 9.99033451080322
678 10.0038194656372
679 10.0110082626343
680 10.0385303497314
681 10.0486860275269
682 10.0086717605591
683 5.04833269119263
684 1.44754600524902
685 -0.737539052963257
686 -1.73712968826294
687 -2.03203868865967
688 -1.986661195755
689 -1.76898789405823
690 -1.49424016475677
691 -1.24326109886169
692 -1.00362348556519
693 -0.785665571689606
694 -0.619228303432465
695 -0.508052289485931
696 -1.28447484970093
697 -2.68162631988525
698 -4.08299541473389
699 -5.44101190567017
700 -6.80415058135986
701 -8.1834545135498
702 -9.47523880004883
703 -10.1369800567627
704 -8.81227016448975
705 -6.83683967590332
706 -5.02881479263306
707 -3.98461961746216
708 -3.54577708244324
709 -3.35757827758789
710 -3.53621029853821
711 -3.90666627883911
712 -4.53212738037109
713 -5.50819396972656
714 -6.88305187225342
715 -7.650221824646
716 -8.32786083221436
717 -9.09629344940186
718 -9.78614807128906
719 -9.99405670166016
720 -10.002103805542
721 -10.0155000686646
722 -9.99746417999268
723 -10.0827140808105
724 -8.96430778503418
725 -3.30109262466431
726 -0.0272984504699707
727 1.29694592952728
728 1.76380968093872
729 1.6891576051712
730 1.43376874923706
731 1.15818762779236
732 0.822176277637482
733 0.627227187156677
734 0.64271342754364
735 0.79922878742218
736 1.08324205875397
737 1.46647882461548
738 1.83416843414307
739 2.04850745201111
740 2.30162715911865
741 2.573810338974
742 2.91452646255493
743 3.28589534759521
744 3.69082641601562
745 4.136559009552
746 4.67700290679932
747 5.45021867752075
748 6.55455827713013
749 7.72631502151489
750 8.40821266174316
751 9.03358936309814
752 9.60711479187012
753 10.0322008132935
754 10.062050819397
755 10.0656185150146
756 10.0711469650269
757 10.0617446899414
758 10.0453996658325
759 10.0474328994751
760 10.0671901702881
761 10.0519180297852
762 10.0763311386108
763 6.39366245269775
764 2.13575744628906
765 -0.217942953109741
766 -1.50918900966644
767 -1.96457123756409
768 -1.98689591884613
769 -1.8115998506546
770 -1.54701268672943
771 -1.25667369365692
772 -0.999277591705322
773 -0.804093718528748
774 -0.642825603485107
775 -0.501965284347534
776 -0.388023257255554
777 -0.350539833307266
778 -1.78646874427795
779 -3.6086859703064
780 -5.46759700775146
781 -7.42211532592773
782 -9.32283592224121
783 -9.89813899993896
784 -9.21308612823486
785 -7.31176424026489
786 -6.03461360931396
787 -5.124351978302
788 -4.92277240753174
789 -5.06648826599121
790 -5.65969324111938
791 -6.12746238708496
792 -6.79240417480469
793 -7.53528213500977
794 -8.06630611419678
795 -8.48477172851562
796 -9.394455909729
797 -10.0718860626221
798 -10.0914421081543
799 -10.0254611968994
800 -9.96209335327148
801 -9.98094940185547
802 -10.016001701355
803 -9.82531547546387
804 -3.9949312210083
805 -0.234410285949707
806 1.33940434455872
807 1.83695042133331
808 1.72698438167572
809 1.47010469436646
810 1.2110424041748
811 1.06376981735229
812 1.11717224121094
813 1.25373506546021
814 1.45563852787018
815 1.73441207408905
816 2.03875541687012
817 2.39972281455994
818 2.8573887348175
819 3.40242290496826
820 3.9207227230072
821 4.42755270004272
822 4.98422622680664
823 5.5815601348877
824 6.2683048248291
825 6.90256404876709
826 7.66532468795776
827 8.2486629486084
828 8.82429599761963
829 9.39666938781738
830 9.92500686645508
831 10.071870803833
832 10.0669279098511
833 10.0614337921143
834 10.0526485443115
835 10.0076179504395
836 10.012791633606
837 10.0333795547485
838 10.0334596633911
839 9.9422435760498
840 4.12679815292358
841 0.79097318649292
842 -0.922194480895996
843 -1.7798490524292
844 -2.02935767173767
845 -1.97997486591339
846 -1.75798177719116
847 -1.48493194580078
848 -1.21859037876129
849 -0.977232098579407
850 -0.760961055755615
851 -0.600090026855469
852 -0.504575371742249
853 -1.38020443916321
854 -2.80973339080811
855 -4.20676040649414
856 -5.57381248474121
857 -6.94972276687622
858 -8.32663536071777
859 -9.5722131729126
860 -10.1893081665039
861 -9.01343250274658
862 -7.21364974975586
863 -5.13915872573853
864 -4.07812976837158
865 -3.65873074531555
866 -3.61149120330811
867 -3.8646240234375
868 -4.30010843276978
869 -4.90745067596436
870 -5.65497589111328
871 -6.61696910858154
872 -7.57791328430176
873 -8.25179386138916
874 -8.98409080505371
875 -9.62723731994629
876 -9.98085021972656
877 -10.0003347396851
878 -10.0223369598389
879 -10.02809715271
880 -10.0491752624512
881 -9.80360126495361
882 -3.73934173583984
883 -0.189088821411133
884 1.34723520278931
885 1.8643434047699
886 1.74829339981079
887 1.4583477973938
888 1.15475928783417
889 0.829513549804688
890 0.680339932441711
891 0.682677984237671
892 0.827494561672211
893 1.1423100233078
894 1.50573408603668
895 1.87479639053345
896 2.14597964286804
897 2.42171883583069
898 2.70906710624695
899 3.02080273628235
900 3.38177943229675
901 3.77605366706848
902 4.23732852935791
903 4.92942714691162
904 6.01656913757324
905 7.1759877204895
906 8.16271305084229
907 8.80729866027832
908 9.41761684417725
909 9.96343898773193
910 10.0517463684082
911 10.0629768371582
912 10.0643167495728
913 10.0665225982666
914 10.0545825958252
915 10.0413007736206
916 10.0589485168457
917 10.0548801422119
918 10.0612325668335
919 8.71792602539062
920 3.73205137252808
921 0.491009712219238
922 -1.20428442955017
923 -1.89109671115875
924 -2.03422856330872
925 -1.87147355079651
926 -1.6005277633667
927 -1.31435859203339
928 -1.06839036941528
929 -0.860161542892456
930 -0.707525730133057
931 -0.58339661359787
932 -0.447727143764496
933 -0.359727382659912
934 -0.320280194282532
935 -1.0550229549408
936 -2.82569551467896
937 -4.78164863586426
938 -6.78717517852783
939 -8.66122436523438
940 -9.91501998901367
941 -9.78374004364014
942 -8.18953037261963
943 -6.88621234893799
944 -5.95102596282959
945 -5.72203540802002
946 -5.81514501571655
947 -6.28386545181274
948 -6.65665578842163
949 -7.15244102478027
950 -7.5713357925415
951 -8.26474475860596
952 -8.44956588745117
953 -9.18110942840576
954 -10.0694580078125
955 -10.1099348068237
956 -10.047833442688
957 -9.98102855682373
958 -9.98672962188721
959 -10.0098152160645
960 -9.98260688781738
961 -4.76330041885376
962 -0.836522102355957
963 1.23431146144867
964 1.86821746826172
965 1.77174293994904
966 1.51065576076508
967 1.31129097938538
968 1.13478875160217
969 1.04254746437073
970 1.15786719322205
971 1.25204598903656
972 1.49106454849243
973 1.75957047939301
974 2.06035661697388
975 2.39440274238586
976 2.8036162853241
977 3.233722448349
978 3.69942116737366
979 4.20368909835815
980 4.72702693939209
981 5.34956121444702
982 5.93016910552979
983 6.7238130569458
984 7.63469791412354
985 8.23126888275146
986 8.81984329223633
987 9.42467498779297
988 9.96352291107178
989 10.0964431762695
990 10.0662775039673
991 10.0088176727295
992 10.0104913711548
993 10.0071086883545
994 10.0160703659058
995 10.0482082366943
996 10.0402517318726
997 9.99112606048584
998 4.53012895584106
999 1.07415676116943
1000 -0.881276607513428
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_10steps_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.814096867814838, ymax=0.042024786550571,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.000774506490272705
1 0.000861588246527777
2 0.00103403678155032
3 0.00127361379596109
4 0.00158363228314688
5 0.00191905758996009
6 0.00224206933646236
7 0.00252373532881893
8 0.00275722210529646
9 0.00294011887977707
10 0.00306291920042702
11 0.0031101658975978
12 0.00299325238493034
13 0.00209674260479842
14 -0.00161588898738072
15 -0.00917299749060719
16 -0.0193923292030387
17 -0.0307502088031122
18 -0.0419587651510131
19 -0.0524194727645781
20 -0.0622537561561215
21 -0.0718435002613419
22 -0.0814951613009974
23 -0.091341765734112
24 -0.101450934400401
25 -0.111806548089886
26 -0.122560267935984
27 -0.13391337407552
28 -0.145803910217865
29 -0.15842721692449
30 -0.171125945362418
31 -0.183009005423755
32 -0.19416662674852
33 -0.205020151783599
34 -0.215430350416737
35 -0.226677065670409
36 -0.237934523833844
37 -0.250518885327239
38 -0.266067793164419
39 -0.281245386969884
40 -0.296460532809479
41 -0.311959168097661
42 -0.327174729345333
43 -0.341976656653138
44 -0.356103156273854
45 -0.368585792691043
46 -0.37868584424082
47 -0.387175114902422
48 -0.394078640817799
49 -0.399449473604991
50 -0.403209252941678
51 -0.406037517868637
52 -0.408844053332689
53 -0.412289134576415
54 -0.416549406479393
55 -0.42160714404656
56 -0.427899630159078
57 -0.436477818192884
58 -0.448837082292877
59 -0.466211282408348
60 -0.489026660394553
61 -0.516824728269265
62 -0.548405434119436
63 -0.582028001789637
64 -0.6167375099879
65 -0.651622827561832
66 -0.683645540667695
67 -0.711081044980092
68 -0.733996153524755
69 -0.750508615823192
70 -0.760199003303403
71 -0.764343052535483
72 -0.763601119173123
73 -0.759102895659266
74 -0.752342841473927
75 -0.745733170114461
76 -0.74202429207066
77 -0.741296291373898
78 -0.742130245301862
79 -0.743823282859989
80 -0.746190851963743
81 -0.748569439619158
82 -0.749534977358797
83 -0.748450085243265
84 -0.745979714727114
85 -0.741937153514159
86 -0.734869970708599
87 -0.723424953078019
88 -0.706233904403843
89 -0.684831077197875
90 -0.665133442877952
91 -0.651689706916437
92 -0.645831127690535
93 -0.644623846513508
94 -0.645908020337533
95 -0.649472415918515
96 -0.654208586748794
97 -0.659965639830769
98 -0.666067119568383
99 -0.670462389179819
100 -0.671904632980674
101 -0.66980163428921
102 -0.665123582965948
103 -0.659812401443708
104 -0.653850726920693
105 -0.647213439898323
106 -0.640333588895836
107 -0.63259195313404
108 -0.624395937706693
109 -0.616577671674033
110 -0.609341587476374
111 -0.602089972046144
112 -0.594465760991768
113 -0.586804663017912
114 -0.579337580649746
115 -0.571963487013673
116 -0.564442741543535
117 -0.55624360810207
118 -0.547053642975699
119 -0.5366117593527
120 -0.52481694990998
121 -0.511608293504315
122 -0.496565342539488
123 -0.480989843818581
124 -0.467625585046191
125 -0.457940685607424
126 -0.453628176027815
127 -0.452662652267938
128 -0.450373063107299
129 -0.447064352102062
130 -0.442227693180005
131 -0.435962145974038
132 -0.429100621842204
133 -0.421372633832869
134 -0.412837525441686
135 -0.403091320005711
136 -0.392746772974384
137 -0.381736661654321
138 -0.371820202088315
139 -0.368024990770122
140 -0.372370038565077
141 -0.385730101428469
142 -0.40565145789225
143 -0.427937497234707
144 -0.448010737224843
145 -0.463391027913439
146 -0.475221273935199
147 -0.487890767750115
148 -0.506032535497892
149 -0.531294058439011
150 -0.560771837624017
151 -0.589963612485406
152 -0.618657820830245
153 -0.646841845989945
154 -0.671064231196287
155 -0.688342983606476
156 -0.699097227742931
157 -0.704192353379585
158 -0.704802120940108
159 -0.701408835834461
160 -0.694366229869458
161 -0.683971571653151
162 -0.669286081262524
163 -0.650291800318295
164 -0.62826509168206
165 -0.608210867639209
166 -0.594503720094424
167 -0.588329888513857
168 -0.586144294671303
169 -0.584812634359405
170 -0.585523500291083
171 -0.587733428967146
172 -0.591583923756064
173 -0.596845689789871
174 -0.602811252759818
175 -0.609010518394927
176 -0.61492327878494
177 -0.620421687063233
178 -0.62494723091573
179 -0.626537329822254
180 -0.624113386969378
181 -0.618439296599839
182 -0.611602993353118
183 -0.604533081022868
184 -0.596827045648627
185 -0.589489341356149
186 -0.583154762945841
187 -0.577222894205153
188 -0.571265318205582
189 -0.564826579057527
190 -0.558238259564608
191 -0.55173819555645
192 -0.545229731363822
193 -0.538677860758564
194 -0.532059096395218
195 -0.525497554388358
196 -0.518575002761819
197 -0.511107783611655
198 -0.502980271729423
199 -0.493997180364669
200 -0.484012149315192
201 -0.473027994118641
202 -0.461401331768956
203 -0.450125386069892
204 -0.442356506722537
205 -0.440506329048603
206 -0.442467800686105
207 -0.443868254225912
208 -0.44358907735561
209 -0.441882168653153
210 -0.437431009319967
211 -0.430823890118768
212 -0.423054012206865
213 -0.414321536872047
214 -0.404795387655776
215 -0.394500195624788
216 -0.383651382193864
217 -0.372435562525229
218 -0.361033054009519
219 -0.349592375447701
220 -0.338270659720783
221 -0.328560743124713
222 -0.325542185262505
223 -0.330678974762649
224 -0.345827075762403
225 -0.3696453604726
226 -0.394217080845489
227 -0.414081919955548
228 -0.428787900108597
229 -0.437888696297503
230 -0.446497704307557
231 -0.461885794473119
232 -0.483633907186037
233 -0.507181281877145
234 -0.529384104936013
235 -0.549092921477339
236 -0.565425722426436
237 -0.57901021507667
238 -0.592988409603284
239 -0.609249840456883
240 -0.626077886832994
241 -0.640953167809299
242 -0.651934150773573
243 -0.657773451705978
244 -0.659439506019644
245 -0.658752187489405
246 -0.65480698231351
247 -0.643624123204838
248 -0.631156233463247
249 -0.623478965794606
250 -0.620847998990489
251 -0.620634766064289
252 -0.619716424495556
253 -0.619528823518594
254 -0.620118712260348
255 -0.621871163124171
256 -0.624861113745029
257 -0.629130439450979
258 -0.634189691529391
259 -0.638919876547059
260 -0.643415684683584
261 -0.648204557577608
262 -0.652959323903436
263 -0.657010373346607
264 -0.659842469404469
265 -0.660983285852849
266 -0.660036661638393
267 -0.657463828298557
268 -0.654275315866237
269 -0.650999661091007
270 -0.647709798789835
271 -0.64425582738124
272 -0.640489700708679
273 -0.636351241188373
274 -0.632067359281842
275 -0.627743406430133
276 -0.622801445991648
277 -0.617337850944465
278 -0.612151965668162
279 -0.606749135535812
280 -0.600927439924965
281 -0.594925025998735
282 -0.588768105109027
283 -0.582413366237761
284 -0.575436686283067
285 -0.567861397548728
286 -0.559771199209043
287 -0.551091436432518
288 -0.541762503226931
289 -0.53204504668106
290 -0.523408429011569
291 -0.517349130359456
292 -0.51285468597446
293 -0.507480347247379
294 -0.500750433382053
295 -0.493209403942978
296 -0.48482499534486
297 -0.475793050449183
298 -0.46633551285487
299 -0.456846551721292
300 -0.447716947416825
301 -0.438804914718438
302 -0.430104376517706
303 -0.422064638955758
304 -0.413940693627601
305 -0.404879886711043
306 -0.397592874963693
307 -0.394545267600808
308 -0.394098765412168
309 -0.391798869601162
310 -0.39072222342069
311 -0.398256176657701
312 -0.417749826529465
313 -0.446594110301627
314 -0.4791476513872
315 -0.511536575769585
316 -0.542117079504427
317 -0.570506925259179
318 -0.59658685449619
319 -0.619923301723476
320 -0.640012565373709
321 -0.656412752941061
322 -0.669555285281528
323 -0.679378191057632
324 -0.685345075744538
325 -0.687476394321981
326 -0.685527249613383
327 -0.679458055598388
328 -0.667852948291851
329 -0.652869043810686
330 -0.639968630362175
331 -0.632809880270003
332 -0.630192015159012
333 -0.628896080561063
334 -0.628475584644575
335 -0.62896736347266
336 -0.631405143665787
337 -0.636041846598663
338 -0.641601952281171
339 -0.647457909673296
340 -0.653920044272257
341 -0.660865766204052
342 -0.667562224228957
343 -0.673323326022664
344 -0.677218235702424
345 -0.678332025272599
346 -0.676456730982325
347 -0.672501784862365
348 -0.667881265141156
349 -0.663488530878088
350 -0.659302278811219
351 -0.655175894982651
352 -0.650979015037444
353 -0.6466227742735
354 -0.64210788126091
355 -0.637437067878257
356 -0.632266861662962
357 -0.626622218718488
358 -0.621229446116146
359 -0.615711266657105
360 -0.609816376201225
361 -0.60388502005545
362 -0.59781405232964
363 -0.591545676387197
364 -0.584751200776999
365 -0.577247874666178
366 -0.569117565757076
367 -0.560281606399346
368 -0.550682394847735
369 -0.540623705336801
370 -0.53086043962247
371 -0.522615749812552
372 -0.517112920917074
373 -0.5120908512308
374 -0.505589448225637
375 -0.498172322941828
376 -0.489345960492772
377 -0.479195089506437
378 -0.468414109829921
379 -0.457913682217808
380 -0.448072250970233
381 -0.438687868595798
382 -0.429853498633987
383 -0.421112360824495
384 -0.411711761344127
385 -0.40391567453369
386 -0.400166497526305
387 -0.39989349908755
388 -0.398667070298998
389 -0.396894240754143
390 -0.401871857932577
391 -0.418515470195502
392 -0.445486480870316
393 -0.477881966129573
394 -0.510849353129775
395 -0.542026349585424
396 -0.570816198858534
397 -0.597087813413405
398 -0.62046351207928
399 -0.640748243230149
400 -0.65755413782131
401 -0.670692284509289
402 -0.680368001397793
403 -0.686560348460327
404 -0.68910467148975
405 -0.686979032910868
406 -0.680132862807431
407 -0.667597937040545
408 -0.650323566295921
409 -0.636155231654025
410 -0.628248493637807
411 -0.625456322785783
412 -0.625160081554471
413 -0.624829760657225
414 -0.62561111107233
415 -0.628302402454357
416 -0.633226702301129
417 -0.639230176676859
418 -0.645558812767788
419 -0.65233634549895
420 -0.659340321118288
421 -0.665727889448699
422 -0.670310574478629
423 -0.672163958786435
424 -0.670461587717577
425 -0.665471964408789
426 -0.659721562772589
427 -0.654764592618794
428 -0.650012034211966
429 -0.645200266941989
430 -0.64011603071706
431 -0.634871844307467
432 -0.629632698114826
433 -0.624529543743821
434 -0.619657306657746
435 -0.614956233168566
436 -0.609705516490551
437 -0.603893538689745
438 -0.59811552057065
439 -0.5921362588443
440 -0.586070069937644
441 -0.580027496234848
442 -0.57387154076508
443 -0.567145188666791
444 -0.559647245285948
445 -0.55138830681296
446 -0.542303605085841
447 -0.532312462170515
448 -0.521591984765358
449 -0.511463565502965
450 -0.503551098835343
451 -0.49902147713475
452 -0.494944141022892
453 -0.488641367163888
454 -0.480950731684939
455 -0.471833124994246
456 -0.461593696266127
457 -0.450649157337457
458 -0.439540095391706
459 -0.428612275754979
460 -0.417950552119496
461 -0.407642070034922
462 -0.397789842635476
463 -0.389951120788517
464 -0.388000760292587
465 -0.392127106326514
466 -0.400325540170537
467 -0.407127274839341
468 -0.40898935019353
469 -0.407382369632263
470 -0.408890802941329
471 -0.420745581247643
472 -0.444359095706296
473 -0.475545430286536
474 -0.507623806813132
475 -0.537468035771912
476 -0.565148565662726
477 -0.591239987387113
478 -0.616162941104291
479 -0.639549101199748
480 -0.660150695433498
481 -0.677202832064646
482 -0.690863346635826
483 -0.701302265762292
484 -0.707785239693635
485 -0.709000305195456
486 -0.704451009239688
487 -0.694590343471566
488 -0.679618654033115
489 -0.666043494945474
490 -0.65597042435004
491 -0.649271850059833
492 -0.646204910482455
493 -0.643360369065327
494 -0.641559833792324
495 -0.640808315407763
496 -0.640882608541298
497 -0.641101340299328
498 -0.641075035901586
499 -0.640841253915212
500 -0.639870333552035
501 -0.637939238364145
502 -0.635184613489881
503 -0.631834100227573
504 -0.627838119436391
505 -0.623395110715239
506 -0.618918819891104
507 -0.61451648815675
508 -0.610517581209675
509 -0.607021040484378
510 -0.603889622374613
511 -0.601412698632126
512 -0.60022913186399
513 -0.600622104349603
514 -0.601918414244522
515 -0.604278136837022
516 -0.608849365957007
517 -0.615344542129092
518 -0.622668458189658
519 -0.628714181679012
520 -0.629454164536997
521 -0.625222019316544
522 -0.618118833837915
523 -0.609124326869732
524 -0.599075043251241
525 -0.588845461778649
526 -0.58067720038911
527 -0.575499368775483
528 -0.571825150038092
529 -0.568063238035822
530 -0.563362210337757
531 -0.55765437737625
532 -0.550847997260133
533 -0.543237767321502
534 -0.535272302150167
535 -0.527139947757881
536 -0.518969697238862
537 -0.51087184078704
538 -0.502789189154609
539 -0.494980658143461
540 -0.48703618634941
541 -0.477957778446131
542 -0.467546978821235
543 -0.455865512985745
544 -0.443134956987101
545 -0.430856560665415
546 -0.422495012711496
547 -0.419797249858268
548 -0.42564611832005
549 -0.443058212681885
550 -0.469694097888629
551 -0.499829304433566
552 -0.529717787412179
553 -0.558599809462068
554 -0.586507300877116
555 -0.612940703143102
556 -0.637000328856287
557 -0.657362662878188
558 -0.674232448798313
559 -0.688713668600053
560 -0.699997495505569
561 -0.706322685200952
562 -0.707784941340179
563 -0.705226284855115
564 -0.69871460550044
565 -0.685899812913729
566 -0.668064955425053
567 -0.653635547994743
568 -0.645534179458399
569 -0.642491183634234
570 -0.641971064782787
571 -0.641811881854348
572 -0.643347117736284
573 -0.647317008699441
574 -0.652761015300716
575 -0.658713608021088
576 -0.66478694276672
577 -0.671017397359108
578 -0.677188414260999
579 -0.681645912474128
580 -0.683553815252737
581 -0.681849978834586
582 -0.676581119383251
583 -0.67024959506752
584 -0.664711133638266
585 -0.659618969336872
586 -0.654544841728167
587 -0.649195354635882
588 -0.643625790419179
589 -0.63803476597002
590 -0.632470628435221
591 -0.62720008257255
592 -0.622817148579042
593 -0.617995399982891
594 -0.612092732515542
595 -0.606076027846433
596 -0.599860442859799
597 -0.593524986782344
598 -0.587193416061155
599 -0.580730159531288
600 -0.573832832973288
601 -0.566211251833106
602 -0.557883444613242
603 -0.548671283277599
604 -0.538434733278097
605 -0.527325271892881
606 -0.51628970307796
607 -0.506170326967563
608 -0.498982431102774
609 -0.494321862851715
610 -0.488903805339272
611 -0.481886088643495
612 -0.473336628721448
613 -0.463462083897498
614 -0.452674540006907
615 -0.441572913628151
616 -0.430566252195105
617 -0.419789861439213
618 -0.409368188230032
619 -0.399422295961006
620 -0.392330383852301
621 -0.391002783756213
622 -0.39560293553847
623 -0.404660012103599
624 -0.412514477623753
625 -0.414546672663485
626 -0.414304827496136
627 -0.420355193593395
628 -0.438399633988353
629 -0.466467122407067
630 -0.498526331881244
631 -0.529683885316605
632 -0.558711620284125
633 -0.585681582029433
634 -0.611156895030309
635 -0.635535529466303
636 -0.657957992508456
637 -0.677166791249664
638 -0.692979465475007
639 -0.70545295871385
640 -0.714576115194238
641 -0.719812322175704
642 -0.71996588907315
643 -0.714573960233549
644 -0.703803802155926
645 -0.688643334110875
646 -0.676324908881617
647 -0.669025397771182
648 -0.665181016214114
649 -0.663183440852665
650 -0.660594033920668
651 -0.659103197548331
652 -0.658792717662211
653 -0.659576941146739
654 -0.660422116852601
655 -0.660819837942003
656 -0.661047361577807
657 -0.660676926373501
658 -0.659620485205529
659 -0.657874904992251
660 -0.655395657195955
661 -0.652513066140804
662 -0.649303223764008
663 -0.645832349163258
664 -0.642275218036027
665 -0.638839938767436
666 -0.635722708777559
667 -0.633005497749979
668 -0.631109686998601
669 -0.630575682382546
670 -0.63139857371623
671 -0.633000998654935
672 -0.635924775362372
673 -0.640743113123463
674 -0.645811629379085
675 -0.64694762068557
676 -0.643540147006775
677 -0.637170688895546
678 -0.629236557179423
679 -0.620427453925572
680 -0.610738282353083
681 -0.600490309935187
682 -0.590021219007831
683 -0.581036718898971
684 -0.574904906938116
685 -0.571030095578015
686 -0.567241402635571
687 -0.562321919310925
688 -0.556479928000024
689 -0.549581665729826
690 -0.541957312421061
691 -0.533980485521859
692 -0.525813423560511
693 -0.517600468907597
694 -0.50941544358618
695 -0.501289697988165
696 -0.493337336525079
697 -0.484992336031075
698 -0.475507440080959
699 -0.464742544479444
700 -0.45266067838127
701 -0.439842490277837
702 -0.428266658187969
703 -0.421022712139089
704 -0.419468315889401
705 -0.426559504957697
706 -0.444991434281573
707 -0.47243791219748
708 -0.502965579016727
709 -0.532754048026255
710 -0.561546954025493
711 -0.589224859182301
712 -0.615301597700813
713 -0.638800607166033
714 -0.658479918058848
715 -0.674852627461544
716 -0.688816716463449
717 -0.699178866495592
718 -0.70440915778477
719 -0.704834005765855
720 -0.70119420988744
721 -0.693232448059025
722 -0.678837477195502
723 -0.660539028567574
724 -0.646032256156745
725 -0.637935641062632
726 -0.634565332790847
727 -0.633795472246263
728 -0.634201012450002
729 -0.636013506673534
730 -0.640032193341463
731 -0.645215053312502
732 -0.650889918841816
733 -0.657194048816305
734 -0.663931684016483
735 -0.670525400443826
736 -0.675398146195695
737 -0.677663242714494
738 -0.676252426074523
739 -0.671200783533088
740 -0.66522561531446
741 -0.659898303323601
742 -0.654680691711833
743 -0.64944802228159
744 -0.643854326964893
745 -0.638012388838695
746 -0.632128973292561
747 -0.626177335028403
748 -0.620422299887973
749 -0.615944524993206
750 -0.611339158477756
751 -0.605654181117257
752 -0.599692322181527
753 -0.593467265761936
754 -0.587181681060247
755 -0.580866715351198
756 -0.574368601665189
757 -0.567335017373479
758 -0.559584456050504
759 -0.551046990743893
760 -0.541540850111198
761 -0.531015454916316
762 -0.519692103385459
763 -0.508887915034314
764 -0.500145251972225
765 -0.494868651460681
766 -0.490908031296582
767 -0.48525834842671
768 -0.477977437119171
769 -0.46902507869451
770 -0.458749352579657
771 -0.447622414611939
772 -0.436334288324823
773 -0.425248718245571
774 -0.414351884709091
775 -0.403764612414717
776 -0.393865649273552
777 -0.389434395330653
778 -0.391802807935993
779 -0.400818777752285
780 -0.411230554001874
781 -0.417340359046672
782 -0.418909164539463
783 -0.419251814408438
784 -0.426610940545172
785 -0.445917181111655
786 -0.474343348938044
787 -0.50537463330244
788 -0.534835513530529
789 -0.562308908381192
790 -0.587470144459416
791 -0.611493061647058
792 -0.635229283831161
793 -0.657004744457924
794 -0.675465285214764
795 -0.690513255145981
796 -0.702258353684496
797 -0.710591159472121
798 -0.714669131166432
799 -0.713339917394963
800 -0.706526426641608
801 -0.69433413974527
802 -0.680634686897855
803 -0.671578824040619
804 -0.665992380386271
805 -0.66263743456373
806 -0.660555691985822
807 -0.65820224481316
808 -0.656891583586098
809 -0.656643001997918
810 -0.65700641226592
811 -0.657277696322191
812 -0.65733927620911
813 -0.65702155354022
814 -0.655720622381109
815 -0.653507026228458
816 -0.650693757043699
817 -0.647439011405982
818 -0.643751014924832
819 -0.639654771476761
820 -0.635391682409988
821 -0.631209487530525
822 -0.627358143622965
823 -0.623954186740727
824 -0.620992930808921
825 -0.618842543343567
826 -0.618056632440907
827 -0.618843509612371
828 -0.62049575321941
829 -0.623318672240421
830 -0.628315685856284
831 -0.634628316612213
832 -0.639971834021359
833 -0.640305764410376
834 -0.636172216875658
835 -0.629417503649245
836 -0.620887955640553
837 -0.61139273476178
838 -0.601200995321366
839 -0.590932681167695
840 -0.58258021982701
841 -0.577239532580752
842 -0.573461550795842
843 -0.569473557376981
844 -0.564556027952192
845 -0.558676510601368
846 -0.551755342498687
847 -0.544173284591788
848 -0.536299815757968
849 -0.528285242828977
850 -0.520262254930512
851 -0.512231738307297
852 -0.504289302995399
853 -0.496528921643531
854 -0.488273026990856
855 -0.478832260059891
856 -0.468086745432
857 -0.455981464029055
858 -0.443163514101777
859 -0.431170951909281
860 -0.422883694503293
861 -0.419939402263451
862 -0.425025274255236
863 -0.44062469990322
864 -0.466048719077944
865 -0.495740607031474
866 -0.524969299479237
867 -0.553360673782214
868 -0.580831533484008
869 -0.606868562703754
870 -0.630601627308375
871 -0.650750823307864
872 -0.667448939610129
873 -0.681595904192903
874 -0.692147828471925
875 -0.697732869110537
876 -0.698541805603172
877 -0.695229262147772
878 -0.687591555842195
879 -0.673506372644575
880 -0.654535124261569
881 -0.638997146739842
882 -0.630272546735314
883 -0.627033374818884
884 -0.62642299599118
885 -0.626807296690827
886 -0.629104571878645
887 -0.633054399545057
888 -0.638152058649735
889 -0.643892853059012
890 -0.650213803879834
891 -0.657022048678909
892 -0.663292372820335
893 -0.667407013516681
894 -0.668546525805662
895 -0.666186273264833
896 -0.660578023941214
897 -0.654321018711877
898 -0.648811304470892
899 -0.643310772685413
900 -0.637687677815909
901 -0.631603208369514
902 -0.624997512296996
903 -0.618264597430876
904 -0.611652162888418
905 -0.605876672636956
906 -0.601488287761126
907 -0.596760576190496
908 -0.590784599041926
909 -0.584484425588361
910 -0.578241907196294
911 -0.572009815527861
912 -0.565650351313922
913 -0.558757416704304
914 -0.551090302815847
915 -0.54261314591409
916 -0.533141020539194
917 -0.522431155829398
918 -0.510447443133215
919 -0.498376267744268
920 -0.487231359899685
921 -0.479116250548521
922 -0.475203637482361
923 -0.472477428350675
924 -0.468147331514119
925 -0.461411686873643
926 -0.452763255913923
927 -0.442982382625686
928 -0.432644702231178
929 -0.42205518670274
930 -0.411314359721665
931 -0.400374018161283
932 -0.389295186701304
933 -0.379140736718361
934 -0.374822654634338
935 -0.377321600371995
936 -0.387621414337472
937 -0.401349535037613
938 -0.412365483570444
939 -0.418749074751383
940 -0.419745248420084
941 -0.424245439123422
942 -0.440328953028134
943 -0.465961078266075
944 -0.495697636012721
945 -0.52471707947142
946 -0.551335502133775
947 -0.575121415157973
948 -0.597452320204926
949 -0.620067169101115
950 -0.641774199308679
951 -0.660576152030674
952 -0.675855950876705
953 -0.687523849882621
954 -0.695739128951863
955 -0.699874729726849
956 -0.698775962420963
957 -0.692185875526901
958 -0.679935092755492
959 -0.663697781835172
960 -0.651088005508886
961 -0.643365007223265
962 -0.639447015492268
963 -0.63772787256963
964 -0.63541933624489
965 -0.634340677509396
966 -0.634576808659644
967 -0.636026900355122
968 -0.637834127735056
969 -0.639593469039257
970 -0.641441506078803
971 -0.642797085445833
972 -0.643300598641418
973 -0.6430493476937
974 -0.641780156398879
975 -0.639542232815755
976 -0.636677007688725
977 -0.633394336621215
978 -0.629868370026186
979 -0.626221006401781
980 -0.622653843678833
981 -0.619257204200445
982 -0.616083639410797
983 -0.613595476160799
984 -0.612239234274503
985 -0.612387566781278
986 -0.613677845781929
987 -0.616614553189888
988 -0.621419282931394
989 -0.624815173938518
990 -0.623454549916725
991 -0.618152498997795
992 -0.611009132715573
993 -0.602543213650751
994 -0.593161832940971
995 -0.582891687914967
996 -0.572152812566914
997 -0.561602839618071
998 -0.553523424019411
999 -0.548457421498368
1000 -0.54433648352691
};
\addplot [line width=0.48pt, red, opacity=0.8, dashed]
table {%
21 -0.0715048164129257
22 -0.0804145336151123
23 -0.0885376036167145
24 -0.0972411930561066
25 -0.106885023415089
26 -0.11725839227438
27 -0.12826843559742
28 -0.139775693416595
29 -0.151955142617226
30 -0.165195688605309
31 -0.17887370288372
32 -0.191358506679535
33 -0.203103423118591
34 -0.214578717947006
35 -0.225466087460518
36 -0.236833721399307
37 -0.24789834022522
38 -0.260690957307816
39 -0.276788353919983
40 -0.291927754878998
41 -0.307586550712585
42 -0.323316007852554
43 -0.338728815317154
44 -0.353913605213165
45 -0.368349939584732
46 -0.380997955799103
47 -0.391102015972137
48 -0.398546248674393
49 -0.405217170715332
50 -0.410182505846024
51 -0.413573771715164
52 -0.416141301393509
53 -0.41872102022171
54 -0.422617971897125
55 -0.427365273237228
56 -0.432802945375443
57 -0.439377009868622
58 -0.448332875967026
59 -0.461354464292526
60 -0.479366540908813
61 -0.502663373947144
62 -0.530116677284241
63 -0.560602009296417
64 -0.591904580593109
65 -0.624232351779938
66 -0.657466650009155
67 -0.689176619052887
68 -0.717439413070679
69 -0.740404427051544
70 -0.757466018199921
71 -0.76782363653183
72 -0.773400008678436
73 -0.775182247161865
74 -0.771482467651367
75 -0.763770818710327
76 -0.756294250488281
77 -0.752332210540771
78 -0.748816013336182
79 -0.748988568782806
80 -0.751632571220398
81 -0.755121529102325
82 -0.758813083171844
83 -0.760220766067505
84 -0.759187161922455
85 -0.756192862987518
86 -0.751520097255707
87 -0.743728458881378
88 -0.731443583965302
89 -0.712844789028168
90 -0.691649317741394
91 -0.671551048755646
92 -0.658762872219086
93 -0.653386950492859
94 -0.652734756469727
95 -0.654402077198029
96 -0.658459663391113
97 -0.663388729095459
98 -0.667649745941162
99 -0.672839760780334
100 -0.676669418811798
101 -0.678979575634003
102 -0.675078868865967
103 -0.6708864569664
104 -0.666661024093628
105 -0.662094533443451
106 -0.656610071659088
107 -0.649481892585754
108 -0.64141571521759
109 -0.633575081825256
110 -0.623684227466583
111 -0.61601060628891
112 -0.60937887430191
113 -0.601699531078339
114 -0.593015551567078
115 -0.58538031578064
116 -0.577350497245789
117 -0.569435894489288
118 -0.561195075511932
119 -0.551397264003754
120 -0.540406286716461
121 -0.528658807277679
122 -0.516240239143372
123 -0.502039790153503
124 -0.485962867736816
125 -0.473498940467834
126 -0.464840590953827
127 -0.461514353752136
128 -0.462724328041077
129 -0.462717175483704
130 -0.461573839187622
131 -0.458417475223541
132 -0.45416259765625
133 -0.448556959629059
134 -0.443497747182846
135 -0.436853498220444
136 -0.4290851354599
137 -0.419050812721252
138 -0.409017086029053
139 -0.398264408111572
140 -0.385981202125549
141 -0.380797952413559
142 -0.385833621025085
143 -0.399918019771576
144 -0.419890612363815
145 -0.441776365041733
146 -0.462167918682098
147 -0.476783722639084
148 -0.488137155771255
149 -0.516801714897156
150 -0.542353451251984
151 -0.573078513145447
152 -0.602062940597534
153 -0.630067110061646
154 -0.656637489795685
155 -0.679044544696808
156 -0.69563889503479
157 -0.704503118991852
158 -0.710304796695709
159 -0.711984276771545
160 -0.708767294883728
161 -0.702297687530518
162 -0.692207157611847
163 -0.677845656871796
164 -0.659997522830963
165 -0.637538135051727
166 -0.615823686122894
167 -0.602754592895508
168 -0.596070110797882
169 -0.594188928604126
170 -0.592941582202911
171 -0.594419836997986
172 -0.597633600234985
173 -0.602660000324249
174 -0.608211040496826
175 -0.61357843875885
176 -0.619417428970337
177 -0.623891055583954
178 -0.628485918045044
179 -0.633620917797089
180 -0.634226083755493
181 -0.633053660392761
182 -0.627438426017761
183 -0.620247423648834
184 -0.613567054271698
185 -0.605708837509155
186 -0.59925776720047
187 -0.593387186527252
188 -0.588565468788147
189 -0.582270622253418
190 -0.575513362884521
191 -0.569346189498901
192 -0.563160836696625
193 -0.556250333786011
194 -0.549295783042908
195 -0.542856097221375
196 -0.535788416862488
197 -0.528414189815521
198 -0.520481944084167
199 -0.51178389787674
200 -0.502764225006104
201 -0.493768811225891
202 -0.485557675361633
203 -0.474442720413208
204 -0.463216722011566
205 -0.455467760562897
206 -0.454628348350525
207 -0.457551002502441
208 -0.460672855377197
209 -0.46198832988739
210 -0.461320966482162
211 -0.457116633653641
212 -0.450212240219116
213 -0.444418668746948
214 -0.438354432582855
215 -0.431310027837753
216 -0.421594977378845
217 -0.410630941390991
218 -0.399872213602066
219 -0.387280941009521
220 -0.376356869935989
221 -0.365585893392563
222 -0.354066044092178
223 -0.345524400472641
224 -0.340613543987274
225 -0.348348587751389
226 -0.366938054561615
227 -0.39135354757309
228 -0.411266684532166
229 -0.426269203424454
230 -0.437938690185547
231 -0.446021556854248
232 -0.468322902917862
233 -0.491306573152542
234 -0.515046715736389
235 -0.536802470684052
236 -0.556518793106079
237 -0.572371780872345
238 -0.583960652351379
239 -0.597106277942657
240 -0.611665666103363
241 -0.630753576755524
242 -0.646939694881439
243 -0.657347798347473
244 -0.662921369075775
245 -0.664648294448853
246 -0.664854526519775
247 -0.663313567638397
248 -0.653611421585083
249 -0.641555726528168
250 -0.634807646274567
251 -0.631891369819641
252 -0.632612466812134
253 -0.632926344871521
254 -0.632623195648193
255 -0.631980121135712
256 -0.63261479139328
257 -0.635204911231995
258 -0.64029335975647
259 -0.645484268665314
260 -0.649311900138855
261 -0.653617978096008
262 -0.658383369445801
263 -0.662713587284088
264 -0.666765630245209
265 -0.668875932693481
266 -0.669404625892639
267 -0.668638348579407
268 -0.665362954139709
269 -0.6628457903862
270 -0.659515798091888
271 -0.656592607498169
272 -0.653739154338837
273 -0.650934934616089
274 -0.647024631500244
275 -0.642525970935822
276 -0.63811457157135
277 -0.632207691669464
278 -0.626649856567383
279 -0.621196031570435
280 -0.614770174026489
281 -0.608214914798737
282 -0.601830959320068
283 -0.59536737203598
284 -0.588690936565399
285 -0.580850064754486
286 -0.572708308696747
287 -0.565034985542297
288 -0.556954562664032
289 -0.54863041639328
290 -0.538932144641876
291 -0.530596554279327
292 -0.526866018772125
293 -0.524576306343079
294 -0.521146714687347
295 -0.515509307384491
296 -0.509320616722107
297 -0.502347826957703
298 -0.494658708572388
299 -0.486236989498138
300 -0.479356586933136
301 -0.472634971141815
302 -0.464891791343689
303 -0.456457257270813
304 -0.448471486568451
305 -0.439212381839752
306 -0.428151994943619
307 -0.416974395513535
308 -0.408727645874023
309 -0.403749614953995
310 -0.396843701601028
311 -0.39402836561203
312 -0.400892794132233
313 -0.420233368873596
314 -0.449833422899246
315 -0.48420062661171
316 -0.520429015159607
317 -0.552265346050262
318 -0.579436600208282
319 -0.606185913085938
320 -0.628395438194275
321 -0.648387134075165
322 -0.662939667701721
323 -0.676348030567169
324 -0.685750782489777
325 -0.689951062202454
326 -0.690726816654205
327 -0.689097940921783
328 -0.683713316917419
329 -0.673210144042969
330 -0.65987491607666
331 -0.648118555545807
332 -0.640964508056641
333 -0.638004720211029
334 -0.637204647064209
335 -0.63789963722229
336 -0.639199614524841
337 -0.641408622264862
338 -0.645547270774841
339 -0.651745498180389
340 -0.657415211200714
341 -0.662415564060211
342 -0.669010162353516
343 -0.675446629524231
344 -0.680350542068481
345 -0.684735894203186
346 -0.686349272727966
347 -0.68459564447403
348 -0.680358111858368
349 -0.675859212875366
350 -0.671354949474335
351 -0.667261958122253
352 -0.663605749607086
353 -0.65992683172226
354 -0.655540883541107
355 -0.650565385818481
356 -0.645808935165405
357 -0.640716433525085
358 -0.635085642337799
359 -0.628746569156647
360 -0.621736824512482
361 -0.614735901355743
362 -0.608352839946747
363 -0.601884603500366
364 -0.595261573791504
365 -0.587575674057007
366 -0.579449534416199
367 -0.571883916854858
368 -0.56413072347641
369 -0.555813193321228
370 -0.546501278877258
371 -0.538538336753845
372 -0.531559526920319
373 -0.527803301811218
374 -0.525203764438629
375 -0.520988047122955
376 -0.515536189079285
377 -0.508102893829346
378 -0.499181866645813
379 -0.48937052488327
380 -0.480117738246918
381 -0.472558081150055
382 -0.463797152042389
383 -0.453522920608521
384 -0.445226967334747
385 -0.434883534908295
386 -0.42314550280571
387 -0.41386353969574
388 -0.407905668020248
389 -0.400632411241531
390 -0.397031128406525
391 -0.402358889579773
392 -0.420316994190216
393 -0.449039697647095
394 -0.484145700931549
395 -0.520793557167053
396 -0.553754091262817
397 -0.58165979385376
398 -0.6070277094841
399 -0.629956483840942
400 -0.64882904291153
401 -0.663657426834106
402 -0.676785588264465
403 -0.686238884925842
404 -0.69108921289444
405 -0.692219197750092
406 -0.690130114555359
407 -0.683899521827698
408 -0.672031342983246
409 -0.65720522403717
410 -0.644370138645172
411 -0.637485086917877
412 -0.634599208831787
413 -0.634904980659485
414 -0.635146617889404
415 -0.636367797851562
416 -0.638665974140167
417 -0.643142282962799
418 -0.648942410945892
419 -0.654813647270203
420 -0.660500824451447
421 -0.666131138801575
422 -0.67158055305481
423 -0.676417708396912
424 -0.678698062896729
425 -0.67757511138916
426 -0.672931730747223
427 -0.667497038841248
428 -0.663410186767578
429 -0.658466577529907
430 -0.654570043087006
431 -0.650153398513794
432 -0.645504176616669
433 -0.640017747879028
434 -0.634971439838409
435 -0.630286872386932
436 -0.625889599323273
437 -0.619405031204224
438 -0.612096846103668
439 -0.604991734027863
440 -0.598098814487457
441 -0.591557264328003
442 -0.584859132766724
443 -0.578086137771606
444 -0.570615887641907
445 -0.562738060951233
446 -0.554676711559296
447 -0.546989619731903
448 -0.538708090782166
449 -0.528479099273682
450 -0.519880414009094
451 -0.514727115631104
452 -0.511647582054138
453 -0.50964629650116
454 -0.505209267139435
455 -0.499286711215973
456 -0.491331458091736
457 -0.482206881046295
458 -0.472416579723358
459 -0.463579893112183
460 -0.454230964183807
461 -0.444993436336517
462 -0.435188412666321
463 -0.427468121051788
464 -0.417752206325531
465 -0.407478779554367
466 -0.403633147478104
467 -0.403251528739929
468 -0.405298560857773
469 -0.405569195747375
470 -0.404517203569412
471 -0.407465845346451
472 -0.420623183250427
473 -0.444082379341125
474 -0.48168021440506
475 -0.518451929092407
476 -0.549827456474304
477 -0.576515913009644
478 -0.602460920810699
479 -0.624943554401398
480 -0.648373544216156
481 -0.667036116123199
482 -0.68253892660141
483 -0.696769118309021
484 -0.7076416015625
485 -0.712339460849762
486 -0.71354216337204
487 -0.709315061569214
488 -0.699275970458984
489 -0.685526132583618
490 -0.673044979572296
491 -0.663577616214752
492 -0.657253324985504
493 -0.655085980892181
494 -0.653299629688263
495 -0.652437746524811
496 -0.651872336864471
497 -0.65204656124115
498 -0.652424931526184
499 -0.652448773384094
500 -0.650771737098694
501 -0.649512648582458
502 -0.647382616996765
503 -0.644446015357971
504 -0.641487658023834
505 -0.637646377086639
506 -0.633235096931458
507 -0.629111111164093
508 -0.624845206737518
509 -0.621757328510284
510 -0.619104981422424
511 -0.616165637969971
512 -0.613343119621277
513 -0.611542284488678
514 -0.611215054988861
515 -0.611687660217285
516 -0.613304078578949
517 -0.61711049079895
518 -0.622644662857056
519 -0.629023969173431
520 -0.634038090705872
521 -0.634795904159546
522 -0.631667196750641
523 -0.625999391078949
524 -0.618231177330017
525 -0.609232783317566
526 -0.599874079227448
527 -0.592112839221954
528 -0.58763325214386
529 -0.585439682006836
530 -0.582568943500519
531 -0.579087376594543
532 -0.574321031570435
533 -0.5684774518013
534 -0.561682939529419
535 -0.555141448974609
536 -0.550511002540588
537 -0.543394088745117
538 -0.535986244678497
539 -0.527958512306213
540 -0.519965350627899
541 -0.510894358158112
542 -0.50062757730484
543 -0.489639759063721
544 -0.478146612644196
545 -0.464454233646393
546 -0.449999034404755
547 -0.436325907707214
548 -0.430237650871277
549 -0.433051824569702
550 -0.44832906126976
551 -0.473131388425827
552 -0.504056870937347
553 -0.534809768199921
554 -0.564253330230713
555 -0.59345406293869
556 -0.620964050292969
557 -0.647474825382233
558 -0.665834546089172
559 -0.680386543273926
560 -0.694982767105103
561 -0.706855058670044
562 -0.711926162242889
563 -0.712495863437653
564 -0.709077894687653
565 -0.702971458435059
566 -0.690906286239624
567 -0.674810588359833
568 -0.661924839019775
569 -0.654965221881866
570 -0.652059197425842
571 -0.65203195810318
572 -0.651049077510834
573 -0.65231591463089
574 -0.656330049037933
575 -0.661709189414978
576 -0.667540431022644
577 -0.673409759998322
578 -0.678165972232819
579 -0.682781994342804
580 -0.686896324157715
581 -0.689351379871368
582 -0.688303530216217
583 -0.683688342571259
584 -0.678229510784149
585 -0.673371374607086
586 -0.668976843357086
587 -0.664135217666626
588 -0.66004878282547
589 -0.654718995094299
590 -0.648793041706085
591 -0.643517851829529
592 -0.638329386711121
593 -0.634392201900482
594 -0.628471076488495
595 -0.620933890342712
596 -0.613535761833191
597 -0.606310844421387
598 -0.59944474697113
599 -0.592329502105713
600 -0.585228323936462
601 -0.577552914619446
602 -0.569693267345428
603 -0.56130713224411
604 -0.553449928760529
605 -0.545272886753082
606 -0.534511387348175
607 -0.525730133056641
608 -0.516015887260437
609 -0.51073682308197
610 -0.509120523929596
611 -0.505809009075165
612 -0.50067263841629
613 -0.493544042110443
614 -0.484805762767792
615 -0.475080490112305
616 -0.4650838971138
617 -0.456171691417694
618 -0.446497976779938
619 -0.438024938106537
620 -0.428921192884445
621 -0.418716877698898
622 -0.408294439315796
623 -0.404395818710327
624 -0.406299501657486
625 -0.409810215234756
626 -0.411809504032135
627 -0.414768099784851
628 -0.422337353229523
629 -0.442920356988907
630 -0.46487820148468
631 -0.507759213447571
632 -0.541413843631744
633 -0.570495247840881
634 -0.59563410282135
635 -0.620174944400787
636 -0.642946422100067
637 -0.664445817470551
638 -0.682783246040344
639 -0.698864877223969
640 -0.711648881435394
641 -0.719540297985077
642 -0.723280191421509
643 -0.72387033700943
644 -0.719046652317047
645 -0.708630859851837
646 -0.694478690624237
647 -0.682567775249481
648 -0.67557030916214
649 -0.672677934169769
650 -0.67186427116394
651 -0.670434892177582
652 -0.669665277004242
653 -0.669360339641571
654 -0.670246958732605
655 -0.671134889125824
656 -0.671956956386566
657 -0.671706795692444
658 -0.670277833938599
659 -0.669072806835175
660 -0.667689621448517
661 -0.66596531867981
662 -0.6632279753685
663 -0.659689009189606
664 -0.656148135662079
665 -0.6532182097435
666 -0.650232434272766
667 -0.647877633571625
668 -0.645359814167023
669 -0.643371224403381
670 -0.641972303390503
671 -0.642021834850311
672 -0.642399489879608
673 -0.644186913967133
674 -0.647896587848663
675 -0.650975286960602
676 -0.651120603084564
677 -0.648080408573151
678 -0.642281770706177
679 -0.63511711359024
680 -0.62718266248703
681 -0.618603050708771
682 -0.609306752681732
683 -0.599246263504028
684 -0.590970516204834
685 -0.585472166538239
686 -0.581967651844025
687 -0.580070316791534
688 -0.577139019966125
689 -0.572602987289429
690 -0.566872775554657
691 -0.560090601444244
692 -0.553654074668884
693 -0.548870265483856
694 -0.541819393634796
695 -0.534173727035522
696 -0.526184141635895
697 -0.518373012542725
698 -0.50890988111496
699 -0.498206496238708
700 -0.486906766891479
701 -0.474708318710327
702 -0.460873126983643
703 -0.446991801261902
704 -0.433412075042725
705 -0.428628861904144
706 -0.432359933853149
707 -0.449095606803894
708 -0.476768553256989
709 -0.507361114025116
710 -0.537469506263733
711 -0.566437244415283
712 -0.595433712005615
713 -0.624803185462952
714 -0.649647951126099
715 -0.665858447551727
716 -0.680223822593689
717 -0.694860756397247
718 -0.705822348594666
719 -0.70989578962326
720 -0.709282994270325
721 -0.704945981502533
722 -0.697648346424103
723 -0.684431910514832
724 -0.667278110980988
725 -0.654644966125488
726 -0.647504150867462
727 -0.644170880317688
728 -0.643652439117432
729 -0.643684864044189
730 -0.645443379878998
731 -0.649624466896057
732 -0.654698073863983
733 -0.660629093647003
734 -0.666761159896851
735 -0.671162247657776
736 -0.676236987113953
737 -0.680884778499603
738 -0.683362066745758
739 -0.682966470718384
740 -0.67859274148941
741 -0.673441886901855
742 -0.668699383735657
743 -0.663833498954773
744 -0.658829152584076
745 -0.653989613056183
746 -0.648624837398529
747 -0.642354428768158
748 -0.636492669582367
749 -0.630704998970032
750 -0.626433491706848
751 -0.620923638343811
752 -0.613857626914978
753 -0.606252074241638
754 -0.599491059780121
755 -0.59267395734787
756 -0.585667848587036
757 -0.578710317611694
758 -0.571272253990173
759 -0.563355982303619
760 -0.554949462413788
761 -0.547098278999329
762 -0.538684070110321
763 -0.528015077114105
764 -0.518817961215973
765 -0.512563288211823
766 -0.508879721164703
767 -0.506933271884918
768 -0.503210723400116
769 -0.497792720794678
770 -0.489933371543884
771 -0.480677664279938
772 -0.47045624256134
773 -0.461057543754578
774 -0.451360404491425
775 -0.441926121711731
776 -0.432052284479141
777 -0.423485040664673
778 -0.41441810131073
779 -0.40754434466362
780 -0.408829927444458
781 -0.413207471370697
782 -0.416858077049255
783 -0.417738527059555
784 -0.419420212507248
785 -0.428627967834473
786 -0.450174152851105
787 -0.479870498180389
788 -0.514990568161011
789 -0.54607492685318
790 -0.574303984642029
791 -0.598153829574585
792 -0.620048463344574
793 -0.642230689525604
794 -0.662907540798187
795 -0.680994510650635
796 -0.696450650691986
797 -0.708704054355621
798 -0.715167760848999
799 -0.718823313713074
800 -0.717882573604584
801 -0.711291134357452
802 -0.69938337802887
803 -0.686043500900269
804 -0.677064418792725
805 -0.672633111476898
806 -0.670489311218262
807 -0.669667541980743
808 -0.66823536157608
809 -0.667425215244293
810 -0.66687947511673
811 -0.667200446128845
812 -0.667520761489868
813 -0.667078077793121
814 -0.666779458522797
815 -0.664773106575012
816 -0.66284191608429
817 -0.660406649112701
818 -0.658002555370331
819 -0.653631627559662
820 -0.649507582187653
821 -0.645111262798309
822 -0.641854882240295
823 -0.63832288980484
824 -0.635545134544373
825 -0.633184731006622
826 -0.630708277225494
827 -0.629108369350433
828 -0.629048109054565
829 -0.629916250705719
830 -0.631694078445435
831 -0.635339260101318
832 -0.640097796916962
833 -0.64428699016571
834 -0.643519997596741
835 -0.639983415603638
836 -0.634099245071411
837 -0.626866579055786
838 -0.618590652942657
839 -0.609447300434113
840 -0.600208759307861
841 -0.592466771602631
842 -0.588541746139526
843 -0.585453629493713
844 -0.582809388637543
845 -0.57931786775589
846 -0.574866831302643
847 -0.568798840045929
848 -0.562109589576721
849 -0.555664837360382
850 -0.551151692867279
851 -0.544125437736511
852 -0.536273777484894
853 -0.528878629207611
854 -0.52094441652298
855 -0.511598169803619
856 -0.501152753829956
857 -0.490060269832611
858 -0.47834324836731
859 -0.464579403400421
860 -0.450513482093811
861 -0.43647027015686
862 -0.430633127689362
863 -0.432654142379761
864 -0.447356104850769
865 -0.47272914648056
866 -0.503758788108826
867 -0.534097850322723
868 -0.563656091690063
869 -0.592307686805725
870 -0.619621515274048
871 -0.642577171325684
872 -0.659883499145508
873 -0.674528837203979
874 -0.688644051551819
875 -0.699162721633911
876 -0.703414738178253
877 -0.703209280967712
878 -0.699328482151031
879 -0.692511320114136
880 -0.67899215221405
881 -0.661708116531372
882 -0.647643029689789
883 -0.640159785747528
884 -0.636887550354004
885 -0.636313915252686
886 -0.635890960693359
887 -0.638181805610657
888 -0.642414748668671
889 -0.647403120994568
890 -0.65309602022171
891 -0.659140110015869
892 -0.664753317832947
893 -0.669479727745056
894 -0.673503577709198
895 -0.675122141838074
896 -0.67310643196106
897 -0.668389797210693
898 -0.662966430187225
899 -0.657800376415253
900 -0.653009712696075
901 -0.647523403167725
902 -0.64238452911377
903 -0.635627329349518
904 -0.628909707069397
905 -0.62233179807663
906 -0.616979598999023
907 -0.612913370132446
908 -0.606614053249359
909 -0.598947107791901
910 -0.591436624526978
911 -0.584877908229828
912 -0.5783611536026
913 -0.571722149848938
914 -0.564192235469818
915 -0.55607396364212
916 -0.547703444957733
917 -0.539086937904358
918 -0.530571639537811
919 -0.519911050796509
920 -0.510465860366821
921 -0.498856961727142
922 -0.492111027240753
923 -0.49074399471283
924 -0.490378797054291
925 -0.487701714038849
926 -0.482135772705078
927 -0.474159955978394
928 -0.465210735797882
929 -0.454979360103607
930 -0.446687966585159
931 -0.438178896903992
932 -0.429575026035309
933 -0.418022394180298
934 -0.407769441604614
935 -0.394860923290253
936 -0.388789027929306
937 -0.39199823141098
938 -0.400511682033539
939 -0.407745152711868
940 -0.415204524993896
941 -0.419941902160645
942 -0.424768358469009
943 -0.442459672689438
944 -0.472036719322205
945 -0.505945444107056
946 -0.536539912223816
947 -0.562831699848175
948 -0.585800886154175
949 -0.605736315250397
950 -0.625699460506439
951 -0.6476811170578
952 -0.666925847530365
953 -0.682362377643585
954 -0.694092571735382
955 -0.70093309879303
956 -0.704706311225891
957 -0.703939974308014
958 -0.697283089160919
959 -0.685043931007385
960 -0.669621109962463
961 -0.657684683799744
962 -0.650941133499146
963 -0.647803485393524
964 -0.647483170032501
965 -0.646261155605316
966 -0.645794987678528
967 -0.645952820777893
968 -0.64744907617569
969 -0.649632275104523
970 -0.651434063911438
971 -0.652362048625946
972 -0.652547478675842
973 -0.653159022331238
974 -0.653099536895752
975 -0.652360796928406
976 -0.650399625301361
977 -0.6472447514534
978 -0.64368999004364
979 -0.64065545797348
980 -0.636991083621979
981 -0.633997023105621
982 -0.630699634552002
983 -0.628066778182983
984 -0.625141680240631
985 -0.622803270816803
986 -0.622406303882599
987 -0.622963726520538
988 -0.624763965606689
989 -0.627600848674774
990 -0.630214750766754
991 -0.628669142723083
992 -0.624166369438171
993 -0.617368161678314
994 -0.609476268291473
995 -0.601103544235229
996 -0.591501772403717
997 -0.581832647323608
998 -0.57197630405426
999 -0.56400865316391
1000 -0.558320164680481
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_10steps_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.224124726803038, ymax=0.0453441304891324,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 -0.00336914947834563
1 -0.00655214448160989
2 -0.0101914492084537
3 -0.00801425566488722
4 0.00103947379725797
5 0.00928560737253322
6 0.0123106580126308
7 0.0126572851087721
8 0.011768384672782
9 0.0104080282979553
10 0.00892834852724849
11 0.00743854572912365
12 0.00602609014560837
13 0.00479995051538587
14 0.00380333283222873
15 0.00303880816955934
16 0.00247046876558034
17 0.00204819052576263
18 0.00173962198133265
19 0.00154634098822124
20 0.00147062403621313
21 0.00149307344828067
22 0.00156831863211475
23 0.00165065165894164
24 0.00171670892932919
25 0.00174731647886882
26 0.00173328781723813
27 0.00166048655112545
28 0.00151754828878638
29 0.00130253662794379
30 0.000406892440009744
31 -0.00203500430231216
32 -0.00614789988682508
33 -0.0114749915674754
34 -0.0178427164240352
35 -0.0252231221290459
36 -0.0324500807650881
37 -0.0393543026742236
38 -0.0458457745741689
39 -0.051521667444479
40 -0.0573510189640265
41 -0.0634181034312696
42 -0.0697619102970095
43 -0.0764724830928459
44 -0.0834272620862439
45 -0.0906953976067301
46 -0.0984775231654648
47 -0.106964552608279
48 -0.115905813668515
49 -0.125220211634912
50 -0.134963081150187
51 -0.144988892983663
52 -0.155152456198783
53 -0.16531399513448
54 -0.175117575834945
55 -0.184109343743492
56 -0.191525708268695
57 -0.196390056205502
58 -0.196447792055371
59 -0.189524834613701
60 -0.174921917595514
61 -0.153193037769235
62 -0.126626481296216
63 -0.0971926973348967
64 -0.0652168079718953
65 -0.0319302193401117
66 -0.000250400053404525
67 0.0204584416758855
68 0.0276386245632827
69 0.0281422923563067
70 0.0255986541051547
71 0.0219420076129987
72 0.0182073917824752
73 0.0148416828278889
74 0.0119678205189141
75 0.00966591025475432
76 0.00793551391128002
77 0.00668048805388529
78 0.00579816521849968
79 0.00519396038991194
80 0.00478419083688116
81 0.00450603789499886
82 0.00431427114528203
83 0.00417238786732957
84 0.00403020621052611
85 0.00383231421908942
86 0.00359388543952965
87 0.00334178023438728
88 0.00227802499989232
89 -0.00139215596805729
90 -0.0111555313238749
91 -0.0243583805623286
92 -0.0351376136302748
93 -0.0389835679199125
94 -0.0361328116339272
95 -0.0277324986415428
96 -0.0165702259098768
97 -0.00503245192677096
98 0.00509412192610018
99 0.00957109816216963
100 0.0106289945559753
101 0.0100493110984566
102 0.00877987978983933
103 0.00731983685374892
104 0.00590637564230376
105 0.00464687599061902
106 0.00328998063506432
107 0.00172309380811196
108 0.000590335224562266
109 0.000148945393702935
110 0.000208107936762553
111 0.000546650278383394
112 0.000912968853365738
113 0.00119034578644308
114 0.00140185767210877
115 0.00157352996329758
116 0.00171891694444971
117 0.00184198035054031
118 0.00193934934988201
119 0.00200664229376809
120 0.00200515938991557
121 0.00192697000201783
122 0.00174545942524015
123 -0.000146161029486084
124 -0.00543160865817841
125 -0.00914115357601448
126 -0.00674151345165222
127 -0.00251073662350157
128 0.00168029130990774
129 0.0038831755900024
130 0.00459566098970566
131 0.00462059688737409
132 0.00435529256228181
133 0.00399066705909297
134 0.00362814751809702
135 0.00333531884060408
136 0.0031410348607873
137 0.00302651021386223
138 0.00225154841485708
139 -0.00412069843752836
140 -0.0188404026169506
141 -0.0355561076958939
142 -0.0485917596143169
143 -0.0583648853819084
144 -0.0673563263227047
145 -0.0792421922489544
146 -0.0945403758424886
147 -0.105402492469317
148 -0.10554315101583
149 -0.0937509884843962
150 -0.0762449053964807
151 -0.0567805826964066
152 -0.0340545198595516
153 -0.00638385887120501
154 0.0177901902355514
155 0.0272381335913502
156 0.0288067248589377
157 0.0265884264803768
158 0.022927718401539
159 0.0190878553795147
160 0.015634456213761
161 0.0127114805448499
162 0.0101952656995082
163 0.0054594219835604
164 -0.00488174050238748
165 -0.0205204720415253
166 -0.0379827758651553
167 -0.0524036887415593
168 -0.0600450030145097
169 -0.0635324859196519
170 -0.063438420282729
171 -0.0590783897638793
172 -0.0514017577745929
173 -0.0421185634798705
174 -0.0322459639378166
175 -0.0220820109458136
176 -0.0115036003354467
177 -0.000488795221465667
178 0.0072651099290728
179 0.0100456768449275
180 0.0103472289248434
181 0.00947272398355652
182 0.00813542931074486
183 0.00671028806568742
184 0.0053804748449292
185 0.00423273977355198
186 0.00328793571694141
187 0.00255100293173346
188 0.00203329567090727
189 0.00172017678582646
190 0.00158910886428601
191 0.00159900218186258
192 0.00168679710572981
193 0.00180178896821058
194 0.00192070395684491
195 0.00203409266647637
196 0.00213289304098782
197 0.0022070929813722
198 0.00224869064440859
199 0.00225249020288525
200 0.00219759879901221
201 0.00172007357281029
202 -0.00136421344294637
203 -0.00814239670674386
204 -0.0120807288382336
205 -0.0077477859057834
206 0.000272927834970866
207 0.00580148862306932
208 0.00776517867144698
209 0.00796669697585771
210 0.00737952882885757
211 0.00655319633855363
212 0.00572716317768368
213 0.00499517222087418
214 0.0043939576028201
215 0.00392014304333048
216 0.00356083345749474
217 0.00329376211440889
218 0.00310166934274243
219 0.00296265521759782
220 0.00285263524738694
221 0.00149921898252977
222 -0.0057431331877465
223 -0.0221170130426081
224 -0.042803073836145
225 -0.0606076526015126
226 -0.0760467912440947
227 -0.0916444431020501
228 -0.110806500670539
229 -0.13416182253077
230 -0.153147798332212
231 -0.160949572942855
232 -0.1567954475206
233 -0.146195491339376
234 -0.132323038057942
235 -0.116370157026813
236 -0.0998210110120745
237 -0.0837270950594888
238 -0.0683545875303882
239 -0.051740253382404
240 -0.0332098694317072
241 -0.0149101716611805
242 0.0017606334446602
243 0.0118053664362811
244 0.0150778506352278
245 0.0151152547846015
246 0.0130032590756348
247 0.00534923700142214
248 -0.00955734285692594
249 -0.0264403527304607
250 -0.0401441986923288
251 -0.0485518642865407
252 -0.0539184851525796
253 -0.0566286949823845
254 -0.0565481605318929
255 -0.0541148371786905
256 -0.0498133921762507
257 -0.0440482329117331
258 -0.0375570820106701
259 -0.0307581743312435
260 -0.0235763581993827
261 -0.0161812507237706
262 -0.00924854725588205
263 -0.00345624342192238
264 0.000879347940522571
265 0.00302991990868631
266 0.00364244143874544
267 0.00351292281755303
268 0.00306599661738199
269 0.00252344565606315
270 0.00201117718377494
271 0.00158029412004714
272 0.0012492615938989
273 0.0010211496913392
274 0.000884304472192543
275 0.00083766192090966
276 0.000873806542171868
277 0.000982157620176416
278 0.00113033006899139
279 0.001268281086591
280 0.00137579785750428
281 0.00145403715460897
282 0.00151082161625947
283 0.00155133621163344
284 0.00158011838373593
285 0.00160345713982102
286 0.00162803537360308
287 0.00165254531942157
288 0.00166542120825684
289 0.00167670448493804
290 0.0017170478699217
291 0.0018015396402123
292 0.00196619801840875
293 0.00216667562569632
294 0.00235351707308902
295 0.00247889064942862
296 0.00252340099456347
297 0.00251309594072711
298 0.00248621519543089
299 0.00247024580876047
300 0.00247075636217142
301 0.00249455115084551
302 0.00246759765835272
303 0.00229197678641425
304 0.00185135567552662
305 -2.81140427998821e-05
306 -0.00981876888107196
307 -0.0299106693516333
308 -0.0590273513172298
309 -0.0928072965494511
310 -0.123029683290196
311 -0.147124273627057
312 -0.159896235281417
313 -0.158748183423516
314 -0.150323870805676
315 -0.140208990690756
316 -0.128445702644893
317 -0.115043386925523
318 -0.100513784684544
319 -0.0856799602595822
320 -0.0706274473621115
321 -0.0550018255595678
322 -0.0388005886010395
323 -0.0232361401783721
324 -0.00960600421632278
325 0.00146848851325658
326 0.00721846944600319
327 0.00901843284598291
328 0.00618269033080973
329 -0.00356444550631415
330 -0.0195387868765544
331 -0.0363790820388533
332 -0.0477889401047124
333 -0.0543135139452945
334 -0.0578423820620804
335 -0.0577358556052729
336 -0.0538559989813755
337 -0.0477053133393974
338 -0.0410035774913107
339 -0.0333641804129141
340 -0.0246405759944995
341 -0.0154060560619951
342 -0.0060275021859875
343 0.00257495956369547
344 0.00695486041838501
345 0.00819349402515168
346 0.00790714426764819
347 0.0069473717513596
348 0.00577232578492366
349 0.00457838799479328
350 0.00337444326608625
351 0.0023665781547018
352 0.00168182600881821
353 0.00123228988773793
354 0.000969167956464648
355 0.00085417789384395
356 0.000852830736931491
357 0.000944508306598968
358 0.00108764786154034
359 0.00123032108013251
360 0.00134118876050575
361 0.00141365850406304
362 0.00146190112690923
363 0.00150174280017722
364 0.00153810283033988
365 0.00157037507289966
366 0.00160160499155251
367 0.00163147386121224
368 0.00164788362904446
369 0.00163950565170606
370 0.00165367939997589
371 0.00172292497511512
372 0.0018451695672043
373 0.00202155395708955
374 0.00222561640587388
375 0.00237540124991555
376 0.00239191452409558
377 0.00227414130454651
378 0.00208961381793909
379 0.00192085861370403
380 0.001842410755588
381 0.00178991315514635
382 0.00171985983725786
383 0.00157726986128781
384 1.9219432585744e-05
385 -0.00934963608595722
386 -0.0285638042057564
387 -0.0567562906428091
388 -0.090512635529187
389 -0.12134281549369
390 -0.146365305505629
391 -0.160544061747658
392 -0.160421618904858
393 -0.152094211368969
394 -0.141514786752951
395 -0.129146760983522
396 -0.115213969993535
397 -0.100316241041862
398 -0.0850950130514196
399 -0.0697025137502575
400 -0.0538730013616649
401 -0.0376974928459761
402 -0.0219899488528562
403 -0.00777331758587244
404 0.00362429449989272
405 0.00885798905844432
406 0.0103121315773767
407 0.00837012826693917
408 0.00116105313577581
409 -0.0120696009699666
410 -0.0277844139424287
411 -0.040186235086513
412 -0.0472750841311334
413 -0.0507669946801669
414 -0.0505951515278717
415 -0.0467116832313704
416 -0.0399312399623317
417 -0.0319759280013021
418 -0.0233270299176384
419 -0.0137792196684519
420 -0.00364020768671679
421 0.00494386603475238
422 0.00849304563028661
423 0.00929135664615488
424 0.00877414874414913
425 0.00768363088109715
426 0.00641172051876057
427 0.00516758023398305
428 0.0038906235961991
429 0.00230440870562111
430 0.000544305814007296
431 -0.000856637377022563
432 -0.00162315413377158
433 -0.00116061052810752
434 0.00118471255955352
435 0.00262079339663168
436 0.00316589766607036
437 0.00326711081472828
438 0.00313692495408943
439 0.00288974739604877
440 0.00261486389931702
441 0.00237323009479799
442 0.00218626375892514
443 0.00204821059494167
444 0.00194685066591374
445 0.0018706198689095
446 0.0018085963932813
447 0.00174602522699456
448 0.0016711846588355
449 0.00155454595511761
450 0.0015209880849475
451 0.00164980807335046
452 0.00184762133300235
453 0.00206466402322881
454 0.00223650066751133
455 0.00230434625527465
456 0.00227091363112846
457 0.00219548404332633
458 0.00215122075914404
459 0.00216959980520067
460 0.00223904860185016
461 0.00233867556439809
462 0.00244684424212476
463 0.00184118651383866
464 -0.00701412101835783
465 -0.0276727745881035
466 -0.0543138022320584
467 -0.0843447494477097
468 -0.118350417994172
469 -0.152643644961881
470 -0.181171317839053
471 -0.202031976096483
472 -0.211876142380666
473 -0.209407023957833
474 -0.201451292674698
475 -0.19206612657255
476 -0.180303088688198
477 -0.166213845968346
478 -0.150514947151647
479 -0.1339436682613
480 -0.11743687666504
481 -0.101164760758748
482 -0.0852966815438425
483 -0.0704094729993143
484 -0.0577808607803261
485 -0.0492168276129083
486 -0.0459774988218649
487 -0.0488523362942722
488 -0.0586279924157579
489 -0.0726029346447634
490 -0.0881757071068434
491 -0.103029383613801
492 -0.113329346995978
493 -0.118813694162798
494 -0.12054112267565
495 -0.119873776043832
496 -0.11862204907953
497 -0.11728286539139
498 -0.11608242941581
499 -0.115332112821355
500 -0.115175776213675
501 -0.115692722068846
502 -0.116924191482629
503 -0.119338897052919
504 -0.123111069748513
505 -0.127811377527751
506 -0.132747029809383
507 -0.137368685353333
508 -0.141342577776712
509 -0.144463313665792
510 -0.14624110667994
511 -0.145763838133201
512 -0.14193379843933
513 -0.133785080201525
514 -0.120837385634734
515 -0.102873813141482
516 -0.0798091781981677
517 -0.05194001284295
518 -0.0202623646319276
519 0.0109730325734348
520 0.0259597095188267
521 0.0300184424020514
522 0.0287684359741537
523 0.025275889658899
524 0.0211521649488243
525 0.017214159795445
526 0.0138342480367679
527 0.0110578170005948
528 0.00891184597561665
529 0.00733044467159501
530 0.00616443334030353
531 0.00528718010705526
532 0.00459560466581871
533 0.00403412769101537
534 0.0035764473826945
535 0.00320468331610927
536 0.00291531460891497
537 0.00269480338797345
538 0.00247284068991768
539 0.00224195498870068
540 0.00197565583572658
541 0.000608814807921425
542 -0.0037655449004124
543 -0.0121878834488304
544 -0.0243817745217017
545 -0.0403498995890458
546 -0.0605463539998762
547 -0.0807834423920635
548 -0.10162533000293
549 -0.114701409743913
550 -0.114235155160973
551 -0.106126388407958
552 -0.0961794834130613
553 -0.0855546944010425
554 -0.074500351616831
555 -0.0625261235319337
556 -0.0496225889165807
557 -0.0359121007743748
558 -0.0209794496370204
559 -0.00451317516718608
560 0.0093960448195291
561 0.0149161656057317
562 0.0159222268367605
563 0.0149000120093371
564 0.0131361561953365
565 0.00918435810203711
566 0.000899067365049249
567 -0.0122334691821464
568 -0.027131383456455
569 -0.0384931949685666
570 -0.0443734990965798
571 -0.0461777298931411
572 -0.0439199132151363
573 -0.037990936236052
574 -0.0298938976603987
575 -0.0212210098948474
576 -0.012121362740622
577 -0.00247349420779625
578 0.00571619819702643
579 0.00901859942626142
580 0.00966384230574208
581 0.00904787769889752
582 0.00789555859363024
583 0.00658478815359209
584 0.00531384806708685
585 0.00410043651253494
586 0.00266277367185861
587 0.000905281508159031
588 -0.000733680525554212
589 -0.00197367718970224
590 -0.00235112833589756
591 -0.000665248049537785
592 0.00244626452263085
593 0.0038223226684677
594 0.00422091433211081
595 0.00413271746955826
596 0.00380233169357678
597 0.00339123090098037
598 0.00300421556156858
599 0.00268449846151885
600 0.00243492932624381
601 0.00224317967668767
602 0.00209426765105455
603 0.00197497810931649
604 0.00186997268296725
605 0.00176057408951055
606 0.0016328644240751
607 0.00155963878428883
608 0.00156479860004361
609 0.00168812981863449
610 0.0019070764406686
611 0.00211553385625449
612 0.00224127032207764
613 0.00225255168165877
614 0.00218771164586559
615 0.0021361803681597
616 0.00214439531063951
617 0.00220332163044506
618 0.00229204074119041
619 0.00237087518332497
620 0.00166427920021969
621 -0.00637478760640908
622 -0.0264927800667297
623 -0.0533754370846623
624 -0.0845139611103073
625 -0.119862699431473
626 -0.152248449348823
627 -0.177544645175396
628 -0.191944923632963
629 -0.192917529781182
630 -0.186069550007707
631 -0.17757044695077
632 -0.167564794392933
633 -0.154911345042178
634 -0.140177252555926
635 -0.12435097551724
636 -0.107907639853689
637 -0.0916146270556197
638 -0.0756765168963386
639 -0.0602420421918292
640 -0.045766042347211
641 -0.033640752348258
642 -0.0256853875496648
643 -0.023213166047698
644 -0.0271758109475371
645 -0.0364919989818885
646 -0.0497938096983447
647 -0.0651951259482377
648 -0.0784960932810655
649 -0.0870611708115051
650 -0.091617201178267
651 -0.0924430641597419
652 -0.0908161934849277
653 -0.0886460366174533
654 -0.0867385328285802
655 -0.0851048969045883
656 -0.0836625369982624
657 -0.0825903236818646
658 -0.0820102814309553
659 -0.0818867078967375
660 -0.0824503821509198
661 -0.0838603404256965
662 -0.0861020602748837
663 -0.0889310318881363
664 -0.0918670978709852
665 -0.094309809988406
666 -0.0958046410366815
667 -0.0957636064350696
668 -0.0931249042226221
669 -0.0867239865481824
670 -0.0757747264364759
671 -0.0599477371898045
672 -0.0392339004703958
673 -0.0140244716435507
674 0.0121889570313017
675 0.0246507276859359
676 0.027755717762148
677 0.0263495698259931
678 0.0230650067026101
679 0.0192838537936343
680 0.015685539040766
681 0.0125559688449772
682 0.00998738876791153
683 0.00797873192413154
684 0.00643497022054372
685 0.00532734989239487
686 0.00458037299962489
687 0.00408079397375111
688 0.0037224003871612
689 0.00343065290498787
690 0.00317823801331991
691 0.00295548512310801
692 0.00275790430101756
693 0.00259515274349304
694 0.00244827903447935
695 0.0022676993193729
696 0.00206524308947661
697 0.00176108695941525
698 -8.86612510516893e-05
699 -0.00534851959150901
700 -0.0146435102308621
701 -0.0274067564829048
702 -0.0445695130245709
703 -0.0643226184455738
704 -0.0844659396413561
705 -0.104935758001877
706 -0.117058510272408
707 -0.115902587112397
708 -0.107594461712474
709 -0.0975036392046639
710 -0.0867874009271548
711 -0.0754224640310014
712 -0.0629767479606523
713 -0.0496185909262913
714 -0.0354112542976492
715 -0.0198992071038898
716 -0.00323568513510664
717 0.00983502457284602
718 0.0147984549575977
719 0.0155817030703249
720 0.0145102711063393
721 0.0127376464257727
722 0.00798827599120425
723 -0.00153468031807936
724 -0.0156563790143464
725 -0.0310353320954537
726 -0.0420451597954673
727 -0.0475562761429644
728 -0.0490113248550124
729 -0.0463937843645959
730 -0.0403138419901369
731 -0.0323003945569166
732 -0.0237665251852721
733 -0.0146112832454717
734 -0.00469465648957345
735 0.00445164933973995
736 0.00856919099766121
737 0.00960848413540203
738 0.00916133488032454
739 0.00806062181485937
740 0.00674600234902743
741 0.00544885145892245
742 0.00410149875616742
743 0.00239515639020695
744 0.000371027199893666
745 -0.00150324425269761
746 -0.00298742801752473
747 -0.00345817679731632
748 -0.00156941520709421
749 0.00229432847039009
750 0.00413984361189593
751 0.00472199703551331
752 0.00466146543332599
753 0.00428577799564302
754 0.00380334466256769
755 0.00334223965899533
756 0.00295449068818092
757 0.00264568894676991
758 0.00240144273078649
759 0.00220791078506062
760 0.00205287101221499
761 0.00191649819881972
762 0.00177229868793314
763 0.00157811422146693
764 0.00144368472139235
765 0.00150984660103034
766 0.00169077681837544
767 0.00192252844396601
768 0.00211687032691001
769 0.00220470362193017
770 0.00217641834939075
771 0.00208738449937321
772 0.0020350655309808
773 0.00205827693845398
774 0.00213425523288054
775 0.00223730814756649
776 0.00217631928052847
777 -0.00369999468682977
778 -0.0197359380364768
779 -0.04281548208858
780 -0.0686279564560936
781 -0.0983218991736469
782 -0.132057075640485
783 -0.162469181453133
784 -0.186119948616722
785 -0.198893280167469
786 -0.198398532135963
787 -0.191228124885307
788 -0.182612232850245
789 -0.171851849127444
790 -0.158739611953216
791 -0.144167052449037
792 -0.128454297101907
793 -0.112027555959099
794 -0.0957345477595815
795 -0.0797856428912468
796 -0.0644715087872273
797 -0.0505286865385681
798 -0.0394568222647957
799 -0.033052437924068
800 -0.0322975906418741
801 -0.0382563148268836
802 -0.0492280125245203
803 -0.0633574576306023
804 -0.0783516889071604
805 -0.0902261292597457
806 -0.0974381760423251
807 -0.100805971123986
808 -0.100940435541527
809 -0.0994396027095784
810 -0.0977772813004956
811 -0.0962468757925747
812 -0.0949581295487242
813 -0.0940925057573654
814 -0.0939575655802467
815 -0.0945404207725864
816 -0.0956396374586721
817 -0.0975324510136631
818 -0.100458326359685
819 -0.104323043110949
820 -0.108602131560139
821 -0.112645688650581
822 -0.115988959085272
823 -0.118317979261415
824 -0.119025453220619
825 -0.117087155764457
826 -0.111447096846035
827 -0.101258616575358
828 -0.0861787135365401
829 -0.066142237052576
830 -0.0412551307627629
831 -0.0122788791023363
832 0.0157163243234058
833 0.0280805418977628
834 0.0307555761964564
835 0.0288215951004618
836 0.0250267880586901
837 0.0207988667529379
838 0.0168341592098598
839 0.0134408945542466
840 0.0107240494674588
841 0.00858605586275552
842 0.00698424564937433
843 0.00584357585866617
844 0.00502619060690851
845 0.00441039029638012
846 0.00391330688312926
847 0.00350064147159088
848 0.00315820990052983
849 0.00287834043580619
850 0.00266256044477958
851 0.00247379213531615
852 0.00226348928284545
853 0.0020450061330922
854 0.00164135708581803
855 -0.000455267670910652
856 -0.00609440350273621
857 -0.015867019310531
858 -0.0291367533278995
859 -0.0453760866068119
860 -0.0628785356341863
861 -0.0804862558695161
862 -0.0998819029746043
863 -0.112457656393201
864 -0.112203731653407
865 -0.104583926655592
866 -0.0948095119663763
867 -0.0843076427476601
868 -0.0731672768317238
869 -0.0609421607030628
870 -0.0476661176177682
871 -0.0334185611204955
872 -0.0179172985477907
873 -0.00122668530828342
874 0.0107091481267252
875 0.014968924043626
876 0.0154312742313457
877 0.0142392198873995
878 0.0124566785248656
879 0.00849776339975328
880 0.000258583836913503
881 -0.0126126637780076
882 -0.0274102322097975
883 -0.0388703974729351
884 -0.0446955772244302
885 -0.0462645340357796
886 -0.0436209408235668
887 -0.0374803036635739
888 -0.0294535084172034
889 -0.0207985195238333
890 -0.0113857671163281
891 -0.00117201809197595
892 0.00621153380750892
893 0.00893701705258224
894 0.00933415674595514
895 0.00863194238841553
896 0.00746965984722512
897 0.00618709197966586
898 0.00496445574315423
899 0.00366328901850151
900 0.00196993736692093
901 -0.000119054804423306
902 -0.00226781638191593
903 -0.00407022859694142
904 -0.0043590386104386
905 -0.00132947176691448
906 0.00351616266777351
907 0.005617573816912
908 0.00617759399345095
909 0.00596157326528259
910 0.00538768210155425
911 0.00471347161114588
912 0.0040846901679974
913 0.0035557438776912
914 0.00312568485791471
915 0.00277836771974131
916 0.00249907786213477
917 0.00225890631923227
918 0.00200106718947936
919 0.00132282715831497
920 0.000529063417201346
921 0.000391162911246171
922 0.000736217881398644
923 0.00119451010560122
924 0.00153417565440779
925 0.00174801797395194
926 0.0018592199336339
927 0.00191072640614565
928 0.0019576156869985
929 0.0020266561830341
930 0.00212418379425372
931 0.00223546577940439
932 0.00233907567631592
933 0.00183929419931828
934 -0.00727028990665919
935 -0.0277506615370361
936 -0.0528504143301187
937 -0.0769866915697383
938 -0.102440367954329
939 -0.132615937879597
940 -0.163478754475373
941 -0.188533254457475
942 -0.202533688054721
943 -0.203414748946154
944 -0.19706173457471
945 -0.18841566256461
946 -0.177183864402315
947 -0.163668542335305
948 -0.149328537747135
949 -0.133685876380455
950 -0.116630628111316
951 -0.0997271900945371
952 -0.0834285208175613
953 -0.0679537404090657
954 -0.0538420991217015
955 -0.0424629562185439
956 -0.035558311206516
957 -0.0342169096688978
958 -0.0394752547366587
959 -0.0499053104553385
960 -0.0639442044379261
961 -0.0795251044465344
962 -0.0921718324211797
963 -0.0997981496713995
964 -0.103783569806806
965 -0.104173306625158
966 -0.101730323159401
967 -0.0982452069629429
968 -0.094789043025459
969 -0.091397559911095
970 -0.0879214671883997
971 -0.08482223507494
972 -0.0822779126205958
973 -0.0802568222333855
974 -0.0789145373780406
975 -0.0782367020336284
976 -0.0782088659070046
977 -0.078757431833451
978 -0.0798359878848853
979 -0.0811509763409495
980 -0.0822332114421073
981 -0.082673800899876
982 -0.0820047321876661
983 -0.0791792183409606
984 -0.0727794502672357
985 -0.0618426597810105
986 -0.0460107539829218
987 -0.0253156160930295
988 2.24565401186769e-05
989 0.0179310665172756
990 0.024211992164132
991 0.0246147134904561
992 0.0223341401721023
993 0.0190860190888523
994 0.0157454063946167
995 0.012720780367758
996 0.0101595983750953
997 0.00809769120003338
998 0.00647659501884198
999 0.00523526118340171
1000 0.00441186947631777
};
\addplot [line width=0.48pt, red, opacity=0.8, dashed]
table {%
21 0.00293166656047106
22 0.00282355165109038
23 0.00269886199384928
24 0.00275681493803859
25 0.00280593102797866
26 0.00295917643234134
27 0.00292644440196455
28 0.00286227068863809
29 0.00276967976242304
30 0.00250791292637587
31 0.00192037830129266
32 -0.000554122496396303
33 -0.0044103330001235
34 -0.00941118784248829
35 -0.0149483922868967
36 -0.0213295891880989
37 -0.0276078656315804
38 -0.0331415981054306
39 -0.0396316275000572
40 -0.0449566878378391
41 -0.0504358261823654
42 -0.0557758398354053
43 -0.0618940591812134
44 -0.0678634494543076
45 -0.0739927813410759
46 -0.0801906287670135
47 -0.0889476612210274
48 -0.0967483371496201
49 -0.104989603161812
50 -0.11462414264679
51 -0.123892694711685
52 -0.133929386734962
53 -0.143736720085144
54 -0.154220044612885
55 -0.163498848676682
56 -0.172584265470505
57 -0.179843634366989
58 -0.184508726000786
59 -0.184088855981827
60 -0.176262378692627
61 -0.161703765392303
62 -0.140191614627838
63 -0.114656552672386
64 -0.0868233740329742
65 -0.0558438077569008
66 -0.0228587463498116
67 0.00797350704669952
68 0.0241799727082253
69 0.0293484702706337
70 0.0284477844834328
71 0.0253297686576843
72 0.0213052779436111
73 0.0176421701908112
74 0.0144281536340714
75 0.0116958394646645
76 0.00960315391421318
77 0.00794055312871933
78 0.00685856863856316
79 0.00621680542826653
80 0.00582918897271156
81 0.00564821995794773
82 0.00547258928418159
83 0.00550039671361446
84 0.00561078637838364
85 0.00553274620324373
86 0.00510803237557411
87 0.00467365700751543
88 0.00433357013389468
89 0.00378649355843663
90 -0.000723551493138075
91 -0.00935350172221661
92 -0.0218081343919039
93 -0.0312157552689314
94 -0.0336583182215691
95 -0.0288968831300735
96 -0.0185291059315205
97 -0.00465911254286766
98 0.0055139996111393
99 0.0100086070597172
100 0.0115000568330288
101 0.0119682475924492
102 0.0106069259345531
103 0.00925662741065025
104 0.00763168931007385
105 0.00595824420452118
106 0.00461834669113159
107 0.00345700234174728
108 0.00244819931685925
109 0.0015590526163578
110 0.00153036415576935
111 0.00233666971325874
112 0.00267929397523403
113 0.00294489040970802
114 0.00303184147924185
115 0.00318952882662416
116 0.00337652955204248
117 0.00350852846167982
118 0.00371026061475277
119 0.00376781402155757
120 0.00373449269682169
121 0.00353602902032435
122 0.00325485435314476
123 0.00349013204686344
124 0.00182661786675453
125 -0.00416479911655188
126 -0.00734015833586454
127 -0.00438833888620138
128 0.000867578666657209
129 0.00446129636839032
130 0.00587356090545654
131 0.00625568628311157
132 0.00599462166428566
133 0.0055505158379674
134 0.0051566855981946
135 0.00468288920819759
136 0.00454419199377298
137 0.00447394978255033
138 0.00448444951325655
139 0.00458038505166769
140 0.00336925685405731
141 -0.00690919393673539
142 -0.0214477628469467
143 -0.0346669219434261
144 -0.0478142239153385
145 -0.0604222826659679
146 -0.0722304582595825
147 -0.0858560800552368
148 -0.0985691472887993
149 -0.092893049120903
150 -0.0878548324108124
151 -0.0744632706046104
152 -0.0561683103442192
153 -0.0353162661194801
154 -0.00711419433355331
155 0.0154286846518517
156 0.026329293847084
157 0.0269167795777321
158 0.0252929925918579
159 0.0217763856053352
160 0.018067479133606
161 0.0151309445500374
162 0.0126286745071411
163 0.010199848562479
164 0.00611782073974609
165 -0.00563541427254677
166 -0.0226481258869171
167 -0.0408271476626396
168 -0.0558873824775219
169 -0.0636736676096916
170 -0.067125678062439
171 -0.0668952986598015
172 -0.0625694990158081
173 -0.0551308840513229
174 -0.044718511402607
175 -0.0311591774225235
176 -0.0133873857557774
177 -0.00297467410564423
178 0.00603955984115601
179 0.0100283846259117
180 0.0118199810385704
181 0.011649064719677
182 0.010403037071228
183 0.00871909409761429
184 0.00690173357725143
185 0.0051627978682518
186 0.00398710183799267
187 0.00349450018256903
188 0.00385527312755585
189 0.00364502891898155
190 0.00365215446799994
191 0.00407582148909569
192 0.00412860885262489
193 0.00403026398271322
194 0.00409818161278963
195 0.0042091766372323
196 0.0043438277207315
197 0.00440722145140171
198 0.00438305595889688
199 0.00425158673897386
200 0.00406862981617451
201 0.00382592948153615
202 0.00336407450959086
203 0.00101623730733991
204 -0.00630824267864227
205 -0.00992820039391518
206 -0.00436492078006268
207 0.00446368008852005
208 0.00844399631023407
209 0.00926732365041971
210 0.00859263632446527
211 0.00751449726521969
212 0.00647145044058561
213 0.00577087979763746
214 0.00499825924634933
215 0.00445609539747238
216 0.0041412990540266
217 0.00406323932111263
218 0.0039817588403821
219 0.004047398455441
220 0.00399751216173172
221 0.00399757595732808
222 0.00403011683374643
223 0.00350339571014047
224 -0.00665181363001466
225 -0.0240889303386211
226 -0.040981687605381
227 -0.0600952878594398
228 -0.0784891247749329
229 -0.0987487435340881
230 -0.120460078120232
231 -0.138383865356445
232 -0.149936988949776
233 -0.151072800159454
234 -0.142822608351707
235 -0.130499482154846
236 -0.116180792450905
237 -0.0998187810182571
238 -0.0853130519390106
239 -0.070014625787735
240 -0.052344910800457
241 -0.0296812877058983
242 -0.0106024667620659
243 0.00417414307594299
244 0.0141977220773697
245 0.016625739634037
246 0.0159466564655304
247 0.0126708149909973
248 0.00510351359844208
249 -0.00974039360880852
250 -0.0264676511287689
251 -0.0407790988683701
252 -0.0499977432191372
253 -0.0543318241834641
254 -0.0573239624500275
255 -0.0576844364404678
256 -0.0556423105299473
257 -0.0439213663339615
258 -0.0380845591425896
259 -0.0296898297965527
260 -0.0233369655907154
261 -0.0157261118292809
262 -0.00967963039875031
263 -0.00216737017035484
264 0.00376102328300476
265 0.00636237487196922
266 0.00590334460139275
267 0.00488467887043953
268 0.00387733802199364
269 0.00283108651638031
270 0.00162702612578869
271 0.00119895301759243
272 0.000623034313321114
273 0.000777341425418854
274 0.00153987016528845
275 0.00226222816854715
276 0.00317236012779176
277 0.00365596427582204
278 0.00411983951926231
279 0.00439727399498224
280 0.00442703161388636
281 0.00440060812979937
282 0.00439656898379326
283 0.00428396509960294
284 0.00410627853125334
285 0.00387859623879194
286 0.00367211597040296
287 0.00348799908533692
288 0.00340992189012468
289 0.00352958822622895
290 0.00416315207257867
291 0.00467192754149437
292 0.0049033728428185
293 0.0047180880792439
294 0.00466208765283227
295 0.00482404883950949
296 0.00455014687031507
297 0.00409480324015021
298 0.00361474510282278
299 0.00327270524576306
300 0.00311761721968651
301 0.002928102388978
302 0.00284967990592122
303 0.00335822720080614
304 0.00269275368191302
305 0.00191328465007246
306 -0.000467188190668821
307 -0.00713098701089621
308 -0.0209100656211376
309 -0.0454594828188419
310 -0.0764855444431305
311 -0.114497631788254
312 -0.144956141710281
313 -0.15745435655117
314 -0.155324727296829
315 -0.14097011089325
316 -0.128447815775871
317 -0.118576273322105
318 -0.107079356908798
319 -0.0960571467876434
320 -0.0825428515672684
321 -0.0682367458939552
322 -0.0520059689879417
323 -0.0349494516849518
324 -0.0200993046164513
325 -0.00673247128725052
326 0.00514063984155655
327 0.010432243347168
328 0.0111074522137642
329 0.00826514512300491
330 -0.00126388669013977
331 -0.0168098285794258
332 -0.033580657094717
333 -0.0445947460830212
334 -0.0507335849106312
335 -0.0532258972525597
336 -0.0514404363930225
337 -0.0466100946068764
338 -0.0403047651052475
339 -0.0319552943110466
340 -0.0236371867358685
341 -0.0156044103205204
342 -0.00661392137408257
343 0.00171421468257904
344 0.0073949359357357
345 0.00947127491235733
346 0.0100917182862759
347 0.00934708118438721
348 0.00781826674938202
349 0.00593345612287521
350 0.00435103848576546
351 0.00333625636994839
352 0.00293310824781656
353 0.00240854453295469
354 0.00224039144814014
355 0.00269204750657082
356 0.00310170743614435
357 0.00385623425245285
358 0.00433271704241633
359 0.00440126238390803
360 0.00441211322322488
361 0.00431475881487131
362 0.00418122671544552
363 0.00399200525134802
364 0.00376364681869745
365 0.00356422015465796
366 0.00335707375779748
367 0.00318440794944763
368 0.00320632569491863
369 0.00329677481204271
370 0.00375263323076069
371 0.00413772696629167
372 0.00478789955377579
373 0.00489850388839841
374 0.00461442396044731
375 0.00450642174109817
376 0.00426342478021979
377 0.00398625247180462
378 0.00364166311919689
379 0.00327122351154685
380 0.00301961414515972
381 0.0028996029868722
382 0.00313536124303937
383 0.00254395208321512
384 0.00193053018301725
385 -9.47550870478153e-05
386 -0.00630651414394379
387 -0.0193092934787273
388 -0.0422256588935852
389 -0.0740842223167419
390 -0.111002452671528
391 -0.142820969223976
392 -0.156836837530136
393 -0.156094253063202
394 -0.142023950815201
395 -0.130210667848587
396 -0.119465589523315
397 -0.107018984854221
398 -0.0915888547897339
399 -0.0846162810921669
400 -0.0681412220001221
401 -0.0515119656920433
402 -0.0332991480827332
403 -0.0191178694367409
404 -0.00516293197870255
405 0.00646167248487473
406 0.0111954510211945
407 0.0116698816418648
408 0.00946920365095139
409 0.00243159383535385
410 -0.010691225528717
411 -0.0258775055408478
412 -0.0382064953446388
413 -0.0446340478956699
414 -0.0469197556376457
415 -0.0463663749396801
416 -0.0420857295393944
417 -0.034106582403183
418 -0.0236161909997463
419 -0.0139213651418686
420 -0.00459839776158333
421 0.00473674759268761
422 0.00938412547111511
423 0.0115272663533688
424 0.0114507041871548
425 0.0107932277023792
426 0.00921293348073959
427 0.00720030441880226
428 0.00528008863329887
429 0.00352101773023605
430 0.00234216824173927
431 0.00121623743325472
432 0.000866476446390152
433 0.00101032294332981
434 0.00174782238900661
435 0.00254995562136173
436 0.00339069589972496
437 0.00374464364722371
438 0.00381967332214117
439 0.0038610000628978
440 0.00381525978446007
441 0.00411413237452507
442 0.00401001470163465
443 0.00385876698419452
444 0.00367814674973488
445 0.00342849968001246
446 0.00330036832019687
447 0.00320941652171314
448 0.0032471208833158
449 0.00385895324870944
450 0.00377882528118789
451 0.00394677463918924
452 0.00463463040068746
453 0.00466823112219572
454 0.00477195670828223
455 0.0046333959326148
456 0.0043970225378871
457 0.00403318321332335
458 0.00363070145249367
459 0.00336941797286272
460 0.00319082755595446
461 0.00314436526969075
462 0.00318454578518867
463 0.00317161181010306
464 0.00359969958662987
465 -0.00244121975265443
466 -0.0191544406116009
467 -0.0425931140780449
468 -0.0724368393421173
469 -0.108780056238174
470 -0.150553017854691
471 -0.183440685272217
472 -0.202587112784386
473 -0.209859773516655
474 -0.195846736431122
475 -0.190768897533417
476 -0.180698305368423
477 -0.171020284295082
478 -0.156405836343765
479 -0.14462748169899
480 -0.126147508621216
481 -0.107299350202084
482 -0.0927683338522911
483 -0.0800585374236107
484 -0.0675295740365982
485 -0.0569456219673157
486 -0.0493119210004807
487 -0.0464638248085976
488 -0.0501925647258759
489 -0.0618865713477135
490 -0.0770484283566475
491 -0.0917107313871384
492 -0.106462001800537
493 -0.115016251802444
494 -0.118855655193329
495 -0.119558237493038
496 -0.117377080023289
497 -0.11443055421114
498 -0.110759422183037
499 -0.107101157307625
500 -0.105459928512573
501 -0.10672390460968
502 -0.106620438396931
503 -0.109009183943272
504 -0.111885957419872
505 -0.115277260541916
506 -0.119693487882614
507 -0.124480210244656
508 -0.128982216119766
509 -0.132660940289497
510 -0.135641902685165
511 -0.137021273374557
512 -0.136506840586662
513 -0.132387667894363
514 -0.123668864369392
515 -0.110691927373409
516 -0.0923720970749855
517 -0.0696384608745575
518 -0.0419826358556747
519 -0.0101892128586769
520 0.0166398510336876
521 0.0301975160837173
522 0.033095546066761
523 0.0310168713331223
524 0.0266450718045235
525 0.0217613577842712
526 0.0175119414925575
527 0.0138064920902252
528 0.0107567571103573
529 0.00806402787566185
530 0.00604564324021339
531 0.00474952347576618
532 0.00389218516647816
533 0.00321753323078156
534 0.00267701968550682
535 0.00221728906035423
536 0.00192782655358315
537 0.00171356927603483
538 0.00153304729610682
539 0.00237811915576458
540 0.00152846891433001
541 0.000692086294293404
542 -0.000888233538717031
543 -0.00594245921820402
544 -0.0147194676101208
545 -0.0272097066044807
546 -0.0427804663777351
547 -0.0611356645822525
548 -0.0822411999106407
549 -0.102297887206078
550 -0.11481598764658
551 -0.115352265536785
552 -0.105384275317192
553 -0.0935524553060532
554 -0.0796244665980339
555 -0.0607660859823227
556 -0.057526707649231
557 -0.046817310154438
558 -0.035042941570282
559 -0.0209112763404846
560 -0.00213046371936798
561 0.0114232674241066
562 0.0163591951131821
563 0.016866147518158
564 0.0154400318861008
565 0.0129467472434044
566 0.00888583809137344
567 0.00145918875932693
568 -0.0113848336040974
569 -0.025749608874321
570 -0.0371858589351177
571 -0.0429792478680611
572 -0.0436785705387592
573 -0.0405625030398369
574 -0.033183254301548
575 -0.0225191749632359
576 -0.012598842382431
577 -0.00255288928747177
578 0.00525498390197754
579 0.0093689039349556
580 0.01115333288908
581 0.0114024356007576
582 0.0103025585412979
583 0.00890741497278214
584 0.00684420764446259
585 0.00522917509078979
586 0.00371050275862217
587 0.00209751911461353
588 0.00111337192356586
589 0.000252553261816502
590 0.000527544878423214
591 0.00107242912054062
592 0.00203318614512682
593 0.00310524459928274
594 0.00358540052548051
595 0.00373328197747469
596 0.00373179651796818
597 0.00371262757107615
598 0.00432952353730798
599 0.00415965961292386
600 0.00399141386151314
601 0.00372257735580206
602 0.00345241976901889
603 0.00328532652929425
604 0.00316587463021278
605 0.00307865859940648
606 0.00368305994197726
607 0.00395249808207154
608 0.00452760839834809
609 0.00458138436079025
610 0.00441740639507771
611 0.00447647785767913
612 0.00444280728697777
613 0.00418635364621878
614 0.003892891574651
615 0.00354486331343651
616 0.00327693112194538
617 0.00319791864603758
618 0.00316874077543616
619 0.00318816117942333
620 0.0032608206383884
621 0.00319203338585794
622 -0.00292180362157524
623 -0.0207704287022352
624 -0.0470735542476177
625 -0.0798004120588303
626 -0.119025096297264
627 -0.157346099615097
628 -0.186689734458923
629 -0.199752077460289
630 -0.203119546175003
631 -0.177579879760742
632 -0.169576555490494
633 -0.158236563205719
634 -0.148161262273788
635 -0.133196130394936
636 -0.119263082742691
637 -0.0993978902697563
638 -0.0825806111097336
639 -0.0688044801354408
640 -0.0560098960995674
641 -0.043667271733284
642 -0.0328885316848755
643 -0.0253323242068291
644 -0.0231403261423111
645 -0.0277647078037262
646 -0.0389725044369698
647 -0.0522184409201145
648 -0.0670565739274025
649 -0.0802417695522308
650 -0.0874404981732368
651 -0.0910951495170593
652 -0.0906789526343346
653 -0.0873464271426201
654 -0.0823152437806129
655 -0.0797941163182259
656 -0.0776635184884071
657 -0.0743456110358238
658 -0.0738538950681686
659 -0.0730825066566467
660 -0.0745872110128403
661 -0.0754318311810493
662 -0.0762807801365852
663 -0.0779423415660858
664 -0.0802992060780525
665 -0.0832069218158722
666 -0.0853172317147255
667 -0.0866255760192871
668 -0.0861296206712723
669 -0.0835437327623367
670 -0.0766115635633469
671 -0.0652691423892975
672 -0.0493804737925529
673 -0.0283539071679115
674 -0.00324385613203049
675 0.0170485526323318
676 0.0262138172984123
677 0.0279665216803551
678 0.0258140563964844
679 0.0221806615591049
680 0.0183829665184021
681 0.0147515758872032
682 0.0116682946681976
683 0.00963208079338074
684 0.00798394717276096
685 0.00654025375843048
686 0.00541822426021099
687 0.00454368069767952
688 0.00401445850729942
689 0.00362419150769711
690 0.00316888839006424
691 0.00277159735560417
692 0.00233299750834703
693 0.00201764423400164
694 0.00177235342562199
695 0.00158120738342404
696 0.00218408415094018
697 0.00130236335098743
698 0.000650255940854549
699 -0.00192065443843603
700 -0.00790252164006233
701 -0.0176312476396561
702 -0.0307777337729931
703 -0.0468355044722557
704 -0.06548011302948
705 -0.0871547982096672
706 -0.107672706246376
707 -0.119347438216209
708 -0.118039101362228
709 -0.108172073960304
710 -0.0961427465081215
711 -0.0829906836152077
712 -0.0620907694101334
713 -0.0645188838243484
714 -0.0486583709716797
715 -0.0336481854319572
716 -0.0194576978683472
717 -0.000145241618156433
718 0.0124606490135193
719 0.0168122798204422
720 0.0169104263186455
721 0.0152823626995087
722 0.0126287117600441
723 0.00799058377742767
724 -0.000660132616758347
725 -0.0144459828734398
726 -0.0292941201478243
727 -0.0395872443914413
728 -0.0443091727793217
729 -0.044177059084177
730 -0.0402753576636314
731 -0.0323177576065063
732 -0.0217972993850708
733 -0.0136210173368454
734 -0.00492433831095695
735 0.00436313077807426
736 0.00918204337358475
737 0.0111060440540314
738 0.0113446600735188
739 0.0108667798340321
740 0.00939114764332771
741 0.00730562582612038
742 0.00555815920233727
743 0.00400400906801224
744 0.00245380215346813
745 0.00155424233525991
746 0.000783490017056465
747 0.000422949902713299
748 0.000976606272161007
749 0.00194364413619041
750 0.00315654557198286
751 0.00350434426218271
752 0.00361060677096248
753 0.00372932013124228
754 0.00463964371010661
755 0.00478946743533015
756 0.00469623506069183
757 0.00445236405357718
758 0.00408879946917295
759 0.00363054592162371
760 0.00339692505076528
761 0.00321465265005827
762 0.00315115367993712
763 0.00380274141207337
764 0.00350193958729506
765 0.00349028618074954
766 0.00412226328626275
767 0.00437671691179276
768 0.00454325508326292
769 0.00450588157400489
770 0.00435863994061947
771 0.00410859799012542
772 0.00375748425722122
773 0.00350776966661215
774 0.00333686079829931
775 0.00327554391697049
776 0.00328580429777503
777 0.00328394188545644
778 0.00180915300734341
779 -0.00809603556990623
780 -0.0264574568718672
781 -0.0493540242314339
782 -0.0781660601496696
783 -0.113536410033703
784 -0.149642914533615
785 -0.17402271926403
786 -0.183703288435936
787 -0.181557059288025
788 -0.17850561439991
789 -0.170496433973312
790 -0.162086844444275
791 -0.151180550456047
792 -0.135857820510864
793 -0.123079381883144
794 -0.103381812572479
795 -0.086987242102623
796 -0.0730676576495171
797 -0.0605016276240349
798 -0.0487829074263573
799 -0.0390393510460854
800 -0.0329588055610657
801 -0.0330606922507286
802 -0.0394045859575272
803 -0.0515517070889473
804 -0.0653431564569473
805 -0.0796736180782318
806 -0.0908160507678986
807 -0.0962923988699913
808 -0.098596453666687
809 -0.0973805263638496
810 -0.0940436571836472
811 -0.0898010060191154
812 -0.0901970937848091
813 -0.0866102650761604
814 -0.0841385871171951
815 -0.0852478593587875
816 -0.0859196186065674
817 -0.0880814641714096
818 -0.089991495013237
819 -0.0925457701086998
820 -0.0959340035915375
821 -0.100159272551537
822 -0.104101978242397
823 -0.107118129730225
824 -0.109425082802773
825 -0.109811522066593
826 -0.107626922428608
827 -0.101490467786789
828 -0.0907653570175171
829 -0.0756997168064117
830 -0.0553829446434975
831 -0.0303419381380081
832 -0.0014166459441185
833 0.0202229097485542
834 0.0292416140437126
835 0.0304214507341385
836 0.0278383865952492
837 0.0238092839717865
838 0.0194123238325119
839 0.0154286697506905
840 0.0123835131525993
841 0.00976473838090897
842 0.00784660689532757
843 0.00636116415262222
844 0.00512254610657692
845 0.00429133698344231
846 0.00366337597370148
847 0.00309336744248867
848 0.00258783809840679
849 0.0021396316587925
850 0.00185936223715544
851 0.00162317231297493
852 0.00148464646190405
853 0.00192003371194005
854 0.00105391070246696
855 0.000333248637616634
856 -0.0025673839263618
857 -0.00877338461577892
858 -0.0188477002084255
859 -0.0321958959102631
860 -0.0484991110861301
861 -0.0662736892700195
862 -0.0857234597206116
863 -0.106229782104492
864 -0.118130125105381
865 -0.118318773806095
866 -0.109710596501827
867 -0.0992768034338951
868 -0.0872366428375244
869 -0.0682952851057053
870 -0.058290459215641
871 -0.0445432513952255
872 -0.0311441719532013
873 -0.0166591182351112
874 0.00210984796285629
875 0.0131785199046135
876 0.0168145522475243
877 0.0167450979351997
878 0.0152465775609016
879 0.0126777067780495
880 0.00861276313662529
881 0.000933796167373657
882 -0.0119352750480175
883 -0.0265539400279522
884 -0.0379628017544746
885 -0.0430714823305607
886 -0.0434969142079353
887 -0.0400403067469597
888 -0.03240767121315
889 -0.0224624462425709
890 -0.01302844658494
891 -0.00289271771907806
892 0.00582783296704292
893 0.00995629280805588
894 0.0115797035396099
895 0.0118188560009003
896 0.0106244273483753
897 0.00899916514754295
898 0.00676488131284714
899 0.00500257313251495
900 0.00359582155942917
901 0.0019474346190691
902 0.000587175600230694
903 -0.000700347125530243
904 -0.000699645839631557
905 -0.00010775588452816
906 0.00200635008513927
907 0.00296655856072903
908 0.00314064649865031
909 0.00346258282661438
910 0.00419157277792692
911 0.00518721714615822
912 0.00530828349292278
913 0.00525953527539968
914 0.00490205129608512
915 0.00436726771295071
916 0.0038942345418036
917 0.00357116293162107
918 0.00324950367212296
919 0.00374725926667452
920 0.00329009303823113
921 0.00321289477869868
922 0.00332387117668986
923 0.00371318915858865
924 0.0040753772482276
925 0.00426353001967072
926 0.0042059957049787
927 0.00408082129433751
928 0.00386217422783375
929 0.00368907069787383
930 0.00366712268441916
931 0.0036302930675447
932 0.00358105450868607
933 0.00356698408722878
934 0.00357187120243907
935 -0.000552158337086439
936 -0.0153720155358315
937 -0.0363012179732323
938 -0.0587714873254299
939 -0.0844230279326439
940 -0.116459131240845
941 -0.151782318949699
942 -0.178562641143799
943 -0.188886448740959
944 -0.187460273504257
945 -0.184954911470413
946 -0.17806088924408
947 -0.168781459331512
948 -0.155289024114609
949 -0.139660909771919
950 -0.12575027346611
951 -0.107352621853352
952 -0.0892231613397598
953 -0.0745238438248634
954 -0.0622817426919937
955 -0.0507820844650269
956 -0.0410404726862907
957 -0.0349182635545731
958 -0.0345461368560791
959 -0.0401551872491837
960 -0.0524191670119762
961 -0.0667055398225784
962 -0.0817273706197739
963 -0.0943741276860237
964 -0.100822277367115
965 -0.104307167232037
966 -0.10386510938406
967 -0.100466594099998
968 -0.0953123494982719
969 -0.0910880416631699
970 -0.088339552283287
971 -0.0788596197962761
972 -0.0764791667461395
973 -0.0735010653734207
974 -0.0730885118246078
975 -0.0722140818834305
976 -0.0709765627980232
977 -0.0703750923275948
978 -0.0703645348548889
979 -0.0711012333631516
980 -0.0720451697707176
981 -0.0726397335529327
982 -0.0726897493004799
983 -0.0720742344856262
984 -0.0694133117794991
985 -0.0628225281834602
986 -0.0516313165426254
987 -0.0360695943236351
988 -0.0153273046016693
989 0.0074184462428093
990 0.0218979492783546
991 0.0270229578018188
992 0.0265768617391586
993 0.0237985104322433
994 0.0202206298708916
995 0.016642190515995
996 0.0133143998682499
997 0.0106200501322746
998 0.00889592990279198
999 0.00770487636327744
1000 0.00630637258291245
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_10steps_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.980913098460967, ymax=1.00214939722024,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.000368210449770859
1 0.00473041227936134
2 0.0145733417522419
3 0.0274358149093874
4 0.0444403706284757
5 0.0634978955388891
6 0.081491689553133
7 0.0978038428723122
8 0.112750734461098
9 0.125842103306017
10 0.136659531424095
11 0.146216347467433
12 0.154954506620491
13 0.164070083683529
14 0.174001597199511
15 0.185212905606579
16 0.198112875521639
17 0.213696744681533
18 0.231885431548865
19 0.251268462625476
20 0.271132388984794
21 0.291103284413179
22 0.311100963592371
23 0.331268642436391
24 0.351341239138589
25 0.371252324717435
26 0.390864720006888
27 0.409946348534849
28 0.428507610988307
29 0.446037814127365
30 0.461583901412079
31 0.474460295443649
32 0.484296446766534
33 0.492156739959465
34 0.498257909244724
35 0.503569993819726
36 0.506702663173416
37 0.508623204050619
38 0.512570149573361
39 0.516054657727428
40 0.519490422808797
41 0.523195982557731
42 0.527118002927549
43 0.531177050256488
44 0.535236982233533
45 0.53953400952243
46 0.54350477392536
47 0.546937665854642
48 0.548846600258033
49 0.548960026987566
50 0.546832155572807
51 0.542160973371192
52 0.535560772731733
53 0.52843160658446
54 0.522974166900801
55 0.520411461188665
56 0.520438002132606
57 0.521846242419575
58 0.523001279627405
59 0.525714526236104
60 0.531435058865256
61 0.538708794567841
62 0.545435304225105
63 0.548754216889167
64 0.54722656033649
65 0.540233282127834
66 0.527954382303088
67 0.51209693137148
68 0.493731181203641
69 0.472445846533046
70 0.447998912897721
71 0.420257268613231
72 0.389069034602988
73 0.3542607430045
74 0.315660801673899
75 0.273112603794979
76 0.227417166234683
77 0.178912600161526
78 0.126578726758524
79 0.0696693831100059
80 0.00787800337047314
81 -0.0589793405276771
82 -0.131101462442468
83 -0.208710081745367
84 -0.292006724059493
85 -0.38128062863514
86 -0.476951132037121
87 -0.579453170734969
88 -0.688895310183913
89 -0.798130390539409
90 -0.859514543861869
91 -0.878754613117727
92 -0.876990587854285
93 -0.866219780775599
94 -0.852787718930447
95 -0.839693902139051
96 -0.828133843777991
97 -0.818427042996928
98 -0.809620671279585
99 -0.799793280113679
100 -0.788045640100688
101 -0.774170783265206
102 -0.758142386314886
103 -0.739394719584848
104 -0.717323715997126
105 -0.690871863066345
106 -0.6585590145653
107 -0.618801003685599
108 -0.570032147470361
109 -0.511474707840447
110 -0.444042373461289
111 -0.370260538165523
112 -0.291707950224081
113 -0.208667337680621
114 -0.121085028512834
115 -0.028988304973974
116 0.0673676666471008
117 0.167715007596404
118 0.272165510169858
119 0.381175524478488
120 0.49511659954127
121 0.6133883402157
122 0.732755256660231
123 0.837734288709433
124 0.883681486438635
125 0.893528211953788
126 0.886286576654291
127 0.872352832805689
128 0.857001706772364
129 0.842643223931434
130 0.830244091616788
131 0.820019509358204
132 0.811847462767931
133 0.805474553391632
134 0.800595839187653
135 0.796917136539419
136 0.794180300928383
137 0.792170236889226
138 0.787410145003733
139 0.778400841792217
140 0.762582275528534
141 0.732839530577074
142 0.689796845644248
143 0.634670199779865
144 0.568708296333226
145 0.49227154155671
146 0.409347601004985
147 0.339497671917242
148 0.281304167882303
149 0.230551756454436
150 0.184254589733061
151 0.139853391179227
152 0.0947339770198579
153 0.0466279286982229
154 -0.0047793962427887
155 -0.0587357238546504
156 -0.116747511071423
157 -0.17973284935689
158 -0.248376346943924
159 -0.32329442873442
160 -0.405047929792959
161 -0.494005816054605
162 -0.590403552594455
163 -0.693917158830108
164 -0.800863325251984
165 -0.862103014174605
166 -0.880973087503578
167 -0.878734058990506
168 -0.867473261481074
169 -0.853616014084464
170 -0.840174139151879
171 -0.828367564769449
172 -0.818130217115988
173 -0.808788115686954
174 -0.799978743111148
175 -0.791578125906956
176 -0.783403687726664
177 -0.774949795590972
178 -0.764636460512105
179 -0.751409977652509
180 -0.735260369036126
181 -0.716215475809059
182 -0.694007531424547
183 -0.668181031777676
184 -0.638941417607425
185 -0.606494181117355
186 -0.56995796879492
187 -0.527481379638691
188 -0.477357488591423
189 -0.418204391925179
190 -0.351489994401318
191 -0.279628222376799
192 -0.202908203627762
193 -0.121305520212352
194 -0.034704057401391
195 0.0570430367556774
196 0.153982763050106
197 0.256150740620099
198 0.363673294897999
199 0.476786251104286
200 0.596089010444018
201 0.722583679281752
202 0.840985023868883
203 0.893821567526765
204 0.905625234837967
205 0.897983340869778
206 0.882655261143261
207 0.865563239732115
208 0.849540527785229
209 0.835661516460704
210 0.824183439143259
211 0.815005911687911
212 0.807848038289554
213 0.802374094759651
214 0.798261357665974
215 0.795225791978546
216 0.793026941317028
217 0.791471646411996
218 0.79040131632994
219 0.789684674589623
220 0.789212305421505
221 0.786946655987605
222 0.780243698445892
223 0.764673248621417
224 0.734162581029267
225 0.689801309990568
226 0.632863602085255
227 0.564558687693879
228 0.485441894919469
229 0.399915006273602
230 0.328605340425721
231 0.269968383472352
232 0.219587878275182
233 0.174190019107367
234 0.131035657941396
235 0.0879508351338763
236 0.0432444536576896
237 -0.0047590162593455
238 -0.0575039250667965
239 -0.116219439101455
240 -0.181672292666091
241 -0.253965700218608
242 -0.33311677022981
243 -0.418403701815617
244 -0.509653780327188
245 -0.607401765931389
246 -0.711896060021314
247 -0.817028678292075
248 -0.872363306098074
249 -0.88745144932174
250 -0.882821310052857
251 -0.870066151327519
252 -0.855271972093762
253 -0.841204244768113
254 -0.828951390493933
255 -0.818105853751559
256 -0.80791157145659
257 -0.798399923795029
258 -0.78933943895103
259 -0.780298611984165
260 -0.771253292298325
261 -0.762062257403688
262 -0.752188902345579
263 -0.741181926771309
264 -0.728854221834902
265 -0.715004894039288
266 -0.699358717822931
267 -0.681549098083919
268 -0.661233852895942
269 -0.63815355847273
270 -0.612132124372547
271 -0.582895714251622
272 -0.549895720287999
273 -0.512528424578859
274 -0.469450627663505
275 -0.418618958715545
276 -0.359784134334446
277 -0.294862679468072
278 -0.225242643609682
279 -0.151217075336917
280 -0.072814151330509
281 0.0100435388408874
282 0.0974436397555266
283 0.189376992505549
284 0.285701519113809
285 0.386470759780801
286 0.491828610278005
287 0.601907357840767
288 0.716929591574799
289 0.827493773094921
290 0.880160907744002
291 0.893761942110139
292 0.888297478122695
293 0.874871103276315
294 0.859345609114421
295 0.844576255236648
296 0.831740215952868
297 0.821143025870811
298 0.812677955034012
299 0.806072678366717
300 0.801008211143625
301 0.797187125692232
302 0.791326828073724
303 0.777489691025409
304 0.752685570594579
305 0.716330289121632
306 0.662899310369057
307 0.593954042826652
308 0.512030492331838
309 0.423400751130967
310 0.353076379269036
311 0.29970335198686
312 0.257772939610701
313 0.222201224006278
314 0.18959257180167
315 0.15738161075486
316 0.123123900691958
317 0.0849751632963026
318 0.0416626842414562
319 -0.00761501820243851
320 -0.0634251228013975
321 -0.12617431857995
322 -0.196044277566425
323 -0.272931932817325
324 -0.356633438570541
325 -0.447033702373414
326 -0.543709009852271
327 -0.646947821970123
328 -0.757312522783349
329 -0.846960396234349
330 -0.881161989861691
331 -0.885805430038791
332 -0.876766031146703
333 -0.862814658781841
334 -0.848310907068954
335 -0.835154482558733
336 -0.823990067363294
337 -0.814811274157997
338 -0.807064448986691
339 -0.800020507141072
340 -0.793360721695753
341 -0.786505772166348
342 -0.778450482577848
343 -0.768969547717171
344 -0.757849825514861
345 -0.744724417226532
346 -0.729482366882481
347 -0.712174964726276
348 -0.692526839909132
349 -0.669946565290791
350 -0.644080385193178
351 -0.614736209133696
352 -0.581569208668793
353 -0.543787179000279
354 -0.499584365624398
355 -0.446899295518116
356 -0.386246222530406
357 -0.319849585597267
358 -0.248785305052892
359 -0.173354536497811
360 -0.0936811346043703
361 -0.0100378455213542
362 0.077230384713267
363 0.168081292406688
364 0.26262061377238
365 0.361109126374007
366 0.463771259554827
367 0.570832678662659
368 0.682677396482053
369 0.799687178976696
370 0.876288311541833
371 0.900996211071775
372 0.899771072830922
373 0.887048853528931
374 0.870490282619285
375 0.854010149031952
376 0.839340852593429
377 0.827049997705307
378 0.817128258772607
379 0.809324378807931
380 0.803316718691033
381 0.797899818120701
382 0.787233735963242
383 0.766291576184997
384 0.734177434850306
385 0.684893417294813
386 0.619960604641416
387 0.542057148166255
388 0.453821838680758
389 0.379233490239646
390 0.322437840964233
391 0.278039545219764
392 0.240856275853536
393 0.207318151890907
394 0.174748238704343
395 0.140615825573961
396 0.102994444109214
397 0.060538196196228
398 0.012351478611594
399 -0.0421774603267291
400 -0.103485250903876
401 -0.171791033775472
402 -0.247064193475487
403 -0.329144023306877
404 -0.417806467470547
405 -0.512554852768032
406 -0.613840969822258
407 -0.721987635996367
408 -0.824744433704216
409 -0.872692122933914
410 -0.884411200923996
411 -0.878639849873653
412 -0.865896437925993
413 -0.851595771374178
414 -0.838179721764796
415 -0.82660298483745
416 -0.817065789883859
417 -0.809153422173801
418 -0.802216946576131
419 -0.795593154610012
420 -0.78844437899791
421 -0.779960542794385
422 -0.769404429794421
423 -0.756654061911535
424 -0.742007659358183
425 -0.725721297049158
426 -0.707796173483891
427 -0.687770475772437
428 -0.664983683992232
429 -0.638972415501191
430 -0.609439308163608
431 -0.576164689222909
432 -0.538292186105907
433 -0.493422935260398
434 -0.439545680439415
435 -0.377918806918966
436 -0.310868896875947
437 -0.239163892179283
438 -0.163060616438063
439 -0.0827233541943648
440 0.00145945519562114
441 0.0892944542099068
442 0.180943395039846
443 0.276465954370639
444 0.375832220334194
445 0.479215161805291
446 0.587158925819902
447 0.700376551824844
448 0.815733538436114
449 0.877741704192225
450 0.895692337530324
451 0.891943726789602
452 0.878919029882942
453 0.863107052560159
454 0.84776520811517
455 0.834300103904541
456 0.823139463838519
457 0.814223782804724
458 0.807300109890145
459 0.802040597442717
460 0.798097144761098
461 0.795159174528297
462 0.792939603862723
463 0.784790782507487
464 0.759141186949421
465 0.71781307239317
466 0.662731025080057
467 0.595181666137916
468 0.516263905232014
469 0.440442040038184
470 0.381630474567827
471 0.335278422562779
472 0.296756128543884
473 0.261907584229628
474 0.228082933074925
475 0.193176640314726
476 0.155158037999629
477 0.112580916332954
478 0.0644962545182828
479 0.0102882938339904
480 -0.0503656941324902
481 -0.117697872584759
482 -0.191819736108156
483 -0.272722145820236
484 -0.360291950742477
485 -0.454339167269019
486 -0.554704252883887
487 -0.661292243834706
488 -0.774854570221494
489 -0.856190612423117
490 -0.884759038310031
491 -0.886493969242623
492 -0.876082249028479
493 -0.861577633642814
494 -0.846912327384241
495 -0.833764939626342
496 -0.822698930486675
497 -0.812699621029557
498 -0.802422079241515
499 -0.791149148489412
500 -0.778270658473476
501 -0.763533303542764
502 -0.74658900354294
503 -0.726824918874441
504 -0.703563850056749
505 -0.676387434882726
506 -0.645082434250165
507 -0.609411427484995
508 -0.569106531373499
509 -0.523951312742747
510 -0.473786776466937
511 -0.418280342619433
512 -0.357571655463286
513 -0.292129744893911
514 -0.222053815467561
515 -0.147330064753031
516 -0.0679705259964642
517 0.015956742918818
518 0.104352815725628
519 0.198017637170429
520 0.297816328269461
521 0.402944062469258
522 0.513190004850739
523 0.628381760048426
524 0.748160125381357
525 0.849864666663267
526 0.890867197529158
527 0.898192651520798
528 0.889568045356844
529 0.874645035146036
530 0.85847492578841
531 0.84349353115013
532 0.830663030164575
533 0.820184758730549
534 0.811895483507261
535 0.805485874052098
536 0.800609272869238
537 0.796928691798253
538 0.791658315189086
539 0.779067532839208
540 0.75568019061602
541 0.721182395846942
542 0.675640841835006
543 0.619135767817712
544 0.551726960407809
545 0.472595148240884
546 0.38978230556352
547 0.326237176482907
548 0.278916415525397
549 0.24235447255356
550 0.211338094016621
551 0.182563719193361
552 0.153641664783351
553 0.12239726365683
554 0.0871420338253393
555 0.0465649495269479
556 -0.000199981836732466
557 -0.0536953171012391
558 -0.114290638317354
559 -0.182182911835346
560 -0.256789811770907
561 -0.337037387343703
562 -0.423427364191132
563 -0.51643441456165
564 -0.616488454560594
565 -0.723764075762886
566 -0.825516266745228
567 -0.872776469912107
568 -0.884178471611085
569 -0.87830222290865
570 -0.865560614548743
571 -0.851304001452366
572 -0.837952178521909
573 -0.826453368579699
574 -0.81699800890439
575 -0.809203600064439
576 -0.802177465939792
577 -0.795114172299074
578 -0.787023237814024
579 -0.776773371177007
580 -0.764247323449883
581 -0.749995244391468
582 -0.734297165517373
583 -0.716906023125052
584 -0.697422891861879
585 -0.675248931726212
586 -0.649915702833921
587 -0.621097089423283
588 -0.588516776611642
589 -0.55131202598972
590 -0.507101776542793
591 -0.45389840524634
592 -0.392917758211514
593 -0.326320123100587
594 -0.254999777187544
595 -0.179245310850685
596 -0.0994310943668632
597 -0.0160640557367946
598 0.070561159918304
599 0.16057717468182
600 0.254118000587109
601 0.351154228211341
602 0.451885789338799
603 0.556892383994239
604 0.667024746702699
605 0.783238064356157
606 0.866456773299801
607 0.895129135470517
608 0.896232461655757
609 0.884918448898417
610 0.869219352489812
611 0.853258221397569
612 0.838911875079434
613 0.826846952482328
614 0.817112585912222
615 0.80949255334363
616 0.80367042865887
617 0.799294671708998
618 0.796031302633187
619 0.793545355213111
620 0.781309046808232
621 0.750985267883823
622 0.705813046701784
623 0.647543860693689
624 0.577364693535978
625 0.496714897054363
626 0.425652520158411
627 0.370161619810662
628 0.325504238317874
629 0.287143930718076
630 0.251875436920597
631 0.217354393361685
632 0.181274284621001
633 0.141704049354417
634 0.0973622944081675
635 0.0474266449250281
636 -0.00868265622266362
637 -0.0712615702876007
638 -0.14050476629634
639 -0.216522454835394
640 -0.29932398343704
641 -0.388776853261293
642 -0.484692314965701
643 -0.586912524433897
644 -0.695522533703831
645 -0.806368709842429
646 -0.868475421684266
647 -0.887010719878187
648 -0.88399584825026
649 -0.871814765134328
650 -0.857057912114086
651 -0.842794282314984
652 -0.830260136694491
653 -0.819783571404809
654 -0.810373923331507
655 -0.800664223222567
656 -0.789935914759691
657 -0.77771670783999
658 -0.763772749948441
659 -0.747819599821863
660 -0.729215697376496
661 -0.707185136602025
662 -0.681375769650767
663 -0.651647592389058
664 -0.617632268516361
665 -0.578963820992744
666 -0.535404010575839
667 -0.486587412010666
668 -0.43161220602833
669 -0.370844100266087
670 -0.305323852262096
671 -0.235076223021917
672 -0.160148252890647
673 -0.0806321927132041
674 0.00353428341918832
675 0.0929601519773375
676 0.187528551921895
677 0.287174038617553
678 0.391465346170051
679 0.499563630894414
680 0.611410295446199
681 0.727409151683424
682 0.834492459329013
683 0.882578711145634
684 0.893939387596554
685 0.887586399896684
686 0.873896849475889
687 0.858356787678759
688 0.843670532941463
689 0.830954007676757
690 0.820496539355548
691 0.812183124694801
692 0.805731234285271
693 0.800807614055247
694 0.797063621133323
695 0.790744736091934
696 0.776019837171176
697 0.750387674647376
698 0.71365454592019
699 0.665892811321366
700 0.607185308309774
701 0.537577955569285
702 0.455358512234201
703 0.377291973285487
704 0.318218373629604
705 0.274110704865584
706 0.239558377502226
707 0.209618871641589
708 0.181216307644269
709 0.152082048733054
710 0.120205241083783
711 0.0839942394034534
712 0.0422477189047976
713 -0.00579718439507957
714 -0.0606286520258596
715 -0.122577303436591
716 -0.191747560452821
717 -0.267430042925577
718 -0.348742003681299
719 -0.436217585323045
720 -0.53034588174873
721 -0.631566326921812
722 -0.740064471116533
723 -0.839470092975299
724 -0.882365349423093
725 -0.890773894111821
726 -0.882874023709811
727 -0.868782227923481
728 -0.85360825320353
729 -0.839621940215818
730 -0.827683723457388
731 -0.817929037482017
732 -0.810125326064052
733 -0.803461155844865
734 -0.796729741303142
735 -0.788768005613627
736 -0.778574540965935
737 -0.765971790335022
738 -0.751483637277681
739 -0.735455404520528
740 -0.717686174500204
741 -0.697693896533932
742 -0.674813408380028
743 -0.64865783741503
744 -0.618947466560521
745 -0.585327501979543
746 -0.546571671816105
747 -0.500311797802741
748 -0.444978928448004
749 -0.382267566597399
750 -0.31430391224404
751 -0.241613299834078
752 -0.164474110194237
753 -0.0833238991600967
754 0.0013055817600898
755 0.0892325595037352
756 0.180622380301513
757 0.27558341569679
758 0.374092627334222
759 0.476460048282472
760 0.583400969865687
761 0.695745308320828
762 0.812387457834795
763 0.879051461297802
764 0.898932807438315
765 0.895702831091204
766 0.882511883474847
767 0.866232165172705
768 0.850333517817684
769 0.836330392378255
770 0.824699270965414
771 0.815393964937817
772 0.808160679216882
773 0.802666932161288
774 0.798557665560032
775 0.795506097202776
776 0.792667756626787
777 0.777242868994382
778 0.744906463619193
779 0.697971474670488
780 0.637866485095566
781 0.565982507563009
782 0.484393049235955
783 0.41438467446041
784 0.359785181105485
785 0.315715742764307
786 0.277591045684801
787 0.242316178099486
788 0.207496700272609
789 0.170775950634137
790 0.130360843548114
791 0.0850734515392685
792 0.0340507005124939
793 -0.0232835055166233
794 -0.0871953573456249
795 -0.157857712259537
796 -0.235341241880674
797 -0.319606158911899
798 -0.410504922185707
799 -0.507817923101551
800 -0.611426200816845
801 -0.721784951227408
802 -0.826006027634723
803 -0.874292447394986
804 -0.88599825690779
805 -0.880064979855981
806 -0.867050108778119
807 -0.852446381599011
808 -0.838738147424039
809 -0.826883087458435
810 -0.816896205470892
811 -0.80763145279944
812 -0.797870372493931
813 -0.786976655146239
814 -0.774521592365375
815 -0.760297572111965
816 -0.743929435124743
817 -0.724812519877402
818 -0.702282863320613
819 -0.675880496388489
820 -0.645386707393577
821 -0.610532936600578
822 -0.571013869123718
823 -0.526605214383368
824 -0.477034842479026
825 -0.421650665952329
826 -0.360722411510155
827 -0.295046277464638
828 -0.224683138321256
829 -0.149653002349522
830 -0.0699978610888668
831 0.0141759961194114
832 0.103281658318534
833 0.19795454673666
834 0.297782929438535
835 0.402695543852904
836 0.51209944469863
837 0.625707317065299
838 0.743605238212025
839 0.843815845092357
840 0.884750019760076
841 0.892707514614491
842 0.884950948998051
843 0.870906642565365
844 0.855530942596592
845 0.841220500434237
846 0.828933976444298
847 0.818884853048673
848 0.810927511577639
849 0.804770706883714
850 0.800081943425794
851 0.796508922650711
852 0.790004328339996
853 0.774692892254953
854 0.748385244022773
855 0.710962523756076
856 0.662511439673402
857 0.603116782576365
858 0.53282299228947
859 0.451419385678953
860 0.37456533424178
861 0.31608870263757
862 0.272592177760785
863 0.238841522137062
864 0.209856998120704
865 0.182511494873719
866 0.154489681761259
867 0.123786387257808
868 0.0888043657013527
869 0.0483285476079876
870 0.00156717067227825
871 -0.0519771828783823
872 -0.112620499264683
873 -0.180478039036382
874 -0.254622348600276
875 -0.334389718001403
876 -0.420315403987089
877 -0.512877159850897
878 -0.61251259695408
879 -0.719264580509261
880 -0.820416844283098
881 -0.867882071574327
882 -0.879910291149023
883 -0.874779950721835
884 -0.862757613814934
885 -0.849123281582386
886 -0.836303698981313
887 -0.825246219154831
888 -0.816110360050769
889 -0.80865166018409
890 -0.802118522207413
891 -0.795400171834439
892 -0.787094049212381
893 -0.776319690113856
894 -0.763129587418293
895 -0.747942706581003
896 -0.730994185359045
897 -0.712086306947883
898 -0.690929261848698
899 -0.666991150550936
900 -0.639752828162066
901 -0.608802796930774
902 -0.5732074038416
903 -0.530800813429775
904 -0.479605897113527
905 -0.419902105881499
906 -0.353788879492724
907 -0.282594283354455
908 -0.206589374475962
909 -0.126003887652568
910 -0.0411625807035339
911 0.0476445302601252
912 0.140295222482162
913 0.23659685463725
914 0.33635870604287
915 0.439995020331447
916 0.548256351836044
917 0.661972255714206
918 0.78234709308615
919 0.868789906322834
920 0.898617579477641
921 0.899801404452851
922 0.888119088415246
923 0.871912691579445
924 0.855431941113904
925 0.840604591656362
926 0.828129249279776
927 0.818074599986409
928 0.810205058758843
929 0.804184135208507
930 0.799668388790048
931 0.796340191933981
932 0.793922001606583
933 0.790931174273785
934 0.778466601464602
935 0.752182824350552
936 0.711384792306604
937 0.657229521391845
938 0.591113406804379
939 0.514102580085823
940 0.439513239318366
941 0.380426971968051
942 0.332304593680946
943 0.290825977733571
944 0.252907408542921
945 0.216097568251908
946 0.178013870783487
947 0.13685397050147
948 0.091442841134805
949 0.040734585153859
950 -0.0160315345292924
951 -0.0791193930897887
952 -0.148732164041582
953 -0.224999430115562
954 -0.307940642048423
955 -0.397443358973146
956 -0.493355823721199
957 -0.595567345505571
958 -0.704013578939304
959 -0.810796462515254
960 -0.866508397447645
961 -0.882382009197901
962 -0.878675057869137
963 -0.866761439416771
964 -0.852684931129038
965 -0.839219066471262
966 -0.827395078388395
967 -0.817295695744408
968 -0.808604319890882
969 -0.800190087130488
970 -0.79097099331562
971 -0.780510169796626
972 -0.768454315985102
973 -0.754644123262273
974 -0.738876987958551
975 -0.720610296869286
976 -0.699099926096786
977 -0.673888873827327
978 -0.644689814235988
979 -0.611176742388865
980 -0.573065522394057
981 -0.530068873008817
982 -0.481523235479657
983 -0.426261398085071
984 -0.364912742133725
985 -0.298778369302833
986 -0.227944195183745
987 -0.152450496008018
988 -0.0723133181857912
989 0.0130558727678555
990 0.103862557053684
991 0.199867088443138
992 0.300860556229822
993 0.406280812998303
994 0.51547301480759
995 0.628369664441948
996 0.745269949623231
997 0.844791595731603
998 0.885316752932201
999 0.892992755939693
1000 0.885030950250555
};
\addplot [line width=0.48pt, red, opacity=0.8, dashed]
table {%
21 0.304045349359512
22 0.314952999353409
23 0.33169236779213
24 0.342703282833099
25 0.359284549951553
26 0.374435007572174
27 0.393765807151794
28 0.416494637727737
29 0.436014294624329
30 0.454183250665665
31 0.471402823925018
32 0.485105633735657
33 0.497255176305771
34 0.506953835487366
35 0.511714220046997
36 0.517824411392212
37 0.521170198917389
38 0.524357914924622
39 0.528327345848083
40 0.531571865081787
41 0.537626504898071
42 0.543031573295593
43 0.547953963279724
44 0.552112579345703
45 0.557463824748993
46 0.560716271400452
47 0.561498522758484
48 0.561874210834503
49 0.56127804517746
50 0.563857734203339
51 0.563237428665161
52 0.560838520526886
53 0.555676579475403
54 0.549394130706787
55 0.543414294719696
56 0.542836964130402
57 0.54323822259903
58 0.546580374240875
59 0.548875868320465
60 0.552192330360413
61 0.554680526256561
62 0.556158483028412
63 0.554520606994629
64 0.54883337020874
65 0.539112269878387
66 0.524428248405457
67 0.509240925312042
68 0.495603561401367
69 0.477079004049301
70 0.456769406795502
71 0.43623885512352
72 0.410772860050201
73 0.37581792473793
74 0.338648736476898
75 0.299292474985123
76 0.254747539758682
77 0.203428074717522
78 0.152883499860764
79 0.103376314043999
80 0.0482982844114304
81 -0.0149164795875549
82 -0.084158331155777
83 -0.1527019739151
84 -0.228369072079659
85 -0.311787247657776
86 -0.400021553039551
87 -0.489279508590698
88 -0.585526585578918
89 -0.691680312156677
90 -0.797084808349609
91 -0.859473407268524
92 -0.87613171339035
93 -0.873005092144012
94 -0.858705163002014
95 -0.844008684158325
96 -0.830818653106689
97 -0.819155871868134
98 -0.808785796165466
99 -0.799921035766602
100 -0.792270183563232
101 -0.780297577381134
102 -0.766442835330963
103 -0.7483029961586
104 -0.725118517875671
105 -0.700855195522308
106 -0.673961818218231
107 -0.642862200737
108 -0.60080486536026
109 -0.553425192832947
110 -0.502067983150482
111 -0.437931150197983
112 -0.359104931354523
113 -0.274024337530136
114 -0.197311863303185
115 -0.105114415287971
116 0.00807498395442963
117 0.103954307734966
118 0.20038115978241
119 0.311408996582031
120 0.451896339654922
121 0.61579442024231
122 0.75149941444397
123 0.818274676799774
124 0.869985997676849
125 0.899643301963806
126 0.906155407428741
127 0.897038578987122
128 0.880698919296265
129 0.863783180713654
130 0.849506437778473
131 0.838676750659943
132 0.828950464725494
133 0.821148633956909
134 0.814184546470642
135 0.808860301971436
136 0.805353224277496
137 0.802710592746735
138 0.801922559738159
139 0.803328812122345
140 0.807183444499969
141 0.794809222221375
142 0.771270036697388
143 0.727626740932465
144 0.664791822433472
145 0.594119071960449
146 0.523324728012085
147 0.430127531290054
148 0.359319657087326
149 0.269983291625977
150 0.208894520998001
151 0.157764762639999
152 0.105940148234367
153 0.0550876893103123
154 0.0120337344706059
155 -0.0380663573741913
156 -0.0878508910536766
157 -0.161479234695435
158 -0.212551400065422
159 -0.277402102947235
160 -0.354715883731842
161 -0.427460014820099
162 -0.511369943618774
163 -0.606294989585876
164 -0.707885324954987
165 -0.808733820915222
166 -0.866722941398621
167 -0.883929908275604
168 -0.880604386329651
169 -0.865037858486176
170 -0.849155604839325
171 -0.834758400917053
172 -0.821138858795166
173 -0.810005009174347
174 -0.800605595111847
175 -0.792600870132446
176 -0.783824861049652
177 -0.774439692497253
178 -0.76593542098999
179 -0.752636134624481
180 -0.738064110279083
181 -0.718608796596527
182 -0.702593386173248
183 -0.682440936565399
184 -0.656718671321869
185 -0.629355549812317
186 -0.596673727035522
187 -0.55991929769516
188 -0.515065968036652
189 -0.464144736528397
190 -0.405554801225662
191 -0.33992213010788
192 -0.26941791176796
193 -0.194623067975044
194 -0.113796181976795
195 -0.027431957423687
196 0.0673403441905975
197 0.164141982793808
198 0.268100619316101
199 0.38378056883812
200 0.526223540306091
201 0.681147754192352
202 0.790123522281647
203 0.864003121852875
204 0.893156766891479
205 0.903183162212372
206 0.896288156509399
207 0.879525721073151
208 0.863374471664429
209 0.849522769451141
210 0.83716893196106
211 0.827112019062042
212 0.818598866462708
213 0.811980485916138
214 0.806042313575745
215 0.802589535713196
216 0.800049781799316
217 0.798746705055237
218 0.798217713832855
219 0.798872053623199
220 0.799697399139404
221 0.80137425661087
222 0.805852770805359
223 0.813349485397339
224 0.801308870315552
225 0.776274502277374
226 0.73129540681839
227 0.668647944927216
228 0.592443466186523
229 0.512624561786652
230 0.428098320960999
231 0.345195651054382
232 0.264272451400757
233 0.194117292761803
234 0.138118788599968
235 0.0883733630180359
236 0.0303563438355923
237 -0.00753790885210037
238 -0.0637488067150116
239 -0.0939079225063324
240 -0.176572114229202
241 -0.206712231040001
242 -0.267261236906052
243 -0.352098315954208
244 -0.425594627857208
245 -0.505299210548401
246 -0.59214574098587
247 -0.689165592193604
248 -0.799665927886963
249 -0.867611646652222
250 -0.886253356933594
251 -0.880927562713623
252 -0.863859176635742
253 -0.847224235534668
254 -0.833070397377014
255 -0.820797562599182
256 -0.809945166110992
257 -0.799701571464539
258 -0.791215538978577
259 -0.783563017845154
260 -0.774544298648834
261 -0.765643954277039
262 -0.753581881523132
263 -0.744487047195435
264 -0.735601842403412
265 -0.721624672412872
266 -0.708945691585541
267 -0.694356322288513
268 -0.678468346595764
269 -0.655440509319305
270 -0.632251918315887
271 -0.606088221073151
272 -0.577986001968384
273 -0.547601938247681
274 -0.511830747127533
275 -0.466040968894958
276 -0.415816634893417
277 -0.358895540237427
278 -0.297221541404724
279 -0.228915527462959
280 -0.156349509954453
281 -0.0731704086065292
282 0.0179697945713997
283 0.115455828607082
284 0.218155220150948
285 0.326940059661865
286 0.442782402038574
287 0.574378311634064
288 0.704749703407288
289 0.814749002456665
290 0.87847912311554
291 0.895094096660614
292 0.898153126239777
293 0.888280868530273
294 0.87671571969986
295 0.863449513912201
296 0.847052574157715
297 0.831862270832062
298 0.81989061832428
299 0.811680793762207
300 0.805765807628632
301 0.800914585590363
302 0.798441052436829
303 0.794640064239502
304 0.780946135520935
305 0.755301654338837
306 0.721076548099518
307 0.673846423625946
308 0.613858163356781
309 0.546165823936462
310 0.46608167886734
311 0.381723880767822
312 0.31471836566925
313 0.258677899837494
314 0.214669108390808
315 0.177591875195503
316 0.138486802577972
317 0.101443201303482
318 0.0452056862413883
319 0.0122673697769642
320 -0.0531302429735661
321 -0.0817418992519379
322 -0.125885203480721
323 -0.195968821644783
324 -0.276338934898376
325 -0.364487707614899
326 -0.45637834072113
327 -0.548047363758087
328 -0.646401762962341
329 -0.751249551773071
330 -0.838142573833466
331 -0.874583303928375
332 -0.882105231285095
333 -0.873609304428101
334 -0.858276188373566
335 -0.843271851539612
336 -0.829090893268585
337 -0.816689968109131
338 -0.808050811290741
339 -0.801224648952484
340 -0.794934868812561
341 -0.788652241230011
342 -0.78208327293396
343 -0.774090707302094
344 -0.763270795345306
345 -0.749742865562439
346 -0.734923660755157
347 -0.717431962490082
348 -0.701925933361053
349 -0.683794856071472
350 -0.662739872932434
351 -0.635113179683685
352 -0.605205357074738
353 -0.572898507118225
354 -0.532479643821716
355 -0.485011011362076
356 -0.432403922080994
357 -0.373933762311935
358 -0.309392094612122
359 -0.240808755159378
360 -0.169491529464722
361 -0.0900120213627815
362 0.00111819803714752
363 0.0988011062145233
364 0.201768338680267
365 0.311617463827133
366 0.43013733625412
367 0.568647980690002
368 0.690577626228333
369 0.794262528419495
370 0.867319345474243
371 0.894702851772308
372 0.912010192871094
373 0.901624143123627
374 0.88214248418808
375 0.863291680812836
376 0.846658229827881
377 0.831761956214905
378 0.820273637771606
379 0.812066793441772
380 0.805787086486816
381 0.801138460636139
382 0.797576785087585
383 0.784857630729675
384 0.76244992017746
385 0.72918039560318
386 0.683610916137695
387 0.62518447637558
388 0.561743557453156
389 0.483684599399567
390 0.407501459121704
391 0.341029644012451
392 0.285520881414413
393 0.242143929004669
394 0.203942209482193
395 0.169799908995628
396 0.137022197246552
397 0.0823654383420944
398 0.0443974174559116
399 -0.0114346295595169
400 -0.0793210864067078
401 -0.115593776106834
402 -0.178198903799057
403 -0.257136195898056
404 -0.341872781515121
405 -0.430897057056427
406 -0.519605398178101
407 -0.612765073776245
408 -0.717960357666016
409 -0.820271968841553
410 -0.87386828660965
411 -0.887982845306396
412 -0.880735993385315
413 -0.864622592926025
414 -0.848146915435791
415 -0.833146572113037
416 -0.820120930671692
417 -0.81024557352066
418 -0.803670585155487
419 -0.798368215560913
420 -0.794003665447235
421 -0.788365364074707
422 -0.781943261623383
423 -0.768676936626434
424 -0.753677904605865
425 -0.735672175884247
426 -0.716509640216827
427 -0.694740533828735
428 -0.676134765148163
429 -0.655507504940033
430 -0.626356244087219
431 -0.59732973575592
432 -0.56063574552536
433 -0.524195909500122
434 -0.477315187454224
435 -0.423385083675385
436 -0.362650960683823
437 -0.298054873943329
438 -0.230586126446724
439 -0.156751245260239
440 -0.0721238553524017
441 0.022997073829174
442 0.122504159808159
443 0.233670204877853
444 0.348025172948837
445 0.473349392414093
446 0.597314953804016
447 0.717579126358032
448 0.819600224494934
449 0.879647195339203
450 0.895950973033905
451 0.897673785686493
452 0.900943994522095
453 0.882708847522736
454 0.86424332857132
455 0.847246825695038
456 0.832728087902069
457 0.820820093154907
458 0.811901390552521
459 0.805743992328644
460 0.800862193107605
461 0.797770380973816
462 0.795992970466614
463 0.795562148094177
464 0.794420659542084
465 0.779690086841583
466 0.747398853302002
467 0.706267476081848
468 0.653475284576416
469 0.580956935882568
470 0.488474369049072
471 0.414145022630692
472 0.347154945135117
473 0.300789952278137
474 0.239966809749603
475 0.195489600300789
476 0.149657964706421
477 0.103826001286507
478 0.0613202936947346
479 0.0291716419160366
480 -0.0296434611082077
481 -0.0696447193622589
482 -0.135634735226631
483 -0.210871785879135
484 -0.289928734302521
485 -0.374570786952972
486 -0.463541686534882
487 -0.557697057723999
488 -0.661655604839325
489 -0.763495206832886
490 -0.84347265958786
491 -0.876088500022888
492 -0.881523191928864
493 -0.871648728847504
494 -0.856084704399109
495 -0.840245246887207
496 -0.826744377613068
497 -0.816975831985474
498 -0.808541476726532
499 -0.7995485663414
500 -0.788123250007629
501 -0.774484753608704
502 -0.757525682449341
503 -0.736823201179504
504 -0.709666728973389
505 -0.681549072265625
506 -0.650059282779694
507 -0.616139471530914
508 -0.579997003078461
509 -0.542838275432587
510 -0.49692115187645
511 -0.448592066764832
512 -0.388932168483734
513 -0.329010397195816
514 -0.266271948814392
515 -0.198381796479225
516 -0.119718335568905
517 -0.0313531905412674
518 0.0613688379526138
519 0.157096385955811
520 0.259358644485474
521 0.369600415229797
522 0.490135431289673
523 0.614461421966553
524 0.739461898803711
525 0.853277087211609
526 0.901968359947205
527 0.90525895357132
528 0.903436720371246
529 0.89185631275177
530 0.877598702907562
531 0.860640108585358
532 0.8448206782341
533 0.831196427345276
534 0.819921910762787
535 0.810899972915649
536 0.804111957550049
537 0.799246728420258
538 0.795738816261292
539 0.791306614875793
540 0.778727829456329
541 0.755608737468719
542 0.723023176193237
543 0.681055545806885
544 0.630003690719604
545 0.566102087497711
546 0.488523155450821
547 0.412970572710037
548 0.352611809968948
549 0.299100041389465
550 0.26774662733078
551 0.242846116423607
552 0.216769859194756
553 0.188060358166695
554 0.156399294734001
555 0.11735300719738
556 0.086843878030777
557 -0.0279499590396881
558 -0.0768405348062515
559 -0.121548965573311
560 -0.18571038544178
561 -0.257705986499786
562 -0.339349269866943
563 -0.425465285778046
564 -0.514496445655823
565 -0.608697295188904
566 -0.715526461601257
567 -0.821425020694733
568 -0.874810874462128
569 -0.888404607772827
570 -0.880815625190735
571 -0.864695429801941
572 -0.848025381565094
573 -0.833132028579712
574 -0.820117771625519
575 -0.811266303062439
576 -0.804538249969482
577 -0.799105048179626
578 -0.794671893119812
579 -0.787906110286713
580 -0.77733051776886
581 -0.761278450489044
582 -0.743387937545776
583 -0.723696768283844
584 -0.702729403972626
585 -0.68203741312027
586 -0.661091327667236
587 -0.637532651424408
588 -0.605946183204651
589 -0.57127571105957
590 -0.533148467540741
591 -0.488401293754578
592 -0.43449741601944
593 -0.373967736959457
594 -0.309497773647308
595 -0.241522789001465
596 -0.164848893880844
597 -0.0831555277109146
598 0.00949901342391968
599 0.107630513608456
600 0.217573314905167
601 0.331885159015656
602 0.455582857131958
603 0.580181539058685
604 0.698646306991577
605 0.800945997238159
606 0.87096905708313
607 0.893966734409332
608 0.911716759204865
609 0.899248123168945
610 0.881388604640961
611 0.863808274269104
612 0.847557961940765
613 0.832769632339478
614 0.821106791496277
615 0.812524914741516
616 0.806398868560791
617 0.801718533039093
618 0.798605024814606
619 0.796611189842224
620 0.796461760997772
621 0.792707860469818
622 0.774140298366547
623 0.740262031555176
624 0.69923061132431
625 0.642249822616577
626 0.564604759216309
627 0.47517117857933
628 0.390933603048325
629 0.324401766061783
630 0.288767516613007
631 0.235515594482422
632 0.197757303714752
633 0.154325097799301
634 0.109710186719894
635 0.0623678378760815
636 0.00192819535732269
637 -0.0427635386586189
638 -0.0827680453658104
639 -0.155654489994049
640 -0.234764873981476
641 -0.315518617630005
642 -0.402878671884537
643 -0.491614878177643
644 -0.588655471801758
645 -0.691875636577606
646 -0.795542061328888
647 -0.863107860088348
648 -0.886298179626465
649 -0.885347485542297
650 -0.869552671909332
651 -0.853433430194855
652 -0.837832808494568
653 -0.824429154396057
654 -0.813730955123901
655 -0.805155634880066
656 -0.796310067176819
657 -0.785055816173553
658 -0.771803677082062
659 -0.75479131937027
660 -0.734201848506927
661 -0.709605395793915
662 -0.681702792644501
663 -0.654545068740845
664 -0.625772774219513
665 -0.591726362705231
666 -0.555365085601807
667 -0.510076463222504
668 -0.46346989274025
669 -0.404470145702362
670 -0.345604807138443
671 -0.283146619796753
672 -0.213908866047859
673 -0.132748618721962
674 -0.0375848710536957
675 0.0500027388334274
676 0.150196224451065
677 0.257937759160995
678 0.368926703929901
679 0.486633062362671
680 0.60822582244873
681 0.726940453052521
682 0.83662337064743
683 0.88690572977066
684 0.900162220001221
685 0.903449892997742
686 0.89378559589386
687 0.877330660820007
688 0.860154867172241
689 0.844931602478027
690 0.831605672836304
691 0.82068532705307
692 0.811440587043762
693 0.804415047168732
694 0.799027502536774
695 0.79458224773407
696 0.788863062858582
697 0.773312330245972
698 0.747361361980438
699 0.711326420307159
700 0.66686087846756
701 0.613468110561371
702 0.548862099647522
703 0.468890339136124
704 0.394544541835785
705 0.34161651134491
706 0.294105798006058
707 0.264747649431229
708 0.237333431839943
709 0.212144315242767
710 0.184813559055328
711 0.155399069190025
712 0.114882573485374
713 0.0698913484811783
714 -0.0256209298968315
715 -0.0791649669408798
716 -0.12851956486702
717 -0.191600978374481
718 -0.268398344516754
719 -0.351613104343414
720 -0.43864381313324
721 -0.528997302055359
722 -0.625635147094727
723 -0.7316614985466
724 -0.829402804374695
725 -0.874786972999573
726 -0.884917616844177
727 -0.877027451992035
728 -0.861437916755676
729 -0.846129596233368
730 -0.831683099269867
731 -0.818947732448578
732 -0.810077965259552
733 -0.803384602069855
734 -0.798788964748383
735 -0.794359445571899
736 -0.78754049539566
737 -0.776632905006409
738 -0.759976446628571
739 -0.742776155471802
740 -0.723853468894958
741 -0.703143775463104
742 -0.682523906230927
743 -0.66179883480072
744 -0.636239886283875
745 -0.604254126548767
746 -0.568518221378326
747 -0.531176388263702
748 -0.485165625810623
749 -0.430003941059113
750 -0.367973387241364
751 -0.296617925167084
752 -0.226920068264008
753 -0.151619449257851
754 -0.0669186934828758
755 0.0281808152794838
756 0.128764748573303
757 0.238958597183228
758 0.35481196641922
759 0.482564717531204
760 0.603661239147186
761 0.720838844776154
762 0.820406317710876
763 0.880890846252441
764 0.895895302295685
765 0.899022698402405
766 0.899618983268738
767 0.88216233253479
768 0.863066434860229
769 0.846397042274475
770 0.832420885562897
771 0.820960521697998
772 0.812461316585541
773 0.806675672531128
774 0.801991105079651
775 0.798776388168335
776 0.796953082084656
777 0.797257423400879
778 0.791424512863159
779 0.76792961359024
780 0.735112428665161
781 0.694122791290283
782 0.628805756568909
783 0.53860604763031
784 0.440554082393646
785 0.365452647209167
786 0.309036433696747
787 0.266178578138351
788 0.230890780687332
789 0.192854508757591
790 0.14763118326664
791 0.107839867472649
792 0.0565352402627468
793 -0.00471985340118408
794 -0.0548564493656158
795 -0.099634625017643
796 -0.173219054937363
797 -0.254868388175964
798 -0.33710566163063
799 -0.424355626106262
800 -0.513629257678986
801 -0.612753331661224
802 -0.716972470283508
803 -0.816389322280884
804 -0.873385667800903
805 -0.886060357093811
806 -0.879189968109131
807 -0.863519966602325
808 -0.847829103469849
809 -0.833008229732513
810 -0.821134448051453
811 -0.812045991420746
812 -0.804179310798645
813 -0.794420599937439
814 -0.783493340015411
815 -0.769425868988037
816 -0.751658737659454
817 -0.73170018196106
818 -0.706116735935211
819 -0.677475392818451
820 -0.64980137348175
821 -0.619722843170166
822 -0.585281431674957
823 -0.546786785125732
824 -0.498628705739975
825 -0.450357615947723
826 -0.393862396478653
827 -0.334744423627853
828 -0.271753430366516
829 -0.201329082250595
830 -0.119953796267509
831 -0.0300466120243073
832 0.0645076185464859
833 0.159166947007179
834 0.266025602817535
835 0.378910571336746
836 0.497348845005035
837 0.619701743125916
838 0.740405201911926
839 0.852652192115784
840 0.897260129451752
841 0.902067840099335
842 0.902339279651642
843 0.891800165176392
844 0.877295255661011
845 0.860176801681519
846 0.844319939613342
847 0.830587029457092
848 0.81900542974472
849 0.80976128578186
850 0.803250372409821
851 0.797812759876251
852 0.793201565742493
853 0.787344992160797
854 0.771422743797302
855 0.745310068130493
856 0.709139883518219
857 0.66474437713623
858 0.610747158527374
859 0.543472468852997
860 0.459525376558304
861 0.382199168205261
862 0.326597541570663
863 0.278136759996414
864 0.247419357299805
865 0.219199419021606
866 0.188266828656197
867 0.156623438000679
868 0.122428268194199
869 0.0809009820222855
870 0.0443513579666615
871 -0.0141253918409348
872 -0.0738503336906433
873 -0.121320933103561
874 -0.181387603282928
875 -0.252662390470505
876 -0.333804994821548
877 -0.418888628482819
878 -0.50837630033493
879 -0.604070067405701
880 -0.712818562984467
881 -0.81925368309021
882 -0.873052775859833
883 -0.886765837669373
884 -0.879049956798553
885 -0.863022208213806
886 -0.846962988376617
887 -0.832349121570587
888 -0.819744944572449
889 -0.810456335544586
890 -0.804056346416473
891 -0.798682987689972
892 -0.794053792953491
893 -0.786974251270294
894 -0.775554537773132
895 -0.758744180202484
896 -0.739621818065643
897 -0.719014465808868
898 -0.697343409061432
899 -0.674330174922943
900 -0.652150988578796
901 -0.627598524093628
902 -0.596427440643311
903 -0.560196757316589
904 -0.514146745204926
905 -0.464514702558517
906 -0.404758006334305
907 -0.335559338331223
908 -0.263510942459106
909 -0.188382104039192
910 -0.108593687415123
911 -0.0174076184630394
912 0.0809335559606552
913 0.183948218822479
914 0.294678181409836
915 0.41454342007637
916 0.559504151344299
917 0.676165103912354
918 0.783836007118225
919 0.863941490650177
920 0.903578460216522
921 0.908973634243011
922 0.901610255241394
923 0.886317908763885
924 0.868149042129517
925 0.851177752017975
926 0.835829377174377
927 0.823954820632935
928 0.815165281295776
929 0.808887720108032
930 0.80393260717392
931 0.800512611865997
932 0.797951281070709
933 0.797054529190063
934 0.799153923988342
935 0.802770912647247
936 0.78341019153595
937 0.757036447525024
938 0.713393270969391
939 0.658753454685211
940 0.579963028430939
941 0.477698624134064
942 0.398771286010742
943 0.332106947898865
944 0.268357425928116
945 0.214462384581566
946 0.170854344964027
947 0.120712652802467
948 0.0775317549705505
949 0.0308309607207775
950 -0.00926513224840164
951 -0.056346770375967
952 -0.0937011614441872
953 -0.160065561532974
954 -0.244668960571289
955 -0.325436770915985
956 -0.411247670650482
957 -0.499033212661743
958 -0.596376299858093
959 -0.700866520404816
960 -0.80547022819519
961 -0.86771559715271
962 -0.886121928691864
963 -0.881529152393341
964 -0.865153551101685
965 -0.849034190177917
966 -0.834243297576904
967 -0.820987939834595
968 -0.810411930084229
969 -0.802240252494812
970 -0.794390439987183
971 -0.784735918045044
972 -0.772658586502075
973 -0.757402300834656
974 -0.739159882068634
975 -0.716872930526733
976 -0.693549990653992
977 -0.673617482185364
978 -0.648876070976257
979 -0.62096905708313
980 -0.589405059814453
981 -0.551854133605957
982 -0.512358784675598
983 -0.461359083652496
984 -0.406679630279541
985 -0.346959918737411
986 -0.282729655504227
987 -0.20942784845829
988 -0.124583259224892
989 -0.0396621972322464
990 0.0531928092241287
991 0.157169759273529
992 0.265414595603943
993 0.379002749919891
994 0.498374342918396
995 0.625352501869202
996 0.746226191520691
997 0.849626004695892
998 0.891339778900146
999 0.898067593574524
1000 0.899370014667511
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_10steps_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.209411334299607, ymax=3.13031492684113,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 -0.00384300529004916
1 -0.0576055951568466
2 0.00959373531606812
3 0.0884007086324721
4 0.175629268952612
5 0.0940748066934204
6 0.0478390107754162
7 0.0231192294827313
8 0.0119740131829926
9 0.0656421863977873
10 0.144350999717891
11 0.208008893770715
12 0.277109098085566
13 0.334617300323971
14 0.367892252921927
15 0.404523747944112
16 0.451939484516174
17 0.516514741070782
18 0.580511306417841
19 0.636398878463082
20 0.684179237693276
21 0.721358586431628
22 0.753961883652545
23 0.782237498094094
24 0.804443394442613
25 0.826591076058886
26 0.840424677255682
27 0.852679600566815
28 0.864365662090877
29 0.865071909615632
30 0.85467750082419
31 0.831301817115202
32 0.807756506461747
33 0.794478288097446
34 0.779886111206207
35 0.759459389151141
36 0.781259560830238
37 0.758946312492666
38 0.803117031507406
39 0.835693408750636
40 0.855254889822713
41 0.891343801232888
42 0.923887816441488
43 0.964056568502814
44 1.00628544138326
45 1.06833490698009
46 1.11415826278339
47 1.15500905321709
48 1.19446394985144
49 1.22945900692863
50 1.25875963215339
51 1.2765116612046
52 1.29480672880435
53 1.31822629455166
54 1.37341543059963
55 1.43852624801097
56 1.5225629110706
57 1.59978999912879
58 1.7189312152845
59 1.83837188884146
60 1.97052720770628
61 2.08343770094277
62 2.13791260234629
63 2.14863932064811
64 2.14317286759278
65 2.11633437532707
66 2.09720990787307
67 1.90410957217357
68 1.82612231633444
69 1.83439174276536
70 1.86144609080574
71 1.90080175241134
72 1.94725480807039
73 1.98067205681873
74 2.00335566817937
75 1.99040993157387
76 1.95731225453891
77 1.93789312215633
78 1.92508083718188
79 1.91110637318935
80 1.89306628373002
81 1.88359966251158
82 1.88553139103221
83 1.87725697723159
84 1.84899651242252
85 1.82822647840189
86 1.81563737292841
87 1.80446186787122
88 1.77811988579957
89 1.78133930976069
90 1.76895578406816
91 1.7120683584539
92 1.74840720595866
93 1.82055437782503
94 1.87166919031978
95 1.90806407873566
96 1.90674870650462
97 1.88614951283838
98 1.83964139935529
99 1.80688193405589
100 1.81468081014867
101 1.83735091921835
102 1.84965520219535
103 1.84960837942372
104 1.86965116702832
105 1.87577057256711
106 1.8858005629875
107 1.90419009095516
108 1.92362115156262
109 1.93274781016993
110 1.93621764905672
111 1.9389941989689
112 1.93531298167489
113 1.92586164263516
114 1.91590916738446
115 1.90628592739876
116 1.8979969314291
117 1.89511868101045
118 1.89075136472024
119 1.89162013945216
120 1.8880736618864
121 1.88932534640741
122 1.89119027979348
123 1.82834735964047
124 1.72950028399384
125 1.76954298150395
126 1.75668092754487
127 1.74812730970428
128 1.76082562031053
129 1.73435758432748
130 1.75148238653147
131 1.74079055855237
132 1.75400732010809
133 1.75111749500666
134 1.76529352459864
135 1.76931683423574
136 1.77494549897377
137 1.77927627884463
138 2.2416554789757
139 2.49052867376021
140 2.51852322643325
141 2.58207396703306
142 2.65740575616715
143 2.68420249053137
144 2.70302455060809
145 2.65707664112454
146 2.61727723064697
147 2.57812657129225
148 2.6457130577271
149 2.65130115403171
150 2.6347732560419
151 2.63506888091181
152 2.66086307306873
153 2.70226890589158
154 2.53701632110124
155 2.41122140761757
156 2.35126044369145
157 2.30593571905563
158 2.27423649553457
159 2.24458988380871
160 2.2127889131451
161 2.1693848132915
162 2.1417206439464
163 2.02011451052009
164 1.91984751600558
165 1.93998672077058
166 1.91280162822216
167 1.9590683212837
168 2.04384140323255
169 2.0567442559706
170 2.093427758611
171 2.12822647303228
172 2.13855033316437
173 2.13708920387959
174 2.13605253120438
175 2.13604157831872
176 2.14789576070508
177 2.15259450265255
178 2.09495207751988
179 2.09413751875309
180 2.11331614570064
181 2.13057950536578
182 2.13130909201306
183 2.14277946027848
184 2.15345341636111
185 2.1483307700473
186 2.15107367381436
187 2.16157456579622
188 2.17554692317193
189 2.19466997146873
190 2.19386730730909
191 2.19687023502476
192 2.19254848690055
193 2.19216072968231
194 2.18516723944607
195 2.18007411628045
196 2.17696941536326
197 2.17216279029334
198 2.16881333334049
199 2.1657815411295
200 2.16427265311288
201 2.1547540641398
202 2.08412727668607
203 1.99857204585654
204 2.04500281298842
205 2.0613005606177
206 2.05302838367642
207 2.02246071730112
208 2.00161904526849
209 2.00699860341821
210 2.02636866524269
211 2.03473448164207
212 2.04454525475534
213 2.05154815219953
214 2.05932035729067
215 2.06551048581833
216 2.06959780835078
217 2.07240932096038
218 2.07335492314011
219 2.07348284154454
220 2.0715974694182
221 2.48080419690457
222 2.77199193405173
223 2.76228135088076
224 2.80085768426044
225 2.86215368169886
226 2.92232551815608
227 2.93290248026622
228 2.88131551797968
229 2.83851790290446
230 2.78123236020204
231 2.82059742041704
232 2.84573563723193
233 2.85559932672606
234 2.87365104725948
235 2.8847640865469
236 2.88211623285679
237 2.84623231257433
238 2.76314160968985
239 2.72722191296366
240 2.67812076722055
241 2.61991657127829
242 2.55872704555236
243 2.40668255865771
244 2.28733729640471
245 2.18605910829963
246 2.11069454208139
247 2.09096239363205
248 2.08752977825783
249 2.10474357276468
250 2.1507045413138
251 2.22383372139701
252 2.24702490331086
253 2.2730682469407
254 2.29450503988839
255 2.30425282064798
256 2.31507394611193
257 2.31370207409193
258 2.31581365243575
259 2.32593438026611
260 2.32820463459781
261 2.32510900190612
262 2.31882964186608
263 2.31310594572466
264 2.30635439103211
265 2.30060782181149
266 2.31104650868113
267 2.317836969276
268 2.32150925139076
269 2.32504473843506
270 2.33052804973391
271 2.33825339347934
272 2.34782416417281
273 2.3575530237967
274 2.36568794229368
275 2.37754227909931
276 2.39298173915594
277 2.39379714991238
278 2.38802738708733
279 2.39290327703281
280 2.38767330630542
281 2.3863718523769
282 2.37889043225474
283 2.37644134843247
284 2.37427526224616
285 2.37052269177926
286 2.36677056755816
287 2.3645956218307
288 2.36296970100141
289 2.34510805139203
290 2.30549004522298
291 2.27361590134151
292 2.26711484562403
293 2.28130030389037
294 2.28565150593243
295 2.29249856088773
296 2.29782833893069
297 2.30237812584606
298 2.30498592549139
299 2.30384703504844
300 2.30038903711787
301 2.30131046897598
302 2.29355108158998
303 2.27966259643837
304 2.27692460412274
305 2.36182083892777
306 2.53750780268946
307 2.51090964113311
308 2.50091212138524
309 2.49011735371646
310 2.48144098535438
311 2.4110210786629
312 2.45682990797174
313 2.54124196250094
314 2.53467645062734
315 2.54647723164597
316 2.56533980340161
317 2.57581819686789
318 2.57123351674077
319 2.55362564308607
320 2.54188740166429
321 2.52916319142334
322 2.50060539408774
323 2.45190582493139
324 2.3915875579319
325 2.30566800654221
326 2.19295803316405
327 2.11552074579763
328 2.03000829100724
329 2.04081772094074
330 2.00876902194164
331 2.0186694935362
332 2.10829674275168
333 2.13331915897436
334 2.16770370186819
335 2.20081094846513
336 2.2168227959732
337 2.20750436204645
338 2.20639698137505
339 2.22101768538703
340 2.21883010227562
341 2.22354686295351
342 2.22960559934489
343 2.21293573457936
344 2.18406792493637
345 2.1922508856027
346 2.20745841618873
347 2.21938321363834
348 2.22056033089804
349 2.22256530483036
350 2.22548018066636
351 2.23474096283577
352 2.24360265480176
353 2.25373350935023
354 2.26536112354688
355 2.27818301611591
356 2.28981834410111
357 2.29168188708742
358 2.28388478455434
359 2.28782102647941
360 2.2810544025443
361 2.27620746863375
362 2.26908131931262
363 2.26411819157594
364 2.26174346324594
365 2.25939787361794
366 2.25560270046559
367 2.25500118479179
368 2.25327858946581
369 2.24844215319996
370 2.2154979755201
371 2.18596967578387
372 2.15366906345875
373 2.1701343989352
374 2.17388340196421
375 2.18246134397848
376 2.19354381421846
377 2.20098606720533
378 2.20254296223911
379 2.19740964331167
380 2.19452474346045
381 2.19054854145867
382 2.17970619940352
383 2.17679333511079
384 2.26096158642628
385 2.45336653951681
386 2.43434869742929
387 2.40469434596748
388 2.40062112713909
389 2.41239909860723
390 2.34456000448178
391 2.39126267139446
392 2.47093058925316
393 2.46740012035197
394 2.48255648520399
395 2.50658604515677
396 2.51932132698369
397 2.51843138042375
398 2.50748945918028
399 2.49189561013545
400 2.48192328190887
401 2.45745211509362
402 2.41621776844837
403 2.35842189379791
404 2.25881490454328
405 2.16039930598491
406 2.08684608579446
407 2.01717617514307
408 2.00955790140684
409 1.96041382567431
410 1.95987810796277
411 2.01057205278325
412 2.07003791680321
413 2.10545415941158
414 2.13575024383084
415 2.15374257442916
416 2.15672188609449
417 2.15473727323884
418 2.1621419230867
419 2.16530848501492
420 2.17222841445318
421 2.12944736111119
422 2.10697221079552
423 2.11799018314488
424 2.14480696718357
425 2.16784614457206
426 2.15791075656357
427 2.15923842117323
428 2.16058901482704
429 2.16139856537674
430 2.17012614371799
431 2.18150162872701
432 2.19550382737084
433 2.22450630455457
434 2.24228354899551
435 2.22650669479027
436 2.23210263471578
437 2.22263026633299
438 2.21989235466519
439 2.21446664272265
440 2.20887075543881
441 2.20086096140893
442 2.19689833431462
443 2.19524984536213
444 2.19340789888211
445 2.19116113956509
446 2.19090069143254
447 2.19117518864037
448 2.18020234043107
449 2.13963347874879
450 2.10859589911981
451 2.07149888358932
452 2.09413248363397
453 2.10292979690294
454 2.11383228949423
455 2.12312196486754
456 2.12962056021345
457 2.13363135965088
458 2.13321407696414
459 2.1324750104038
460 2.13031942445682
461 2.12761532582339
462 2.1232843766086
463 2.48279722986858
464 2.57179467601552
465 2.57310518870159
466 2.6083006765585
467 2.6237543694333
468 2.61052438660874
469 2.59138336734223
470 2.5589155428809
471 2.50939203137082
472 2.57691837869768
473 2.65914308215539
474 2.67385040707864
475 2.70309560017149
476 2.73571701651402
477 2.74220610827989
478 2.73324261519666
479 2.7113148122357
480 2.68648853913602
481 2.66378882434922
482 2.62585280274714
483 2.57862247397688
484 2.51207196857702
485 2.43179723822877
486 2.33225728534014
487 2.21480171445941
488 2.13961096311607
489 2.15519290959969
490 2.20565772443589
491 2.20778953500923
492 2.29874432146879
493 2.3434746733501
494 2.37601761912468
495 2.37875006984659
496 2.3664078566149
497 2.37318275817422
498 2.36763153185762
499 2.36829391335004
500 2.37125812564731
501 2.37483283626193
502 2.37514559668997
503 2.3642576844188
504 2.3628682566411
505 2.36001796330291
506 2.36842827281453
507 2.3773525156806
508 2.38769449177358
509 2.39902153132844
510 2.42268284461306
511 2.45006303016507
512 2.48574222977851
513 2.52626582289228
514 2.57995736594951
515 2.61587364034678
516 2.64289321500751
517 2.66826455543554
518 2.68371747566293
519 2.58853365773097
520 2.47470640279297
521 2.41561191452664
522 2.3916841635862
523 2.38366043286226
524 2.38220734205789
525 2.36970780324165
526 2.33401530839718
527 2.3164332247081
528 2.31384018234548
529 2.3259775509808
530 2.33673114273334
531 2.34842534589135
532 2.35895904182227
533 2.36461678131058
534 2.36710972599762
535 2.36914024844976
536 2.36927531986882
537 2.36911170788905
538 2.36716086331568
539 2.35883163901282
540 2.36053941774385
541 2.34477862160856
542 2.30858334368325
543 2.26724571098965
544 2.22880662282205
545 2.30173138162857
546 2.3762225942597
547 2.33634980138322
548 2.24578631543075
549 2.31290114093669
550 2.4173093837541
551 2.43775868600658
552 2.45323614602156
553 2.44612225690164
554 2.44056917718753
555 2.44016799356465
556 2.4369208968622
557 2.44506602475099
558 2.43593033052789
559 2.4214801114676
560 2.30100724882321
561 2.20765322926937
562 2.13930954440796
563 2.08230399106603
564 2.04022697296759
565 1.99626785565348
566 1.99967677082215
567 1.95728717177085
568 1.96106694487876
569 2.01098149903739
570 2.07350601363583
571 2.10991527138301
572 2.13751251764811
573 2.14635407455098
574 2.15364377433484
575 2.14256538713221
576 2.156735173537
577 2.15094774095913
578 2.11090022822448
579 2.08883319655937
580 2.09911789997453
581 2.12897559291323
582 2.15478578819508
583 2.14833437026467
584 2.14605323957831
585 2.14823125519991
586 2.14840287317028
587 2.15405199685655
588 2.16376340400834
589 2.17423538842976
590 2.19990443762161
591 2.23701939171564
592 2.21840072427841
593 2.21865406639777
594 2.21076861067494
595 2.20278346481686
596 2.1990059466275
597 2.19033603392219
598 2.18472092216088
599 2.17836182804841
600 2.17706071193424
601 2.17446646378297
602 2.1724326580009
603 2.17318832932632
604 2.17451705409714
605 2.17459445296466
606 2.1373820189611
607 2.11554535359293
608 2.06984239983178
609 2.06695308015985
610 2.07878279066533
611 2.08999756002297
612 2.1007305921803
613 2.10854930381148
614 2.1136478842764
615 2.11395501318604
616 2.11368097993486
617 2.11154647356173
618 2.10873893645257
619 2.10379103851807
620 2.57298883754459
621 2.62766652439547
622 2.59039613309814
623 2.58709256111374
624 2.57541901973041
625 2.57721349841268
626 2.57219188631599
627 2.52321371541858
628 2.56015655733525
629 2.64387126143954
630 2.65760522547708
631 2.6701214961167
632 2.69983025972516
633 2.73466482202581
634 2.72735387114002
635 2.71352140940889
636 2.69509096086647
637 2.67143691861238
638 2.64128846046278
639 2.60748842491751
640 2.55911084798966
641 2.48950006640244
642 2.40609497362923
643 2.30214488303841
644 2.1916308991548
645 2.18624736000081
646 2.15673704958813
647 2.18682297882034
648 2.22242519229678
649 2.30548382883026
650 2.34538825219204
651 2.37690908751927
652 2.37784799142155
653 2.36097770908222
654 2.36494591624198
655 2.36277218499271
656 2.36616698725562
657 2.36924518233874
658 2.37190431027659
659 2.37672855905954
660 2.37639142511334
661 2.37325397990952
662 2.37240915341389
663 2.37379641538313
664 2.38189816553461
665 2.39429094706884
666 2.40912873703692
667 2.43350265163602
668 2.46636323582202
669 2.50418832771419
670 2.54812345837459
671 2.59786478458876
672 2.62452170459511
673 2.64649525350722
674 2.56131311590776
675 2.46219959825076
676 2.41480276217412
677 2.39736247236246
678 2.38302143096474
679 2.38336452968811
680 2.385266010456
681 2.38886181683833
682 2.38219923527612
683 2.35176723088431
684 2.3271580046051
685 2.31440302687745
686 2.3291585574015
687 2.33678890995244
688 2.3470032563864
689 2.35572550705831
690 2.35996224918034
691 2.36225116905438
692 2.3635831263761
693 2.36353358775998
694 2.36318725781824
695 2.35934743944539
696 2.35351936492651
697 2.35508725485549
698 2.33021529713981
699 2.29342939459538
700 2.25286644045194
701 2.21400904199083
702 2.32967164836817
703 2.37249527084241
704 2.31027377233933
705 2.22333118761774
706 2.30525630176875
707 2.39302741697952
708 2.42431866498671
709 2.43442692421114
710 2.42863492452267
711 2.42728642443574
712 2.42670611434803
713 2.42493990541732
714 2.43338890407427
715 2.42126778014068
716 2.39984281576106
717 2.27500510202863
718 2.18682722591852
719 2.1194303421583
720 2.06553898105205
721 2.02749381848571
722 1.96822911388166
723 1.97594591390792
724 1.93865474175285
725 1.94559883598207
726 2.01658023465571
727 2.05508326037942
728 2.09800982775938
729 2.12379638094768
730 2.13290772006509
731 2.13943523444167
732 2.126983049935
733 2.13637052034757
734 2.13551158787425
735 2.10420363513651
736 2.07591890199027
737 2.08337214064637
738 2.11203029869352
739 2.13763562635827
740 2.12755628433116
741 2.13146013357451
742 2.13165405956028
743 2.13149277454322
744 2.13915417618679
745 2.14842791959337
746 2.16091264871082
747 2.1910104850146
748 2.23196565202192
749 2.20835930794134
750 2.2053636576741
751 2.19327028843329
752 2.18802951225749
753 2.18019559117012
754 2.17322300664805
755 2.16598144372477
756 2.16186695982701
757 2.15979616415977
758 2.15763416790445
759 2.1564815446062
760 2.15794670830387
761 2.15869186669606
762 2.15098586990577
763 2.10855629187764
764 2.0791802581001
765 2.03863895973028
766 2.05145261927308
767 2.06198928472648
768 2.0748264751752
769 2.085748207716
770 2.09329414137782
771 2.09800383636139
772 2.09683359359752
773 2.09675796047009
774 2.09508470105076
775 2.09242637288086
776 2.26857011947524
777 2.53038812610502
778 2.56209994324148
779 2.58910843510087
780 2.64521309446591
781 2.61799886460086
782 2.60477367642415
783 2.59292581210015
784 2.53099367731576
785 2.5839252092112
786 2.66602252627603
787 2.67718444881067
788 2.69903450176932
789 2.73350982484448
790 2.75912360412672
791 2.73475136999956
792 2.7198788625676
793 2.70076014770588
794 2.675753806769
795 2.64445289873044
796 2.60465050215343
797 2.54833358285561
798 2.47500624797606
799 2.38425965093539
800 2.2783551214987
801 2.17157269879011
802 2.16306960758163
803 2.15095838981153
804 2.20441351765067
805 2.25324099127446
806 2.32564169617172
807 2.36267526338853
808 2.38439188328099
809 2.37629144447437
810 2.36875026745736
811 2.37103218758582
812 2.36758264356845
813 2.3707669773896
814 2.37242870036967
815 2.37516256654933
816 2.37712375688018
817 2.37166618049771
818 2.36923234529723
819 2.36660621891013
820 2.37276819223141
821 2.38177996466532
822 2.39466905227799
823 2.40842805293896
824 2.43525640567169
825 2.46675783674549
826 2.50487747205666
827 2.54614836820715
828 2.5990035628769
829 2.62878349992493
830 2.65267918118629
831 2.67193360830743
832 2.56423160375835
833 2.46588735477227
834 2.40989543569141
835 2.39319037676271
836 2.38274274312764
837 2.38391075544752
838 2.38643256897657
839 2.37711186603321
840 2.34427856349709
841 2.3237139423731
842 2.32152035830233
843 2.33332729707508
844 2.34241623560577
845 2.35324129808765
846 2.3622672180662
847 2.36609091272463
848 2.36862653515738
849 2.36968124961421
850 2.36991079858985
851 2.37011842825633
852 2.3653666439098
853 2.36054319054479
854 2.36122395880132
855 2.33515057266309
856 2.29740612123643
857 2.25651462508353
858 2.21691910833519
859 2.23244386165395
860 2.34680555683838
861 2.30146165019619
862 2.20350224356848
863 2.28244651883198
864 2.35185818973181
865 2.3881734617873
866 2.39924863366672
867 2.39354218328599
868 2.3896094295871
869 2.39005193502647
870 2.38725941688926
871 2.39711150335337
872 2.38690005853377
873 2.36843131176591
874 2.22916624774513
875 2.14736854885871
876 2.08541318163636
877 2.03422126857376
878 1.99661533579561
879 1.94672152445659
880 1.94803354035268
881 1.9106265504138
882 1.8954581832131
883 1.95130207970324
884 2.00979083808746
885 2.04291881730671
886 2.07371369799961
887 2.0900415883731
888 2.08940426406252
889 2.08483380934004
890 2.09131976669911
891 2.09359506511117
892 2.03934923351061
893 2.02931024056753
894 2.04347925505579
895 2.07145783656566
896 2.09539653421879
897 2.08469299624167
898 2.08841647507755
899 2.08933836631242
900 2.08939977356635
901 2.09694595118631
902 2.10822853759189
903 2.12406623479061
904 2.16226182299794
905 2.203025223807
906 2.17147470510413
907 2.15966238904052
908 2.15120421550403
909 2.13878062584725
910 2.13054085106707
911 2.12220948857166
912 2.11765793631631
913 2.11561760975804
914 2.11378302889002
915 2.11202163909563
916 2.11362453668182
917 2.11637129207064
918 2.1196250994772
919 2.0664415118055
920 2.05070107509284
921 2.00650178252003
922 1.98261706127761
923 1.98607821684198
924 2.00310085644087
925 2.02006629492054
926 2.03073784234604
927 2.03673556639319
928 2.03970522195653
929 2.04140732312155
930 2.04270703428207
931 2.04452080437025
932 2.04418960425622
933 2.37154402738565
934 2.54252654903416
935 2.5768647452291
936 2.60657052163547
937 2.70802426648689
938 2.67046724037557
939 2.64245048589077
940 2.64105428364166
941 2.57699814972147
942 2.61780436763077
943 2.67950485741574
944 2.68244644646154
945 2.70698876766214
946 2.74988274170808
947 2.77071281012203
948 2.73908107842379
949 2.72618121701781
950 2.7054973643643
951 2.6744627273985
952 2.64203276791167
953 2.60082999901529
954 2.54486487215303
955 2.46971391344129
956 2.37816700933741
957 2.26894747271044
958 2.15203031509001
959 2.15516545946198
960 2.1253283438674
961 2.1652265457827
962 2.2015386292539
963 2.28286298795308
964 2.31389788953411
965 2.34862652049457
966 2.35446585972384
967 2.34463345606992
968 2.34044345155035
969 2.3417627988957
970 2.34297769318739
971 2.34501560296939
972 2.34964682545596
973 2.35112243977966
974 2.35722833301286
975 2.3598621552501
976 2.36229204006858
977 2.36392777610184
978 2.36452365309697
979 2.37133701367827
980 2.37958189241537
981 2.3941523364437
982 2.4129086927404
983 2.44524176335994
984 2.484464607995
985 2.52448169142731
986 2.57223528974304
987 2.59527929971283
988 2.61534380501573
989 2.46144614743627
990 2.41738714063
991 2.38183521900234
992 2.37222549112832
993 2.36473882319025
994 2.3669743639076
995 2.36919304398979
996 2.3701289960073
997 2.35105410940793
998 2.30608641698017
999 2.28913672185823
1000 2.28907542605708
};
\addplot [line width=0.48pt, red, opacity=0.8, dashed]
table {%
21 0.824947357177734
22 0.849947810173035
23 0.875933349132538
24 0.888271689414978
25 0.903457641601562
26 0.917235255241394
27 0.930840611457825
28 0.945488154888153
29 0.958929777145386
30 0.966485321521759
31 0.967309892177582
32 0.952084362506866
33 0.934307396411896
34 0.925608575344086
35 0.909715712070465
36 0.895638763904572
37 0.922246336936951
38 0.908960461616516
39 0.962459862232208
40 0.999338984489441
41 1.02761578559875
42 1.07064235210419
43 1.10938048362732
44 1.1540287733078
45 1.2022510766983
46 1.26941359043121
47 1.3189389705658
48 1.35604846477509
49 1.38744068145752
50 1.41728854179382
51 1.4405779838562
52 1.44790863990784
53 1.46234321594238
54 1.48007154464722
55 1.53552174568176
56 1.60718762874603
57 1.69234621524811
58 1.77552306652069
59 1.90672767162323
60 2.04412627220154
61 2.18717002868652
62 2.30310106277466
63 2.3564977645874
64 2.36851906776428
65 2.36915802955627
66 2.32979273796082
67 2.24114036560059
68 2.0624475479126
69 1.98984003067017
70 1.99218893051147
71 2.01210021972656
72 2.05190563201904
73 2.1221489906311
74 2.16210532188416
75 2.16829085350037
76 2.14928913116455
77 2.10289645195007
78 2.0728554725647
79 2.0644633769989
80 2.04987454414368
81 2.02626371383667
82 2.01358246803284
83 2.01873087882996
84 2.00641012191772
85 1.97212791442871
86 1.94633066654205
87 1.93088662624359
88 1.93548727035522
89 1.90820133686066
90 1.88974332809448
91 1.88445055484772
92 1.83350884914398
93 1.8740611076355
94 1.95186245441437
95 2.01981782913208
96 2.06848859786987
97 2.06252861022949
98 1.97669339179993
99 1.92395663261414
100 1.93864941596985
101 1.95101046562195
102 1.9690248966217
103 1.98676812648773
104 1.99284160137177
105 2.01570844650269
106 2.02451205253601
107 2.03840446472168
108 2.05604410171509
109 2.08523416519165
110 2.09069061279297
111 2.08637499809265
112 2.08507132530212
113 2.0688009262085
114 2.0581169128418
115 2.04176187515259
116 2.01915383338928
117 2.00715684890747
118 2.0005955696106
119 1.98582530021667
120 1.98226475715637
121 1.9699147939682
122 1.95791888237
123 1.96694779396057
124 1.89822316169739
125 1.79012787342072
126 1.83343803882599
127 1.82946801185608
128 1.83115410804749
129 1.8431921005249
130 1.83557605743408
131 1.86800932884216
132 1.87511420249939
133 1.89542269706726
134 1.91889607906342
135 1.96943736076355
136 1.98866486549377
137 2.0011739730835
138 2.01675605773926
139 2.02115845680237
140 2.03806853294373
141 2.13203763961792
142 2.25401616096497
143 2.40441989898682
144 2.52417016029358
145 2.65164947509766
146 2.76557803153992
147 2.79089522361755
148 2.76346778869629
149 2.86823916435242
150 2.83900761604309
151 2.81979060173035
152 2.80129051208496
153 2.80655193328857
154 2.83320021629333
155 2.66694712638855
156 2.53715467453003
157 2.46861577033997
158 2.45182776451111
159 2.44244623184204
160 2.39654946327209
161 2.36854791641235
162 2.32987189292908
163 2.29811406135559
164 2.16570901870728
165 2.06890797615051
166 2.10066771507263
167 2.08250570297241
168 2.13385939598083
169 2.21892070770264
170 2.23496603965759
171 2.27689623832703
172 2.31304359436035
173 2.32389140129089
174 2.3279128074646
175 2.32266330718994
176 2.29565930366516
177 2.29683303833008
178 2.24049186706543
179 2.22069692611694
180 2.22358083724976
181 2.24365878105164
182 2.25566601753235
183 2.25446224212646
184 2.2681097984314
185 2.27645087242126
186 2.27309036254883
187 2.27393484115601
188 2.28747272491455
189 2.30121040344238
190 2.32006287574768
191 2.31625175476074
192 2.31757950782776
193 2.30879068374634
194 2.30742430686951
195 2.30261778831482
196 2.29760980606079
197 2.29362034797668
198 2.2848653793335
199 2.27697134017944
200 2.27109289169312
201 2.25950598716736
202 2.23897409439087
203 2.1516273021698
204 2.0532214641571
205 2.09943246841431
206 2.12941718101501
207 2.09577608108521
208 2.08795428276062
209 2.08319640159607
210 2.10053610801697
211 2.13319134712219
212 2.16641664505005
213 2.19910550117493
214 2.250492811203
215 2.28021264076233
216 2.28486514091492
217 2.29505801200867
218 2.30145025253296
219 2.30121040344238
220 2.30483293533325
221 2.30176711082458
222 2.29388332366943
223 2.34381103515625
224 2.34767293930054
225 2.48314356803894
226 2.63380575180054
227 2.82555317878723
228 2.93736457824707
229 2.94923734664917
230 2.95312166213989
231 2.9077627658844
232 2.96651387214661
233 2.95446991920471
234 2.95834136009216
235 2.97850918769836
236 2.95752739906311
237 2.97139549255371
238 2.9068968296051
239 2.85785722732544
240 2.77957725524902
241 2.79599118232727
242 2.76290488243103
243 2.6546356678009
244 2.52760863304138
245 2.41987752914429
246 2.32798433303833
247 2.25072288513184
248 2.20232486724854
249 2.19065690040588
250 2.2117006778717
251 2.26792049407959
252 2.35558819770813
253 2.39036798477173
254 2.42267680168152
255 2.44249105453491
256 2.45534515380859
257 2.47308254241943
258 2.46410202980042
259 2.4641637802124
260 2.47334289550781
261 2.47243618965149
262 2.46114706993103
263 2.4539532661438
264 2.42274570465088
265 2.40250492095947
266 2.4022581577301
267 2.42309474945068
268 2.43042707443237
269 2.43388152122498
270 2.43489527702332
271 2.43803858757019
272 2.45338273048401
273 2.47530841827393
274 2.4909405708313
275 2.49771022796631
276 2.50780200958252
277 2.51933741569519
278 2.51755976676941
279 2.50914859771729
280 2.50714755058289
281 2.49740672111511
282 2.49074864387512
283 2.47790765762329
284 2.46687746047974
285 2.45448851585388
286 2.44536566734314
287 2.44143724441528
288 2.43218946456909
289 2.41788911819458
290 2.3961763381958
291 2.36572980880737
292 2.34616947174072
293 2.3543221950531
294 2.37781858444214
295 2.38605356216431
296 2.40343379974365
297 2.42215991020203
298 2.43959784507751
299 2.45782136917114
300 2.48109555244446
301 2.50123596191406
302 2.52195310592651
303 2.51946997642517
304 2.50821661949158
305 2.49557328224182
306 2.4719660282135
307 2.42613363265991
308 2.3798496723175
309 2.40162968635559
310 2.44697451591492
311 2.50203728675842
312 2.49657320976257
313 2.57026243209839
314 2.68119049072266
315 2.68381762504578
316 2.70619440078735
317 2.7031672000885
318 2.68642020225525
319 2.68433260917664
320 2.64318108558655
321 2.69655418395996
322 2.70600914955139
323 2.68050169944763
324 2.61893892288208
325 2.55559492111206
326 2.4588463306427
327 2.34129810333252
328 2.25518488883972
329 2.16032290458679
330 2.15182662010193
331 2.13145184516907
332 2.14792609214783
333 2.25448179244995
334 2.29546308517456
335 2.3390064239502
336 2.3742356300354
337 2.38714146614075
338 2.36805820465088
339 2.3652503490448
340 2.36446070671082
341 2.35013318061829
342 2.3500804901123
343 2.34019732475281
344 2.30266857147217
345 2.2911365032196
346 2.30555963516235
347 2.32317113876343
348 2.3403422832489
349 2.34698462486267
350 2.34699034690857
351 2.34753632545471
352 2.35207843780518
353 2.36555886268616
354 2.37694263458252
355 2.38600039482117
356 2.39910674095154
357 2.40694880485535
358 2.40583062171936
359 2.39400839805603
360 2.39156723022461
361 2.38099265098572
362 2.37114214897156
363 2.35729289054871
364 2.34305644035339
365 2.33034372329712
366 2.32121229171753
367 2.31677913665771
368 2.31080341339111
369 2.30107879638672
370 2.2876832485199
371 2.26668548583984
372 2.24263715744019
373 2.22722244262695
374 2.27023935317993
375 2.2924644947052
376 2.31381940841675
377 2.33580493927002
378 2.35443139076233
379 2.37169170379639
380 2.3883228302002
381 2.40373730659485
382 2.40679359436035
383 2.40400362014771
384 2.40104508399963
385 2.38166403770447
386 2.34972524642944
387 2.30734133720398
388 2.304368019104
389 2.37564468383789
390 2.49158310890198
391 2.48204874992371
392 2.54316997528076
393 2.63852167129517
394 2.66738319396973
395 2.69125437736511
396 2.69044661521912
397 2.67651176452637
398 2.66410422325134
399 2.64267802238464
400 2.6280562877655
401 2.63935923576355
402 2.62343525886536
403 2.5768871307373
404 2.51514530181885
405 2.40711903572083
406 2.30309462547302
407 2.22302317619324
408 2.14996600151062
409 2.12389159202576
410 2.06681752204895
411 2.07299280166626
412 2.14366006851196
413 2.21786594390869
414 2.26185250282288
415 2.29630422592163
416 2.31025552749634
417 2.30566477775574
418 2.29984545707703
419 2.29388928413391
420 2.29000878334045
421 2.2548451423645
422 2.22095513343811
423 2.2155237197876
424 2.23720407485962
425 2.26036882400513
426 2.28595232963562
427 2.28108024597168
428 2.29064726829529
429 2.29435586929321
430 2.2965943813324
431 2.30662965774536
432 2.31111192703247
433 2.32011151313782
434 2.33320116996765
435 2.34490942955017
436 2.34226298332214
437 2.35210132598877
438 2.33964562416077
439 2.32997632026672
440 2.31402945518494
441 2.29662942886353
442 2.28265762329102
443 2.26869344711304
444 2.25976419448853
445 2.25271248817444
446 2.25023460388184
447 2.2435622215271
448 2.23421740531921
449 2.22452092170715
450 2.18149447441101
451 2.17305493354797
452 2.14136290550232
453 2.1831636428833
454 2.21015787124634
455 2.23395204544067
456 2.25226974487305
457 2.26730823516846
458 2.28761386871338
459 2.31040120124817
460 2.3300096988678
461 2.34901165962219
462 2.35294699668884
463 2.35532522201538
464 2.34119033813477
465 2.27026438713074
466 2.20668721199036
467 2.21683955192566
468 2.33620715141296
469 2.4573540687561
470 2.56441569328308
471 2.60234189033508
472 2.6068696975708
473 2.71410942077637
474 2.83487606048584
475 2.87207651138306
476 2.89272546768188
477 2.902419090271
478 2.9147310256958
479 2.90733122825623
480 2.86628365516663
481 2.85661935806274
482 2.83230376243591
483 2.79208993911743
484 2.72953581809998
485 2.65839552879333
486 2.57627367973328
487 2.46789216995239
488 2.35057067871094
489 2.24638724327087
490 2.25238609313965
491 2.31106567382812
492 2.32564854621887
493 2.43476343154907
494 2.4907078742981
495 2.52591943740845
496 2.52863073348999
497 2.52005982398987
498 2.53581357002258
499 2.53364443778992
500 2.51734209060669
501 2.51693749427795
502 2.5279974937439
503 2.52449989318848
504 2.52235889434814
505 2.51357507705688
506 2.51081848144531
507 2.52139186859131
508 2.52753615379333
509 2.54077363014221
510 2.55369973182678
511 2.57263851165771
512 2.59679341316223
513 2.62959551811218
514 2.67144131660461
515 2.72839689254761
516 2.76397109031677
517 2.79273223876953
518 2.8150680065155
519 2.8150520324707
520 2.66730952262878
521 2.57146406173706
522 2.51560974121094
523 2.48726344108582
524 2.46602916717529
525 2.44940972328186
526 2.4133780002594
527 2.38180136680603
528 2.36503767967224
529 2.36957597732544
530 2.39694023132324
531 2.41599464416504
532 2.4413001537323
533 2.46528744697571
534 2.4868495464325
535 2.51176905632019
536 2.54478812217712
537 2.56437087059021
538 2.58122634887695
539 2.58668565750122
540 2.57724046707153
541 2.57106232643127
542 2.53896164894104
543 2.49959421157837
544 2.46475219726562
545 2.43213081359863
546 2.38766765594482
547 2.37106442451477
548 2.32215356826782
549 2.24168968200684
550 2.3133282661438
551 2.41807222366333
552 2.47026205062866
553 2.51196122169495
554 2.51279377937317
555 2.52000379562378
556 2.5806622505188
557 2.5956072807312
558 2.60742282867432
559 2.59767913818359
560 2.58178067207336
561 2.44531083106995
562 2.35217475891113
563 2.28748750686646
564 2.23403167724609
565 2.19577860832214
566 2.14996147155762
567 2.14319634437561
568 2.09368324279785
569 2.10308289527893
570 2.17088508605957
571 2.2461416721344
572 2.29270768165588
573 2.31680345535278
574 2.31729340553284
575 2.30722069740295
576 2.28341484069824
577 2.28429484367371
578 2.22299098968506
579 2.19107580184937
580 2.19033312797546
581 2.20819854736328
582 2.2452540397644
583 2.26775026321411
584 2.27125644683838
585 2.27654457092285
586 2.28590989112854
587 2.29095888137817
588 2.29994964599609
589 2.30439734458923
590 2.30278611183167
591 2.32212114334106
592 2.33138465881348
593 2.32333135604858
594 2.33495426177979
595 2.32700562477112
596 2.31370115280151
597 2.30028986930847
598 2.27879452705383
599 2.26528835296631
600 2.24890851974487
601 2.23918890953064
602 2.23398327827454
603 2.23119235038757
604 2.22667622566223
605 2.22202610969543
606 2.20924663543701
607 2.18568921089172
608 2.18035101890564
609 2.16230845451355
610 2.18363404273987
611 2.209153175354
612 2.23353147506714
613 2.25489854812622
614 2.26984143257141
615 2.28456878662109
616 2.3062379360199
617 2.31948304176331
618 2.32787680625916
619 2.3382613658905
620 2.33467578887939
621 2.32064700126648
622 2.25943517684937
623 2.25375270843506
624 2.30874633789062
625 2.37345242500305
626 2.49804782867432
627 2.59814763069153
628 2.65774154663086
629 2.76083707809448
630 2.79302191734314
631 2.86188697814941
632 2.87999320030212
633 2.89491724967957
634 2.90640068054199
635 2.89672255516052
636 2.87558817863464
637 2.84024620056152
638 2.83431768417358
639 2.80717086791992
640 2.76753234863281
641 2.71059155464172
642 2.63417816162109
643 2.54379749298096
644 2.43115091323853
645 2.31157040596008
646 2.27362394332886
647 2.24094271659851
648 2.2806544303894
649 2.33729147911072
650 2.43995213508606
651 2.48947978019714
652 2.52150940895081
653 2.52195358276367
654 2.50615119934082
655 2.51756405830383
656 2.51095581054688
657 2.50402927398682
658 2.50507831573486
659 2.51691579818726
660 2.52288389205933
661 2.52867531776428
662 2.51624512672424
663 2.51238799095154
664 2.51322364807129
665 2.52342176437378
666 2.53783845901489
667 2.55214071273804
668 2.57379674911499
669 2.60585498809814
670 2.64245533943176
671 2.68907690048218
672 2.74348974227905
673 2.76785063743591
674 2.78456830978394
675 2.62543058395386
676 2.55847501754761
677 2.52444362640381
678 2.51173329353333
679 2.49496006965637
680 2.48955154418945
681 2.48051977157593
682 2.46313977241516
683 2.43935799598694
684 2.40652346611023
685 2.38185930252075
686 2.36915636062622
687 2.40017175674438
688 2.42528629302979
689 2.45042061805725
690 2.47213459014893
691 2.48918151855469
692 2.51030564308167
693 2.54127860069275
694 2.56028890609741
695 2.5712833404541
696 2.5778112411499
697 2.57169723510742
698 2.56060838699341
699 2.52148127555847
700 2.48206233978271
701 2.44580912590027
702 2.41562128067017
703 2.36780095100403
704 2.34664511680603
705 2.30484533309937
706 2.23741483688354
707 2.33341836929321
708 2.46810483932495
709 2.50423002243042
710 2.5170750617981
711 2.51536393165588
712 2.52920746803284
713 2.59236335754395
714 2.60330963134766
715 2.60158395767212
716 2.58509492874146
717 2.5595281124115
718 2.4188756942749
719 2.32935643196106
720 2.26675891876221
721 2.21722626686096
722 2.18400979042053
723 2.12018132209778
724 2.12100172042847
725 2.08191537857056
726 2.0930700302124
727 2.17405700683594
728 2.22738814353943
729 2.27991271018982
730 2.30183577537537
731 2.30272316932678
732 2.29027223587036
733 2.26723861694336
734 2.26984906196594
735 2.22362804412842
736 2.18340086936951
737 2.18047761917114
738 2.19844007492065
739 2.22939825057983
740 2.25726389884949
741 2.25340795516968
742 2.26420569419861
743 2.26974606513977
744 2.27380704879761
745 2.2801456451416
746 2.28350400924683
747 2.29099249839783
748 2.3132266998291
749 2.32195448875427
750 2.30625891685486
751 2.31773829460144
752 2.30793762207031
753 2.29765105247498
754 2.27425408363342
755 2.2567982673645
756 2.24193668365479
757 2.22809457778931
758 2.2214617729187
759 2.21828150749207
760 2.21548461914062
761 2.21177244186401
762 2.20423102378845
763 2.19637417793274
764 2.15107727050781
765 2.14355874061584
766 2.11348366737366
767 2.14838886260986
768 2.17736339569092
769 2.20360708236694
770 2.22291922569275
771 2.23815274238586
772 2.25681471824646
773 2.27796006202698
774 2.30211639404297
775 2.31324791908264
776 2.31893181800842
777 2.31807637214661
778 2.29039072990417
779 2.22325563430786
780 2.27425312995911
781 2.40356183052063
782 2.49792575836182
783 2.58653259277344
784 2.67175626754761
785 2.66918849945068
786 2.75812101364136
787 2.85226702690125
788 2.87034177780151
789 2.89447259902954
790 2.91447043418884
791 2.9419162273407
792 2.90435457229614
793 2.87952446937561
794 2.85826873779297
795 2.84964966773987
796 2.82119202613831
797 2.76343035697937
798 2.69817209243774
799 2.62163901329041
800 2.5215437412262
801 2.40737247467041
802 2.28632211685181
803 2.25429272651672
804 2.2307915687561
805 2.29953527450562
806 2.36258482933044
807 2.44697165489197
808 2.4868369102478
809 2.50801753997803
810 2.49916410446167
811 2.49414396286011
812 2.50863099098206
813 2.49474668502808
814 2.50114631652832
815 2.5039176940918
816 2.51637578010559
817 2.51870274543762
818 2.51834392547607
819 2.50892543792725
820 2.50684142112732
821 2.51227140426636
822 2.52698397636414
823 2.53980112075806
824 2.55170392990112
825 2.57842707633972
826 2.60918211936951
827 2.64651346206665
828 2.69062209129333
829 2.74942135810852
830 2.77750396728516
831 2.79824566841125
832 2.8037006855011
833 2.62330794334412
834 2.55810451507568
835 2.51091313362122
836 2.49661684036255
837 2.48242473602295
838 2.47215628623962
839 2.45613598823547
840 2.42967629432678
841 2.40524864196777
842 2.38955545425415
843 2.38594627380371
844 2.40604996681213
845 2.4298095703125
846 2.45340132713318
847 2.47477674484253
848 2.49247431755066
849 2.51426267623901
850 2.54552221298218
851 2.56055068969727
852 2.57495379447937
853 2.58060193061829
854 2.57460355758667
855 2.56340312957764
856 2.52518486976624
857 2.48640656471252
858 2.45368075370789
859 2.42130994796753
860 2.36383819580078
861 2.33565473556519
862 2.30028486251831
863 2.2221212387085
864 2.31613707542419
865 2.42358899116516
866 2.49133133888245
867 2.52829051017761
868 2.5382125377655
869 2.54726910591125
870 2.58690619468689
871 2.57315182685852
872 2.5643310546875
873 2.54788255691528
874 2.51217293739319
875 2.37228918075562
876 2.28784561157227
877 2.22793984413147
878 2.17852020263672
879 2.14425611495972
880 2.09598445892334
881 2.08845019340515
882 2.04680109024048
883 2.03849339485168
884 2.10821986198425
885 2.18378973007202
886 2.22585582733154
887 2.25417017936707
888 2.26299667358398
889 2.24918460845947
890 2.23690962791443
891 2.22778487205505
892 2.17089414596558
893 2.13850951194763
894 2.14471101760864
895 2.16387009620667
896 2.19635581970215
897 2.21818375587463
898 2.21458625793457
899 2.22149038314819
900 2.22812843322754
901 2.23576664924622
902 2.2451605796814
903 2.25295209884644
904 2.26205801963806
905 2.29155945777893
906 2.27920746803284
907 2.26364326477051
908 2.26826214790344
909 2.26166105270386
910 2.24448728561401
911 2.22256994247437
912 2.20720887184143
913 2.19655632972717
914 2.18738198280334
915 2.18251752853394
916 2.17950510978699
917 2.17927002906799
918 2.17554211616516
919 2.17048811912537
920 2.11602091789246
921 2.11898803710938
922 2.09107398986816
923 2.08383440971375
924 2.1020393371582
925 2.12988471984863
926 2.15775966644287
927 2.17585921287537
928 2.19385433197021
929 2.2162184715271
930 2.24064326286316
931 2.25899529457092
932 2.27802228927612
933 2.27860379219055
934 2.27571821212769
935 2.19210696220398
936 2.1422061920166
937 2.21372294425964
938 2.3832733631134
939 2.45170402526855
940 2.53503632545471
941 2.65020751953125
942 2.67177152633667
943 2.74258637428284
944 2.83124876022339
945 2.86014747619629
946 2.8921275138855
947 2.92529392242432
948 2.94379615783691
949 2.89641165733337
950 2.88403081893921
951 2.84541273117065
952 2.83547401428223
953 2.81249332427979
954 2.75396537780762
955 2.68947958946228
956 2.61321973800659
957 2.51301789283752
958 2.39522528648376
959 2.27675843238831
960 2.24799990653992
961 2.22005701065063
962 2.26880264282227
963 2.31944274902344
964 2.41516852378845
965 2.456538438797
966 2.49431180953979
967 2.50095677375793
968 2.49386835098267
969 2.50376439094543
970 2.50134491920471
971 2.47946310043335
972 2.48099851608276
973 2.49312043190002
974 2.49665117263794
975 2.50798535346985
976 2.50350284576416
977 2.50384497642517
978 2.50494289398193
979 2.50965237617493
980 2.51568222045898
981 2.52567720413208
982 2.5347957611084
983 2.55145359039307
984 2.58072710037231
985 2.61750745773315
986 2.65963268280029
987 2.71149969100952
988 2.72913646697998
989 2.66343998908997
990 2.54432559013367
991 2.51325941085815
992 2.48623538017273
993 2.48108506202698
994 2.47383737564087
995 2.47235655784607
996 2.46155738830566
997 2.44378542900085
998 2.41646838188171
999 2.37168335914612
1000 2.34484505653381
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_10steps_6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.66161362356685, ymax=2.80011559090602,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 -0.00399573234762636
1 -0.0969104161203254
2 -0.188840849718381
3 -0.285729983018182
4 -0.387779755414687
5 -0.455151371886182
6 -0.523059546005738
7 -0.593703936097331
8 -0.668131016446675
9 -0.578357986229599
10 -0.446268840768281
11 -0.325960702156133
12 -0.214605407656563
13 -0.114469807665939
14 -0.0263694221943756
15 0.0486702615723717
16 0.112252842054617
17 0.169490216871725
18 0.217165320202521
19 0.252287186099972
20 0.274837480033466
21 0.284378493755932
22 0.283305874763817
23 0.273199052523783
24 0.254611882235226
25 0.230043535507268
26 0.19912322607016
27 0.163779469345367
28 0.12544687229084
29 0.0823303637166743
30 0.0371849690325322
31 -0.0124943720915525
32 -0.0662002501520037
33 -0.124863224751776
34 -0.179918310417903
35 -0.242797558850235
36 -0.28909938914588
37 -0.355645616295905
38 -0.397194943317691
39 -0.427076081453593
40 -0.46384589424377
41 -0.486520987497283
42 -0.51238722825455
43 -0.528244917603147
44 -0.548144031825113
45 -0.550597141549435
46 -0.561969190786396
47 -0.574300681817782
48 -0.590049074558746
49 -0.61048630148064
50 -0.635032036111694
51 -0.67313009252265
52 -0.717527384129791
53 -0.768720686951175
54 -0.811489599710495
55 -0.849644226935793
56 -0.879466199365595
57 -0.913224186623533
58 -0.940008055161366
59 -0.9017002025672
60 -0.885642813644203
61 -0.905739823807872
62 -0.921523637631185
63 -0.925180223678992
64 -0.92201203490469
65 -0.872700610444852
66 -0.759981253177716
67 -0.552078469936308
68 -0.334007701505709
69 -0.103324568825413
70 0.110832745015682
71 0.313931779733366
72 0.508135086199797
73 0.687002550023247
74 0.854673239983697
75 0.997410348825883
76 1.09924473894636
77 1.21105288322557
78 1.33614404093778
79 1.46522530344703
80 1.59358380979696
81 1.7255194913969
82 1.86096656169515
83 1.9873473617447
84 2.09687724393302
85 2.20100761383853
86 2.29620627840318
87 2.37562288405378
88 2.44185981289664
89 2.29288361944769
90 2.0392721367007
91 1.84277376750846
92 1.67297978967813
93 1.55532483709064
94 1.4447796802992
95 1.34820903144212
96 1.26401621781028
97 1.17812321050972
98 1.10827419717397
99 1.04503912063791
100 0.983542654046823
101 0.919503334359191
102 0.842528503307993
103 0.750186537044859
104 0.669086894741703
105 0.570790118849549
106 0.476819319377237
107 0.376437489280505
108 0.265148433498526
109 0.146918303461973
110 0.0361860070420671
111 -0.0623307969368351
112 -0.15990584426471
113 -0.259642134997972
114 -0.358694230410608
115 -0.454907790723892
116 -0.54650189986589
117 -0.631106288350391
118 -0.714610305647029
119 -0.792524682032848
120 -0.868621976792588
121 -0.932706015583191
122 -0.978350698480184
123 -0.936287548831036
124 -0.915738141534908
125 -0.971938233647546
126 -1.06655452589391
127 -1.14098713499376
128 -1.21201920071038
129 -1.29961147150029
130 -1.36989044441306
131 -1.461544878428
132 -1.54009161004316
133 -1.6288600626762
134 -1.70725335380074
135 -1.79168821727514
136 -1.87458220377114
137 -1.95778637100323
138 -1.85300162522536
139 -1.70472837427283
140 -1.58288464159029
141 -1.52887582092019
142 -1.50917327794187
143 -1.53984477694931
144 -1.57136802389307
145 -1.60821494705488
146 -1.20906789527692
147 -0.567666568300072
148 -0.0645477044492167
149 0.327085221116782
150 0.67877686576813
151 0.963752036710766
152 1.16784506009188
153 1.31903169665172
154 1.55852394392486
155 1.78040679772744
156 1.96572264225198
157 2.10535849763488
158 2.21677209554405
159 2.30636667238379
160 2.38154483014686
161 2.436728186921
162 2.49498827723491
163 2.55185517206635
164 2.50520563883975
165 2.2413324100549
166 2.05489268797642
167 1.8831912839395
168 1.79259765231932
169 1.69402299641781
170 1.60599706342251
171 1.51919868918607
172 1.4295345973652
173 1.34299378316033
174 1.26034222600172
175 1.17884767832571
176 1.10126050924533
177 1.01877789597575
178 0.94834424320619
179 0.890515533453945
180 0.829177882539497
181 0.758613990910752
182 0.667688396594851
183 0.581769615417947
184 0.495520665684009
185 0.397642578454658
186 0.298662803903545
187 0.197311700935874
188 0.0924984673691118
189 -0.0136693425438805
190 -0.116433693570707
191 -0.213033406496956
192 -0.312947625673412
193 -0.408558004585326
194 -0.507235228967947
195 -0.602408746782278
196 -0.693108942867795
197 -0.781305909525768
198 -0.864662828028992
199 -0.943446083286985
200 -1.01755418436625
201 -1.08677265231115
202 -1.03071204856556
203 -0.985886602460821
204 -1.04132590545217
205 -1.12716080545281
206 -1.20833168159803
207 -1.27270551753841
208 -1.3528186900646
209 -1.4271441439811
210 -1.49830690846513
211 -1.57911538745822
212 -1.65922664998434
213 -1.74099283215466
214 -1.82172222306142
215 -1.90287443401087
216 -1.98475691006944
217 -2.06687628384009
218 -2.14966174831543
219 -2.23241112582711
220 -2.31580748619328
221 -2.16813927144566
222 -1.93580749584908
223 -1.75061247789568
224 -1.65994916781436
225 -1.61955258906704
226 -1.61136033686028
227 -1.64387694235298
228 -1.68372982137107
229 -1.24735828451181
230 -0.564024268194388
231 -0.0223360689009514
232 0.427375197266416
233 0.806966652909271
234 1.1085090496097
235 1.34358105048177
236 1.53045276042504
237 1.67384441980066
238 1.76954916017678
239 1.83423806621531
240 1.90525071807912
241 1.98607396248508
242 2.07819325324001
243 2.20388314682482
244 2.28810488701217
245 2.34463225611698
246 2.40401685382641
247 2.34229462329326
248 2.09115374746686
249 1.9271349786396
250 1.76793558093312
251 1.68932528918316
252 1.60226852126792
253 1.52104131478709
254 1.43924270214883
255 1.35231475546501
256 1.26655009949763
257 1.17905373796414
258 1.0985780598567
259 1.02342648641777
260 0.941424983145968
261 0.859002808740311
262 0.779742703576297
263 0.705308654012887
264 0.633317738214911
265 0.564867915553436
266 0.496521866593032
267 0.418396741162809
268 0.33384988058949
269 0.246576486294076
270 0.159417535586646
271 0.0719436649653978
272 -0.0170091421516079
273 -0.107935593674827
274 -0.208299983467721
275 -0.3135609792111
276 -0.410347601010277
277 -0.507636641653939
278 -0.606749964282184
279 -0.696042699900413
280 -0.791610150536901
281 -0.882640962883896
282 -0.976452185298096
283 -1.0633939113853
284 -1.14686302621626
285 -1.22853047782241
286 -1.30650698672458
287 -1.37930210932645
288 -1.44737238457142
289 -1.4206464693169
290 -1.38597404805728
291 -1.42005090948222
292 -1.4741732577606
293 -1.53377954741373
294 -1.60929901937271
295 -1.68764793252708
296 -1.76892117112578
297 -1.85137371735258
298 -1.93490367257852
299 -2.02002914019953
300 -2.10553038354095
301 -2.18798481277199
302 -2.25798232625998
303 -2.3155728660899
304 -2.36399628264773
305 -2.37344414944925
306 -2.30803618563658
307 -2.28452889904301
308 -2.30129480242802
309 -1.80983724600766
310 -0.956966458125744
311 -0.32714223405414
312 0.147488772082797
313 0.523446278454567
314 0.840285047118144
315 1.09236689737789
316 1.28905193210314
317 1.4401212693382
318 1.56354872948291
319 1.67088043643363
320 1.76559743200239
321 1.85225598015829
322 1.92644691459757
323 2.01482544578927
324 2.09864945739983
325 2.18616440631875
326 2.28124314369306
327 2.3555457543968
328 2.38622036313282
329 2.15895952240332
330 1.9630439571131
331 1.78462344775585
332 1.66694636269609
333 1.57315170884278
334 1.48786540755956
335 1.40274562099837
336 1.30841481433084
337 1.22218733701094
338 1.14291601218982
339 1.05990382100957
340 0.974611071398609
341 0.890991997332839
342 0.810728190298681
343 0.739195592633444
344 0.674843522176762
345 0.614838445124012
346 0.548433669279028
347 0.474251375029295
348 0.386481055567591
349 0.29687827512856
350 0.207035539422723
351 0.117220986629643
352 0.0260881866863812
353 -0.0675739384969981
354 -0.169735141329215
355 -0.276728712544802
356 -0.374107633981657
357 -0.470484417712387
358 -0.570866814299655
359 -0.660621351231444
360 -0.756219050500502
361 -0.84656895752109
362 -0.936251225649811
363 -1.02229418835615
364 -1.10465598985884
365 -1.18497893601392
366 -1.26309983865337
367 -1.33604206763901
368 -1.40623149319663
369 -1.46296008539442
370 -1.37420054295518
371 -1.38366296231752
372 -1.44306755102471
373 -1.49633211647169
374 -1.57004352954171
375 -1.64662457279699
376 -1.72418034063545
377 -1.80531267324272
378 -1.89033970355785
379 -1.97899490438516
380 -2.065898652066
381 -2.14696260516868
382 -2.20681593181646
383 -2.25983171598288
384 -2.27291381485772
385 -2.21300268953365
386 -2.18970435018938
387 -2.2111495204924
388 -1.96460545950516
389 -1.10581822139055
390 -0.445678157616569
391 0.0513669147680605
392 0.437808360262576
393 0.764329942913139
394 1.02955661376127
395 1.23815023032436
396 1.40101448879492
397 1.53324831966854
398 1.64759278081834
399 1.74541117854208
400 1.83727025589373
401 1.92150200003655
402 2.00783485930575
403 2.09326976840671
404 2.19142361863837
405 2.29531115635422
406 2.3729312150775
407 2.43773558708136
408 2.2711470559466
409 2.02649515183803
410 1.86130422933574
411 1.70977246411462
412 1.62300018916259
413 1.53362395093676
414 1.44656260670184
415 1.35269199349448
416 1.26372380984618
417 1.18423359950524
418 1.10168955068669
419 1.01676242849466
420 0.933239723193512
421 0.862815484800086
422 0.796172532285226
423 0.734981091166873
424 0.676639554949304
425 0.610962916717096
426 0.518719548888279
427 0.430015696136493
428 0.341914932155506
429 0.254392418761038
430 0.166454423629059
431 0.0742938716919144
432 -0.0218616619988394
433 -0.131534158895938
434 -0.241920937763928
435 -0.343238666270038
436 -0.430751251918048
437 -0.529078695401559
438 -0.622418199126074
439 -0.716287707987169
440 -0.806990645424938
441 -0.898357277311625
442 -0.985016630794153
443 -1.06721268683827
444 -1.145994481271
445 -1.2226662152586
446 -1.29580801588317
447 -1.3655977980675
448 -1.36956764647207
449 -1.3153017278814
450 -1.34089521459777
451 -1.41088380179092
452 -1.46384200401531
453 -1.53633753614008
454 -1.61252059816722
455 -1.69187402971803
456 -1.77394017670415
457 -1.85783466825192
458 -1.9441592901003
459 -2.02975446751689
460 -2.11504078229931
461 -2.1996516448816
462 -2.28409163561894
463 -2.22407295773844
464 -2.09085397017567
465 -2.00400792980594
466 -1.97554927509044
467 -1.98329847454354
468 -2.02234876361692
469 -1.25669190036845
470 -0.61789123272189
471 -0.110866663312417
472 0.277983316324513
473 0.601084909034811
474 0.88014272335924
475 1.10131211513668
476 1.27023207499529
477 1.40109648614397
478 1.50536403448871
479 1.60126120691867
480 1.69803290426451
481 1.78802258966468
482 1.87443100675052
483 1.95850176777451
484 2.05413680474492
485 2.1583233271098
486 2.26191177789886
487 2.34627738286363
488 2.30035587222304
489 1.99445068830434
490 1.83386997581034
491 1.66128219926463
492 1.56796912612507
493 1.4783925032636
494 1.39477852882479
495 1.31323981690812
496 1.23486899368629
497 1.15768743161172
498 1.07833487070016
499 0.997352509864566
500 0.921879287920615
501 0.842387570436835
502 0.76322188163193
503 0.677320619793009
504 0.594761922840271
505 0.503614396610162
506 0.414153409870652
507 0.319924075308691
508 0.224222008526661
509 0.126703753864761
510 0.0310288726348706
511 -0.0726396039790044
512 -0.176734044755996
513 -0.283842501602839
514 -0.383848770622145
515 -0.49949231189676
516 -0.62079740197422
517 -0.739981564999663
518 -0.852028526206332
519 -0.921626212636447
520 -0.942684379731353
521 -0.989950251906645
522 -1.04850995098624
523 -1.11187088452579
524 -1.17521967063706
525 -1.10849834400898
526 -1.10128406973636
527 -1.1424770191565
528 -1.20494621454899
529 -1.2726642189858
530 -1.34845637478339
531 -1.42665728415882
532 -1.50639574869927
533 -1.58908011792186
534 -1.67299196960748
535 -1.75633602396221
536 -1.83998880917052
537 -1.92280248335533
538 -1.9926058097744
539 -2.05007600932962
540 -2.09861088698217
541 -2.13990925867834
542 -2.1772070510827
543 -2.2123060819394
544 -2.24993269799041
545 -2.29037057270188
546 -1.64028014208741
547 -0.866150597766473
548 -0.259738875665478
549 0.174464684226453
550 0.516706283882945
551 0.8136723923411
552 1.05165784968399
553 1.23534757787417
554 1.3788563418221
555 1.49334085362437
556 1.59660553063628
557 1.69398358355129
558 1.7704940394165
559 1.83855007768139
560 1.97185625873163
561 2.10444085499241
562 2.20524674386469
563 2.28232307515297
564 2.34775061432148
565 2.40783057831553
566 2.23293364358603
567 1.98691597493129
568 1.81962341077662
569 1.66957468720973
570 1.58006910135017
571 1.48738650360194
572 1.39479591088675
573 1.29840670065832
574 1.22072291863439
575 1.13721335136801
576 1.06022168590769
577 0.971888243841605
578 0.901083409848134
579 0.833450917316035
580 0.770631786911891
581 0.715436344846185
582 0.651065469126388
583 0.560823611410453
584 0.469744870337857
585 0.380739351837307
586 0.293050550773816
587 0.205707014508399
588 0.113984143632915
589 0.0179433782283187
590 -0.089802233195968
591 -0.205588161341233
592 -0.312646104565855
593 -0.396976544177973
594 -0.491339974134455
595 -0.586662377161718
596 -0.677608039176525
597 -0.769457458865293
598 -0.857796474155047
599 -0.945731381787739
600 -1.02747320915907
601 -1.10702614569667
602 -1.18414315578277
603 -1.25789142942792
604 -1.3292734943344
605 -1.39823742329287
606 -1.30961458441154
607 -1.30837335986689
608 -1.37340371743817
609 -1.43823592086733
610 -1.50669787465519
611 -1.58191512982748
612 -1.66024648629432
613 -1.74146217829854
614 -1.82485578995901
615 -1.91119308318471
616 -1.99703409189732
617 -2.08280755822826
618 -2.16788705392333
619 -2.25270213237456
620 -2.1467156254688
621 -2.02297103374948
622 -1.95146330780439
623 -1.94767390905422
624 -1.96979214621305
625 -1.82185176345162
626 -1.07469306917132
627 -0.486703864898906
628 -0.027504674579606
629 0.340348520871281
630 0.660419710269909
631 0.925298608165412
632 1.13200583346723
633 1.29161955986973
634 1.41595579472066
635 1.5191705143678
636 1.61882520142483
637 1.71775925471424
638 1.80686481332586
639 1.89740957223402
640 1.98139453714825
641 2.07887661116777
642 2.18296125655001
643 2.28887746354225
644 2.34641795415552
645 2.22622538543917
646 1.94341458225214
647 1.78598942208009
648 1.63121914441455
649 1.55213854936071
650 1.46268915010508
651 1.37830267537515
652 1.29494315082717
653 1.21453223192242
654 1.14065910019722
655 1.06065821786
656 0.979898017327201
657 0.903274084319456
658 0.822515929703732
659 0.744360827512261
660 0.660962223492503
661 0.574429264484227
662 0.487624416883246
663 0.39854155804066
664 0.306442464740686
665 0.211490141214965
666 0.114232145219864
667 0.0145418396205463
668 -0.0955657552658015
669 -0.203812019145665
670 -0.313146352862965
671 -0.420726016937126
672 -0.543801532803045
673 -0.664410681804679
674 -0.745258920462561
675 -0.779545271259342
676 -0.836129394226833
677 -0.903364493324154
678 -0.980125818622836
679 -1.04997504761457
680 -1.12130169310416
681 -1.18856859218198
682 -1.14875367522026
683 -1.12506261185377
684 -1.16347300442926
685 -1.22724397671875
686 -1.2900452733128
687 -1.36555374110592
688 -1.44301609077376
689 -1.5228037195372
690 -1.60557948568407
691 -1.6890511729629
692 -1.77238899368574
693 -1.85586063495693
694 -1.93827998078399
695 -2.00413836507728
696 -2.05944219407194
697 -2.10690487468265
698 -2.14731263501171
699 -2.18403420966226
700 -2.21902754634663
701 -2.25995775540547
702 -2.2621468520784
703 -1.45032966753915
704 -0.719399375347482
705 -0.150493169217671
706 0.255737604897743
707 0.575695027899292
708 0.858333768735054
709 1.08230883900251
710 1.25616771316348
711 1.39227823412341
712 1.50278680999894
713 1.6054779272173
714 1.70093493951367
715 1.7751536353211
716 1.84981597782627
717 1.99025381886859
718 2.12081838899871
719 2.21840146599742
720 2.29480253680749
721 2.36073725418595
722 2.40407077467741
723 2.19995511279556
724 1.96728353127626
725 1.79307972649581
726 1.65737678226598
727 1.55674482475161
728 1.46811671572245
729 1.37641467632989
730 1.28348349049045
731 1.20735042532632
732 1.12394406679925
733 1.04190503215887
734 0.95439507864452
735 0.881366759365228
736 0.814502659613233
737 0.751797762481229
738 0.696726195124753
739 0.632655328337985
740 0.540110427488478
741 0.452567434452831
742 0.363493306424145
743 0.275853008093982
744 0.188892292813512
745 0.0959857022047915
746 -0.00167494247247417
747 -0.110195088685103
748 -0.225904596995314
749 -0.336689849950435
750 -0.419624042530461
751 -0.51481713986761
752 -0.607049623222769
753 -0.699637035364091
754 -0.789635811791403
755 -0.879087356689933
756 -0.965028453250523
757 -1.04693133079017
758 -1.1254396099749
759 -1.20201739528368
760 -1.27494310093124
761 -1.34580488533591
762 -1.36662456374592
763 -1.30270631094692
764 -1.32310999015442
765 -1.39335915229238
766 -1.45215896766948
767 -1.52345053103131
768 -1.59863581469934
769 -1.67726950443921
770 -1.75901165066968
771 -1.8428393264552
772 -1.93021793747846
773 -2.01592270976551
774 -2.10139249521523
775 -2.18634280014949
776 -2.21642803976777
777 -2.0894080091432
778 -1.97665809061341
779 -1.93549726633805
780 -1.91202379061817
781 -1.94634907804478
782 -1.72555874902455
783 -0.982669655488232
784 -0.400476067023368
785 0.0528576909595697
786 0.420443633257001
787 0.74203516627228
788 0.999263225876699
789 1.19758020578247
790 1.35769968227748
791 1.46985663122564
792 1.56744728955491
793 1.66478707314265
794 1.7600169976747
795 1.84645230957544
796 1.93381752162532
797 2.01818056079575
798 2.1170155515258
799 2.22239751050745
800 2.32124943081561
801 2.34612003620937
802 2.13699695565506
803 1.89482459682931
804 1.75234032959053
805 1.61753157984282
806 1.5385023133137
807 1.45182520232904
808 1.36884032529118
809 1.28720637728873
810 1.21075033301039
811 1.13333801749444
812 1.05299040503639
813 0.974899651971395
814 0.900386656370676
815 0.820237883890829
816 0.739575398562812
817 0.654194098378555
818 0.569684808244281
819 0.480926272410711
820 0.391261388069833
821 0.297063595843746
822 0.201712560787213
823 0.103786350194368
824 0.00576365970815467
825 -0.102081695582889
826 -0.208308053682079
827 -0.318512212287933
828 -0.421734500274827
829 -0.542857042571549
830 -0.665590956390713
831 -0.78111568036306
832 -0.847009458076043
833 -0.873258358589017
834 -0.930244321956019
835 -0.992865633905687
836 -1.06246227060111
837 -1.13098166929206
838 -1.19727778757351
839 -1.13360558887096
840 -1.12674904694378
841 -1.16982191889679
842 -1.23122421976532
843 -1.29824705873465
844 -1.37413681346995
845 -1.45191327122245
846 -1.53188999908648
847 -1.61508343221803
848 -1.69850690125474
849 -1.7820502905149
850 -1.86531945318596
851 -1.94718629899109
852 -2.01198402598811
853 -2.06630229310003
854 -2.11273835220923
855 -2.15263796326063
856 -2.18852735857942
857 -2.22304670633909
858 -2.26410044966956
859 -2.27297628332793
860 -1.47890380181773
861 -0.752081017504066
862 -0.171758032635532
863 0.239413044738954
864 0.555919232007879
865 0.837776323642144
866 1.06324941536872
867 1.2377206226699
868 1.3749438222843
869 1.48529266675664
870 1.58598503081236
871 1.68092124928081
872 1.75884336765113
873 1.83247831276847
874 1.98145574586934
875 2.11093865903562
876 2.20900699813422
877 2.28521235213007
878 2.35144033265755
879 2.41783377598984
880 2.24270760782722
881 1.99838574538854
882 1.82692023373023
883 1.67781239436461
884 1.58526224084566
885 1.48679347868907
886 1.39645554852453
887 1.30693236096741
888 1.22611844408903
889 1.14370621410414
890 1.05941039379365
891 0.972307214692625
892 0.903882565473047
893 0.839125885818842
894 0.775911348898051
895 0.716491677274263
896 0.649099243828477
897 0.554328642554793
898 0.466995351124406
899 0.37895825818575
900 0.290903431353319
901 0.204205010067495
902 0.11020232586403
903 0.0048269956241445
904 -0.107860486964715
905 -0.227893202206449
906 -0.331325184824349
907 -0.416793435147799
908 -0.50795253080907
909 -0.60418938015803
910 -0.697407549063309
911 -0.789620620239237
912 -0.877632610939799
913 -0.960104477008414
914 -1.0391124506329
915 -1.11725203336618
916 -1.19084739558426
917 -1.26123955471515
918 -1.32819848271948
919 -1.23401363007557
920 -1.23042751163375
921 -1.29654706314658
922 -1.37553420952011
923 -1.44850573045373
924 -1.51952748001839
925 -1.59429313294347
926 -1.67422035431091
927 -1.75757477570979
928 -1.84242398222034
929 -1.92735639664948
930 -2.01171388475417
931 -2.09492923650214
932 -2.17855733778683
933 -2.14297583162241
934 -1.98575838154764
935 -1.86354447367005
936 -1.82318843619622
937 -1.7987757795128
938 -1.83535471447754
939 -1.86905135478111
940 -1.13206782669634
941 -0.54003634642754
942 -0.0652456925223664
943 0.320469656414413
944 0.654523855049058
945 0.931788288940269
946 1.15278248903803
947 1.33085444755503
948 1.46044787360225
949 1.55771200756143
950 1.65826333773578
951 1.75784620600813
952 1.85090382260305
953 1.94198957373378
954 2.02727818299327
955 2.12444563898551
956 2.22563732362985
957 2.32404712202643
958 2.39011156943625
959 2.23793256008799
960 1.96940921771318
961 1.81939581846377
962 1.66432292226668
963 1.58936676213854
964 1.50026328600773
965 1.41671360901849
966 1.33168706390132
967 1.25006951659683
968 1.17451735437634
969 1.09305833338303
970 1.01090742960644
971 0.934959527495
972 0.855838659685156
973 0.777850680796717
974 0.701065597392085
975 0.619620205942563
976 0.534442298285627
977 0.447433035470178
978 0.357789122645732
979 0.266535145906237
980 0.171606122921805
981 0.0762573934832729
982 -0.0246517217421416
983 -0.134875636272194
984 -0.241940594855346
985 -0.354713513280266
986 -0.463384052577454
987 -0.589025617398374
988 -0.705156359895406
989 -0.757407149828611
990 -0.799709971231366
991 -0.872573174887062
992 -0.94578314457124
993 -1.02257217312094
994 -1.0929387115474
995 -1.16271626737697
996 -1.22983632364515
997 -1.16980376727783
998 -1.16705540069175
999 -1.20658989066216
1000 -1.26568871143554
};
\addplot [line width=0.48pt, red, opacity=0.8, dashed]
table {%
21 0.285168051719666
22 0.273242235183716
23 0.2665776014328
24 0.248904556035995
25 0.219503968954086
26 0.187707632780075
27 0.153509631752968
28 0.116549208760262
29 0.0787353590130806
30 0.0341039225459099
31 -0.0130082368850708
32 -0.0603636354207993
33 -0.112902119755745
34 -0.164616763591766
35 -0.219784557819366
36 -0.272025883197784
37 -0.305145502090454
38 -0.364928960800171
39 -0.401274502277374
40 -0.429213404655457
41 -0.457814276218414
42 -0.480540901422501
43 -0.50014466047287
44 -0.518630504608154
45 -0.537496626377106
46 -0.543617129325867
47 -0.563514471054077
48 -0.581516861915588
49 -0.608772218227386
50 -0.641157686710358
51 -0.680375218391418
52 -0.721069633960724
53 -0.765443384647369
54 -0.805051922798157
55 -0.839688003063202
56 -0.869309544563293
57 -0.891080141067505
58 -0.919033586978912
59 -0.946990430355072
60 -0.979416608810425
61 -1.02695298194885
62 -1.10879182815552
63 -1.18959403038025
64 -1.22178661823273
65 -1.15253615379333
66 -1.00665509700775
67 -0.796105563640594
68 -0.511480569839478
69 -0.228960454463959
70 0.0153011381626129
71 0.254151463508606
72 0.473457872867584
73 0.681218981742859
74 0.862879276275635
75 1.03992116451263
76 1.19122385978699
77 1.32867157459259
78 1.43470740318298
79 1.49466824531555
80 1.58667683601379
81 1.68576121330261
82 1.79976165294647
83 1.8883421421051
84 1.99628388881683
85 2.0831823348999
86 2.15483498573303
87 2.23086166381836
88 2.28019189834595
89 2.34806394577026
90 2.24373984336853
91 1.98211395740509
92 1.79543769359589
93 1.63840174674988
94 1.52783441543579
95 1.41427445411682
96 1.32386028766632
97 1.24957466125488
98 1.18038368225098
99 1.10051846504211
100 1.02687466144562
101 0.968913018703461
102 0.900194704532623
103 0.816936373710632
104 0.719973266124725
105 0.645997285842896
106 0.555709183216095
107 0.471393376588821
108 0.366870999336243
109 0.249684751033783
110 0.13867598772049
111 0.0229852646589279
112 -0.0913982093334198
113 -0.204496473073959
114 -0.314478754997253
115 -0.42697548866272
116 -0.530692398548126
117 -0.628163754940033
118 -0.714982628822327
119 -0.806808114051819
120 -0.887396275997162
121 -0.93010812997818
122 -0.959783852100372
123 -0.973980605602264
124 -0.926445603370667
125 -0.942831635475159
126 -0.98356819152832
127 -1.05875027179718
128 -1.12258505821228
129 -1.18056035041809
130 -1.25152194499969
131 -1.29588329792023
132 -1.37866222858429
133 -1.47671556472778
134 -1.55998885631561
135 -1.63486731052399
136 -1.72176623344421
137 -1.80835437774658
138 -1.89532876014709
139 -1.97880518436432
140 -1.96368539333344
141 -1.85516142845154
142 -1.82462072372437
143 -1.68628764152527
144 -1.61577570438385
145 -1.57669270038605
146 -1.58033323287964
147 -1.44637501239777
148 -0.849213719367981
149 -0.0367894172668457
150 0.489018350839615
151 0.851639330387115
152 1.14331221580505
153 1.37227213382721
154 1.4851233959198
155 1.68101382255554
156 1.830726146698
157 2.02716016769409
158 2.05549120903015
159 2.14607739448547
160 2.28898859024048
161 2.35994935035706
162 2.42370581626892
163 2.48624897003174
164 2.50709056854248
165 2.39472818374634
166 2.1399929523468
167 1.95707643032074
168 1.80283451080322
169 1.73746490478516
170 1.64978861808777
171 1.55556225776672
172 1.45934534072876
173 1.3699814081192
174 1.29858112335205
175 1.23653411865234
176 1.16879510879517
177 1.10134029388428
178 1.0220627784729
179 0.936545252799988
180 0.870573699474335
181 0.810391187667847
182 0.738256216049194
183 0.646717429161072
184 0.558823943138123
185 0.475675135850906
186 0.379154920578003
187 0.279660165309906
188 0.158630877733231
189 0.050751231610775
190 -0.052912563085556
191 -0.163310348987579
192 -0.264611184597015
193 -0.366424888372421
194 -0.466966837644577
195 -0.571827292442322
196 -0.672680675983429
197 -0.768350124359131
198 -0.860392928123474
199 -0.944897830486298
200 -1.0254385471344
201 -1.06467795372009
202 -1.09132409095764
203 -1.03455686569214
204 -1.01855754852295
205 -1.08841574192047
206 -1.14362978935242
207 -1.20366203784943
208 -1.25210654735565
209 -1.30971467494965
210 -1.36555886268616
211 -1.4232223033905
212 -1.50752460956573
213 -1.55669975280762
214 -1.65272760391235
215 -1.73539233207703
216 -1.83031511306763
217 -1.91183185577393
218 -1.99785089492798
219 -2.07778215408325
220 -2.1590940952301
221 -2.23819398880005
222 -2.32349419593811
223 -2.39563822746277
224 -2.22788691520691
225 -2.08276700973511
226 -1.87732839584351
227 -1.73898124694824
228 -1.65340888500214
229 -1.67549288272858
230 -1.52619910240173
231 -0.764083981513977
232 0.0308229923248291
233 0.70976996421814
234 1.14144957065582
235 1.4088751077652
236 1.66847562789917
237 1.73556482791901
238 1.87917482852936
239 1.86042821407318
240 1.97668170928955
241 1.90726065635681
242 1.96441125869751
243 2.09698462486267
244 2.17966294288635
245 2.24187779426575
246 2.29738879203796
247 2.34547662734985
248 2.30992603302002
249 2.06312847137451
250 1.88203716278076
251 1.71864902973175
252 1.64064455032349
253 1.54959309101105
254 1.47642183303833
255 1.40963876247406
256 1.3200364112854
257 1.2484964132309
258 1.18855106830597
259 1.11734211444855
260 1.04882860183716
261 0.970958113670349
262 0.89480584859848
263 0.817131638526917
264 0.743011116981506
265 0.666102290153503
266 0.589184045791626
267 0.517012715339661
268 0.434451311826706
269 0.349335730075836
270 0.261604487895966
271 0.167290762066841
272 0.0755367875099182
273 -0.0162663012742996
274 -0.11425307393074
275 -0.220445558428764
276 -0.328599840402603
277 -0.425947248935699
278 -0.523050248622894
279 -0.617911100387573
280 -0.703471779823303
281 -0.801706671714783
282 -0.895379900932312
283 -0.986813843250275
284 -1.06720745563507
285 -1.14245128631592
286 -1.21347045898438
287 -1.28503215312958
288 -1.34503161907196
289 -1.37969207763672
290 -1.33629477024078
291 -1.34867513179779
292 -1.40366280078888
293 -1.46440935134888
294 -1.50923573970795
295 -1.57254898548126
296 -1.65069186687469
297 -1.73252379894257
298 -1.81141436100006
299 -1.89531183242798
300 -1.95597195625305
301 -2.08126997947693
302 -2.15913915634155
303 -2.23269248008728
304 -2.28089666366577
305 -2.3179087638855
306 -2.35484027862549
307 -2.41335320472717
308 -2.39966130256653
309 -2.38539528846741
310 -2.30367493629456
311 -1.29501390457153
312 -0.370229840278625
313 0.314180254936218
314 0.755346894264221
315 1.03521943092346
316 1.27467966079712
317 1.44552731513977
318 1.63405084609985
319 1.66517770290375
320 1.75827479362488
321 1.73729526996613
322 1.77194571495056
323 1.8391455411911
324 1.9410297870636
325 2.02731847763062
326 2.12033367156982
327 2.20941877365112
328 2.26447486877441
329 2.30774211883545
330 2.10958814620972
331 1.90057957172394
332 1.73139667510986
333 1.62641167640686
334 1.55037653446198
335 1.46831703186035
336 1.38548111915588
337 1.30865657329559
338 1.23753619194031
339 1.14669680595398
340 1.06513178348541
341 0.987914800643921
342 0.908741354942322
343 0.83450311422348
344 0.760888695716858
345 0.692933619022369
346 0.629766941070557
347 0.557647466659546
348 0.480217933654785
349 0.393011689186096
350 0.305240333080292
351 0.209390640258789
352 0.109766662120819
353 0.0113154426217079
354 -0.0846967548131943
355 -0.192118391394615
356 -0.296847194433212
357 -0.397175759077072
358 -0.49097067117691
359 -0.588433921337128
360 -0.67640209197998
361 -0.773895919322968
362 -0.868543922901154
363 -0.958194613456726
364 -1.04022610187531
365 -1.11443018913269
366 -1.1897486448288
367 -1.26009356975555
368 -1.32163000106812
369 -1.37286257743835
370 -1.33098447322845
371 -1.31578683853149
372 -1.3320986032486
373 -1.40173447132111
374 -1.47087717056274
375 -1.56179356575012
376 -1.64082837104797
377 -1.71064651012421
378 -1.78200256824493
379 -1.8646000623703
380 -1.97458326816559
381 -2.04967045783997
382 -2.10926198959351
383 -2.18739819526672
384 -2.24284744262695
385 -2.29190301895142
386 -2.37518453598022
387 -2.35453772544861
388 -2.36842107772827
389 -2.35447812080383
390 -1.48967754840851
391 -0.592431306838989
392 0.0718859434127808
393 0.535898447036743
394 0.843813896179199
395 1.0989043712616
396 1.28879368305206
397 1.51475608348846
398 1.59228539466858
399 1.68316841125488
400 1.75861406326294
401 1.77150654792786
402 1.82864320278168
403 1.92970085144043
404 2.01380562782288
405 2.11209726333618
406 2.21648621559143
407 2.2886278629303
408 2.36385273933411
409 2.22161221504211
410 1.97133767604828
411 1.80707395076752
412 1.66016578674316
413 1.58773684501648
414 1.50284743309021
415 1.4204695224762
416 1.33716809749603
417 1.25855684280396
418 1.17155802249908
419 1.08941602706909
420 1.01702737808228
421 0.939409613609314
422 0.860548436641693
423 0.795671939849854
424 0.73467618227005
425 0.676334798336029
426 0.608039975166321
427 0.518363177776337
428 0.431695342063904
429 0.347452104091644
430 0.251838058233261
431 0.155716359615326
432 0.055032342672348
433 -0.0405982881784439
434 -0.152828693389893
435 -0.261028975248337
436 -0.369760096073151
437 -0.459643006324768
438 -0.553810596466064
439 -0.646896600723267
440 -0.737420737743378
441 -0.821580469608307
442 -0.913321971893311
443 -1.00122153759003
444 -1.07991933822632
445 -1.15426218509674
446 -1.22271323204041
447 -1.28258156776428
448 -1.31088769435883
449 -1.25205636024475
450 -1.25478315353394
451 -1.31455981731415
452 -1.3599933385849
453 -1.41634619235992
454 -1.49204814434052
455 -1.56324529647827
456 -1.63003325462341
457 -1.70241093635559
458 -1.78578948974609
459 -1.8675948381424
460 -1.99114966392517
461 -2.06211233139038
462 -2.14802265167236
463 -2.22823452949524
464 -2.31552386283875
465 -2.33374309539795
466 -2.34773087501526
467 -2.32446479797363
468 -2.21129822731018
469 -2.20828604698181
470 -1.96233892440796
471 -1.05941915512085
472 -0.242789506912231
473 0.252394169569016
474 0.655709028244019
475 0.965717077255249
476 1.22201895713806
477 1.42053771018982
478 1.51997447013855
479 1.53771722316742
480 1.64924585819244
481 1.67001485824585
482 1.75957679748535
483 1.83250021934509
484 1.90046942234039
485 1.99406778812408
486 2.09741282463074
487 2.18095350265503
488 2.22220373153687
489 2.17145848274231
490 1.89562702178955
491 1.72590959072113
492 1.56260275840759
493 1.4906131029129
494 1.42643821239471
495 1.35062313079834
496 1.28161728382111
497 1.21972715854645
498 1.16617584228516
499 1.09902060031891
500 1.02904999256134
501 0.961786508560181
502 0.889173924922943
503 0.820430338382721
504 0.737017035484314
505 0.656603515148163
506 0.563944935798645
507 0.472305148839951
508 0.372861862182617
509 0.27674064040184
510 0.173423737287521
511 0.073653057217598
512 -0.0328898429870605
513 -0.139146164059639
514 -0.249763071537018
515 -0.353926628828049
516 -0.479699820280075
517 -0.601909279823303
518 -0.720860123634338
519 -0.839228391647339
520 -0.898446202278137
521 -0.92139345407486
522 -0.972750961780548
523 -1.03262495994568
524 -1.08636546134949
525 -1.06785440444946
526 -1.01799964904785
527 -1.06709241867065
528 -1.12910878658295
529 -1.18894588947296
530 -1.26251566410065
531 -1.34481394290924
532 -1.42405819892883
533 -1.48970222473145
534 -1.56491661071777
535 -1.65604031085968
536 -1.72205078601837
537 -1.81795036792755
538 -1.89471995830536
539 -1.95948922634125
540 -2.04087972640991
541 -2.09134006500244
542 -2.12086987495422
543 -2.15692543983459
544 -2.19609689712524
545 -2.24293088912964
546 -2.28767442703247
547 -1.92734754085541
548 -1.20193147659302
549 -0.51791512966156
550 -0.0102349817752838
551 0.371481657028198
552 0.693763196468353
553 0.942490696907043
554 1.1226179599762
555 1.26126563549042
556 1.37205064296722
557 1.63992083072662
558 1.71915411949158
559 1.74006903171539
560 1.78950273990631
561 1.90793657302856
562 2.04219651222229
563 2.14684796333313
564 2.24008536338806
565 2.30492568016052
566 2.37860250473022
567 2.21951675415039
568 1.96489810943604
569 1.79254221916199
570 1.63889789581299
571 1.55883181095123
572 1.47031784057617
573 1.38481891155243
574 1.29080080986023
575 1.21727085113525
576 1.12362372875214
577 1.04689812660217
578 0.975823402404785
579 0.900368690490723
580 0.825498461723328
581 0.763047337532043
582 0.707665503025055
583 0.640953540802002
584 0.552539527416229
585 0.466543853282928
586 0.378037214279175
587 0.293778657913208
588 0.191779404878616
589 0.0982903614640236
590 -0.00587677955627441
591 -0.113185584545135
592 -0.223416745662689
593 -0.341317683458328
594 -0.4288150370121
595 -0.52168744802475
596 -0.618800103664398
597 -0.705263316631317
598 -0.788106083869934
599 -0.877144575119019
600 -0.96466076374054
601 -1.04393088817596
602 -1.11916697025299
603 -1.18576216697693
604 -1.24898314476013
605 -1.29532337188721
606 -1.24303066730499
607 -1.22784388065338
608 -1.2411777973175
609 -1.33381021022797
610 -1.4196525812149
611 -1.49522721767426
612 -1.56749844551086
613 -1.63599193096161
614 -1.70535123348236
615 -1.78180587291718
616 -1.88587868213654
617 -1.95136094093323
618 -2.03012490272522
619 -2.11125349998474
620 -2.19839286804199
621 -2.29337882995605
622 -2.31003355979919
623 -2.28816819190979
624 -2.24834060668945
625 -2.17536592483521
626 -2.14206743240356
627 -1.66907894611359
628 -0.727898478507996
629 -0.0603349208831787
630 0.321846336126328
631 0.721006631851196
632 0.994037270545959
633 1.23157930374146
634 1.41633772850037
635 1.52695941925049
636 1.61485886573792
637 1.66425967216492
638 1.67618083953857
639 1.75670111179352
640 1.84032130241394
641 1.91894662380219
642 2.01996254920959
643 2.12062835693359
644 2.20105123519897
645 2.23819518089294
646 2.14098620414734
647 1.85745072364807
648 1.70137679576874
649 1.55174648761749
650 1.48336589336395
651 1.40675556659698
652 1.3322057723999
653 1.26443064212799
654 1.20107984542847
655 1.13768494129181
656 1.06519794464111
657 1.00699007511139
658 0.933064818382263
659 0.856627225875854
660 0.787380576133728
661 0.706451714038849
662 0.625368535518646
663 0.537055373191833
664 0.446905195713043
665 0.353090167045593
666 0.257380098104477
667 0.15344700217247
668 0.0522817000746727
669 -0.0572513267397881
670 -0.166505321860313
671 -0.276049941778183
672 -0.382652580738068
673 -0.510018825531006
674 -0.634738504886627
675 -0.691823780536652
676 -0.725020110607147
677 -0.781930506229401
678 -0.852638602256775
679 -0.936129927635193
680 -1.00815725326538
681 -1.07292938232422
682 -1.08255505561829
683 -1.04427671432495
684 -1.07671415805817
685 -1.12868523597717
686 -1.20155894756317
687 -1.2790242433548
688 -1.3605991601944
689 -1.4311443567276
690 -1.50398099422455
691 -1.57656645774841
692 -1.66209721565247
693 -1.72820651531219
694 -1.82888162136078
695 -1.90646803379059
696 -1.97976744174957
697 -2.05475687980652
698 -2.1012008190155
699 -2.13134574890137
700 -2.16970324516296
701 -2.20794892311096
702 -2.25127863883972
703 -2.30615544319153
704 -1.76286458969116
705 -1.0960521697998
706 -0.425247073173523
707 0.0646598637104034
708 0.448592305183411
709 0.737181842327118
710 0.96904981136322
711 1.13967537879944
712 1.27138161659241
713 1.42004215717316
714 1.62068271636963
715 1.71583712100983
716 1.7481701374054
717 1.80053222179413
718 1.93338632583618
719 2.06283378601074
720 2.16339588165283
721 2.25568675994873
722 2.31939125061035
723 2.3742356300354
724 2.18708872795105
725 1.94853687286377
726 1.77859961986542
727 1.64284586906433
728 1.54785442352295
729 1.4627251625061
730 1.37775838375092
731 1.28390693664551
732 1.21405935287476
733 1.11702167987823
734 1.03021287918091
735 0.955806255340576
736 0.880578577518463
737 0.816464185714722
738 0.749225795269012
739 0.690935611724854
740 0.624321162700653
741 0.533481657505035
742 0.448344141244888
743 0.360590040683746
744 0.272053956985474
745 0.171058386564255
746 0.0723959505558014
747 -0.0225267335772514
748 -0.128738522529602
749 -0.236466601490974
750 -0.356239885091782
751 -0.451010286808014
752 -0.54537445306778
753 -0.639276206493378
754 -0.719246506690979
755 -0.806003451347351
756 -0.89600932598114
757 -0.980792701244354
758 -1.05997169017792
759 -1.13995099067688
760 -1.20840573310852
761 -1.26886200904846
762 -1.29606735706329
763 -1.23081827163696
764 -1.23603951931
765 -1.29383599758148
766 -1.34282910823822
767 -1.40195643901825
768 -1.47904539108276
769 -1.54770863056183
770 -1.61198091506958
771 -1.68304026126862
772 -1.76611804962158
773 -1.85975801944733
774 -1.97421813011169
775 -2.04348254203796
776 -2.12922549247742
777 -2.21653938293457
778 -2.30520677566528
779 -2.29597139358521
780 -2.27018570899963
781 -2.13144683837891
782 -2.12155652046204
783 -2.0916805267334
784 -1.4345874786377
785 -0.56624448299408
786 0.0303460359573364
787 0.460698544979095
788 0.760458528995514
789 1.00972187519073
790 1.25468230247498
791 1.40346133708954
792 1.52810120582581
793 1.61811876296997
794 1.67137491703033
795 1.69833815097809
796 1.77707076072693
797 1.8675537109375
798 1.9534078836441
799 2.05141091346741
800 2.15106010437012
801 2.21638488769531
802 2.23598027229309
803 2.04072785377502
804 1.79100823402405
805 1.65230619907379
806 1.53340566158295
807 1.47680461406708
808 1.40515732765198
809 1.33256959915161
810 1.2678781747818
811 1.2135226726532
812 1.13666617870331
813 1.06379806995392
814 1.00572299957275
815 0.936129629611969
816 0.861061632633209
817 0.784577608108521
818 0.703785240650177
819 0.622973024845123
820 0.53223729133606
821 0.441074430942535
822 0.345483660697937
823 0.247781097888947
824 0.142143845558167
825 0.0442091226577759
826 -0.06389220058918
827 -0.1706463098526
828 -0.282182693481445
829 -0.386475652456284
830 -0.513503909111023
831 -0.63686203956604
832 -0.756901979446411
833 -0.80227518081665
834 -0.828475952148438
835 -0.888405799865723
836 -0.960204899311066
837 -1.03214311599731
838 -1.09348106384277
839 -1.07768976688385
840 -1.04143297672272
841 -1.09850835800171
842 -1.1462494134903
843 -1.20641958713531
844 -1.28387916088104
845 -1.36886644363403
846 -1.4388587474823
847 -1.50846600532532
848 -1.58707523345947
849 -1.6774195432663
850 -1.7382687330246
851 -1.83549404144287
852 -1.91297042369843
853 -1.98604345321655
854 -2.05853343009949
855 -2.10228562355042
856 -2.1322615146637
857 -2.1707808971405
858 -2.21073722839355
859 -2.25439810752869
860 -2.30642318725586
861 -1.72732520103455
862 -1.06326258182526
863 -0.392270088195801
864 0.108523994684219
865 0.497159391641617
866 0.810810327529907
867 1.0532830953598
868 1.22586929798126
869 1.35754311084747
870 1.47207033634186
871 1.59746789932251
872 1.72052335739136
873 1.74546277523041
874 1.79985666275024
875 1.93207454681396
876 2.06355667114258
877 2.16747879981995
878 2.25746631622314
879 2.31983971595764
880 2.39492774009705
881 2.23743104934692
882 1.98159837722778
883 1.80446267127991
884 1.65057957172394
885 1.56556344032288
886 1.47154641151428
887 1.38610947132111
888 1.29473638534546
889 1.21775460243225
890 1.12528312206268
891 1.04257702827454
892 0.974733233451843
893 0.90153306722641
894 0.83098828792572
895 0.763344466686249
896 0.702674984931946
897 0.638000786304474
898 0.549336612224579
899 0.464406341314316
900 0.375775128602982
901 0.288121461868286
902 0.191220849752426
903 0.0981591194868088
904 -0.0151937752962112
905 -0.123384676873684
906 -0.239477500319481
907 -0.356775730848312
908 -0.453350186347961
909 -0.550424933433533
910 -0.641873419284821
911 -0.724312365055084
912 -0.814485311508179
913 -0.901488661766052
914 -0.980951189994812
915 -1.06154322624207
916 -1.13608634471893
917 -1.20314359664917
918 -1.25391805171967
919 -1.19191408157349
920 -1.14495360851288
921 -1.18390154838562
922 -1.27738356590271
923 -1.36236763000488
924 -1.43619418144226
925 -1.50596857070923
926 -1.56958019733429
927 -1.63342452049255
928 -1.71074092388153
929 -1.81775987148285
930 -1.87476468086243
931 -1.95177888870239
932 -2.02927446365356
933 -2.11040616035461
934 -2.20296430587769
935 -2.22982168197632
936 -2.20539617538452
937 -2.17484641075134
938 -2.02947282791138
939 -1.98947167396545
940 -2.04091930389404
941 -1.73314023017883
942 -0.892090082168579
943 -0.165719151496887
944 0.397129029035568
945 0.811609923839569
946 1.09624361991882
947 1.36500263214111
948 1.5168673992157
949 1.62136828899384
950 1.65910613536835
951 1.73985683917999
952 1.72256934642792
953 1.79088914394379
954 1.89180898666382
955 1.97497308254242
956 2.06923866271973
957 2.17254638671875
958 2.24629783630371
959 2.28324937820435
960 2.15389776229858
961 1.87416481971741
962 1.73209047317505
963 1.58289313316345
964 1.51942312717438
965 1.4418922662735
966 1.36353754997253
967 1.29402709007263
968 1.23239493370056
969 1.16374683380127
970 1.08787775039673
971 1.0416100025177
972 0.968125820159912
973 0.891465842723846
974 0.822787761688232
975 0.746178150177002
976 0.672570824623108
977 0.588231384754181
978 0.5018310546875
979 0.411695539951324
980 0.316762834787369
981 0.216820746660233
982 0.118497028946877
983 0.0133496895432472
984 -0.0950847640633583
985 -0.203732222318649
986 -0.317541241645813
987 -0.426352351903915
988 -0.559227585792542
989 -0.651740193367004
990 -0.707142055034637
991 -0.750204384326935
992 -0.826600849628448
993 -0.900792419910431
994 -0.979167461395264
995 -1.04698956012726
996 -1.10823965072632
997 -1.10172832012177
998 -1.06343829631805
999 -1.1160740852356
1000 -1.16879343986511
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_10steps_7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.40947430988931, ymax=2.163014043137,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.00442592710224968
1 -0.317150021120339
2 0.00640686378657121
3 0.386689443282853
4 0.797842160171796
5 0.388846078863662
6 0.164337530753164
7 0.0482297671587573
8 -0.00422438763311202
9 0.0467621947323072
10 0.131320356842149
11 0.177289263184656
12 0.226174331800393
13 0.148933257432507
14 -0.244570333802062
15 -0.550505645855562
16 -0.689683090431633
17 -0.650703170307078
18 -0.50923723046993
19 -0.365962251447802
20 -0.270213985707033
21 -0.228318123122209
22 -0.215559719123962
23 -0.212598170616981
24 -0.228596680386013
25 -0.231022586021241
26 -0.288317418901203
27 -0.345996271378793
28 -0.394571440880402
29 -0.510422224759055
30 -0.525735955201115
31 -0.587859212745605
32 -0.65212968787812
33 -0.739499351696406
34 -0.744981258984578
35 -1.08402167917507
36 -0.775467535798064
37 -1.35200941311204
38 -1.30072884647815
39 -1.12080130918839
40 -1.27604531746646
41 -1.14719827951958
42 -1.180965986114
43 -1.03037495067482
44 -0.992054699552829
45 -0.625155553309132
46 -0.459800690989816
47 -0.29374018107364
48 -0.126927422957506
49 0.0267710684297586
50 0.188671891487519
51 0.199259398190798
52 0.188398600380578
53 0.104374202539058
54 0.1608945313488
55 0.192390914246326
56 0.270761363706253
57 0.19388061980921
58 0.218585065113201
59 0.174740472444056
60 0.218762951183761
61 0.204827991161326
62 0.165650835869099
63 0.167081902117987
64 0.208177220618978
65 0.23479121527897
66 0.566738265494853
67 -0.181684761971898
68 -0.282355197903496
69 0.204079732675429
70 0.667890201759203
71 1.12876002473179
72 1.57847618656832
73 1.83884920138311
74 1.95517366345399
75 1.66607280402737
76 1.16712212463128
77 0.829130158413277
78 0.574504659311233
79 0.323337731813184
80 0.0509900849847267
81 -0.104761545491894
82 -0.107478549622736
83 -0.165380509374587
84 -0.359898018147345
85 -0.411226529600179
86 -0.299610365260726
87 -0.0629713654937143
88 0.239130721936267
89 0.344983583075917
90 -0.0140206491175142
91 -0.783286109817961
92 -1.03265243207726
93 -0.790615877735872
94 -0.700869460627931
95 -0.603994040533493
96 -0.638402106377998
97 -0.809871402245815
98 -0.991419364275955
99 -1.01578270945479
100 -0.75900960502938
101 -0.424932519918986
102 -0.258608247087242
103 -0.276362765385831
104 -0.0690327732613405
105 -0.054809865791476
106 0.0444181832264774
107 0.195228969970617
108 0.292728884108926
109 0.295571471351035
110 0.294017518995182
111 0.35018629482716
112 0.361961084886083
113 0.312583725201874
114 0.260124855681583
115 0.218118285741049
116 0.198898666719095
117 0.252064682515234
118 0.282633331451651
119 0.375085187324269
120 0.40634071796737
121 0.494047152645047
122 0.607860130484281
123 0.337127947960024
124 -0.236105503436227
125 -0.177710407604365
126 -0.644514645133068
127 -0.662046871003243
128 -0.41589909660487
129 -0.603581043882655
130 -0.265311359531687
131 -0.383676403188976
132 -0.175417111138431
133 -0.214448838742516
134 -0.00633736403230277
135 0.0480828370613013
136 0.130649591342637
137 0.197507604675056
138 1.07757912002469
139 0.619955874444973
140 -0.386441447266327
141 -1.1031386852046
142 -1.16870790960191
143 -1.17695922786785
144 -0.652982613850756
145 -0.601625631143266
146 -0.268404331204041
147 -0.314426124443899
148 -0.0569527286291633
149 -0.300922553397663
150 -0.230788194094498
151 -0.0223299687501938
152 0.207604736368914
153 0.582715381785085
154 0.222940999269371
155 -0.0116128731794385
156 0.101520159127996
157 0.171150082928871
158 0.30051318183541
159 0.412121622436806
160 0.524306117297622
161 0.570277265130436
162 0.861708817195699
163 0.556833363957632
164 0.297501351754658
165 -0.0870494428855245
166 -0.661077364252287
167 -1.01493881500326
168 -0.544374612864742
169 -0.644584481244115
170 -0.551962384518869
171 -0.468616161726716
172 -0.523226029811678
173 -0.591588503611879
174 -0.612861853910445
175 -0.614063216734652
176 -0.504412728175497
177 -0.467530468102425
178 -0.654602883623657
179 -0.403261518215809
180 -0.0585756900496347
181 0.190372142772515
182 0.174239987385892
183 0.273268216160411
184 0.362024814238535
185 0.248791752364375
186 0.210890507691596
187 0.246696065710765
188 0.315455590583343
189 0.451349553815095
190 0.412234573955431
191 0.448679199405516
192 0.405585914440652
193 0.428043632681685
194 0.371388500276825
195 0.348760995339184
196 0.361400924815958
197 0.35669850220049
198 0.372792401011005
199 0.389245094137507
200 0.414845108774409
201 0.36973616276961
202 0.169633016765726
203 -0.122784770415637
204 -0.152961081019281
205 -0.399383534013774
206 -0.540846976002962
207 -0.512895934074844
208 -0.592176057889408
209 -0.417017077844053
210 -0.107417769528034
211 0.00648316727168308
212 0.134525552204555
213 0.217450432167156
214 0.314859368378549
215 0.392829249075036
216 0.443668445133564
217 0.480049969785265
218 0.490988007257037
219 0.493870337500873
220 0.469074091537144
221 1.08326663752481
222 0.722117295477346
223 -0.481512681634906
224 -1.53778211189379
225 -1.8373796766984
226 -1.3742040976348
227 -0.888688651764996
228 -0.787958594054165
229 -0.16866401079936
230 -0.23511755074504
231 -0.200311855445497
232 -0.0694937372909465
233 0.240849257131626
234 0.611620095669326
235 0.968581724777404
236 1.27513318052708
237 1.26879874922306
238 0.746006851564629
239 0.493093925420003
240 0.366047508861727
241 0.323577483878873
242 0.377134335138137
243 -0.00398431112063199
244 -0.334119736389517
245 -0.645338504054412
246 -0.611197144433846
247 -0.113469340156278
248 -0.632905760743843
249 -0.784451024064826
250 -1.02458231362437
251 -0.523563186156148
252 -0.460948399453166
253 -0.364589670546717
254 -0.312700773257513
255 -0.348306426883245
256 -0.361526664380859
257 -0.456746772471077
258 -0.45158570576659
259 -0.348750888118926
260 -0.354328148024103
261 -0.385271561262461
262 -0.395709823744567
263 -0.358702344611084
264 -0.307100871705773
265 -0.217290067486417
266 -0.0254489094481069
267 0.0695177549015593
268 0.0986840645397716
269 0.109820666607074
270 0.139228628776772
271 0.190731943858289
272 0.258897482442276
273 0.327568628394423
274 0.356389228794327
275 0.41778120362049
276 0.560916838354142
277 0.564029551567763
278 0.502640135219411
279 0.590763180346805
280 0.556924969332093
281 0.579982002170664
282 0.526805367908069
283 0.543580656687006
284 0.564900210480305
285 0.561560383398504
286 0.550587278777292
287 0.548865231296766
288 0.536804972709624
289 0.52421700007841
290 0.328611363930355
291 0.0694397230387593
292 0.0600313975498165
293 0.284349207785161
294 0.352746477344743
295 0.447854066237123
296 0.51778783996711
297 0.573614754338873
298 0.601284625636408
299 0.577486598456986
300 0.523892395392012
301 0.531416384094486
302 0.478734701418212
303 0.391076116429587
304 0.483834296018879
305 0.647024342202027
306 0.563421152484003
307 -0.342119878103009
308 -0.552648540500603
309 -0.0666981088071233
310 -0.141669686237167
311 -0.890538524188907
312 -1.23388829458223
313 -1.0781463187863
314 -1.06663395184486
315 -0.848732199059033
316 -0.563057050102099
317 -0.344575160729784
318 -0.184524295614234
319 -0.0644447647354166
320 0.115887177798724
321 0.313484888749432
322 0.356749254603681
323 0.378027946947991
324 0.331262480584245
325 0.184170539365462
326 -0.0918579383458825
327 -0.147547627053652
328 -0.0924890208916753
329 -0.0839232049596777
330 -0.544062501873495
331 -0.979900006555973
332 -0.640105090684621
333 -0.581699379583288
334 -0.450128014256957
335 -0.350583957814304
336 -0.436973658421639
337 -0.579028861904097
338 -0.592722102700683
339 -0.53885738056498
340 -0.596904454555166
341 -0.578929317167003
342 -0.508177040469503
343 -0.50956511617342
344 -0.523409815751794
345 -0.277303719024185
346 -0.0391306114631935
347 0.115823244662003
348 0.107257925687794
349 0.0990514714557863
350 0.10124989288506
351 0.149245645084354
352 0.19835371503706
353 0.260911368950666
354 0.320554066515923
355 0.393704910087064
356 0.50315311098028
357 0.527718537768389
358 0.450403112612376
359 0.533930307782583
360 0.492577210567618
361 0.485543283742915
362 0.451725654328475
363 0.445354356886339
364 0.469753629865179
365 0.489704847439377
366 0.483548765561745
367 0.507121005669225
368 0.499797790874398
369 0.451213911541475
370 0.41057900592796
371 0.232703257351975
372 -0.0923122573407058
373 0.171345816475685
374 0.237130028280029
375 0.360076070451454
376 0.517232532102511
377 0.620383862036836
378 0.63785451622659
379 0.557779827315285
380 0.504143763892992
381 0.463832554478066
382 0.396312484067534
383 0.455856680887937
384 0.603540852845253
385 0.624780934864708
386 -0.256603216369814
387 -0.675867271388981
388 -0.344119757573753
389 -0.0211779732206996
390 -0.751655816188726
391 -1.07945255031664
392 -1.08757998494002
393 -1.15074093998047
394 -0.926754903689321
395 -0.610974096791119
396 -0.366099260759671
397 -0.184277624413352
398 -0.0255745206658653
399 0.0989473636260089
400 0.307940459124271
401 0.410639107184317
402 0.435214920168289
403 0.375105238556129
404 0.144684613641394
405 0.00182639908197448
406 -0.0367649860973595
407 0.121164777591679
408 0.22760943319307
409 -0.590914786775099
410 -0.884428405452612
411 -1.01578862274147
412 -0.656776814103994
413 -0.537240995936831
414 -0.458369091234272
415 -0.521617708530386
416 -0.617318461223525
417 -0.636918244260045
418 -0.618027524840462
419 -0.6289114287137
420 -0.587345195627474
421 -0.727231339842961
422 -0.712516119519578
423 -0.454065266890739
424 -0.0816529822568428
425 0.208681917716509
426 0.0806101494071531
427 0.0647392359946237
428 0.0653036102618241
429 0.0782221857897315
430 0.14338785099503
431 0.197285420951788
432 0.267284323549963
433 0.389234573849057
434 0.471037842609125
435 0.362164283488424
436 0.491483650831299
437 0.420512387869162
438 0.432048194137106
439 0.410917398410893
440 0.391432845335767
441 0.338882605366503
442 0.338702769257709
443 0.369643003819313
444 0.39678135879402
445 0.410909647921173
446 0.438164927818904
447 0.454980735663101
448 0.464355845732716
449 0.320817735199386
450 0.0939428640353676
451 -0.316043147652828
452 0.0336918237975975
453 0.167468207941895
454 0.322791930947827
455 0.454639817938906
456 0.544321247278555
457 0.59449610961987
458 0.578432283916802
459 0.559965531544789
460 0.52559051124205
461 0.487019437909622
462 0.429069801099805
463 0.969515327071675
464 0.12593748208006
465 -0.768500345810788
466 -1.05069154200505
467 -0.699684931307388
468 -0.43993617051809
469 0.115025705515639
470 -0.239376240377189
471 -1.04401590780931
472 -1.31731741134746
473 -1.07157885155221
474 -0.803593391543065
475 -0.46779014943106
476 -0.173044341447656
477 -0.0506951382959022
478 -0.0250516371873678
479 -0.000592206616454161
480 0.0997631087483445
481 0.210108550010153
482 0.220346709733586
483 0.187561357379488
484 0.153348100383467
485 0.131034597452157
486 0.0159592285681924
487 -0.208553465088596
488 -0.177763691106786
489 -0.625421853447859
490 -0.346516190077223
491 -0.844315066885812
492 -0.376261240293001
493 -0.226891305480313
494 -0.134332824306165
495 -0.182616193944964
496 -0.275250612517779
497 -0.221020253283775
498 -0.235821992477851
499 -0.217613524666778
500 -0.125825525947931
501 -0.0653646060717228
502 -0.00386436317021584
503 -0.0425602046512781
504 0.0169345629316226
505 -0.00728784681487089
506 0.0481739947828006
507 0.0684783802380418
508 0.0926693331800519
509 0.114011702426385
510 0.222760984806688
511 0.287549745262259
512 0.377330945457601
513 0.477610146980919
514 0.752845396529229
515 0.825297467661934
516 0.840395689010533
517 0.915394666169282
518 1.02336905513339
519 0.741084404495099
520 0.513321121649501
521 0.375892746926627
522 0.358507568683399
523 0.364007483391421
524 0.347620855987881
525 0.343324891053187
526 0.027394022999835
527 -0.140849750384488
528 -0.176126065545774
529 -0.0404468890212804
530 0.0736036679156567
531 0.202894458145579
532 0.322951781159667
533 0.383088172972795
534 0.405512853434779
535 0.424439619913863
536 0.419833711900293
537 0.414727369153035
538 0.420455809874926
539 0.369133340551032
540 0.463473098703209
541 0.497490424982882
542 0.409314931407083
543 0.295413704388678
544 0.166857984990646
545 0.0921135174243772
546 0.299657952938591
547 -0.027213460482997
548 -0.93109131231905
549 -1.21046312454925
550 -0.978628655728422
551 -0.853757354260144
552 -0.653498473023882
553 -0.61856826350652
554 -0.559441959989289
555 -0.443893027874193
556 -0.270107486755616
557 0.0457748067055643
558 0.166542318305181
559 0.238539229423662
560 -0.128813430716974
561 -0.29554251377236
562 -0.357367805597837
563 -0.387047873055822
564 -0.277783994976964
565 0.0721612470591743
566 0.203661211897148
567 -0.561418761335896
568 -0.838803950463832
569 -0.949361697147765
570 -0.597273731238947
571 -0.497448526979431
572 -0.47635761016578
573 -0.60127838971626
574 -0.560971095067769
575 -0.667166992585627
576 -0.547320394248053
577 -0.63381670288778
578 -0.763348315023625
579 -0.756208639796476
580 -0.516076661190723
581 -0.108319443535941
582 0.209549931570277
583 0.123750048814237
584 0.0674112301594477
585 0.0664420845071094
586 0.0742205923645105
587 0.12734233735195
588 0.177881580067383
589 0.229642517160025
590 0.350545823354559
591 0.504649058450364
592 0.3371122903724
593 0.46292899993341
594 0.443034866275396
595 0.405464705363245
596 0.417389051622409
597 0.364952729750066
598 0.348170599764801
599 0.31867757588631
600 0.355062724336506
601 0.373288640985684
602 0.392081403585163
603 0.435356172205408
604 0.469864466537524
605 0.464911945928825
606 0.407967810933221
607 0.362945073203452
608 -0.129477703253351
609 -0.123547914723497
610 0.056118720696475
611 0.216506768469264
612 0.368637217623837
613 0.480018432313482
614 0.548670843684083
615 0.543481857332907
616 0.53188529599228
617 0.498000182452613
618 0.458463840999867
619 0.395468097228032
620 1.16697283241384
621 0.246644107432236
622 -0.755218156545269
623 -1.21800705274571
624 -0.908611675204068
625 -0.386224845037763
626 -0.00824266345078989
627 -0.691424339193729
628 -1.11960216958646
629 -1.07794614031819
630 -0.940245675655491
631 -0.683678826528528
632 -0.374072782226269
633 -0.0623282794554467
634 -0.0295996161658822
635 -0.0187263225367006
636 0.0603300096544426
637 0.173589478759052
638 0.211073639069668
639 0.261087458937339
640 0.211122893682876
641 0.157907160037108
642 0.0926751339352839
643 -0.0526991364865621
644 -0.236758570388409
645 0.00838560445261208
646 -0.735125632734481
647 -0.674297355166881
648 -0.883402928558689
649 -0.339719860081632
650 -0.212998638001028
651 -0.123209174897521
652 -0.193198546374099
653 -0.327364273397434
654 -0.256898319696645
655 -0.260235988182924
656 -0.229222051936054
657 -0.154655108562194
658 -0.116435716029807
659 -0.0331647180976535
660 -0.0050481729359098
661 -0.00323884393126487
662 0.0134897333521841
663 0.0308732935415849
664 0.0710217307668456
665 0.118081020715283
666 0.169133319097873
667 0.267946400433081
668 0.358780267881482
669 0.4642986458084
670 0.62342404429059
671 0.875895142258136
672 0.898467835530224
673 0.957085546508481
674 0.623355645812032
675 0.436072518857244
676 0.380923895119453
677 0.427668882519348
678 0.373791377095167
679 0.42176189845741
680 0.438469229859041
681 0.442300926209672
682 0.452227851522136
683 0.220890158283166
684 -0.0179930009576523
685 -0.160531828211183
686 0.0255026883336798
687 0.113297067378995
688 0.23558965628502
689 0.340821787438699
690 0.389360179023518
691 0.414627638381022
692 0.428951801679681
693 0.425324726740166
694 0.42299582845136
695 0.414653393402595
696 0.399187326600105
697 0.503291289865985
698 0.477973371756731
699 0.389894026349556
700 0.282912079714469
701 0.109769405051115
702 0.117768213396309
703 0.319405248563445
704 -0.101703358807261
705 -1.01951228762143
706 -1.19404431350373
707 -1.07712959043358
708 -0.830919734224953
709 -0.671963998555155
710 -0.624452180441231
711 -0.535623904015712
712 -0.414973576243024
713 -0.215537806965978
714 0.0981708284220081
715 0.185075044828673
716 0.240380706521271
717 -0.128794817385014
718 -0.264139760303894
719 -0.326455780663302
720 -0.321869819949276
721 -0.157815978445229
722 0.100214963443041
723 0.12389694330386
724 -0.545574334446365
725 -0.890739566481424
726 -0.771978031679803
727 -0.674211298070942
728 -0.507317901010083
729 -0.49411339584313
730 -0.590600147980854
731 -0.542639890820962
732 -0.664079055095058
733 -0.621127632765618
734 -0.66405520893844
735 -0.75390619524455
736 -0.774778281423079
737 -0.545618317809864
738 -0.13948279895174
739 0.182643715908703
740 0.0557589598699866
741 0.0708419909463538
742 0.0608175910302867
743 0.0694494788541748
744 0.141023153223739
745 0.184418932946972
746 0.252213227794252
747 0.400630309459767
748 0.582164703828713
749 0.337042935296602
750 0.457080414624102
751 0.404036343014624
752 0.411951529322327
753 0.379063054092355
754 0.350875634150399
755 0.312980907354624
756 0.312535682725912
757 0.33840069278427
758 0.361997890432311
759 0.389151977068956
760 0.438365531885726
761 0.460889187260375
762 0.470817809577442
763 0.330465990192813
764 0.13615755800381
765 -0.315149042074046
766 -0.099959715204877
767 0.0591777494869276
768 0.24194573042249
769 0.398023021116832
770 0.504558265818208
771 0.566703862134066
772 0.538280942366832
773 0.529135284008945
774 0.502020919874652
775 0.465134675818922
776 0.726869068721262
777 0.442289746050138
778 -0.461995055224778
779 -1.20764564767669
780 -0.816156786203602
781 -0.669304218461944
782 -0.239292770257268
783 0.0220003745920652
784 -0.76162320150336
785 -1.09297597311136
786 -0.978649650675221
787 -0.765521685783137
788 -0.475386662633911
789 -0.159060194216974
790 0.150721270842934
791 0.00910456992874388
792 0.00255958953460222
793 0.0939683350445888
794 0.202805693498679
795 0.240714767546844
796 0.258088605204111
797 0.189517105273059
798 0.154733810746966
799 0.0694330222315566
800 -0.0917576775723904
801 -0.230420747785851
802 -0.396425585656682
803 -0.903847772970158
804 -0.68941211759974
805 -0.719194321515233
806 -0.2722147687484
807 -0.155351054493172
808 -0.111954044934658
809 -0.213436091584742
810 -0.255419879520188
811 -0.221967202077081
812 -0.233080590473469
813 -0.175719087564819
814 -0.0870891935840092
815 -0.0407338449104053
816 0.00964482195537295
817 -0.00458465600581874
818 0.0229058489226533
819 0.0200173726957035
820 0.0604869582255271
821 0.0844923162940377
822 0.12767906660086
823 0.162299262254669
824 0.2769892420633
825 0.355187744451225
826 0.461844687670829
827 0.572662363109131
828 0.855607186240607
829 0.888236954924061
830 0.91891215906214
831 1.02191905396049
832 0.655851228138004
833 0.500079450739433
834 0.343491743799409
835 0.390376107630088
836 0.367212130951958
837 0.397401286715136
838 0.389476430251561
839 0.399783700663573
840 0.108930349137951
841 -0.0957062170623417
842 -0.119244279447827
843 0.0190161889808196
844 0.118608333458753
845 0.243695742897375
846 0.348720448440327
847 0.388717704226447
848 0.414154724727866
849 0.422152476148294
850 0.420286350639101
851 0.425205765538115
852 0.405374507284945
853 0.40167219631302
854 0.506262351379592
855 0.472707778029855
856 0.381942656080205
857 0.273833125957265
858 0.091156813065939
859 -0.0982222519606773
860 0.451245594843276
861 0.085095482302778
862 -0.800232095703444
863 -0.963598652352355
864 -1.06035270792696
865 -0.813670585346953
866 -0.653046762588206
867 -0.615552862789386
868 -0.548651975255939
869 -0.430556103797189
870 -0.258332266141161
871 0.0592851557432958
872 0.178672299957996
873 0.245276857605436
874 -0.206623195212832
875 -0.315178431180485
876 -0.349867486647027
877 -0.326674376511412
878 -0.164940217894187
879 0.154236832814057
880 0.266796048841457
881 -0.469708419287234
882 -0.908166588141707
883 -0.977946286406117
884 -0.670860971284481
885 -0.640657815385404
886 -0.57779891527531
887 -0.594694860070628
888 -0.624401388213134
889 -0.683562485356358
890 -0.671872531987017
891 -0.688667607831368
892 -0.871493228432015
893 -0.758402985266931
894 -0.487846196050987
895 -0.111008672088477
896 0.182202786721622
897 0.0389144824012833
898 0.054027497419387
899 0.0602248421535497
900 0.0713141360976411
901 0.153555907419121
902 0.227820331152054
903 0.296819789936504
904 0.474818678792321
905 0.589495321323318
906 0.35687088071382
907 0.405133255397706
908 0.417849459021234
909 0.345616623833007
910 0.309789296184967
911 0.261948012793822
912 0.25777202731366
913 0.288124227023953
914 0.320774552613508
915 0.344714700554611
916 0.402724951816148
917 0.461051860559237
918 0.504619939976478
919 0.375368997174466
920 0.389438185890574
921 -0.114051813970475
922 -0.410999360655177
923 -0.334471884141521
924 -0.0818710591079598
925 0.157652890599602
926 0.307334249854589
927 0.3858968577424
928 0.42059078577046
929 0.438455153062279
930 0.453407846418872
931 0.480610507700593
932 0.480794944041769
933 1.01311184535168
934 0.324758706219632
935 -0.555637726184547
936 -1.40080899059846
937 -0.946379665867732
938 -0.911751466716734
939 -0.596290156953475
940 0.209745486917287
941 -0.506921824368405
942 -0.822707685434838
943 -0.853089248954431
944 -0.761365625567721
945 -0.427420636946176
946 0.00376216145134957
947 0.322960329983051
948 0.180924727248831
949 0.0954903832111904
950 0.152576481620177
951 0.227417558572819
952 0.299269289490754
953 0.330223474572144
954 0.266937685223013
955 0.217625587713373
956 0.138726347015914
957 -0.0191330181934915
958 -0.165916558063835
959 0.0106342440990544
960 -0.748867212751178
961 -0.628929670323919
962 -0.900889934890711
963 -0.352329357516515
964 -0.284713314941336
965 -0.183721436391905
966 -0.245728361364293
967 -0.34680619996782
968 -0.350005550491497
969 -0.34965886735582
970 -0.347654627151919
971 -0.271648352910149
972 -0.208327502593951
973 -0.147714696148905
974 -0.0440026487010501
975 0.0149218515663856
976 0.0557215568108277
977 0.0828851252420795
978 0.0932422177216
979 0.131495642735451
980 0.155568253893443
981 0.222747531450444
982 0.294116113606893
983 0.393087123924718
984 0.518431291664389
985 0.621783620358759
986 0.849823609557875
987 0.819967518227529
988 0.900128104711445
989 0.303185757370151
990 0.440902483859768
991 0.352165566471281
992 0.408254389922158
993 0.397263204939109
994 0.454857902894465
995 0.475470425662227
996 0.452222998927163
997 0.41401124792708
998 0.0276520094096059
999 -0.104326525628559
1000 -0.081758834218577
};
\addplot [line width=0.48pt, red, opacity=0.8, dashed]
table {%
21 -0.151551276445389
22 -0.124650359153748
23 -0.106781400740147
24 -0.119792565703392
25 -0.13892862200737
26 -0.152343034744263
27 -0.209597274661064
28 -0.265058130025864
29 -0.315557926893234
30 -0.433959722518921
31 -0.436664998531342
32 -0.490544259548187
33 -0.54704874753952
34 -0.627894222736359
35 -0.638347327709198
36 -0.974929690361023
37 -0.653451919555664
38 -1.22243237495422
39 -1.16386532783508
40 -0.971104860305786
41 -1.11395692825317
42 -0.965701282024384
43 -0.983408808708191
44 -0.814098596572876
45 -0.751981019973755
46 -0.358124077320099
47 -0.18817500770092
48 -0.00831235945224762
49 0.157760202884674
50 0.310930490493774
51 0.465148031711578
52 0.461469709873199
53 0.438964247703552
54 0.342682898044586
55 0.392461240291595
56 0.419356048107147
57 0.500792920589447
58 0.429537624120712
59 0.482631474733353
60 0.432924062013626
61 0.468034684658051
62 0.446513503789902
63 0.38517302274704
64 0.344918370246887
65 0.366894006729126
66 0.383702278137207
67 0.450556993484497
68 -0.239187151193619
69 -0.286066919565201
70 0.215085446834564
71 0.666264057159424
72 1.11884617805481
73 1.575399518013
74 1.81703686714172
75 1.8871648311615
76 1.55032026767731
77 0.97992992401123
78 0.651839375495911
79 0.439071953296661
80 0.190195381641388
81 -0.096154659986496
82 -0.261800289154053
83 -0.241215452551842
84 -0.28977757692337
85 -0.481844961643219
86 -0.509505391120911
87 -0.374848157167435
88 -0.10319159924984
89 0.210399374365807
90 0.237212762236595
91 -0.0720354467630386
92 -0.830862104892731
93 -1.05369472503662
94 -0.768867611885071
95 -0.645970582962036
96 -0.518947184085846
97 -0.530436515808105
98 -0.945927023887634
99 -1.14318418502808
100 -0.957713186740875
101 -0.692035317420959
102 -0.330229699611664
103 -0.157538160681725
104 -0.180291384458542
105 0.0177764743566513
106 0.0256548766046762
107 0.143039107322693
108 0.297945916652679
109 0.42060199379921
110 0.450440466403961
111 0.405374586582184
112 0.408733695745468
113 0.391560196876526
114 0.348992615938187
115 0.282201588153839
116 0.205852448940277
117 0.177693158388138
118 0.216951757669449
119 0.227229312062263
120 0.283783257007599
121 0.260229498147964
122 0.351143270730972
123 0.537409603595734
124 0.360779166221619
125 -0.241413176059723
126 -0.153951019048691
127 -0.615001499652863
128 -0.625293850898743
129 -0.45112532377243
130 -0.599358916282654
131 -0.227890312671661
132 -0.34193167090416
133 -0.130908280611038
134 -0.17086535692215
135 0.0779271423816681
136 0.123543031513691
137 0.209227979183197
138 0.279701143503189
139 0.301136940717697
140 -0.346042573451996
141 -1.17467558383942
142 -1.68206095695496
143 -1.62517893314362
144 -1.53639876842499
145 -0.844877481460571
146 -0.554146826267242
147 -0.294821918010712
148 -0.349886775016785
149 0.06777223944664
150 -0.261543542146683
151 -0.257736682891846
152 -0.0783496797084808
153 0.0848011672496796
154 0.480292677879333
155 0.145234793424606
156 -0.0643447041511536
157 0.054496668279171
158 0.18216472864151
159 0.324722528457642
160 0.40750452876091
161 0.525996387004852
162 0.573607206344604
163 0.871210515499115
164 0.561037182807922
165 0.342963457107544
166 -0.0101263821125031
167 -0.563406705856323
168 -0.890251874923706
169 -0.391749680042267
170 -0.476714998483658
171 -0.367909073829651
172 -0.265729010105133
173 -0.31008443236351
174 -0.358114242553711
175 -0.36878028512001
176 -0.411595225334167
177 -0.301230609416962
178 -0.551150918006897
179 -0.616221725940704
180 -0.351650685071945
181 -0.000951558351516724
182 0.253275364637375
183 0.240913018584251
184 0.352114230394363
185 0.449683338403702
186 0.325783342123032
187 0.269378542900085
188 0.283260583877563
189 0.354810774326324
190 0.485018491744995
191 0.43928724527359
192 0.467516094446182
193 0.421200096607208
194 0.442046046257019
195 0.387069672346115
196 0.362066864967346
197 0.369109630584717
198 0.355647504329681
199 0.35382929444313
200 0.33545783162117
201 0.321111440658569
202 0.315751761198044
203 0.178110226988792
204 -0.150809034705162
205 -0.139192715287209
206 -0.368551194667816
207 -0.678884029388428
208 -0.599854707717896
209 -0.647059500217438
210 -0.435508668422699
211 -0.102374106645584
212 0.0331592559814453
213 0.216568186879158
214 0.326486647129059
215 0.420738518238068
216 0.485476911067963
217 0.529398322105408
218 0.566459178924561
219 0.575994729995728
220 0.575794816017151
221 0.545635461807251
222 0.495816946029663
223 -0.0554747879505157
224 -1.15455520153046
225 -1.99502849578857
226 -2.2016339302063
227 -1.61936461925507
228 -1.023153424263
229 -0.81419575214386
230 -0.278904944658279
231 -0.316587030887604
232 -0.220185950398445
233 -0.159047022461891
234 0.100628361105919
235 0.442962288856506
236 0.696123659610748
237 1.05337655544281
238 0.997097730636597
239 0.573782920837402
240 0.275280952453613
241 0.35785961151123
242 0.350192219018936
243 0.287274718284607
244 0.00452879071235657
245 -0.27667447924614
246 -0.554778814315796
247 -0.523630142211914
248 -0.109384417533875
249 -0.601548731327057
250 -0.702019810676575
251 -0.918780922889709
252 -0.389072120189667
253 -0.302123248577118
254 -0.199936747550964
255 -0.134042769670486
256 -0.150549352169037
257 -0.130749255418777
258 -0.25331974029541
259 -0.260605663061142
260 -0.166707277297974
261 -0.184199586510658
262 -0.207642868161201
263 -0.242235600948334
264 -0.29382336139679
265 -0.323948919773102
266 -0.218044638633728
267 0.00471377372741699
268 0.113333813846111
269 0.133454173803329
270 0.135644525289536
271 0.168321311473846
272 0.233469799160957
273 0.323589116334915
274 0.394189774990082
275 0.413207739591599
276 0.460334151983261
277 0.59755939245224
278 0.5959392786026
279 0.526930451393127
280 0.608766794204712
281 0.571927666664124
282 0.592369437217712
283 0.535646319389343
284 0.54238885641098
285 0.549956679344177
286 0.531091809272766
287 0.491985231637955
288 0.47039932012558
289 0.497197419404984
290 0.553905308246613
291 0.353662490844727
292 0.0882644951343536
293 0.0817639529705048
294 0.30457666516304
295 0.369714051485062
296 0.471617639064789
297 0.554651260375977
298 0.624001801013947
299 0.655831575393677
300 0.641413033008575
301 0.606293201446533
302 0.622231781482697
303 0.565791964530945
304 0.46977487206459
305 0.539515733718872
306 0.530447006225586
307 0.167124569416046
308 -0.741655349731445
309 -0.924278259277344
310 -0.591095685958862
311 -0.478718489408493
312 -1.10444855690002
313 -1.37227654457092
314 -1.19083678722382
315 -1.14358496665955
316 -0.923172235488892
317 -0.664071083068848
318 -0.510079205036163
319 -0.348268747329712
320 -0.234070271253586
321 0.0906768888235092
322 0.369969487190247
323 0.430054187774658
324 0.436764568090439
325 0.390348821878433
326 0.199344605207443
327 -0.0455669313669205
328 -0.0999557450413704
329 -0.052332516759634
330 -0.0940479338169098
331 -0.541951835155487
332 -0.949466586112976
333 -0.562216341495514
334 -0.470824897289276
335 -0.323119699954987
336 -0.201119512319565
337 -0.26569601893425
338 -0.404527395963669
339 -0.402810573577881
340 -0.343240976333618
341 -0.395414888858795
342 -0.382607221603394
343 -0.377863079309464
344 -0.539687514305115
345 -0.470047503709793
346 -0.211625248193741
347 0.0228983759880066
348 0.185624659061432
349 0.183849975466728
350 0.175768911838531
351 0.168383657932281
352 0.201314061880112
353 0.251309633255005
354 0.31408879160881
355 0.364152759313583
356 0.428026527166367
357 0.535834848880768
358 0.553947985172272
359 0.470677077770233
360 0.551673829555511
361 0.507705628871918
362 0.497592657804489
363 0.454655975103378
364 0.432805716991425
365 0.437061816453934
366 0.43859326839447
367 0.392788648605347
368 0.406052350997925
369 0.428718268871307
370 0.493233948945999
371 0.437408268451691
372 0.242699056863785
373 -0.097264438867569
374 0.17635777592659
375 0.255494862794876
376 0.390921086072922
377 0.561838984489441
378 0.688225626945496
379 0.726153612136841
380 0.632765889167786
381 0.628558218479156
382 0.606268763542175
383 0.552779912948608
384 0.596328735351562
385 0.576830148696899
386 0.286147177219391
387 -0.611767053604126
388 -1.02851569652557
389 -0.747414290904999
390 -0.315861403942108
391 -0.923836171627045
392 -1.19669449329376
393 -1.13949704170227
394 -1.14085614681244
395 -0.909763813018799
396 -0.62134575843811
397 -0.449741840362549
398 -0.268492162227631
399 -0.167394563555717
400 0.0209900736808777
401 0.336628615856171
402 0.489899873733521
403 0.502902805805206
404 0.432267129421234
405 0.161468237638474
406 0.0465151071548462
407 0.0136513411998749
408 0.159603297710419
409 0.210842132568359
410 -0.605507373809814
411 -0.854206204414368
412 -0.939458250999451
413 -0.558649480342865
414 -0.425050377845764
415 -0.330487757921219
416 -0.37820428609848
417 -0.458528071641922
418 -0.453572124242783
419 -0.43093666434288
420 -0.438005596399307
421 -0.603344082832336
422 -0.738438010215759
423 -0.643925487995148
424 -0.37492573261261
425 -0.00255292654037476
426 0.275082409381866
427 0.138127714395523
428 0.126725777983665
429 0.131807759404182
430 0.140481621026993
431 0.203440204262733
432 0.249948099255562
433 0.305363118648529
434 0.347349971532822
435 0.395252048969269
436 0.35802948474884
437 0.51808899641037
438 0.456980884075165
439 0.471686720848083
440 0.442514032125473
441 0.401562064886093
442 0.333795815706253
443 0.30288702249527
444 0.307640671730042
445 0.30355578660965
446 0.295667201280594
447 0.320422559976578
448 0.390415638685226
449 0.497394442558289
450 0.32584810256958
451 0.0883053094148636
452 -0.33022329211235
453 0.0296484231948853
454 0.175862327218056
455 0.34084278345108
456 0.480715572834015
457 0.579321324825287
458 0.632988035678864
459 0.620076179504395
460 0.621613264083862
461 0.58251941204071
462 0.558607280254364
463 0.5013747215271
464 0.361052632331848
465 -0.665894091129303
466 -1.57826721668243
467 -1.84931766986847
468 -1.37336647510529
469 -0.927774310112
470 -0.498411744832993
471 -0.6446772813797
472 -1.24349999427795
473 -1.39800047874451
474 -1.04903078079224
475 -0.807735323905945
476 -0.506784617900848
477 -0.261456102132797
478 -0.145523443818092
479 -0.0701694041490555
480 -0.0911827385425568
481 0.127878338098526
482 0.257586389780045
483 0.238236039876938
484 0.181773215532303
485 0.142995774745941
486 0.127309888601303
487 0.0332569256424904
488 -0.138493537902832
489 -0.133716434240341
490 -0.6185103058815
491 -0.299565464258194
492 -0.762247681617737
493 -0.245906829833984
494 -0.0632356703281403
495 0.0546311140060425
496 0.0284538492560387
497 -0.045637097209692
498 0.0125933960080147
499 0.0124247688800097
500 0.0281122252345085
501 0.102355621755123
502 0.141283124685287
503 0.186035513877869
504 0.120284356176853
505 0.16564878821373
506 0.138594955205917
507 0.202564403414726
508 0.224982529878616
509 0.248776942491531
510 0.276017487049103
511 0.381234794855118
512 0.444832503795624
513 0.533347904682159
514 0.634265422821045
515 0.923867881298065
516 1.00593364238739
517 1.00687432289124
518 1.07590043544769
519 1.18575954437256
520 0.648125350475311
521 0.479809880256653
522 0.351560175418854
523 0.329686373472214
524 0.332384645938873
525 0.351471334695816
526 0.388187527656555
527 0.0274441540241241
528 -0.183006793260574
529 -0.243695497512817
530 -0.0875269174575806
531 0.036824956536293
532 0.176677137613297
533 0.308206528425217
534 0.379391551017761
535 0.41256919503212
536 0.455288112163544
537 0.472628802061081
538 0.498040229082108
539 0.515679955482483
540 0.477614879608154
541 0.57649302482605
542 0.612215578556061
543 0.540412187576294
544 0.439052790403366
545 0.309216916561127
546 0.0460358262062073
547 -0.107638195157051
548 -0.402524411678314
549 -1.19595003128052
550 -1.41554844379425
551 -1.11466431617737
552 -0.925751447677612
553 -0.690774619579315
554 -0.634523928165436
555 -0.545942366123199
556 -0.442045927047729
557 -0.398700952529907
558 -0.0740026831626892
559 0.111952029168606
560 0.239953309297562
561 -0.169712692499161
562 -0.310811877250671
563 -0.335381805896759
564 -0.340786993503571
565 -0.220177084207535
566 0.116798996925354
567 0.215699136257172
568 -0.53716641664505
569 -0.777267336845398
570 -0.849312484264374
571 -0.474294453859329
572 -0.352167725563049
573 -0.325664609670639
574 -0.444392263889313
575 -0.398329108953476
576 -0.495125263929367
577 -0.363026440143585
578 -0.682990670204163
579 -0.792384624481201
580 -0.716369569301605
581 -0.438192486763
582 -0.0275635421276093
583 0.285697519779205
584 0.194061458110809
585 0.133469879627228
586 0.131037965416908
587 0.140878543257713
588 0.192622929811478
589 0.234690502285957
590 0.274384737014771
591 0.360184103250504
592 0.380390644073486
593 0.27067306637764
594 0.464897811412811
595 0.472500562667847
596 0.446846604347229
597 0.453162580728531
598 0.371098816394806
599 0.336234986782074
600 0.274030864238739
601 0.280237436294556
602 0.26510939002037
603 0.258190184831619
604 0.299896568059921
605 0.370743811130524
606 0.491916358470917
607 0.436509341001511
608 0.37258979678154
609 -0.127996504306793
610 -0.112122409045696
611 0.0719312876462936
612 0.240514785051346
613 0.402925610542297
614 0.524738669395447
615 0.595235466957092
616 0.571154415607452
617 0.576925754547119
618 0.546847105026245
619 0.528107166290283
620 0.462733238935471
621 0.333144634962082
622 -0.696925938129425
623 -1.57936310768127
624 -1.93944990634918
625 -1.55296790599823
626 -0.900251388549805
627 -0.574590146541595
628 -0.99068421125412
629 -1.28129816055298
630 -1.23284649848938
631 -0.955356061458588
632 -0.700429081916809
633 -0.407165378332138
634 -0.136201500892639
635 -0.12865324318409
636 -0.116403311491013
637 -0.00484739989042282
638 0.229932889342308
639 0.264911293983459
640 0.280470937490463
641 0.214845091104507
642 0.156088635325432
643 0.107977144420147
644 -0.00926419347524643
645 -0.162446603178978
646 0.0184309929609299
647 -0.72109317779541
648 -0.621587872505188
649 -0.787068843841553
650 -0.195924878120422
651 -0.0461883991956711
652 0.0633129775524139
653 0.00936271250247955
654 -0.115367904305458
655 -0.0397099927067757
656 -0.0242115296423435
657 -0.0108993835747242
658 0.0562084838747978
659 0.0740072280168533
660 0.155949100852013
661 0.162372946739197
662 0.155061334371567
663 0.169070959091187
664 0.192236989736557
665 0.236503943800926
666 0.284343689680099
667 0.3373122215271
668 0.431701630353928
669 0.52190089225769
670 0.626414179801941
671 0.787988841533661
672 1.05639171600342
673 1.08861327171326
674 1.1394989490509
675 0.43272465467453
676 0.379906326532364
677 0.361900627613068
678 0.415154457092285
679 0.355603218078613
680 0.392484247684479
681 0.40117159485817
682 0.428833931684494
683 0.499490439891815
684 0.218798846006393
685 -0.0447692722082138
686 -0.188403323292732
687 0.0097048431634903
688 0.107315473258495
689 0.238498583436012
690 0.353899776935577
691 0.408487647771835
692 0.430130064487457
693 0.458488494157791
694 0.4704929292202
695 0.50204610824585
696 0.51360410451889
697 0.508338451385498
698 0.602758526802063
699 0.579916059970856
700 0.501830637454987
701 0.404896795749664
702 0.241897970438004
703 -0.0395341366529465
704 -0.117083042860031
705 -0.4524085521698
706 -1.26853120326996
707 -1.37446260452271
708 -1.15753102302551
709 -0.873503923416138
710 -0.692795872688293
711 -0.623412311077118
712 -0.48646605014801
713 -0.452341735363007
714 -0.313809037208557
715 0.0111123323440552
716 0.148787602782249
717 0.232773378491402
718 -0.171628177165985
719 -0.281882226467133
720 -0.30352658033371
721 -0.277392148971558
722 -0.0942940413951874
723 0.145985916256905
724 0.152445867657661
725 -0.516860723495483
726 -0.838351726531982
727 -0.688341736793518
728 -0.562473297119141
729 -0.370070159435272
730 -0.349424600601196
731 -0.436696648597717
732 -0.387436181306839
733 -0.505072951316833
734 -0.438614338636398
735 -0.658362567424774
736 -0.795948147773743
737 -0.725100100040436
738 -0.471295893192291
739 -0.067050576210022
740 0.251397371292114
741 0.123139686882496
742 0.143982872366905
743 0.132293254137039
744 0.148129686713219
745 0.215655013918877
746 0.251346588134766
747 0.3105328977108
748 0.416551142930984
749 0.446728765964508
750 0.236596837639809
751 0.440702080726624
752 0.426515251398087
753 0.451778888702393
754 0.394795298576355
755 0.345292985439301
756 0.285423696041107
757 0.25379091501236
758 0.252719193696976
759 0.245812386274338
760 0.257586717605591
761 0.30958765745163
762 0.387119442224503
763 0.507300436496735
764 0.331870913505554
765 0.125486239790916
766 -0.331878215074539
767 -0.103771641850471
768 0.0674956291913986
769 0.260677427053452
770 0.424417853355408
771 0.539645135402679
772 0.606109857559204
773 0.571642637252808
774 0.585194945335388
775 0.551953613758087
776 0.530188143253326
777 0.463274598121643
778 -0.18120339512825
779 -1.15383267402649
780 -1.78904056549072
781 -1.29517447948456
782 -1.01763999462128
783 -0.572725057601929
784 -0.281981438398361
785 -0.868445456027985
786 -1.07896780967712
787 -0.936560034751892
788 -0.741021633148193
789 -0.463133811950684
790 -0.21088632941246
791 0.083305299282074
792 -0.077799066901207
793 -0.0872220993041992
794 0.0616115294396877
795 0.270226120948792
796 0.302014172077179
797 0.274554222822189
798 0.190564557909966
799 0.146713644266129
800 0.0839738398790359
801 -0.0488448962569237
802 -0.174190670251846
803 -0.375245332717896
804 -0.860956847667694
805 -0.582907199859619
806 -0.582663893699646
807 -0.107281923294067
808 0.0272900313138962
809 0.0898333266377449
810 0.00172332674264908
811 -0.0319028310477734
812 0.0167826451361179
813 0.00613413192331791
814 0.050727404654026
815 0.113542176783085
816 0.14157609641552
817 0.193332448601723
818 0.160399928689003
819 0.178101778030396
820 0.175089165568352
821 0.220458269119263
822 0.248259693384171
823 0.291811853647232
824 0.329102128744125
825 0.440212339162827
826 0.517880856990814
827 0.621508955955505
828 0.732642292976379
829 1.03290176391602
830 1.07609021663666
831 1.09830558300018
832 1.19140446186066
833 0.450072884559631
834 0.436471998691559
835 0.321017652750015
836 0.378970146179199
837 0.35297691822052
838 0.38235142827034
839 0.409005731344223
840 0.460831075906754
841 0.118569940328598
842 -0.136330828070641
843 -0.16734591126442
844 -0.0208408832550049
845 0.0932119265198708
846 0.229619517922401
847 0.346118897199631
848 0.396623820066452
849 0.425592124462128
850 0.449250519275665
851 0.47095000743866
852 0.511048555374146
853 0.507416665554047
854 0.512786269187927
855 0.60994291305542
856 0.583598136901855
857 0.50892037153244
858 0.415178686380386
859 0.230326950550079
860 -0.0698275417089462
861 0.0130215361714363
862 -0.296793222427368
863 -1.08954679965973
864 -1.19897031784058
865 -1.2019567489624
866 -0.921042740345001
867 -0.739806056022644
868 -0.692503571510315
869 -0.598456084728241
870 -0.500395774841309
871 -0.34068238735199
872 -0.0530716478824615
873 0.11219622194767
874 0.155322551727295
875 -0.252153873443604
876 -0.332954168319702
877 -0.32849183678627
878 -0.290261715650558
879 -0.119630664587021
880 0.192441180348396
881 0.268425315618515
882 -0.452384054660797
883 -0.85755854845047
884 -0.892852067947388
885 -0.545357346534729
886 -0.494469225406647
887 -0.425664931535721
888 -0.433612257242203
889 -0.455014914274216
890 -0.50338739156723
891 -0.488124370574951
892 -0.767791748046875
893 -0.851058006286621
894 -0.694676041603088
895 -0.406111180782318
896 -0.0333708822727203
897 0.255716055631638
898 0.112591087818146
899 0.126818791031837
900 0.131218418478966
901 0.156952872872353
902 0.227627977728844
903 0.301059186458588
904 0.367945730686188
905 0.514755427837372
906 0.397022902965546
907 0.237525716423988
908 0.384610056877136
909 0.44648876786232
910 0.378879547119141
911 0.317762792110443
912 0.247829854488373
913 0.219112634658813
914 0.222076997160912
915 0.231161519885063
916 0.204870134592056
917 0.264227569103241
918 0.349802225828171
919 0.522487163543701
920 0.380433022975922
921 0.401643425226212
922 -0.118782043457031
923 -0.420004546642303
924 -0.341037213802338
925 -0.0804787576198578
926 0.16879691183567
927 0.327919006347656
928 0.406440883874893
929 0.421918213367462
930 0.462366789579391
931 0.489487171173096
932 0.536775648593903
933 0.539887845516205
934 0.492641657590866
935 -0.427097916603088
936 -1.34845435619354
937 -2.0222053527832
938 -1.47796773910522
939 -1.3568149805069
940 -0.86968058347702
941 -0.169977009296417
942 -0.712399065494537
943 -0.845790266990662
944 -0.811239957809448
945 -0.73261833190918
946 -0.426292240619659
947 -0.0647176504135132
948 0.233890026807785
949 0.0843120664358139
950 0.043733648955822
951 0.0611273534595966
952 0.283177942037582
953 0.375975966453552
954 0.354370474815369
955 0.273709267377853
956 0.211841464042664
957 0.148348301649094
958 0.00857162475585938
959 -0.0959626510739326
960 0.0220391824841499
961 -0.718006253242493
962 -0.550337791442871
963 -0.786837935447693
964 -0.19752299785614
965 -0.109539523720741
966 0.0141125619411469
967 -0.0293247178196907
968 -0.119120806455612
969 -0.110388703644276
970 -0.0861774086952209
971 -0.134880229830742
972 -0.0750243812799454
973 -0.0309954062104225
974 0.0321642681956291
975 0.114807449281216
976 0.168731242418289
977 0.207082837820053
978 0.237494915723801
979 0.251222461462021
980 0.287258237600327
981 0.314890533685684
982 0.379717350006104
983 0.449938297271729
984 0.550253868103027
985 0.678069055080414
986 0.784578561782837
987 1.02797901630402
988 1.00804531574249
989 0.695383191108704
990 0.242003321647644
991 0.42537459731102
992 0.347152501344681
993 0.394906610250473
994 0.371868908405304
995 0.413360893726349
996 0.424007773399353
997 0.43964496254921
998 0.457072824239731
999 0.0132460296154022
1000 -0.133111104369164
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_10steps_8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4.76096042912864, ymax=3.28111138463821,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 -0.00403206167853897
1 0.0215615994233185
2 0.0208577973157212
3 0.0362135285226801
4 0.0402576763133924
5 0.0418392733160014
6 0.0380873711029802
7 0.0320541230104161
8 0.0262398937325524
9 0.0193491594400238
10 0.011955425977297
11 0.00115585084953981
12 -0.026340042823477
13 -0.197173794738024
14 -0.729939888506122
15 -1.15851095014844
16 -1.39589610832233
17 -1.4436604206797
18 -1.35836486913507
19 -1.25638420305565
20 -1.20166897644769
21 -1.19513431852442
22 -1.21736189617769
23 -1.24397151901224
24 -1.28299971725296
25 -1.30580812182782
26 -1.38240314109668
27 -1.45583553208266
28 -1.51686567699573
29 -1.63867636229251
30 -1.53577611882455
31 -1.43495299278942
32 -1.35437726920468
33 -1.35942845224463
34 -1.24321136546463
35 -1.56880753601056
36 -1.2458815157988
37 -1.90040014563652
38 -1.98769443697907
39 -1.80701557203543
40 -1.99717033582506
41 -1.87775737742022
42 -1.92661947362396
43 -1.77402379255227
44 -1.75807260645057
45 -1.36311985333368
46 -1.16219378565911
47 -0.960089742039351
48 -0.76572459798186
49 -0.576881022418036
50 -0.362862163961123
51 -0.343844718398047
52 -0.357676504953998
53 -0.503727423039596
54 -0.562249910501148
55 -0.702848989533242
56 -0.870865760155786
57 -1.27347304856933
58 -1.81621875839839
59 -2.5267787196072
60 -3.1756934606817
61 -3.77203792300518
62 -4.12064620967789
63 -4.28222944512513
64 -4.39541171032106
65 -4.32694299522572
66 -3.68084599401358
67 -3.19303102243541
68 -2.55008303434385
69 -1.58686917153991
70 -0.840752250180698
71 -0.197997196097531
72 0.38227508220235
73 0.742011318728878
74 0.94830370108963
75 0.705307882121335
76 0.223448271538035
77 -0.0401923419808449
78 -0.167231620693848
79 -0.255041377644879
80 -0.335875814116445
81 -0.257944308464221
82 0.0172665749131086
83 0.254918002940715
84 0.363573457091304
85 0.647629318629037
86 1.12004278599802
87 1.74243055608684
88 2.55589224893135
89 2.75586609924862
90 2.17848765222887
91 1.18637731508154
92 0.280863712000958
93 0.0222330875105575
94 -0.342335334511627
95 -0.548223466581579
96 -0.635648444547496
97 -0.803476988377335
98 -0.700595677186068
99 -0.404906580875412
100 0.0404299746246039
101 0.483021276649301
102 0.685291801560345
103 0.642045740061631
104 0.847982244191284
105 0.811370164254397
106 0.908647185181552
107 1.02689704379359
108 1.02342080733323
109 0.932287088216799
110 0.877841348364236
111 0.935942545827569
112 0.970583613712197
113 0.944896044317899
114 0.922114507568134
115 0.921618623105224
116 0.958714124421394
117 1.09109149703109
118 1.20639413250875
119 1.40396479156459
120 1.5444688493768
121 1.75724671331248
122 2.00262139513367
123 1.88654481878966
124 1.45577120406941
125 0.966468071505257
126 0.112752892477698
127 0.128763586571749
128 0.456612306068434
129 0.368267429143243
130 0.839118070696385
131 0.726786100570014
132 0.987988667501916
133 0.943919827775534
134 1.18957577444876
135 1.24701277759335
136 1.33912563500791
137 1.41342032287698
138 0.983896991073583
139 -0.0129116762314874
140 -1.05698039181145
141 -2.27310093347658
142 -2.70099749882436
143 -2.86561071878855
144 -2.15235938234272
145 -1.69272132024222
146 -1.29360874953157
147 -1.87206551533574
148 -2.661231789647
149 -3.6508975731872
150 -3.71638906411811
151 -3.57948763141363
152 -3.59152961003101
153 -3.45202634020238
154 -2.56788115164835
155 -1.76665989380409
156 -0.930419828845618
157 -0.347503243843081
158 0.193013868425939
159 0.654690656992039
160 1.10643561439438
161 1.49308395850857
162 2.17786150628808
163 2.57140320613721
164 2.91556266583062
165 2.10231146610181
166 1.32858261989018
167 0.217755108037914
168 0.329625471189838
169 0.00412071645427356
170 -0.181413544194603
171 -0.370745981083953
172 -0.591612052349321
173 -0.72368273157627
174 -0.767657824583956
175 -0.782138293067246
176 -0.696107327098295
177 -0.678490348062658
178 -0.457451052293795
179 0.0546895607371593
180 0.548212818412998
181 0.868556625895233
182 0.839779362618549
183 0.927269341469642
184 0.999065494197823
185 0.835520066186581
186 0.748346353355293
187 0.734961199039486
188 0.754929870024023
189 0.85531301467032
190 0.792316630403196
191 0.833098533347443
192 0.794397713901959
193 0.843830079657867
194 0.811166417564956
195 0.829460387005714
196 0.901332287889315
197 0.965568177045525
198 1.06630971255583
199 1.17936798652807
200 1.31664055215022
201 1.42910579970076
202 1.47219990546197
203 1.34770942623586
204 0.595776448203595
205 -0.132164620239159
206 -0.354319654522842
207 -0.00171713715954186
208 0.0683366904391398
209 0.356408209893478
210 0.755172387200629
211 0.896153049703379
212 1.04602498624799
213 1.13699861677769
214 1.2444762132442
215 1.32930263235538
216 1.38291604280098
217 1.42105320396749
218 1.42961804713578
219 1.4305699555767
220 1.39988146478423
221 0.916321152045809
222 -0.138110070669989
223 -1.12878627365883
224 -2.64771261910261
225 -3.30016060362666
226 -2.83852718462465
227 -2.12638011888519
228 -1.5500938011487
229 -0.753897949364978
230 -1.39668968170267
231 -2.44829053536876
232 -2.98642041878048
233 -2.89838155805376
234 -2.65016995011426
235 -2.27489609948185
236 -1.80634312802859
237 -1.58770761031384
238 -1.90436416597745
239 -2.15886352381948
240 -2.04670669416251
241 -1.67198253990226
242 -1.06705137823553
243 -0.404835371319077
244 -0.0187440504026479
245 0.186818099428767
246 0.799273285309653
247 1.97403018870336
248 1.1476429233737
249 0.77533394490158
250 -0.114944829544903
251 0.168984205555949
252 0.061170575026836
253 -0.0140057680493036
254 -0.133280829965554
255 -0.3046456554803
256 -0.442676399374626
257 -0.624461838491364
258 -0.640326872166129
259 -0.542300016085889
260 -0.581600021556725
261 -0.615584263209391
262 -0.573163700293514
263 -0.439749096414519
264 -0.265172363406198
265 -0.0230534991571527
266 0.25794289983426
267 0.384348713166949
268 0.412466348668117
269 0.406309600796247
270 0.416144405938557
271 0.447419493747275
272 0.494241686654024
273 0.540565786211837
274 0.530719835762414
275 0.550719136368488
276 0.685123672674493
277 0.681170329101999
278 0.615628401375423
279 0.735179582494994
280 0.720433626301406
281 0.780286069548278
282 0.759120236210822
283 0.829628947475549
284 0.914559796612962
285 0.979257401298837
286 1.04323711980363
287 1.12654327114869
288 1.20541211538481
289 1.22389922839753
290 0.934859486802638
291 0.58028170183994
292 0.543462949071292
293 0.799951292962493
294 0.882444443152577
295 1.00260884482095
296 1.0933067000783
297 1.16455819916681
298 1.19978698641146
299 1.17249975690752
300 1.10997401822758
301 1.11808449759693
302 1.05693553450042
303 0.952821179089157
304 1.07813842201617
305 1.1160004786044
306 0.729024348797163
307 0.0481806470853118
308 0.0720355889135944
309 0.487617168950199
310 -0.213991214575047
311 -1.66697643888796
312 -3.20470035614267
313 -4.00437011802889
314 -4.13204010496252
315 -3.96341772903529
316 -3.67998221189881
317 -3.41575297104649
318 -3.10273991220164
319 -2.73019407931913
320 -2.29123935282431
321 -1.80838281123254
322 -1.47700962150038
323 -0.978480693943798
324 -0.512712314889309
325 -0.00888992187879267
326 0.4886833380095
327 1.02426604328537
328 1.87120365501323
329 1.86383668389111
330 1.36560890462283
331 0.427417292650268
332 0.228574379368006
333 0.0962536389763833
334 0.00926936621150962
335 -0.131938470301872
336 -0.477103611596751
337 -0.681875676887112
338 -0.708126321740935
339 -0.755768987246507
340 -0.859647952289743
341 -0.876740802213757
342 -0.797436037085925
343 -0.62879717286665
344 -0.350973872786468
345 0.069001415122337
346 0.397810563116365
347 0.589814432147021
348 0.564880244229231
349 0.533377576866463
350 0.513261624235048
351 0.518707596637641
352 0.530840092829481
353 0.558535639744151
354 0.570640643322047
355 0.59757297897766
356 0.695368880078651
357 0.716194493819805
358 0.632363854748173
359 0.747304975028771
360 0.726592664736255
361 0.756331197579517
362 0.761515806276149
363 0.805642558144988
364 0.8929849371942
365 0.982819505579375
366 1.0497026591062
367 1.15913259752369
368 1.24042634992841
369 1.27403454578848
370 1.16579803732378
371 0.895540927757648
372 0.4805475511354
373 0.774845667754018
374 0.850475511712055
375 1.00356615718546
376 1.20261674629389
377 1.33478746149864
378 1.36032952409249
379 1.26487534446565
380 1.19569163344184
381 1.15035493768007
382 1.05833254183285
383 1.12673269370824
384 1.15125852695112
385 0.821400443212865
386 0.131434984832982
387 -0.0539239353882559
388 0.346530462951772
389 0.0827721946379878
390 -1.31976842983316
391 -2.83933035490627
392 -3.9010887487914
393 -4.19562257548689
394 -4.04446607661149
395 -3.74808710565792
396 -3.44769080279498
397 -3.11872218518669
398 -2.72402279251036
399 -2.34615879981637
400 -1.85463234142487
401 -1.42984880247203
402 -0.988832667467162
403 -0.55875622140307
404 -0.0578996644862829
405 0.581780537928743
406 1.12566460819973
407 2.00415411032292
408 2.29459711748905
409 1.25226973419878
410 0.727932772929044
411 -0.0275529354547283
412 0.102379247073957
413 -0.0192668677770761
414 -0.17573284670066
415 -0.496690214295403
416 -0.734132418232795
417 -0.766706901645507
418 -0.815373786776045
419 -0.878920100523279
420 -0.872050042572586
421 -0.710806968775193
422 -0.440294641588347
423 -0.0262494178524331
424 0.449866571701941
425 0.796358711061491
426 0.640876323961772
427 0.598178242452283
428 0.590011690154281
429 0.612964786663103
430 0.65813096659981
431 0.653017131490086
432 0.656915596137115
433 0.619216137780356
434 0.614102999204571
435 0.559900571961266
436 0.752040205507021
437 0.700730784658948
438 0.743630335511885
439 0.751163602990447
440 0.765439451812207
441 0.745352113298945
442 0.793739934215997
443 0.887873536153335
444 0.986578594234166
445 1.07807566173797
446 1.19294362270237
447 1.30458396878546
448 1.37601415200136
449 1.15508131714832
450 0.823404052150115
451 0.309514778183386
452 0.709547609979821
453 0.866044352129303
454 1.05636920435147
455 1.22272491261072
456 1.33689955361265
457 1.39914842081227
458 1.37821267434184
459 1.35386386917367
460 1.31168678213222
461 1.2655351135662
462 1.19760673422895
463 0.66425807400017
464 -0.151566404150869
465 -0.864811085992612
466 -1.17572615802437
467 -0.518944164365363
468 0.054140668258372
469 0.345000388057413
470 -0.71984511651943
471 -2.24115350016962
472 -3.65973327029237
473 -4.13469193814066
474 -3.8832198200123
475 -3.5761274946429
476 -3.3421789357351
477 -3.17887525585665
478 -3.05024205296185
479 -2.79512017249445
480 -2.35457202754349
481 -1.90856084573446
482 -1.50640753049906
483 -1.10292169401098
484 -0.517303284755027
485 0.213263583493057
486 0.924046442645249
487 1.54059146461704
488 2.2029837410568
489 1.19104780327265
490 1.33063877910745
491 0.347176228122251
492 0.420737887870117
493 0.29115363554243
494 0.159398973349202
495 0.0286957435989401
496 -0.0472144579168802
497 -0.00749783789411303
498 0.014049742637102
499 0.0443779175534805
500 0.198223111752837
501 0.284492167071122
502 0.404080328924083
503 0.433551443437341
504 0.565381888304335
505 0.545454367938742
506 0.573682687940546
507 0.527051730075269
508 0.472860020179954
509 0.401504291507949
510 0.381585941893915
511 0.238072473092697
512 0.0583470385941312
513 -0.15592566838733
514 -0.167563387356754
515 -0.421498977013444
516 -0.720367525212933
517 -0.90260151695307
518 -0.92788795203425
519 -0.514746130344373
520 0.30974421582083
521 0.737461107230567
522 1.03241717550536
523 1.21297301515166
524 1.29756733890161
525 1.25759966726217
526 0.784796813656649
527 0.510066849022703
528 0.408978129848102
529 0.53168464854429
530 0.643664850980312
531 0.783264021114289
532 0.918224934400259
533 0.984279180946145
534 1.00706452291523
535 1.0260137713145
536 1.01659213157549
537 1.00789707829314
538 1.0126360527118
539 0.9395569307878
540 1.04636247129375
541 1.22319825710759
542 1.37956057165407
543 1.5409853998955
544 1.64200067461079
545 1.37498696984825
546 0.718096465681913
547 -0.0440185626426284
548 -1.41149524381417
549 -2.93815304488753
550 -3.71781991430529
551 -3.81344418260005
552 -3.65652704869497
553 -3.56185296811508
554 -3.41318165980903
555 -3.19365921741378
556 -2.82019440200442
557 -2.26978138045429
558 -1.947088814179
559 -1.67295803160963
560 -1.12678807227878
561 -0.462988538773144
562 0.0929542743758287
563 0.544102130003791
564 1.08228039292584
565 2.11711331526358
566 2.32259142568305
567 1.28931986174747
568 0.739429049915766
569 0.0235776810536489
570 0.107241958715747
571 -0.0668607991390441
572 -0.316505750577224
573 -0.675526248632049
574 -0.685463728883059
575 -0.80258318816958
576 -0.715805184052743
577 -0.841672902865566
578 -0.686121655937603
579 -0.433538951614945
580 -0.046540851321649
581 0.470519550787143
582 0.845529153648469
583 0.736959966291389
584 0.647508189972488
585 0.625594387724266
586 0.642974029503678
587 0.694423408746572
588 0.698057017262544
589 0.699837327210904
590 0.691495309851253
591 0.626623076337637
592 0.482060415846049
593 0.721640025525604
594 0.753258447778134
595 0.750541358069149
596 0.803118073533737
597 0.780731907203505
598 0.80221501859952
599 0.813707326023837
600 0.910639428973381
601 0.994735306910946
602 1.0871447533141
603 1.2157559309693
604 1.34316205138971
605 1.43388267359178
606 1.32366469140913
607 1.20609589142303
608 0.591317130087157
609 0.574057358771637
610 0.780361030630276
611 0.973873278151629
612 1.16319727349506
613 1.30514673605923
614 1.39158338744561
615 1.38389826547071
616 1.36787647771176
617 1.32633816155681
618 1.27917744149776
619 1.20732668954526
620 0.575836667753161
621 -0.221385796785314
622 -0.914509499181873
623 -1.34103058664387
624 -0.618271345798541
625 0.0931290542299273
626 -0.0309611069030528
627 -1.47896863378534
628 -3.02966805830219
629 -3.98474804058115
630 -4.02813521575891
631 -3.75958286149797
632 -3.4955892542976
633 -3.24512584718306
634 -3.12190320803332
635 -2.9712462667312
636 -2.63337331130538
637 -2.16819986634843
638 -1.78495304119629
639 -1.33326483043133
640 -0.947023561113029
641 -0.361426696937905
642 0.322827682595556
643 1.02521394278221
644 1.6635222668414
645 2.11287058871436
646 0.971020502950355
647 0.857174430967469
648 0.106483725779731
649 0.393671055102593
650 0.254300634969156
651 0.118766788129668
652 -0.0409327487990787
653 -0.155046336143822
654 -0.0563404231149461
655 -0.0431010586115801
656 -0.0137944757416307
657 0.106303428144581
658 0.157777187311843
659 0.278532059612501
660 0.341257092199052
661 0.379404116338085
662 0.423078086344147
663 0.444699273319491
664 0.444692602507612
665 0.414293918649371
666 0.365231745891267
667 0.314359601422839
668 0.160113680741411
669 -0.026028879362101
670 -0.179027273771291
671 -0.220912992867932
672 -0.509135594677858
673 -0.694674312025602
674 -0.50728128745656
675 0.205924036997687
676 0.63653763923419
677 0.950747328717205
678 1.03013717300917
679 1.17068854216089
680 1.25087304337514
681 1.31068521047307
682 1.30477469604503
683 0.941780564759081
684 0.591797418037886
685 0.377475514982132
686 0.569808200135705
687 0.660148065511389
688 0.800268098651982
689 0.9241708877207
690 0.981841463232584
691 1.01230703058263
692 1.02941981908193
693 1.02383558027731
694 1.02237077569724
695 1.0089542101851
696 0.979154943924113
697 1.1070652836952
698 1.26414530041301
699 1.42715548434027
700 1.59351285214644
701 1.61146287111776
702 1.25362681067576
703 0.576216559525421
704 -0.183783506589973
705 -1.58448297297104
706 -3.02028882139068
707 -3.83824383326571
708 -3.79140062608077
709 -3.65358969719131
710 -3.54261403331882
711 -3.3751313594313
712 -3.14263943734144
713 -2.73118788443099
714 -2.18807473444035
715 -1.90460048268153
716 -1.58622224184305
717 -0.992034007937682
718 -0.323475824967508
719 0.213147991826292
720 0.694353122684049
721 1.2944842874826
722 2.29904482673418
723 2.25654482019094
724 1.37484317698659
725 0.652849855634305
726 0.191734610868738
727 0.00175503754768633
728 -0.102632160438765
729 -0.350063580718973
730 -0.654237937381825
731 -0.64150231524531
732 -0.777125979518242
733 -0.798850784105252
734 -0.885450463594455
735 -0.742051104334806
736 -0.482113050848541
737 -0.087648087799049
738 0.438152842064315
739 0.823465001135375
740 0.669913444951687
741 0.661679121860224
742 0.642783594122914
743 0.66541803573651
744 0.733022977962504
745 0.727564859946444
746 0.743441070598833
747 0.744785177473265
748 0.694468448707516
749 0.443958504096992
750 0.70516621837906
751 0.715039410184352
752 0.774836654216468
753 0.781132618099696
754 0.790180551277982
755 0.788618841419028
756 0.835977503190186
757 0.922434307238731
758 1.01515990527104
759 1.11912813380529
760 1.25725194826438
761 1.37385683739327
762 1.45744174475676
763 1.24297443769107
764 0.943044420304332
765 0.376662757066861
766 0.613431390515675
767 0.798876296856465
768 1.02109295927799
769 1.21665659154929
770 1.35199841232638
771 1.42960577802265
772 1.39256640182666
773 1.37894778918262
774 1.34537556399652
775 1.30153557400114
776 1.04384219410524
777 0.0946823326695992
778 -0.667742581690955
779 -1.57451150460154
780 -1.0218339209564
781 -0.502381169634848
782 0.0875822132058328
783 -0.171443495061405
784 -1.6654986481055
785 -3.15855730585387
786 -3.94550987367493
787 -3.81046236764156
788 -3.55290932647809
789 -3.31349910755233
790 -2.97507489265878
791 -3.02855564353716
792 -2.90394380859421
793 -2.53895452389651
794 -2.07580113023405
795 -1.68610207676305
796 -1.24991535004032
797 -0.83272986847942
798 -0.186559691939439
799 0.518705982116993
800 1.18480161843024
801 1.85880498997731
802 1.54762097449173
803 0.720651126372985
804 0.678830776328023
805 0.161997381591666
806 0.359121615947016
807 0.229769328888133
808 0.0981985432503215
809 -0.0359014361179073
810 -0.0549519732292926
811 -0.0129056564576717
812 -0.00249863620267727
813 0.0818617995398161
814 0.243232811601981
815 0.310123799113366
816 0.393143795688319
817 0.42054936090403
818 0.501428123232181
819 0.522678677768257
820 0.543160827376545
821 0.502534422049325
822 0.460479035706746
823 0.390744576636915
824 0.349846075522395
825 0.188249971177022
826 0.00879319859584651
827 -0.204804649001628
828 -0.207638074259861
829 -0.497182663810111
830 -0.75118454443982
831 -0.826361606516604
832 -0.446314597448127
833 0.34469583325916
834 0.6789641691666
835 1.00441258053551
836 1.12514642109449
837 1.24715285781381
838 1.29996176701338
839 1.26534021134178
840 0.823351664462306
841 0.512346885106855
842 0.432625104725883
843 0.564541718649834
844 0.664919730346179
845 0.804882024866196
846 0.925298109764034
847 0.970164152650326
848 0.998169913529944
849 1.00547031877018
850 1.00031336876822
851 1.00724801143493
852 0.978285435645916
853 0.961827819520202
854 1.1021068119196
855 1.2580765786632
856 1.42838197785442
857 1.59814918487673
858 1.60678642081514
859 1.33902164125375
860 0.755593755777967
861 -0.0161695636652924
862 -1.24966672807488
863 -2.64667642439677
864 -3.70579720895302
865 -3.71482564669055
866 -3.59021358138582
867 -3.50559313543372
868 -3.36038960067209
869 -3.14745709146086
870 -2.78484002594151
871 -2.25191046595335
872 -1.92200708616158
873 -1.61456984074262
874 -1.03029612435617
875 -0.373385183923324
876 0.167498287135933
877 0.658376234240706
878 1.24963094883301
879 2.2680621067969
880 2.45581755549385
881 1.43318564197423
882 0.751501364175374
883 0.0605071522877653
884 0.0929270663696592
885 -0.188310369888374
886 -0.385612913768381
887 -0.601539473766715
888 -0.672806045991734
889 -0.762305108293384
890 -0.817844917114031
891 -0.884121926298359
892 -0.686983029394698
893 -0.346460638979637
894 0.0587525521492179
895 0.529537595465596
896 0.871463477681045
897 0.692516646412153
898 0.684739228459799
899 0.690434507860799
900 0.715374668351268
901 0.805747321398323
902 0.84577254450903
903 0.837701397457791
904 0.815810747456653
905 0.628678536179044
906 0.484933381417954
907 0.694279057737126
908 0.798300140287367
909 0.776035380694214
910 0.784238716520234
911 0.7737135238586
912 0.816184764499497
913 0.907055885018365
914 1.00967834586521
915 1.10955764944536
916 1.25833874847261
917 1.41887452746604
918 1.57659545928591
919 1.44130544104
920 1.34526148104092
921 0.684459731912914
922 0.295193780977312
923 0.386354571429563
924 0.695742655084446
925 0.987819439777322
926 1.17401191406832
927 1.271102008502
928 1.31331936632887
929 1.33411209250643
930 1.35115789901944
931 1.38394608607482
932 1.38577306289524
933 1.0046609684929
934 0.102372273067522
935 -0.709890185947827
936 -1.85413543197985
937 -1.57216362808637
938 -1.17780423726132
939 -0.418159037340317
940 0.165678984284962
941 -1.28785928356609
942 -2.73066969822653
943 -3.67489431096836
944 -3.75732214885171
945 -3.49588868524435
946 -3.15701506060264
947 -2.78778652315226
948 -2.79290452041311
949 -2.85892135919151
950 -2.56669723064189
951 -2.13301672794614
952 -1.6869522449458
953 -1.22986542221866
954 -0.823455747775395
955 -0.209805910761476
956 0.484334894937504
957 1.16328933010337
958 1.89601269714732
959 2.1470639769147
960 1.00987672903447
961 0.924018431571124
962 0.0580068736489384
963 0.372454105658139
964 0.205289987874337
965 0.0647225902159481
966 -0.123553281107808
967 -0.238877593665742
968 -0.212967992387087
969 -0.226846746780193
970 -0.235144972113294
971 -0.103869842951086
972 -0.0220691086357122
973 0.0847946703655339
974 0.232391160027685
975 0.3270364731078
976 0.389263253671861
977 0.431427303484295
978 0.45012466801437
979 0.461810611474116
980 0.430140684430596
981 0.41919995041958
982 0.374474614336493
983 0.248069461039359
984 0.0915431296978022
985 -0.127913167383899
986 -0.19398852519975
987 -0.539264232020609
988 -0.64880179394741
989 -0.220093501606207
990 0.548675539427922
991 0.77071428510873
992 1.01180254885057
993 1.10295060768655
994 1.24144180514905
995 1.32559322514678
996 1.35879928659749
997 1.27765643433737
998 0.742500069761429
999 0.524423226829697
1000 0.50623730439355
};
\addplot [line width=0.48pt, red, opacity=0.8, dashed]
table {%
21 -1.20767307281494
22 -1.15961146354675
23 -1.15858435630798
24 -1.17554175853729
25 -1.21256518363953
26 -1.23023855686188
27 -1.31069719791412
28 -1.39594984054565
29 -1.46152985095978
30 -1.5983145236969
31 -1.5141704082489
32 -1.42785203456879
33 -1.3563140630722
34 -1.37239813804626
35 -1.2618510723114
36 -1.5987297296524
37 -1.28406536579132
38 -1.95222616195679
39 -2.04104685783386
40 -1.85887563228607
41 -2.04622626304626
42 -1.92050790786743
43 -1.96632385253906
44 -1.80686116218567
45 -1.78204035758972
46 -1.37557077407837
47 -1.1638857126236
48 -0.950240612030029
49 -0.754540801048279
50 -0.561743855476379
51 -0.348563224077225
52 -0.33913516998291
53 -0.359464049339294
54 -0.516524791717529
55 -0.58380001783371
56 -0.726391673088074
57 -0.893808126449585
58 -1.29206347465515
59 -1.83151638507843
60 -2.52597784996033
61 -3.14424300193787
62 -3.70459461212158
63 -4.01656770706177
64 -4.16889715194702
65 -4.28850030899048
66 -4.21863698959351
67 -3.50831389427185
68 -3.07457947731018
69 -2.4628643989563
70 -1.49773716926575
71 -0.752537429332733
72 -0.115936815738678
73 0.447955131530762
74 0.803811430931091
75 1.01480209827423
76 0.767658233642578
77 0.286819219589233
78 0.0418905317783356
79 -0.099505290389061
80 -0.207888260483742
81 -0.308885931968689
82 -0.246469050645828
83 0.0118493735790253
84 0.245337188243866
85 0.351788759231567
86 0.639957189559937
87 1.11690831184387
88 1.72275149822235
89 2.52809000015259
90 2.73535227775574
91 2.15398788452148
92 1.14750242233276
93 0.239612460136414
94 -0.00923213362693787
95 -0.376916259527206
96 -0.586047351360321
97 -0.673961043357849
98 -0.783416271209717
99 -0.681338965892792
100 -0.429772198200226
101 0.00999927520751953
102 0.462220251560211
103 0.662757754325867
104 0.600047767162323
105 0.801563620567322
106 0.762369930744171
107 0.866679906845093
108 0.997956037521362
109 0.999790906906128
110 0.920123100280762
111 0.867750406265259
112 0.918191432952881
113 0.954089105129242
114 0.936167478561401
115 0.912590742111206
116 0.917951703071594
117 0.961889028549194
118 1.09964823722839
119 1.22166264057159
120 1.42214918136597
121 1.57020163536072
122 1.77848541736603
123 2.00543403625488
124 1.86739134788513
125 1.41327691078186
126 0.927540421485901
127 0.0522446036338806
128 0.0509430766105652
129 0.384135663509369
130 0.267292380332947
131 0.723429083824158
132 0.59026825428009
133 0.860303044319153
134 0.814206779003143
135 1.06647968292236
136 1.09682369232178
137 1.18326091766357
138 1.25268125534058
139 1.28197169303894
140 0.5039923787117
141 -0.650111317634583
142 -1.92616415023804
143 -2.43526768684387
144 -2.67940020561218
145 -2.02309894561768
146 -1.65425992012024
147 -1.24957776069641
148 -1.7877060174942
149 -2.68532037734985
150 -3.65145945549011
151 -3.68714618682861
152 -3.52448344230652
153 -3.52276110649109
154 -3.36734056472778
155 -2.5097987651825
156 -1.7048397064209
157 -0.862914383411407
158 -0.298718094825745
159 0.217362463474274
160 0.683770895004272
161 1.11994743347168
162 1.4891631603241
163 2.15302681922913
164 2.52600431442261
165 2.86766529083252
166 2.04136514663696
167 1.25343930721283
168 0.141169428825378
169 0.258304417133331
170 -0.0724160671234131
171 -0.262432992458344
172 -0.453084915876389
173 -0.669569134712219
174 -0.795648813247681
175 -0.822221159934998
176 -0.813397586345673
177 -0.709213256835938
178 -0.63379842042923
179 -0.46286678314209
180 0.0560412108898163
181 0.547196328639984
182 0.873250901699066
183 0.847150683403015
184 0.942967176437378
185 1.01847743988037
186 0.854600787162781
187 0.761647164821625
188 0.73991334438324
189 0.763635814189911
190 0.865822076797485
191 0.795312523841858
192 0.831579089164734
193 0.795743703842163
194 0.84084689617157
195 0.799821078777313
196 0.816696465015411
197 0.889206886291504
198 0.954434812068939
199 1.05516862869263
200 1.16254508495331
201 1.30094349384308
202 1.40949535369873
203 1.45709192752838
204 1.31733977794647
205 0.576133966445923
206 -0.162471234798431
207 -0.366887748241425
208 -0.0426813960075378
209 0.00381556153297424
210 0.276356309652328
211 0.664122819900513
212 0.78850269317627
213 0.918099761009216
214 0.998633623123169
215 1.07616627216339
216 1.16118907928467
217 1.21924769878387
218 1.25764417648315
219 1.26553320884705
220 1.26057171821594
221 1.22148144245148
222 1.15603280067444
223 0.353610992431641
224 -0.698324978351593
225 -2.3054211139679
226 -3.02844953536987
227 -2.65169310569763
228 -2.00398063659668
229 -1.47409915924072
230 -0.640629351139069
231 -1.2549614906311
232 -2.3599374294281
233 -2.89966225624084
234 -2.78805065155029
235 -2.5270369052887
236 -2.13566088676453
237 -1.68326115608215
238 -1.44765961170197
239 -1.78986012935638
240 -2.03773069381714
241 -1.99789106845856
242 -1.6678661108017
243 -1.0329430103302
244 -0.426393806934357
245 -0.0804239511489868
246 0.0872140228748322
247 0.691143155097961
248 1.90480506420135
249 1.09509110450745
250 0.724363923072815
251 -0.168772161006927
252 0.108516335487366
253 -0.0066407322883606
254 -0.072912409901619
255 -0.176472589373589
256 -0.333822190761566
257 -0.475525945425034
258 -0.667464137077332
259 -0.680668771266937
260 -0.569490551948547
261 -0.609896123409271
262 -0.641008615493774
263 -0.592217564582825
264 -0.432468295097351
265 -0.242165505886078
266 -0.00513961911201477
267 0.274392604827881
268 0.407580852508545
269 0.43953675031662
270 0.432897567749023
271 0.441604673862457
272 0.468860238790512
273 0.506084442138672
274 0.544307231903076
275 0.528689384460449
276 0.543248891830444
277 0.677804291248322
278 0.668539881706238
279 0.595647215843201
280 0.711614370346069
281 0.688275814056396
282 0.739838004112244
283 0.712485492229462
284 0.783562779426575
285 0.872261464595795
286 0.939818382263184
287 1.0024174451828
288 1.08706080913544
289 1.16889691352844
290 1.18494784832001
291 0.898169338703156
292 0.532990336418152
293 0.498052656650543
294 0.75822240114212
295 0.844138026237488
296 0.961939811706543
297 1.04635620117188
298 1.10976707935333
299 1.13681221008301
300 1.08848178386688
301 1.01535665988922
302 1.00600874423981
303 0.92181408405304
304 0.800994217395782
305 0.912923038005829
306 1.04055976867676
307 0.848055124282837
308 0.151550114154816
309 0.160441339015961
310 0.584850251674652
311 -0.189448535442352
312 -1.72787809371948
313 -3.2798855304718
314 -4.08287906646729
315 -4.18131399154663
316 -3.98866677284241
317 -3.68018627166748
318 -3.37269115447998
319 -3.05836915969849
320 -2.66672730445862
321 -2.27538442611694
322 -1.80549132823944
323 -1.48470211029053
324 -0.995433330535889
325 -0.541627585887909
326 -0.0411226153373718
327 0.448873281478882
328 0.976581633090973
329 1.82545590400696
330 1.83156788349152
331 1.30255568027496
332 0.359166145324707
333 0.149146407842636
334 0.00771427154541016
335 -0.0771975964307785
336 -0.205081328749657
337 -0.538769841194153
338 -0.734406054019928
339 -0.764794111251831
340 -0.806110143661499
341 -0.885951042175293
342 -0.898731827735901
343 -0.8051997423172
344 -0.611167132854462
345 -0.365235924720764
346 0.053461492061615
347 0.385839283466339
348 0.588022708892822
349 0.567273259162903
350 0.539364814758301
351 0.514796614646912
352 0.517376303672791
353 0.526490449905396
354 0.551076173782349
355 0.562854409217834
356 0.584418594837189
357 0.678834497928619
358 0.696285247802734
359 0.610025525093079
360 0.726439476013184
361 0.700252890586853
362 0.720832467079163
363 0.720476984977722
364 0.765882253646851
365 0.85805606842041
366 0.951787233352661
367 1.02123928070068
368 1.13010621070862
369 1.21056997776031
370 1.24227666854858
371 1.13232779502869
372 0.855743408203125
373 0.42918062210083
374 0.719179630279541
375 0.794628083705902
376 0.946418642997742
377 1.14269304275513
378 1.27121090888977
379 1.28802788257599
380 1.1723370552063
381 1.09521329402924
382 1.03620111942291
383 0.930202186107635
384 0.968129515647888
385 1.08024966716766
386 0.949659585952759
387 0.245989501476288
388 0.0159364342689514
389 0.387432128190994
390 0.0535479187965393
391 -1.42536592483521
392 -2.93837141990662
393 -3.98637247085571
394 -4.25926303863525
395 -4.08649063110352
396 -3.76995992660522
397 -3.43488645553589
398 -3.08719682693481
399 -2.68283700942993
400 -2.31180047988892
401 -1.83572661876678
402 -1.43056416511536
403 -0.992369532585144
404 -0.575376510620117
405 -0.0840340852737427
406 0.550141453742981
407 1.08243370056152
408 1.95675826072693
409 2.26456117630005
410 1.22300338745117
411 0.687849164009094
412 -0.0850383043289185
413 0.0407145023345947
414 -0.0752494633197784
415 -0.219478622078896
416 -0.529261469841003
417 -0.752584218978882
418 -0.785428583621979
419 -0.837958574295044
420 -0.893481194972992
421 -0.83532702922821
422 -0.689123213291168
423 -0.443372666835785
424 -0.0337741374969482
425 0.44131076335907
426 0.789762556552887
427 0.630160391330719
428 0.588868200778961
429 0.581470787525177
430 0.598535656929016
431 0.63465416431427
432 0.636828660964966
433 0.647574901580811
434 0.620902061462402
435 0.615614712238312
436 0.537901341915131
437 0.729295611381531
438 0.675678968429565
439 0.716866970062256
440 0.720521032810211
441 0.733011841773987
442 0.713033378124237
443 0.763209223747253
444 0.860946536064148
445 0.965139627456665
446 1.06015169620514
447 1.17207849025726
448 1.28435659408569
449 1.34689295291901
450 1.13496732711792
451 0.78892993927002
452 0.268243253231049
453 0.669545412063599
454 0.823062658309937
455 1.01042318344116
456 1.17129015922546
457 1.27660727500916
458 1.32565987110138
459 1.28142189979553
460 1.24790143966675
461 1.18817496299744
462 1.14166843891144
463 1.04983520507812
464 0.864087402820587
465 0.142282247543335
466 -0.555290699005127
467 -0.871282517910004
468 -0.29974102973938
469 0.172610938549042
470 0.437640190124512
471 -0.673076093196869
472 -2.23011660575867
473 -3.64296627044678
474 -4.19114446640015
475 -3.93162631988525
476 -3.6091194152832
477 -3.34019756317139
478 -3.18072128295898
479 -3.04592633247375
480 -2.76905155181885
481 -2.33563566207886
482 -1.86633348464966
483 -1.46991443634033
484 -1.07741594314575
485 -0.503646433353424
486 0.217863023281097
487 0.921514451503754
488 1.52043926715851
489 2.18917846679688
490 1.17783117294312
491 1.30107498168945
492 0.298805892467499
493 0.353214830160141
494 0.216755136847496
495 0.0917159020900726
496 -0.035617396235466
497 -0.113494530320168
498 -0.0760680735111237
499 -0.0510364025831223
500 -0.013470396399498
501 0.146312117576599
502 0.227775022387505
503 0.352815955877304
504 0.372349470853806
505 0.506303310394287
506 0.489207893610001
507 0.519264221191406
508 0.47440642118454
509 0.423272132873535
510 0.362812459468842
511 0.349517315626144
512 0.218239352107048
513 0.0498849451541901
514 -0.152596712112427
515 -0.152442768216133
516 -0.392861008644104
517 -0.687133550643921
518 -0.864092946052551
519 -0.882035255432129
520 -0.431606888771057
521 0.358031034469604
522 0.763088762760162
523 1.04076385498047
524 1.20707428455353
525 1.27658152580261
526 1.22837293148041
527 0.737065076828003
528 0.452515840530396
529 0.350186288356781
530 0.481873661279678
531 0.604333162307739
532 0.750263333320618
533 0.883717894554138
534 0.946575701236725
535 0.960784435272217
536 0.95760840177536
537 0.934331119060516
538 0.913245797157288
539 0.896832942962646
540 0.802015542984009
541 0.890797138214111
542 1.05291676521301
543 1.19431090354919
544 1.3400022983551
545 1.43423295021057
546 1.2702716588974
547 0.70157915353775
548 -0.0744298100471497
549 -1.4612443447113
550 -2.98283576965332
551 -3.74143671989441
552 -3.83607029914856
553 -3.67167258262634
554 -3.56668853759766
555 -3.40916061401367
556 -3.19856786727905
557 -2.80915784835815
558 -2.24927639961243
559 -1.92960512638092
560 -1.66706383228302
561 -1.13273453712463
562 -0.491116464138031
563 0.0509634613990784
564 0.494200348854065
565 1.02298450469971
566 2.05537605285645
567 2.2744026184082
568 1.23926067352295
569 0.68326324224472
570 -0.0484302043914795
571 0.0425510108470917
572 -0.120448336005211
573 -0.357297599315643
574 -0.707684636116028
575 -0.704958260059357
576 -0.819429337978363
577 -0.731455326080322
578 -0.800598740577698
579 -0.657297492027283
580 -0.429288506507874
581 -0.054766058921814
582 0.461587011814117
583 0.838763535022736
584 0.723598718643188
585 0.628876745700836
586 0.609273612499237
587 0.619944453239441
588 0.664847850799561
589 0.669728219509125
590 0.680000603199005
591 0.674309253692627
592 0.63444572687149
593 0.470634996891022
594 0.700287401676178
595 0.729310631752014
596 0.721396207809448
597 0.770503997802734
598 0.747499585151672
599 0.772259294986725
600 0.787708938121796
601 0.889978110790253
602 0.976195096969604
603 1.07323253154755
604 1.19993805885315
605 1.32280206680298
606 1.41288769245148
607 1.30048596858978
608 1.1618983745575
609 0.524778306484222
610 0.51005220413208
611 0.721158146858215
612 0.913838148117065
613 1.09826374053955
614 1.23391938209534
615 1.31039726734161
616 1.2866473197937
617 1.25991344451904
618 1.21301686763763
619 1.15616154670715
620 1.0640457868576
621 0.886056959629059
622 0.132216036319733
623 -0.631288528442383
624 -1.12713432312012
625 -0.462176084518433
626 0.186693429946899
627 0.0530906468629837
628 -1.48157322406769
629 -3.04217720031738
630 -3.91882419586182
631 -4.06743383407593
632 -3.78769540786743
633 -3.49732732772827
634 -3.21263885498047
635 -3.08842325210571
636 -2.92302083969116
637 -2.57684397697449
638 -2.14104056358337
639 -1.75182521343231
640 -1.3135666847229
641 -0.932302117347717
642 -0.355488657951355
643 0.321306049823761
644 1.01668632030487
645 1.64713048934937
646 2.12156534194946
647 0.969925403594971
648 0.833182454109192
649 0.0539902448654175
650 0.326127886772156
651 0.182636871933937
652 0.0570284426212311
653 -0.099945604801178
654 -0.21365612745285
655 -0.112946227192879
656 -0.10369747877121
657 -0.0697149783372879
658 0.0617143958806992
659 0.107084006071091
660 0.23247304558754
661 0.286675691604614
662 0.328088670969009
663 0.376784056425095
664 0.401946067810059
665 0.407108962535858
666 0.382391571998596
667 0.343208283185959
668 0.296407371759415
669 0.149839699268341
670 -0.0281044840812683
671 -0.172961354255676
672 -0.208658933639526
673 -0.490584701299667
674 -0.66987669467926
675 -0.417974710464478
676 0.247926294803619
677 0.654996752738953
678 0.952323496341705
679 1.01779460906982
680 1.14415013790131
681 1.21257734298706
682 1.26502084732056
683 1.24754571914673
684 0.884164810180664
685 0.542287230491638
686 0.341324120759964
687 0.540943324565887
688 0.630255579948425
689 0.768396615982056
690 0.890116274356842
691 0.942456185817719
692 0.961328625679016
693 0.957630515098572
694 0.945280313491821
695 0.933966398239136
696 0.898347735404968
697 0.842123329639435
698 0.954890549182892
699 1.09821081161499
700 1.24667096138
701 1.39943957328796
702 1.40187931060791
703 1.19499444961548
704 0.57216739654541
705 -0.216837823390961
706 -1.63943934440613
707 -3.0747241973877
708 -3.89528727531433
709 -3.83334493637085
710 -3.67938446998596
711 -3.55164551734924
712 -3.37459897994995
713 -3.15814638137817
714 -2.73265957832336
715 -2.17150211334229
716 -1.88495683670044
717 -1.57891893386841
718 -0.996666014194489
719 -0.349389851093292
720 0.17410945892334
721 0.647776007652283
722 1.23576509952545
723 2.23762702941895
724 2.19917035102844
725 1.30534446239471
726 0.578731536865234
727 0.111954838037491
728 -0.0747262090444565
729 -0.167015895247459
730 -0.402040302753448
731 -0.69798469543457
732 -0.669451594352722
733 -0.80379730463028
734 -0.824310064315796
735 -0.852620422840118
736 -0.705341696739197
737 -0.477816581726074
738 -0.0929616093635559
739 0.428214132785797
740 0.81750613451004
741 0.656166791915894
742 0.644768953323364
743 0.627465009689331
744 0.645120978355408
745 0.704778730869293
746 0.69841468334198
747 0.721522688865662
748 0.72976815700531
749 0.712143898010254
750 0.442868083715439
751 0.686158537864685
752 0.687260389328003
753 0.743879377841949
754 0.750029563903809
755 0.758594512939453
756 0.76112824678421
757 0.814146399497986
758 0.902982950210571
759 0.996762037277222
760 1.10567021369934
761 1.24027061462402
762 1.35530030727386
763 1.42950510978699
764 1.2241895198822
765 0.910790801048279
766 0.332559943199158
767 0.567094027996063
768 0.749560832977295
769 0.968961358070374
770 1.15960562229156
771 1.28673529624939
772 1.35167610645294
773 1.29203474521637
774 1.26651740074158
775 1.22121059894562
776 1.17690896987915
777 1.08108365535736
778 0.382791757583618
779 -0.354573011398315
780 -1.30178487300873
781 -0.827348351478577
782 -0.392805516719818
783 0.123584568500519
784 -0.181261539459229
785 -1.71148693561554
786 -3.17561721801758
787 -3.98451018333435
788 -3.83650135993958
789 -3.57781434059143
790 -3.30264520645142
791 -2.96038603782654
792 -2.99431419372559
793 -2.85654926300049
794 -2.49849367141724
795 -2.05945038795471
796 -1.67306339740753
797 -1.23587989807129
798 -0.821437358856201
799 -0.188412845134735
800 0.510870933532715
801 1.17141020298004
802 1.8434761762619
803 1.54044795036316
804 0.709314525127411
805 0.646342158317566
806 0.106256783008575
807 0.294838488101959
808 0.169094204902649
809 0.0459888279438019
810 -0.0859083831310272
811 -0.103425532579422
812 -0.064258947968483
813 -0.0442666560411453
814 0.0403555184602737
815 0.199627712368965
816 0.262386560440063
817 0.348241567611694
818 0.368539690971375
819 0.455985128879547
820 0.477830618619919
821 0.49957075715065
822 0.460818529129028
823 0.423423141241074
824 0.361050009727478
825 0.324923485517502
826 0.173942670226097
827 0.00366853177547455
828 -0.201245218515396
829 -0.196222275495529
830 -0.476462662220001
831 -0.725858569145203
832 -0.792624115943909
833 -0.348321437835693
834 0.39544677734375
835 0.703813910484314
836 1.01059317588806
837 1.11227822303772
838 1.22031676769257
839 1.26349115371704
840 1.21746909618378
841 0.758707106113434
842 0.442788779735565
843 0.383050173521042
844 0.528238892555237
845 0.636596858501434
846 0.774949550628662
847 0.894533276557922
848 0.936026453971863
849 0.954857468605042
850 0.938505887985229
851 0.924440026283264
852 0.917878746986389
853 0.862817645072937
854 0.818674147129059
855 0.943922877311707
856 1.08452272415161
857 1.24068474769592
858 1.39775729179382
859 1.39651370048523
860 1.18627297878265
861 0.731641829013824
862 -0.0583306550979614
863 -1.32121467590332
864 -2.72196006774902
865 -3.7913191318512
866 -3.79837894439697
867 -3.66687440872192
868 -3.57034873962402
869 -3.41193270683289
870 -3.19521737098694
871 -2.81122255325317
872 -2.24906063079834
873 -1.90799295902252
874 -1.59416317939758
875 -1.03843903541565
876 -0.402637124061584
877 0.127468824386597
878 0.611513495445251
879 1.19424200057983
880 2.2081561088562
881 2.40947985649109
882 1.38441836833954
883 0.694306254386902
884 -0.00545328855514526
885 0.0322648882865906
886 -0.238164007663727
887 -0.424972742795944
888 -0.631382405757904
889 -0.69610983133316
890 -0.784095227718353
891 -0.839518785476685
892 -0.842922031879425
893 -0.673418819904327
894 -0.348812997341156
895 0.0492604970932007
896 0.522892951965332
897 0.866557598114014
898 0.678365290164948
899 0.672486901283264
900 0.678516149520874
901 0.694520771503448
902 0.775862872600555
903 0.816566824913025
904 0.809977054595947
905 0.794653952121735
906 0.65965723991394
907 0.49004203081131
908 0.681533575057983
909 0.777059078216553
910 0.749713897705078
911 0.758169889450073
912 0.751661777496338
913 0.800214111804962
914 0.897485375404358
915 0.998817563056946
916 1.09723389148712
917 1.24568736553192
918 1.40283358097076
919 1.56279873847961
920 1.43075752258301
921 1.31287825107574
922 0.644664168357849
923 0.246239691972733
924 0.332837581634521
925 0.640895843505859
926 0.927927196025848
927 1.10410249233246
928 1.18682730197906
929 1.21218180656433
930 1.2115650177002
931 1.21695876121521
932 1.23863530158997
933 1.23813426494598
934 1.18118369579315
935 0.468344926834106
936 -0.321739673614502
937 -1.51136374473572
938 -1.2914035320282
939 -0.998073816299438
940 -0.331084191799164
941 0.251060009002686
942 -1.22850465774536
943 -2.64947128295898
944 -3.65966010093689
945 -3.73785352706909
946 -3.46966218948364
947 -3.10076785087585
948 -2.74472093582153
949 -2.73061370849609
950 -2.78392863273621
951 -2.49325847625732
952 -2.10346412658691
953 -1.68105530738831
954 -1.21477448940277
955 -0.812190473079681
956 -0.216872811317444
957 0.470620691776276
958 1.14499187469482
959 1.8645977973938
960 2.14677786827087
961 0.994736313819885
962 0.886573314666748
963 -0.00172322988510132
964 0.304588675498962
965 0.132353723049164
966 0.000609084963798523
967 -0.184514328837395
968 -0.298805952072144
969 -0.277369499206543
970 -0.295173227787018
971 -0.288062870502472
972 -0.151282519102097
973 -0.0744703710079193
974 0.0307456851005554
975 0.177439212799072
976 0.273878365755081
977 0.340709865093231
978 0.388644218444824
979 0.413118600845337
980 0.431534022092819
981 0.407176464796066
982 0.400040507316589
983 0.362451016902924
984 0.243271425366402
985 0.094215601682663
986 -0.11990849673748
987 -0.182396546006203
988 -0.519644558429718
989 -0.543576002120972
990 -0.168439030647278
991 0.58080530166626
992 0.787798047065735
993 1.01587581634521
994 1.09575593471527
995 1.22070693969727
996 1.29430890083313
997 1.31671273708344
998 1.21854913234711
999 0.674551248550415
1000 0.479540824890137
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_10steps_9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-5.56549530029297, ymax=4.87337856292725,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.00275013086656373
1 -0.797393858747324
2 -0.112820500979084
3 0.656871800769405
4 1.51426786792579
5 0.636355376199037
6 0.171506416628632
7 -0.0558698269180231
8 -0.150837543799252
9 -0.182074812937551
10 -0.182739378051896
11 -0.184426826854668
12 -0.166354964484171
13 -0.139586425850521
14 -0.110090352217703
15 -0.0821398705862972
16 -0.0608354780634705
17 -0.0453773926404776
18 -0.0324106289262578
19 -0.0172018368560753
20 -0.00324447638990919
21 0.00745368694385348
22 0.0107372084029058
23 0.00975708623058583
24 0.00696221368175315
25 0.00136050040124052
26 -0.004064495507277
27 -0.012725635025246
28 -0.0213780098322126
29 -0.0315381540372039
30 -0.19101900416858
31 -0.418676941873038
32 -0.608805743409107
33 -0.72407771058532
34 -0.867591680108499
35 -0.979362863904657
36 -0.827441727391088
37 -0.901049750394372
38 -0.724619756425596
39 -0.694562963989021
40 -0.764277417348208
41 -0.752734804470098
42 -0.834503832130188
43 -0.842984186827768
44 -0.896808653179056
45 -0.920416577656822
46 -1.02524010328702
47 -1.0958178166112
48 -1.13881415394465
49 -1.18905694142818
50 -1.2456227274263
51 -1.25993392650334
52 -1.28081161745571
53 -1.26048593429368
54 -1.19326976485798
55 -1.05713263589138
56 -0.799413932604862
57 -0.41766271905452
58 0.401076623676612
59 1.32650734147097
60 2.31854693545967
61 3.10989129017059
62 3.53586115354063
63 3.83185218554122
64 4.16521437419425
65 4.16105910462552
66 3.76415213193796
67 1.5470127079612
68 0.379149950051753
69 -0.180711056793281
70 -0.415694349442959
71 -0.478159329351509
72 -0.447293806828698
73 -0.390564723568657
74 -0.326868087352238
75 -0.251053194630263
76 -0.184705345953409
77 -0.131933963548375
78 -0.0911254140094463
79 -0.0617917400237726
80 -0.0419110484094711
81 -0.0284805614462504
82 -0.0199612677981158
83 -0.0156251642277692
84 -0.0190518423448426
85 -0.0285926668310263
86 -0.0301158382087331
87 -0.0319321804507688
88 -0.236179654535105
89 -0.875336741796002
90 -1.50355751692106
91 -1.77478178727864
92 -0.908581303717847
93 -0.0473736773943172
94 0.762359783942892
95 1.33851820108018
96 1.4523726434051
97 1.43207556599152
98 0.886545751839608
99 0.296148253186643
100 0.00360354230107454
101 -0.129028053565667
102 -0.177684633921974
103 -0.181935699620242
104 -0.16853053199865
105 -0.145259018509016
106 -0.193677086372929
107 -0.197639394807494
108 -0.0950295857069898
109 -0.0214746088929986
110 0.0295081154927891
111 0.0485833872690748
112 0.0403679410470557
113 0.0294834001462951
114 0.0235148192359627
115 0.0194090403437669
116 0.0168274223036553
117 0.0139420917847409
118 0.0105561686066027
119 0.00660012050143272
120 -0.00535342114162341
121 -0.0129200607361193
122 -0.0296647146432572
123 -0.378853534275443
124 -0.964699482305183
125 0.0248933912766538
126 0.568445541007877
127 0.486287380082684
128 0.41376095287459
129 0.162922335844522
130 0.0304159287405101
131 -0.0178585114845675
132 -0.0441001006065185
133 -0.0456372524474192
134 -0.0440005883526858
135 -0.0300767561813857
136 -0.0192769033275904
137 -0.0101765859338964
138 -0.163322677159812
139 -1.36325632498495
140 -2.27341818165211
141 -1.88364525890827
142 -1.361800811661
143 -1.07096859637739
144 -1.173525087659
145 -1.79617919235727
146 -1.8034025192697
147 -0.936262811920166
148 0.876136766863385
149 2.05374393508798
150 2.31015806290563
151 2.545774995517
152 3.12720979702897
153 3.7841943551464
154 1.928125172629
155 0.580914573239476
156 -0.103492828227162
157 -0.404096484490108
158 -0.48802399004956
159 -0.462722655974441
160 -0.397872606803734
161 -0.331988569442312
162 -0.293874847306081
163 -0.889497602480271
164 -1.83309394923524
165 -2.03933455428774
166 -2.30363082463279
167 -1.29019421452126
168 -0.614414634249083
169 -0.254821061172394
170 0.279116355033886
171 0.810857590793448
172 1.10803637950976
173 1.21265144932892
174 1.25544740269725
175 1.28550534196393
176 1.35905702710623
177 1.3946258559064
178 0.585930018822483
179 0.156886764539054
180 -0.0544791913483176
181 -0.148759434977965
182 -0.177352708625366
183 -0.174585277912689
184 -0.155939801027948
185 -0.130560353686354
186 -0.105791618566317
187 -0.079477153422584
188 -0.051872899580018
189 -0.0284429841648858
190 -0.00674427614843142
191 0.00734150783382818
192 0.0135225803479887
193 0.014715163284437
194 0.0146578767485031
195 0.0135003344975093
196 0.0112106569673491
197 0.00760603445095161
198 0.00326556021248761
199 -0.00164439559031454
200 -0.0106673192604242
201 -0.108095109948687
202 -0.580862108753463
203 -1.13899345211557
204 0.140175795755972
205 0.935635439855729
206 1.0272159527911
207 0.416025629432791
208 0.109089821551218
209 -0.0396534495270093
210 -0.097516921650319
211 -0.105293118053758
212 -0.0992713612641653
213 -0.0834002452939816
214 -0.0670711882057993
215 -0.0518286050134116
216 -0.0385627512604358
217 -0.0286326274693584
218 -0.0199075612303555
219 -0.015029379847763
220 -0.0124512512263574
221 -0.397519593854877
222 -1.34363051770816
223 -2.70358157580004
224 -2.44529919107088
225 -1.9916099151408
226 -1.85690729955327
227 -2.03681099304048
228 -2.75169304587632
229 -2.86234450294294
230 -1.91053166906025
231 -0.0662900174474786
232 1.08558724571619
233 1.55076091061072
234 1.90689508373542
235 2.07384126972132
236 2.058793264564
237 1.96269875517125
238 1.88022452785835
239 2.27235689100304
240 2.36088846319321
241 2.21430294636472
242 1.89815579449852
243 0.733995832760405
244 0.150487398168028
245 -0.107275237821829
246 -0.423075892599219
247 -1.63510446866973
248 -2.0547641002623
249 -2.14428500353077
250 -1.27067355946714
251 -0.825669801168443
252 -0.513490862612963
253 -0.163224801713142
254 0.183405266061568
255 0.424711406418591
256 0.650457884033681
257 0.790690185349608
258 0.832062933840291
259 0.867656155745803
260 0.927746392231316
261 0.921032613140156
262 0.812241312114053
263 0.636002959410391
264 0.415372771206918
265 0.150285418238815
266 0.0183142357073204
267 -0.0422380325474795
268 -0.0661494941864804
269 -0.0675112973314502
270 -0.0598710903661022
271 -0.0479939302252768
272 -0.0353392185012065
273 -0.0226113485669682
274 -0.0124040313393082
275 -0.000540366104284664
276 0.00821634851967726
277 0.0171354334478438
278 0.0191674690896042
279 0.0153876950846477
280 0.0116540964081918
281 0.0081382637439636
282 0.00615857798527542
283 0.00413123147154797
284 0.0031276931559617
285 0.00270995465563551
286 0.00329774803327515
287 0.00282960786610298
288 0.000649390299297548
289 0.00543739583665946
290 0.00358158150157311
291 0.0151188715039465
292 0.0239984049321578
293 0.0251377495130787
294 0.0213716834343587
295 0.0109100671339932
296 0.00133118224994691
297 -0.00326172082389017
298 -0.00335013803002207
299 -0.000904448147265594
300 0.000811874805656133
301 0.00456857996053027
302 -0.00936916790146571
303 -0.0310726055474125
304 -0.0788402256980693
305 -0.594703291019574
306 -1.78309404090956
307 -3.19950519610491
308 -4.0571272247727
309 -4.08412956598451
310 -3.50051504502216
311 -2.55402917171209
312 -0.668631786037014
313 0.934188242403789
314 1.15960636886992
315 1.36000455686058
316 1.57458757622553
317 1.77233593364751
318 1.85864261297011
319 1.84995855431528
320 1.9138355476549
321 1.99317393013969
322 2.05761222086336
323 1.83519572752829
324 1.57379339284869
325 1.09505426584126
326 0.413616464787325
327 0.0750987344620481
328 -0.844713442201733
329 -1.64278490409756
330 -2.32130630248858
331 -1.8725346512882
332 -0.971950380249585
333 -0.655209162791295
334 -0.225491647715028
335 0.252408504702957
336 0.717274360547744
337 0.820257487500029
338 0.855130281304714
339 1.05456625447569
340 1.12625765793895
341 1.18233818375163
342 1.16235094262578
343 0.846835612926106
344 0.305420718566626
345 0.0358712096729646
346 -0.0898480496161427
347 -0.140242716834272
348 -0.148534820534423
349 -0.149863291377257
350 -0.151018120705165
351 -0.103861544132432
352 -0.0695970239490966
353 -0.0446026342714967
354 -0.0231324251226792
355 -0.00715611205223888
356 0.00521128012052892
357 0.0157754146578932
358 0.0190915737304276
359 0.0164746435114993
360 0.0115511403855884
361 0.00695710192550009
362 0.00519821961630857
363 0.00471585339706819
364 0.00432777263899761
365 0.00373501340092474
366 0.00396007719438831
367 0.00348988334343304
368 0.000915210229589168
369 -0.00169141406355563
370 0.00296662269711381
371 0.0120964090440566
372 0.0169898432183754
373 0.0252080656490412
374 0.0250413828964602
375 0.0134024147045967
376 -0.00668182736568158
377 -0.0205350624511073
378 -0.0244593845178069
379 -0.0180165516562669
380 -0.00328036879116518
381 -0.00892212063137787
382 -0.00842435300735661
383 -0.0245988868256187
384 -0.572310297470636
385 -1.69819692689239
386 -3.06394606753747
387 -3.96057228512619
388 -4.22351820373173
389 -3.55375818335863
390 -2.72141303379762
391 -0.853408838100434
392 0.861750449367677
393 1.20697017859629
394 1.42820582114925
395 1.65704307643129
396 1.82216451298104
397 1.90049707649597
398 1.90462936132776
399 1.94410523784272
400 2.0142475880575
401 2.03001723346693
402 1.8981532581264
403 1.65747021900627
404 1.02098781661469
405 0.357888601582073
406 0.0424678837561474
407 -0.568453557736006
408 -1.35124231763381
409 -1.92240853695313
410 -1.98655482906984
411 -1.10399562041684
412 -0.663291636543447
413 -0.207627021641612
414 0.251175833393399
415 0.719522267435852
416 0.975266567321375
417 1.01350602090345
418 1.14860362248121
419 1.23827179164021
420 1.2964525700519
421 0.707701845938288
422 0.231037790904528
423 -0.0030689696043646
424 -0.11030838798744
425 -0.153050738164334
426 -0.159826032448635
427 -0.148585587226155
428 -0.170551573801868
429 -0.225849327180246
430 -0.214049995639195
431 -0.136086454116873
432 -0.0553596173715398
433 0.171291137954403
434 0.264427683065558
435 0.110296513036527
436 0.0342763550601018
437 -0.00418873127654987
438 -0.0251293018508134
439 -0.0345735238120601
440 -0.0333766693542778
441 -0.0270499427516785
442 -0.0199867558164789
443 -0.0147423269482896
444 -0.0107683705252154
445 -0.00833877373559883
446 -0.00710489773781954
447 -0.00817088757986766
448 -0.00660700408409322
449 -0.0215295141140728
450 0.00856557213704979
451 0.0211785855385764
452 0.0266981312129943
453 0.0267439560198336
454 0.0169102784840919
455 0.00181674863270221
456 -0.00867087154964398
457 -0.00978126591375645
458 -0.00214051160926605
459 0.00565179521497701
460 0.0108061594813838
461 0.0134301888810551
462 0.0132779787437621
463 -0.178230272154787
464 -1.96185700910797
465 -3.16341668194978
466 -3.47540604627232
467 -4.01679407680491
468 -4.48119205984734
469 -4.0763216223816
470 -3.0835968646604
471 -2.15578475242171
472 -0.327351952847589
473 0.929651283997382
474 1.05107904487767
475 1.28914503298443
476 1.64756001865046
477 1.87301679207641
478 2.05141210959724
479 2.09229636226055
480 2.0359003914636
481 2.03232423029162
482 1.93570050717194
483 1.78729653391119
484 1.37161698616415
485 0.770820632588644
486 0.0396444331556562
487 -0.769172452238125
488 -1.67290009550648
489 -1.80034839105275
490 -2.06663170095656
491 -1.63222438121891
492 -0.935562167095979
493 -0.432200012714328
494 0.00162348186129613
495 0.165629750793386
496 0.147324845298295
497 0.187447503645583
498 0.112729455211602
499 0.0749099564226877
500 -0.0356861268848301
501 -0.0934512063575238
502 -0.214248824610981
503 -0.389201528701934
504 -0.553579430941084
505 -0.621303283805026
506 -0.612440508762858
507 -0.542821622853461
508 -0.450473961299175
509 -0.329509053459756
510 -0.114732889709049
511 0.234254085704627
512 0.723405507541888
513 1.31394290474782
514 1.92326665886609
515 2.56787562240632
516 3.19852047074272
517 3.76904165812435
518 4.15067086003259
519 2.90930506167999
520 1.03621667795756
521 0.0904878283768256
522 -0.341535395982925
523 -0.499131395639641
524 -0.515927757260211
525 -0.460602612827336
526 -0.384337470003966
527 -0.310867440131198
528 -0.22959440585877
529 -0.168747233180669
530 -0.12480108398135
531 -0.0955240074960135
532 -0.0774824241517906
533 -0.0629527654683321
534 -0.0514679954978326
535 -0.041548954305903
536 -0.0311996110736595
537 -0.024129294120346
538 -0.0298665116209676
539 -0.0274142602693272
540 -0.0369993963531458
541 -0.304125035471157
542 -0.788480272861079
543 -1.31589257957563
544 -1.73132026525702
545 -2.41381565944168
546 -2.40618690717385
547 -2.68489572044332
548 -2.54435054406172
549 -0.751063212463592
550 0.847654445724354
551 1.16788289916388
552 1.31049566984501
553 1.34034888451001
554 1.41987430983046
555 1.57188487002005
556 1.65377668486535
557 1.77431527994946
558 1.95933668203469
559 2.1575015136236
560 1.12505023918788
561 0.340605144818524
562 -0.041850921101139
563 -0.190724891531282
564 -0.238261313717127
565 -0.797306987900937
566 -1.38849292667469
567 -1.86108823452676
568 -1.84396009683634
569 -0.986695776094602
570 -0.478574217333947
571 0.0295060725259173
572 0.535470500323595
573 0.946619604609715
574 1.07743274051864
575 1.09073119600359
576 1.18412743616431
577 1.2277826454957
578 0.668694850752793
579 0.207160723527917
580 -0.0181224694431673
581 -0.12029001906945
582 -0.158867049810709
583 -0.163835501844993
584 -0.15135261019034
585 -0.151919244248349
586 -0.207348503749456
587 -0.231873846101014
588 -0.177751329727319
589 -0.132045085264399
590 0.0380108278242452
591 0.383813906442445
592 0.265677349214627
593 0.0962662346411267
594 0.0131080402987754
595 -0.0292319033148027
596 -0.049556858367657
597 -0.051573333419129
598 -0.0447821161982253
599 -0.0353233847969429
600 -0.0272881794497587
601 -0.0208496638576014
602 -0.0164499744936599
603 -0.013366190923526
604 -0.0126164923556033
605 -0.0141502947251692
606 -0.017849015857085
607 -0.00303610054850047
608 0.00305646932059471
609 0.0243118255184436
610 0.0289639205385819
611 0.0231741675146523
612 0.00962249449165875
613 -0.00491238606125863
614 -0.0103540576436567
615 -0.00328518748784149
616 0.00431510496644076
617 0.00953873961770277
618 0.0120255991945674
619 0.00796406851533458
620 -0.106196969201965
621 -1.83853586117351
622 -3.15508717295127
623 -3.54569240031834
624 -4.22629997240908
625 -4.44491414184361
626 -3.67837561554968
627 -2.6722625146015
628 -0.952682323860538
629 0.69047022712246
630 1.01037334614741
631 1.10649982924449
632 1.38898137554969
633 1.77048585843561
634 1.91176901000285
635 2.04467987892315
636 2.06704261794323
637 2.00763430037095
638 1.97723470814035
639 1.88230220162709
640 1.73775495190475
641 1.29526982195278
642 0.694760816912589
643 -0.0762278508476984
644 -0.967024723484323
645 -1.45144681044036
646 -1.83618032087851
647 -1.99153185111115
648 -1.32177960550995
649 -0.813528264601377
650 -0.322919015731966
651 0.117362659521792
652 0.289595907939529
653 0.252916768623839
654 0.223992828068271
655 0.18445930949958
656 0.176165301645308
657 0.0919990704079384
658 0.0530857191109735
659 -0.022069487344735
660 -0.118690050976443
661 -0.233600649271044
662 -0.326629899499757
663 -0.380419939800939
664 -0.353422892358513
665 -0.257093854436718
666 -0.116437267088537
667 0.126884611866717
668 0.533024355227253
669 1.06731666419787
670 1.67015306607545
671 2.28682610138
672 2.89179781945287
673 3.41076790164311
674 2.44718190091921
675 0.840155258262189
676 0.032892886434096
677 -0.33143995356342
678 -0.461562552878308
679 -0.470078621936262
680 -0.423733491155456
681 -0.357136058620588
682 -0.28283977529234
683 -0.221875955993689
684 -0.166833763544087
685 -0.113755202079241
686 -0.0757251889147467
687 -0.0508907459016316
688 -0.0391174093037584
689 -0.0335957647037602
690 -0.029246786536112
691 -0.0261120440598953
692 -0.0230286862773463
693 -0.0178046051562981
694 -0.0183491826252502
695 -0.0252793911638984
696 -0.0247338466274013
697 -0.0510796252775958
698 -0.410641903619557
699 -0.903295037867684
700 -1.41921911571284
701 -1.7703710724347
702 -2.54101958652723
703 -2.3795645663629
704 -2.67905592510076
705 -2.46107563368204
706 -0.595086178806998
707 0.865715976974452
708 1.20039343252605
709 1.31487875107319
710 1.35941120495407
711 1.47884244234543
712 1.63119210890216
713 1.70839459761756
714 1.84401802669256
715 2.03440935615608
716 2.13215487922651
717 1.02556826424676
718 0.295535082487003
719 -0.0558660489467931
720 -0.190713196568107
721 -0.240186046223017
722 -1.00490921688898
723 -1.48553528773493
724 -2.01172514194967
725 -1.81414893237597
726 -0.928879809686339
727 -0.444325842748281
728 0.0824083895433782
729 0.572425605586174
730 0.947372126848398
731 1.05575170767453
732 1.07746480979536
733 1.21123831256517
734 1.26786593935531
735 0.80903927778628
736 0.277221829548001
737 0.0140484564831828
738 -0.108158948236283
739 -0.156917656187372
740 -0.166167299558465
741 -0.155275296521291
742 -0.181455595977532
743 -0.244970396398135
744 -0.260909420898458
745 -0.207530245815866
746 -0.163266070160729
747 0.0459165887147454
748 0.426636563202499
749 0.349972869157598
750 0.133960673067709
751 0.0242210361228947
752 -0.0317165057203479
753 -0.0575220002492151
754 -0.0610101062127346
755 -0.0536920525413096
756 -0.0433173628609524
757 -0.0340673235033606
758 -0.0270923448100073
759 -0.0213865813499717
760 -0.0173716221808288
761 -0.0163814431087091
762 -0.0159096117267451
763 -0.0376967315407153
764 -0.00106157870140984
765 0.0148852045279331
766 0.0278293254497158
767 0.0290758597561504
768 0.0200234360470515
769 0.00378495462599455
770 -0.00905724826047955
771 -0.0124483272464124
772 -0.00185243617731563
773 0.00648425990645636
774 0.0115915411411624
775 0.0135753902481231
776 -0.120102921284767
777 -1.25553645967468
778 -2.70116448363945
779 -3.04111693075667
780 -3.39470794939784
781 -4.01890814057357
782 -4.2110179763061
783 -3.41986138011792
784 -2.51920451887346
785 -0.699130217079321
786 0.804594601688778
787 0.977538553745219
788 1.1686018853067
789 1.51582328303258
790 1.75909000091975
791 1.88313666250684
792 2.04498240054772
793 2.06270112273376
794 2.01152101045023
795 1.97624389909756
796 1.85339535091801
797 1.63361294293172
798 1.13605606169751
799 0.466154667326244
800 -0.277446195076046
801 -1.27339358244353
802 -1.58198628569812
803 -1.9172857181268
804 -1.81208460659936
805 -1.14655127408181
806 -0.651593100196566
807 -0.188328247520055
808 0.155410174417213
809 0.219972388561725
810 0.19559445276725
811 0.187022412220854
812 0.135218086948857
813 0.0812667915332369
814 -0.0473803992921178
815 -0.0982454026849392
816 -0.176431946464138
817 -0.296594631801966
818 -0.434647405067053
819 -0.531318467794611
820 -0.538283235182046
821 -0.472456927909547
822 -0.363200915171232
823 -0.218873816318096
824 0.0421874701224758
825 0.442602640700388
826 0.967543246545552
827 1.57973147383042
828 2.19051429940604
829 2.81880230949836
830 3.40318416961634
831 3.84114910465841
832 2.47081171098206
833 0.800822182488907
834 -0.0306281436774684
835 -0.397758415359312
836 -0.52191206289591
837 -0.521169804377571
838 -0.464417581949845
839 -0.381448375564305
840 -0.300510483447156
841 -0.23599568323482
842 -0.168404452691221
843 -0.119609764446115
844 -0.0864965392471636
845 -0.0679112310855603
846 -0.056266910927583
847 -0.0467879382550053
848 -0.0387455432124662
849 -0.0312770575814859
850 -0.0230382086957151
851 -0.0234668610444258
852 -0.0278342057908508
853 -0.0262677793843887
854 -0.0743876756816155
855 -0.449026248358584
856 -0.959698071598939
857 -1.48220226495585
858 -1.8339955282076
859 -2.31484739563833
860 -2.0305121785161
861 -2.39264668071828
862 -2.47486006897305
863 -0.693609653442455
864 0.739098586734749
865 1.15460038727948
866 1.28144547179433
867 1.33911394335693
868 1.44294531140595
869 1.61178135850738
870 1.70717427582364
871 1.8552295288746
872 2.02094062319965
873 2.15224249380126
874 0.903447413446153
875 0.235798907999262
876 -0.0800079130771334
877 -0.198484956615462
878 -0.236379195356335
879 -0.79180535130435
880 -1.38092092182121
881 -1.80397305161712
882 -1.87618141528222
883 -0.979255403427337
884 -0.472290230032848
885 0.0819832382568529
886 0.579426382225358
887 0.955641989272861
888 1.05092058860923
889 1.11273864758486
890 1.24034061119539
891 1.31303748209287
892 0.564968849030357
893 0.160942869259426
894 -0.0367649598342654
895 -0.124798100970274
896 -0.157584164731123
897 -0.158674774127683
898 -0.144782956103924
899 -0.180387980278232
900 -0.242784585858967
901 -0.279278391064032
902 -0.257696630527088
903 -0.192547345161654
904 0.120698703953221
905 0.636920881703012
906 0.408552988928417
907 0.144833078349561
908 0.0110749336571336
909 -0.0555156248871315
910 -0.0824642491379382
911 -0.0836759164445159
912 -0.0728519183141555
913 -0.059397891371092
914 -0.0481642524758174
915 -0.0387430413086314
916 -0.0311405344502243
917 -0.0284421589126873
918 -0.0343575745368191
919 -0.154232292622559
920 -0.0533869965008062
921 0.0115508255049512
922 0.0601981962617756
923 0.0526913597018933
924 0.0335806342727133
925 0.020842396959604
926 0.00825872358696439
927 0.00490097987914367
928 0.00646937374063746
929 0.010093597445336
930 0.0135221855407623
931 0.0138911883611328
932 0.0119359226530896
933 -0.227793409070859
934 -1.96733402206947
935 -3.10704787265283
936 -3.14341954736871
937 -2.87633408583243
938 -3.4757067757669
939 -4.06628355779684
940 -3.6347841451216
941 -2.65340235461064
942 -0.870854092890649
943 0.632461082693814
944 0.944722433607086
945 1.20833507810856
946 1.59335374519974
947 1.78203923799441
948 1.80185313893368
949 2.10796075614181
950 2.15652397608573
951 2.07078690793954
952 2.00409614787551
953 1.8654365156317
954 1.66356332739462
955 1.18290764180737
956 0.544519959808313
957 -0.208812039153215
958 -1.1477455234647
959 -1.55937966741335
960 -1.91535009389767
961 -1.95920801772916
962 -1.19183810156874
963 -0.709363237274855
964 -0.284687950134227
965 0.18797514623214
966 0.422634769283482
967 0.448577628974569
968 0.41547097459875
969 0.432394806567894
970 0.436640881822343
971 0.338283577236757
972 0.29787165016197
973 0.207519294989157
974 0.128179176091683
975 0.0414282973247938
976 -0.0343034207060403
977 -0.102661429458475
978 -0.166777093124784
979 -0.161787299482239
980 -0.108587513257499
981 -0.00136141926274967
982 0.168885843397599
983 0.537779399089808
984 1.06228380653351
985 1.67203901491143
986 2.28614409028117
987 2.88777590303071
988 3.31729734827173
989 1.35481456540352
990 0.330492673335182
991 -0.165367918052797
992 -0.370063724223673
993 -0.42404669312432
994 -0.402855370088291
995 -0.350262552407604
996 -0.289603833516711
997 -0.2253192818836
998 -0.181412266275131
999 -0.131902908375503
1000 -0.0785746641084029
};
\addplot [line width=0.48pt, red, opacity=0.8, dashed]
table {%
21 -0.0375023931264877
22 -0.0257252007722855
23 -0.0201031565666199
24 -0.020788699388504
25 -0.0231710895895958
26 -0.0283295586705208
27 -0.0297215394675732
28 -0.0376174934208393
29 -0.048679493367672
30 -0.0549922101199627
31 -0.18103900551796
32 -0.399813175201416
33 -0.570431709289551
34 -0.672778606414795
35 -0.802480936050415
36 -0.914610505104065
37 -0.732870697975159
38 -0.792840301990509
39 -0.60541820526123
40 -0.555454313755035
41 -0.618795990943909
42 -0.585689008235931
43 -0.657145380973816
44 -0.643721342086792
45 -0.677332103252411
46 -0.674794733524323
47 -0.790919125080109
48 -0.849653005599976
49 -0.883336782455444
50 -0.936527967453003
51 -0.99598491191864
52 -1.02189540863037
53 -1.05607664585114
54 -1.03997814655304
55 -0.969214260578156
56 -0.827872812747955
57 -0.554125189781189
58 -0.160184025764465
59 0.69813859462738
60 1.56709361076355
61 2.51333165168762
62 3.29160857200623
63 3.68081736564636
64 3.89965438842773
65 4.19014930725098
66 4.1603889465332
67 3.16140508651733
68 1.20451235771179
69 0.22077476978302
70 -0.259974598884583
71 -0.469434142112732
72 -0.504471719264984
73 -0.45029890537262
74 -0.377730846405029
75 -0.306889563798904
76 -0.228261411190033
77 -0.17217655479908
78 -0.115290001034737
79 -0.0825569182634354
80 -0.0633499771356583
81 -0.057023361325264
82 -0.0467755496501923
83 -0.0492518395185471
84 -0.0589272081851959
85 -0.0750486701726913
86 -0.0732267796993256
87 -0.0645007342100143
88 -0.0565664619207382
89 -0.302780210971832
90 -0.824708223342896
91 -1.46177542209625
92 -1.71683526039124
93 -0.837285876274109
94 0.0582356452941895
95 0.897745966911316
96 1.50850713253021
97 1.64886140823364
98 1.02320492267609
99 0.437132477760315
100 0.173172950744629
101 -0.0626524537801743
102 -0.152642130851746
103 -0.185330212116241
104 -0.183942332863808
105 -0.170636251568794
106 -0.155449286103249
107 -0.206575483083725
108 -0.224844187498093
109 -0.0903178751468658
110 0.0161475539207458
111 -0.0113127380609512
112 -0.0165252983570099
113 -0.00983229279518127
114 -0.00770382583141327
115 -0.0131373405456543
116 -0.0078456699848175
117 -0.00480875372886658
118 -0.00634300708770752
119 -0.00776713341474533
120 -0.0119510516524315
121 -0.0260349810123444
122 -0.041108101606369
123 -0.0730809718370438
124 -0.34109628200531
125 -0.92643404006958
126 0.0981373190879822
127 0.652349174022675
128 0.554197192192078
129 0.235984534025192
130 0.0426796972751617
131 -0.0576689913868904
132 -0.0854940786957741
133 -0.108060583472252
134 -0.096390962600708
135 -0.0892000421881676
136 -0.0702968835830688
137 -0.0601223111152649
138 -0.0527903735637665
139 -0.0469781011343002
140 -0.727594375610352
141 -1.8345822095871
142 -1.62708902359009
143 -1.3124041557312
144 -1.15222811698914
145 -1.26887774467468
146 -1.77174878120422
147 -2.04817724227905
148 -1.29918169975281
149 0.875119626522064
150 1.98446178436279
151 2.14846754074097
152 2.36204600334167
153 2.91622018814087
154 3.57771635055542
155 1.83337044715881
156 0.496865749359131
157 -0.0800220966339111
158 -0.388462662696838
159 -0.47067654132843
160 -0.434815913438797
161 -0.387475371360779
162 -0.344870448112488
163 -0.30734920501709
164 -0.954115986824036
165 -2.0117518901825
166 -2.21891164779663
167 -2.45615482330322
168 -1.41961634159088
169 -0.6990966796875
170 -0.309822142124176
171 0.250476360321045
172 0.803548276424408
173 1.11775279045105
174 1.25484848022461
175 1.33817803859711
176 1.45693624019623
177 1.52788233757019
178 0.921931147575378
179 0.425477504730225
180 0.0526726245880127
181 -0.114162370562553
182 -0.189410984516144
183 -0.204848691821098
184 -0.188351422548294
185 -0.166335463523865
186 -0.144599288702011
187 -0.111593946814537
188 -0.080753430724144
189 -0.0562841445207596
190 -0.0356774032115936
191 -0.0291387289762497
192 -0.0274490267038345
193 -0.0265332609415054
194 -0.0298581123352051
195 -0.0268313735723495
196 -0.0255243182182312
197 -0.0262496396899223
198 -0.0252411887049675
199 -0.0260896123945713
200 -0.0269459988921881
201 -0.0369175933301449
202 -0.116892084479332
203 -0.491427928209305
204 -1.03071451187134
205 0.285744547843933
206 1.09258508682251
207 0.752469778060913
208 0.25279027223587
209 -0.00775337219238281
210 -0.115861892700195
211 -0.148786008358002
212 -0.141495361924171
213 -0.133278265595436
214 -0.108255505561829
215 -0.0844034403562546
216 -0.0685209035873413
217 -0.0583988279104233
218 -0.0512699484825134
219 -0.045990951359272
220 -0.0413811802864075
221 -0.044100433588028
222 -0.0521643683314323
223 -0.535171687602997
224 -1.98637330532074
225 -1.98855698108673
226 -1.78740096092224
227 -1.80324590206146
228 -2.00945711135864
229 -2.69285368919373
230 -3.11472034454346
231 -2.20146822929382
232 -0.20689070224762
233 0.978190302848816
234 1.4183988571167
235 1.754802942276
236 1.89324402809143
237 1.86702108383179
238 1.7571212053299
239 1.66545522212982
240 2.13113594055176
241 2.28109121322632
242 2.15473341941833
243 1.68181562423706
244 0.635174512863159
245 0.0852009057998657
246 -0.181309551000595
247 -0.521387338638306
248 -1.58748030662537
249 -2.01550674438477
250 -2.09772396087646
251 -1.25224256515503
252 -0.82214766740799
253 -0.478936553001404
254 -0.106587290763855
255 0.251105427742004
256 0.490435779094696
257 0.807343423366547
258 0.952028572559357
259 1.0062427520752
260 1.0282781124115
261 1.08465158939362
262 1.06639230251312
263 0.96506530046463
264 0.5649493932724
265 0.175524592399597
266 -0.0430473834276199
267 -0.104734100401402
268 -0.152486816048622
269 -0.179931133985519
270 -0.188975989818573
271 -0.155545458197594
272 -0.0956317335367203
273 -0.0122166574001312
274 0.0144427865743637
275 0.00572752952575684
276 0.000286459922790527
277 -0.00271947681903839
278 -0.00866764783859253
279 -0.0223322585225105
280 -0.0414466187357903
281 -0.0538361072540283
282 -0.0628021508455276
283 -0.0614356212317944
284 -0.0586622804403305
285 -0.0501415207982063
286 -0.0415815636515617
287 -0.0307010151445866
288 -0.0277431234717369
289 -0.0216911863535643
290 -0.00943039730191231
291 -0.0384302251040936
292 -0.0470971092581749
293 -0.0286313258111477
294 -0.0268557779490948
295 -0.0426033139228821
296 -0.0612835884094238
297 -0.0699516981840134
298 -0.0694689154624939
299 -0.0640659630298615
300 -0.055252768099308
301 -0.0418324954807758
302 -0.0277957133948803
303 -0.0502408780157566
304 -0.0949017107486725
305 -0.190126091241837
306 -0.489368438720703
307 -1.23557138442993
308 -2.68069839477539
309 -3.63206028938293
310 -4.32429885864258
311 -3.83466291427612
312 -2.84388303756714
313 -0.864211916923523
314 0.803985118865967
315 1.1164745092392
316 1.34834921360016
317 1.54334497451782
318 1.71959638595581
319 1.77040863037109
320 1.78625309467316
321 1.85957264900208
322 1.9593939781189
323 2.04437828063965
324 1.81809139251709
325 1.54602074623108
326 0.956545233726501
327 0.355952322483063
328 0.0269820690155029
329 -0.897328019142151
330 -1.59358811378479
331 -2.27297234535217
332 -1.8112690448761
333 -0.91150164604187
334 -0.581309795379639
335 -0.127143859863281
336 0.383939027786255
337 0.871184766292572
338 0.974925637245178
339 1.0352326631546
340 1.24811768531799
341 1.30416059494019
342 1.34499561786652
343 1.18680608272552
344 0.513236403465271
345 0.195812404155731
346 -0.028241902589798
347 -0.139639645814896
348 -0.17433200776577
349 -0.168040260672569
350 -0.174786254763603
351 -0.168933629989624
352 -0.118147403001785
353 -0.0767971128225327
354 -0.0365820080041885
355 -0.018769696354866
356 -0.00747485458850861
357 -0.00830228626728058
358 -0.0180230438709259
359 -0.0287108570337296
360 -0.042810469865799
361 -0.0515492260456085
362 -0.0574818402528763
363 -0.0539079159498215
364 -0.0467463582754135
365 -0.0394939444959164
366 -0.0303324088454247
367 -0.0184956770390272
368 -0.0203815381973982
369 -0.0268484223634005
370 -0.011196680366993
371 -0.0648126900196075
372 -0.0258454494178295
373 -0.0261881407350302
374 -0.0216635391116142
375 -0.0260904300957918
376 -0.0467434301972389
377 -0.0748888105154037
378 -0.0921081900596619
379 -0.0957604050636292
380 -0.083134263753891
381 -0.0592679604887962
382 -0.0695968568325043
383 -0.0773230791091919
384 -0.128659248352051
385 -0.472201079130173
386 -1.17188203334808
387 -2.57663607597351
388 -3.57696270942688
389 -4.28821897506714
390 -3.84379386901855
391 -2.99039745330811
392 -1.07940924167633
393 0.742074966430664
394 1.18773221969604
395 1.43134593963623
396 1.63317680358887
397 1.77880311012268
398 1.85894250869751
399 1.77820014953613
400 1.87062835693359
401 1.95508635044098
402 2.00934886932373
403 1.87330532073975
404 1.62245142459869
405 0.898809373378754
406 0.298241317272186
407 0.00261455774307251
408 -0.621430397033691
409 -1.32442605495453
410 -1.86592924594879
411 -1.92776894569397
412 -1.06143629550934
413 -0.603469371795654
414 -0.124671638011932
415 0.357425391674042
416 0.844781517982483
417 1.11735427379608
418 1.18682301044464
419 1.3369607925415
420 1.4086766242981
421 0.979514181613922
422 0.418100833892822
423 0.1159528195858
424 -0.0823280364274979
425 -0.164890304207802
426 -0.200274989008904
427 -0.193774089217186
428 -0.171866357326508
429 -0.206381127238274
430 -0.227113276720047
431 -0.181314885616302
432 -0.107028409838676
433 -0.0587841868400574
434 -0.018203929066658
435 -0.00289729237556458
436 -0.00252401828765869
437 -0.0101398080587387
438 -0.0179878920316696
439 -0.0315264612436295
440 -0.041153609752655
441 -0.0535334944725037
442 -0.0499600172042847
443 -0.0432498455047607
444 -0.040083535015583
445 -0.0323297902941704
446 -0.0268755555152893
447 -0.0297717712819576
448 -0.0162424743175507
449 -0.0115020573139191
450 -0.0962901040911674
451 -0.0514257103204727
452 -0.0129003673791885
453 -0.0185967460274696
454 -0.0322937481105328
455 -0.0536897480487823
456 -0.0753581300377846
457 -0.0825599804520607
458 -0.0763025432825089
459 -0.0604982301592827
460 -0.0455424636602402
461 -0.0332344472408295
462 -0.025514081120491
463 -0.0171150974929333
464 -0.026457168161869
465 -1.56893038749695
466 -2.80160713195801
467 -3.28270578384399
468 -4.09027767181396
469 -4.79300117492676
470 -5.02189874649048
471 -3.83052444458008
472 -2.52729558944702
473 -0.503921866416931
474 1.07879853248596
475 1.17387628555298
476 1.40322351455688
477 1.71578907966614
478 1.94697737693787
479 2.0698618888855
480 2.10537719726562
481 2.07048106193542
482 2.05480670928955
483 1.90963006019592
484 1.71108269691467
485 1.25486993789673
486 0.644068002700806
487 -0.105974495410919
488 -0.968644738197327
489 -1.85137736797333
490 -1.88005042076111
491 -2.11976361274719
492 -1.66227221488953
493 -0.915050387382507
494 -0.366964817047119
495 0.0927226543426514
496 0.285901755094528
497 0.297572940587997
498 0.366695582866669
499 0.322016417980194
500 0.295050024986267
501 0.183631539344788
502 0.124747380614281
503 -0.000656366348266602
504 -0.182623624801636
505 -0.340570271015167
506 -0.398141413927078
507 -0.374679744243622
508 -0.291311651468277
509 -0.163310796022415
510 -0.0383855998516083
511 0.196770131587982
512 0.536405742168427
513 1.03158950805664
514 1.62399172782898
515 2.24105763435364
516 2.88744449615479
517 3.49427890777588
518 4.04661321640015
519 4.39888429641724
520 2.55376195907593
521 0.860562562942505
522 0.00195789337158203
523 -0.386891484260559
524 -0.511857509613037
525 -0.502249419689178
526 -0.426672130823135
527 -0.360943257808685
528 -0.301943153142929
529 -0.232415109872818
530 -0.16210275888443
531 -0.114194840192795
532 -0.0885615050792694
533 -0.0721911191940308
534 -0.0562940537929535
535 -0.0407953709363937
536 -0.0325399339199066
537 -0.0264003127813339
538 -0.0198419094085693
539 -0.0359474569559097
540 -0.0278484225273132
541 -0.025620311498642
542 -0.292829692363739
543 -0.761630356311798
544 -1.26910185813904
545 -1.72361159324646
546 -2.19463610649109
547 -2.43492341041565
548 -2.80434918403625
549 -2.60643124580383
550 -0.834440112113953
551 0.782604694366455
552 1.13603532314301
553 1.29293382167816
554 1.35450744628906
555 1.51010322570801
556 1.53775906562805
557 1.63377833366394
558 1.72975325584412
559 1.90830659866333
560 2.14177227020264
561 0.979368090629578
562 0.249783575534821
563 -0.101822197437286
564 -0.238070607185364
565 -0.269103944301605
566 -0.800410628318787
567 -1.33655083179474
568 -1.78377604484558
569 -1.77205204963684
570 -0.920195460319519
571 -0.407363414764404
572 0.127525091171265
573 0.650850236415863
574 1.0771472454071
575 1.23538887500763
576 1.26107847690582
577 1.37279760837555
578 0.849946260452271
579 0.350708782672882
580 0.0586013495922089
581 -0.0928403586149216
582 -0.166238784790039
583 -0.19091472029686
584 -0.185105204582214
585 -0.164474546909332
586 -0.178460583090782
587 -0.23867304623127
588 -0.20719201862812
589 -0.144299909472466
590 -0.111514687538147
591 -0.0101270079612732
592 0.00640138983726501
593 0.00409477949142456
594 -0.00538270175457001
595 -0.0142907649278641
596 -0.0259194076061249
597 -0.0361974537372589
598 -0.0581907108426094
599 -0.0553398877382278
600 -0.047782339155674
601 -0.0416278019547462
602 -0.0350200831890106
603 -0.0276304855942726
604 -0.0272223129868507
605 -0.0225836224853992
606 -0.0140030086040497
607 -0.0755663514137268
608 -0.0267331413924694
609 -0.0428264737129211
610 -0.0130713172256947
611 -0.0201129280030727
612 -0.0389525033533573
613 -0.060559868812561
614 -0.0730355381965637
615 -0.0710240975022316
616 -0.0560310482978821
617 -0.0437568575143814
618 -0.0355565696954727
619 -0.0296802967786789
620 -0.0203189700841904
621 -0.00683167949318886
622 -1.62224614620209
623 -3.10651874542236
624 -3.72458124160767
625 -4.62846612930298
626 -5.09100103378296
627 -4.66485595703125
628 -3.27870464324951
629 -1.34752726554871
630 0.289013504981995
631 1.03347826004028
632 1.13131546974182
633 1.4184113740921
634 1.76075124740601
635 1.89683198928833
636 2.02140855789185
637 2.06687498092651
638 2.01512765884399
639 1.9701075553894
640 1.83507895469666
641 1.64936172962189
642 1.18451905250549
643 0.584699749946594
644 -0.213236927986145
645 -1.09859490394592
646 -1.50392079353333
647 -1.84744048118591
648 -1.97716236114502
649 -1.30489039421082
650 -0.767196357250214
651 -0.246264755725861
652 0.22321754693985
653 0.42504870891571
654 0.427128553390503
655 0.410583674907684
656 0.373331546783447
657 0.390282094478607
658 0.311833202838898
659 0.267074942588806
660 0.184847667813301
661 0.0867077186703682
662 -0.0170071348547935
663 -0.0998560264706612
664 -0.147104308009148
665 -0.108038485050201
666 0.0200955271720886
667 0.150957465171814
668 0.415802150964737
669 0.81144505739212
670 1.3511745929718
671 1.95071506500244
672 2.59039807319641
673 3.20514965057373
674 3.68630123138428
675 1.82177650928497
676 0.592170357704163
677 -0.0558307766914368
678 -0.34270367026329
679 -0.437915205955505
680 -0.432345181703568
681 -0.378764986991882
682 -0.304393947124481
683 -0.217132747173309
684 -0.192655980587006
685 -0.160563036799431
686 -0.101961895823479
687 -0.0741264373064041
688 -0.0614194869995117
689 -0.0606238842010498
690 -0.0572225749492645
691 -0.0503143519163132
692 -0.040009543299675
693 -0.0327531546354294
694 -0.0258459001779556
695 -0.0207048207521439
696 -0.033481739461422
697 -0.0258990302681923
698 -0.0685343444347382
699 -0.423530489206314
700 -0.899161815643311
701 -1.38825869560242
702 -1.80947244167328
703 -2.28260087966919
704 -2.44866633415222
705 -2.85687112808228
706 -2.59532070159912
707 -0.730897545814514
708 0.767480134963989
709 1.13844323158264
710 1.27680587768555
711 1.34267747402191
712 1.56798279285431
713 1.5263854265213
714 1.66165709495544
715 1.80718171596527
716 1.98795986175537
717 2.06411075592041
718 0.878084659576416
719 0.193679511547089
720 -0.126728594303131
721 -0.246806845068932
722 -0.269382983446121
723 -0.995760321617126
724 -1.42692279815674
725 -1.92009127140045
726 -1.70607423782349
727 -0.814213514328003
728 -0.321527898311615
729 0.230268895626068
730 0.73444676399231
731 1.12038779258728
732 1.25045096874237
733 1.26856088638306
734 1.39642930030823
735 0.991138815879822
736 0.427409648895264
737 0.130486756563187
738 -0.0635883510112762
739 -0.157207697629929
740 -0.197206243872643
741 -0.191671535372734
742 -0.171196088194847
743 -0.192847594618797
744 -0.240002170205116
745 -0.199647232890129
746 -0.138231784105301
747 -0.11353462934494
748 0.0110214650630951
749 0.0192322731018066
750 0.00761790573596954
751 -0.00640414655208588
752 -0.0136083662509918
753 -0.0254057049751282
754 -0.0580817833542824
755 -0.0695490464568138
756 -0.0688946694135666
757 -0.0625634640455246
758 -0.0547788888216019
759 -0.0415739193558693
760 -0.0336282327771187
761 -0.0331738516688347
762 -0.0161008946597576
763 -0.0124285779893398
764 -0.112765103578568
765 -0.0536859035491943
766 -0.0101040750741959
767 -0.00810761749744415
768 -0.0240686163306236
769 -0.0476064905524254
770 -0.0720627009868622
771 -0.0813400149345398
772 -0.0783809125423431
773 -0.0615390241146088
774 -0.0472367703914642
775 -0.0370212197303772
776 -0.0309462994337082
777 -0.0251963660120964
778 -0.57853376865387
779 -1.96600675582886
780 -2.47632884979248
781 -3.01924538612366
782 -3.90777611732483
783 -4.43830537796021
784 -3.84358811378479
785 -2.64697694778442
786 -0.673226952552795
787 0.925231456756592
788 1.06646680831909
789 1.24225318431854
790 1.52639436721802
791 1.73901760578156
792 1.86853802204132
793 2.01687264442444
794 2.06200170516968
795 2.01925992965698
796 1.96269965171814
797 1.80212652683258
798 1.53819310665131
799 1.02111768722534
800 0.350406408309937
801 -0.432270705699921
802 -1.38469624519348
803 -1.65428388118744
804 -1.97306728363037
805 -1.84906136989594
806 -1.14100384712219
807 -0.596131801605225
808 -0.0978589057922363
809 0.276096105575562
810 0.372179210186005
811 0.385400235652924
812 0.359661400318146
813 0.339981645345688
814 0.307220757007599
815 0.172492146492004
816 0.117127239704132
817 0.0378733202815056
818 -0.0823794528841972
819 -0.218776226043701
820 -0.307257771492004
821 -0.30548956990242
822 -0.216096848249435
823 -0.0842913687229156
824 0.0484591424465179
825 0.331219613552094
826 0.735967993736267
827 1.26753354072571
828 1.88034892082214
829 2.50445795059204
830 3.1392388343811
831 3.70419979095459
832 4.10120391845703
833 1.81148195266724
834 0.538012027740479
835 -0.117581844329834
836 -0.406978845596313
837 -0.495849549770355
838 -0.471444517374039
839 -0.395171970129013
840 -0.310143560171127
841 -0.247620910406113
842 -0.208225220441818
843 -0.154988676309586
844 -0.108734235167503
845 -0.0842741578817368
846 -0.0746236592531204
847 -0.0656241625547409
848 -0.0530045628547668
849 -0.0394002199172974
850 -0.031823605298996
851 -0.0244264602661133
852 -0.0231043100357056
853 -0.0324388891458511
854 -0.0198342129588127
855 -0.0808092579245567
856 -0.446305185556412
857 -0.936595916748047
858 -1.42143261432648
859 -1.84112310409546
860 -2.31116962432861
861 -2.14299869537354
862 -2.58268475532532
863 -2.6362316608429
864 -0.846510529518127
865 0.626330494880676
866 1.06056392192841
867 1.19921052455902
868 1.27655494213104
869 1.46882891654968
870 1.60038721561432
871 1.70626759529114
872 1.83379650115967
873 1.98311460018158
874 1.93160843849182
875 0.768104434013367
876 0.14997673034668
877 -0.142317324876785
878 -0.259119778871536
879 -0.282960474491119
880 -0.821692228317261
881 -1.3554904460907
882 -1.768470287323
883 -1.84705579280853
884 -0.946773290634155
885 -0.405258536338806
886 0.173560619354248
887 0.691332638263702
888 1.08431887626648
889 1.19785332679749
890 1.27028667926788
891 1.40621280670166
892 0.847414672374725
893 0.344801425933838
894 0.0453050136566162
895 -0.113013431429863
896 -0.184873104095459
897 -0.206199556589127
898 -0.190326973795891
899 -0.162116855382919
900 -0.196206212043762
901 -0.240430176258087
902 -0.236288875341415
903 -0.193614065647125
904 -0.111511960625648
905 0.150227904319763
906 0.0841998904943466
907 0.0192254483699799
908 0.00431518256664276
909 -0.00847941637039185
910 -0.0341056659817696
911 -0.0668857991695404
912 -0.0760844126343727
913 -0.0781549364328384
914 -0.0729379132390022
915 -0.0635907500982285
916 -0.0482668355107307
917 -0.0421189293265343
918 -0.0392339453101158
919 -0.0320708006620407
920 -0.200111329555511
921 -0.0660721510648727
922 -0.0234847515821457
923 0.01837058365345
924 0.00225687026977539
925 -0.0319206118583679
926 -0.0540469884872437
927 -0.0691692382097244
928 -0.0683524608612061
929 -0.0584793388843536
930 -0.0520652532577515
931 -0.0439820364117622
932 -0.038459412753582
933 -0.0323950722813606
934 -0.0381562821567059
935 -1.34714543819427
936 -2.46815252304077
937 -2.69643473625183
938 -2.67145895957947
939 -3.47895574569702
940 -4.19317531585693
941 -4.182541847229
942 -3.02819800376892
943 -1.01186525821686
944 0.747305512428284
945 1.08124160766602
946 1.31806373596191
947 1.65600633621216
948 1.84093630313873
949 1.85637354850769
950 2.14060926437378
951 2.16439008712769
952 2.08518624305725
953 1.99971568584442
954 1.82836270332336
955 1.58211529254913
956 1.07938075065613
957 0.4411940574646
958 -0.342276871204376
959 -1.2991144657135
960 -1.64301443099976
961 -1.98182821273804
962 -1.99027872085571
963 -1.21376729011536
964 -0.691716074943542
965 -0.236433625221252
966 0.261676728725433
967 0.520194411277771
968 0.574862003326416
969 0.557162582874298
970 0.566491484642029
971 0.647012591362
972 0.545350015163422
973 0.503605842590332
974 0.412059217691422
975 0.325347185134888
976 0.257752895355225
977 0.188011214137077
978 0.122340947389603
979 0.0649425089359283
980 0.0858817547559738
981 0.141614973545074
982 0.270789235830307
983 0.425737619400024
984 0.803140044212341
985 1.32652771472931
986 1.93302810192108
987 2.56259059906006
988 3.17099761962891
989 2.63873767852783
990 1.06923687458038
991 0.191716372966766
992 -0.229601889848709
993 -0.40102481842041
994 -0.441538244485855
995 -0.410471618175507
996 -0.350981026887894
997 -0.275292783975601
998 -0.188960492610931
999 -0.164834454655647
1000 -0.142455503344536
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.803575098291218, ymax=0.041523749906589,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.000774506490272705
1 0.000861588246527777
2 0.00103403678155032
3 0.00127361379596109
4 0.00158363228314688
5 0.00191905758996009
6 0.00224206933646236
7 0.00252373532881893
8 0.00275722210529646
9 0.00294011887977707
10 0.00306291920042702
11 0.0031101658975978
12 0.00299325238493034
13 0.00209674260479842
14 -0.00161588898738072
15 -0.00917299749060719
16 -0.0193923292030387
17 -0.0307502088031122
18 -0.0419587651510131
19 -0.0524194727645781
20 -0.0622537561561215
21 -0.0718435002613419
22 -0.0814951613009974
23 -0.091341765734112
24 -0.101450934400401
25 -0.111806548089886
26 -0.122560267935984
27 -0.13391337407552
28 -0.145803910217865
29 -0.15842721692449
30 -0.171125945362418
31 -0.183009005423755
32 -0.19416662674852
33 -0.205020151783599
34 -0.215430350416737
35 -0.226677065670409
36 -0.237934523833844
37 -0.250518885327239
38 -0.266067793164419
39 -0.281245386969884
40 -0.296460532809479
41 -0.311959168097661
42 -0.327174729345333
43 -0.341976656653138
44 -0.356103156273854
45 -0.368585792691043
46 -0.37868584424082
47 -0.387175114902422
48 -0.394078640817799
49 -0.399449473604991
50 -0.403209252941678
51 -0.406037517868637
52 -0.408844053332689
53 -0.412289134576415
54 -0.416549406479393
55 -0.42160714404656
56 -0.427899630159078
57 -0.436477818192884
58 -0.448837082292877
59 -0.466211282408348
60 -0.489026660394553
61 -0.516824728269265
62 -0.548405434119436
63 -0.582028001789637
64 -0.6167375099879
65 -0.651622827561832
66 -0.683645540667695
67 -0.711081044980092
68 -0.733996153524755
69 -0.750508615823192
70 -0.760199003303403
71 -0.764343052535483
72 -0.763601119173123
73 -0.759102895659266
74 -0.752342841473927
75 -0.745733170114461
76 -0.74202429207066
77 -0.741296291373898
78 -0.742130245301862
79 -0.743823282859989
80 -0.746190851963743
81 -0.748569439619158
82 -0.749534977358797
83 -0.748450085243265
84 -0.745979714727114
85 -0.741937153514159
86 -0.734869970708599
87 -0.723424953078019
88 -0.706233904403843
89 -0.684831077197875
90 -0.665133442877952
91 -0.651689706916437
92 -0.645831127690535
93 -0.644623846513508
94 -0.645908020337533
95 -0.649472415918515
96 -0.654208586748794
97 -0.659965639830769
98 -0.666067119568383
99 -0.670462389179819
100 -0.671904632980674
101 -0.66980163428921
102 -0.665123582965948
103 -0.659812401443708
104 -0.653850726920693
105 -0.647213439898323
106 -0.640333588895836
107 -0.63259195313404
108 -0.624395937706693
109 -0.616577671674033
110 -0.609341587476374
111 -0.602089972046144
112 -0.594465760991768
113 -0.586804663017912
114 -0.579337580649746
115 -0.571963487013673
116 -0.564442741543535
117 -0.55624360810207
118 -0.547053642975699
119 -0.5366117593527
120 -0.52481694990998
121 -0.511608293504315
122 -0.496565342539488
123 -0.480989843818581
124 -0.467625585046191
125 -0.457940685607424
126 -0.453628176027815
127 -0.452662652267938
128 -0.450373063107299
129 -0.447064352102062
130 -0.442227693180005
131 -0.435962145974038
132 -0.429100621842204
133 -0.421372633832869
134 -0.412837525441686
135 -0.403091320005711
136 -0.392746772974384
137 -0.381736661654321
138 -0.371820202088315
139 -0.368024990770122
140 -0.372370038565077
141 -0.385730101428469
142 -0.40565145789225
143 -0.427937497234707
144 -0.448010737224843
145 -0.463391027913439
146 -0.475221273935199
147 -0.487890767750115
148 -0.506032535497892
149 -0.531294058439011
150 -0.560771837624017
151 -0.589963612485406
152 -0.618657820830245
153 -0.646841845989945
154 -0.671064231196287
155 -0.688342983606476
156 -0.699097227742931
157 -0.704192353379585
158 -0.704802120940108
159 -0.701408835834461
160 -0.694366229869458
161 -0.683971571653151
162 -0.669286081262524
163 -0.650291800318295
164 -0.62826509168206
165 -0.608210867639209
166 -0.594503720094424
167 -0.588329888513857
168 -0.586144294671303
169 -0.584812634359405
170 -0.585523500291083
171 -0.587733428967146
172 -0.591583923756064
173 -0.596845689789871
174 -0.602811252759818
175 -0.609010518394927
176 -0.61492327878494
177 -0.620421687063233
178 -0.62494723091573
179 -0.626537329822254
180 -0.624113386969378
181 -0.618439296599839
182 -0.611602993353118
183 -0.604533081022868
184 -0.596827045648627
185 -0.589489341356149
186 -0.583154762945841
187 -0.577222894205153
188 -0.571265318205582
189 -0.564826579057527
190 -0.558238259564608
191 -0.55173819555645
192 -0.545229731363822
193 -0.538677860758564
194 -0.532059096395218
195 -0.525497554388358
196 -0.518575002761819
197 -0.511107783611655
198 -0.502980271729423
199 -0.493997180364669
200 -0.484012149315192
201 -0.473027994118641
202 -0.461401331768956
203 -0.450125386069892
204 -0.442356506722537
205 -0.440506329048603
206 -0.442467800686105
207 -0.443868254225912
208 -0.44358907735561
209 -0.441882168653153
210 -0.437431009319967
211 -0.430823890118768
212 -0.423054012206865
213 -0.414321536872047
214 -0.404795387655776
215 -0.394500195624788
216 -0.383651382193864
217 -0.372435562525229
218 -0.361033054009519
219 -0.349592375447701
220 -0.338270659720783
221 -0.328560743124713
222 -0.325542185262505
223 -0.330678974762649
224 -0.345827075762403
225 -0.3696453604726
226 -0.394217080845489
227 -0.414081919955548
228 -0.428787900108597
229 -0.437888696297503
230 -0.446497704307557
231 -0.461885794473119
232 -0.483633907186037
233 -0.507181281877145
234 -0.529384104936013
235 -0.549092921477339
236 -0.565425722426436
237 -0.57901021507667
238 -0.592988409603284
239 -0.609249840456883
240 -0.626077886832994
241 -0.640953167809299
242 -0.651934150773573
243 -0.657773451705978
244 -0.659439506019644
245 -0.658752187489405
246 -0.65480698231351
247 -0.643624123204838
248 -0.631156233463247
249 -0.623478965794606
250 -0.620847998990489
251 -0.620634766064289
252 -0.619716424495556
253 -0.619528823518594
254 -0.620118712260348
255 -0.621871163124171
256 -0.624861113745029
257 -0.629130439450979
258 -0.634189691529391
259 -0.638919876547059
260 -0.643415684683584
261 -0.648204557577608
262 -0.652959323903436
263 -0.657010373346607
264 -0.659842469404469
265 -0.660983285852849
266 -0.660036661638393
267 -0.657463828298557
268 -0.654275315866237
269 -0.650999661091007
270 -0.647709798789835
271 -0.64425582738124
272 -0.640489700708679
273 -0.636351241188373
274 -0.632067359281842
275 -0.627743406430133
276 -0.622801445991648
277 -0.617337850944465
278 -0.612151965668162
279 -0.606749135535812
280 -0.600927439924965
281 -0.594925025998735
282 -0.588768105109027
283 -0.582413366237761
284 -0.575436686283067
285 -0.567861397548728
286 -0.559771199209043
287 -0.551091436432518
288 -0.541762503226931
289 -0.53204504668106
290 -0.523408429011569
291 -0.517349130359456
292 -0.51285468597446
293 -0.507480347247379
294 -0.500750433382053
295 -0.493209403942978
296 -0.48482499534486
297 -0.475793050449183
298 -0.46633551285487
299 -0.456846551721292
300 -0.447716947416825
301 -0.438804914718438
302 -0.430104376517706
303 -0.422064638955758
304 -0.413940693627601
305 -0.404879886711043
306 -0.397592874963693
307 -0.394545267600808
308 -0.394098765412168
309 -0.391798869601162
310 -0.39072222342069
311 -0.398256176657701
312 -0.417749826529465
313 -0.446594110301627
314 -0.4791476513872
315 -0.511536575769585
316 -0.542117079504427
317 -0.570506925259179
318 -0.59658685449619
319 -0.619923301723476
320 -0.640012565373709
321 -0.656412752941061
322 -0.669555285281528
323 -0.679378191057632
324 -0.685345075744538
325 -0.687476394321981
326 -0.685527249613383
327 -0.679458055598388
328 -0.667852948291851
329 -0.652869043810686
330 -0.639968630362175
331 -0.632809880270003
332 -0.630192015159012
333 -0.628896080561063
334 -0.628475584644575
335 -0.62896736347266
336 -0.631405143665787
337 -0.636041846598663
338 -0.641601952281171
339 -0.647457909673296
340 -0.653920044272257
341 -0.660865766204052
342 -0.667562224228957
343 -0.673323326022664
344 -0.677218235702424
345 -0.678332025272599
346 -0.676456730982325
347 -0.672501784862365
348 -0.667881265141156
349 -0.663488530878088
350 -0.659302278811219
351 -0.655175894982651
352 -0.650979015037444
353 -0.6466227742735
354 -0.64210788126091
355 -0.637437067878257
356 -0.632266861662962
357 -0.626622218718488
358 -0.621229446116146
359 -0.615711266657105
360 -0.609816376201225
361 -0.60388502005545
362 -0.59781405232964
363 -0.591545676387197
364 -0.584751200776999
365 -0.577247874666178
366 -0.569117565757076
367 -0.560281606399346
368 -0.550682394847735
369 -0.540623705336801
370 -0.53086043962247
371 -0.522615749812552
372 -0.517112920917074
373 -0.5120908512308
374 -0.505589448225637
375 -0.498172322941828
376 -0.489345960492772
377 -0.479195089506437
378 -0.468414109829921
379 -0.457913682217808
380 -0.448072250970233
381 -0.438687868595798
382 -0.429853498633987
383 -0.421112360824495
384 -0.411711761344127
385 -0.40391567453369
386 -0.400166497526305
387 -0.39989349908755
388 -0.398667070298998
389 -0.396894240754143
390 -0.401871857932577
391 -0.418515470195502
392 -0.445486480870316
393 -0.477881966129573
394 -0.510849353129775
395 -0.542026349585424
396 -0.570816198858534
397 -0.597087813413405
398 -0.62046351207928
399 -0.640748243230149
400 -0.65755413782131
401 -0.670692284509289
402 -0.680368001397793
403 -0.686560348460327
404 -0.68910467148975
405 -0.686979032910868
406 -0.680132862807431
407 -0.667597937040545
408 -0.650323566295921
409 -0.636155231654025
410 -0.628248493637807
411 -0.625456322785783
412 -0.625160081554471
413 -0.624829760657225
414 -0.62561111107233
415 -0.628302402454357
416 -0.633226702301129
417 -0.639230176676859
418 -0.645558812767788
419 -0.65233634549895
420 -0.659340321118288
421 -0.665727889448699
422 -0.670310574478629
423 -0.672163958786435
424 -0.670461587717577
425 -0.665471964408789
426 -0.659721562772589
427 -0.654764592618794
428 -0.650012034211966
429 -0.645200266941989
430 -0.64011603071706
431 -0.634871844307467
432 -0.629632698114826
433 -0.624529543743821
434 -0.619657306657746
435 -0.614956233168566
436 -0.609705516490551
437 -0.603893538689745
438 -0.59811552057065
439 -0.5921362588443
440 -0.586070069937644
441 -0.580027496234848
442 -0.57387154076508
443 -0.567145188666791
444 -0.559647245285948
445 -0.55138830681296
446 -0.542303605085841
447 -0.532312462170515
448 -0.521591984765358
449 -0.511463565502965
450 -0.503551098835343
451 -0.49902147713475
452 -0.494944141022892
453 -0.488641367163888
454 -0.480950731684939
455 -0.471833124994246
456 -0.461593696266127
457 -0.450649157337457
458 -0.439540095391706
459 -0.428612275754979
460 -0.417950552119496
461 -0.407642070034922
462 -0.397789842635476
463 -0.389951120788517
464 -0.388000760292587
465 -0.392127106326514
466 -0.400325540170537
467 -0.407127274839341
468 -0.40898935019353
469 -0.407382369632263
470 -0.408890802941329
471 -0.420745581247643
472 -0.444359095706296
473 -0.475545430286536
474 -0.507623806813132
475 -0.537468035771912
476 -0.565148565662726
477 -0.591239987387113
478 -0.616162941104291
479 -0.639549101199748
480 -0.660150695433498
481 -0.677202832064646
482 -0.690863346635826
483 -0.701302265762292
484 -0.707785239693635
485 -0.709000305195456
486 -0.704451009239688
487 -0.694590343471566
488 -0.679618654033115
489 -0.666043494945474
490 -0.65597042435004
491 -0.649271850059833
492 -0.646204910482455
493 -0.643360369065327
494 -0.641559833792324
495 -0.640808315407763
496 -0.640882608541298
497 -0.641101340299328
498 -0.641075035901586
499 -0.640841253915212
500 -0.639870333552035
501 -0.637939238364145
502 -0.635184613489881
503 -0.631834100227573
504 -0.627838119436391
505 -0.623395110715239
506 -0.618918819891104
507 -0.61451648815675
508 -0.610517581209675
509 -0.607021040484378
510 -0.603889622374613
511 -0.601412698632126
512 -0.60022913186399
513 -0.600622104349603
514 -0.601918414244522
515 -0.604278136837022
516 -0.608849365957007
517 -0.615344542129092
518 -0.622668458189658
519 -0.628714181679012
520 -0.629454164536997
521 -0.625222019316544
522 -0.618118833837915
523 -0.609124326869732
524 -0.599075043251241
525 -0.588845461778649
526 -0.58067720038911
527 -0.575499368775483
528 -0.571825150038092
529 -0.568063238035822
530 -0.563362210337757
531 -0.55765437737625
532 -0.550847997260133
533 -0.543237767321502
534 -0.535272302150167
535 -0.527139947757881
536 -0.518969697238862
537 -0.51087184078704
538 -0.502789189154609
539 -0.494980658143461
540 -0.48703618634941
541 -0.477957778446131
542 -0.467546978821235
543 -0.455865512985745
544 -0.443134956987101
545 -0.430856560665415
546 -0.422495012711496
547 -0.419797249858268
548 -0.42564611832005
549 -0.443058212681885
550 -0.469694097888629
551 -0.499829304433566
552 -0.529717787412179
553 -0.558599809462068
554 -0.586507300877116
555 -0.612940703143102
556 -0.637000328856287
557 -0.657362662878188
558 -0.674232448798313
559 -0.688713668600053
560 -0.699997495505569
561 -0.706322685200952
562 -0.707784941340179
563 -0.705226284855115
564 -0.69871460550044
565 -0.685899812913729
566 -0.668064955425053
567 -0.653635547994743
568 -0.645534179458399
569 -0.642491183634234
570 -0.641971064782787
571 -0.641811881854348
572 -0.643347117736284
573 -0.647317008699441
574 -0.652761015300716
575 -0.658713608021088
576 -0.66478694276672
577 -0.671017397359108
578 -0.677188414260999
579 -0.681645912474128
580 -0.683553815252737
581 -0.681849978834586
582 -0.676581119383251
583 -0.67024959506752
584 -0.664711133638266
585 -0.659618969336872
586 -0.654544841728167
587 -0.649195354635882
588 -0.643625790419179
589 -0.63803476597002
590 -0.632470628435221
591 -0.62720008257255
592 -0.622817148579042
593 -0.617995399982891
594 -0.612092732515542
595 -0.606076027846433
596 -0.599860442859799
597 -0.593524986782344
598 -0.587193416061155
599 -0.580730159531288
600 -0.573832832973288
601 -0.566211251833106
602 -0.557883444613242
603 -0.548671283277599
604 -0.538434733278097
605 -0.527325271892881
606 -0.51628970307796
607 -0.506170326967563
608 -0.498982431102774
609 -0.494321862851715
610 -0.488903805339272
611 -0.481886088643495
612 -0.473336628721448
613 -0.463462083897498
614 -0.452674540006907
615 -0.441572913628151
616 -0.430566252195105
617 -0.419789861439213
618 -0.409368188230032
619 -0.399422295961006
620 -0.392330383852301
621 -0.391002783756213
622 -0.39560293553847
623 -0.404660012103599
624 -0.412514477623753
625 -0.414546672663485
626 -0.414304827496136
627 -0.420355193593395
628 -0.438399633988353
629 -0.466467122407067
630 -0.498526331881244
631 -0.529683885316605
632 -0.558711620284125
633 -0.585681582029433
634 -0.611156895030309
635 -0.635535529466303
636 -0.657957992508456
637 -0.677166791249664
638 -0.692979465475007
639 -0.70545295871385
640 -0.714576115194238
641 -0.719812322175704
642 -0.71996588907315
643 -0.714573960233549
644 -0.703803802155926
645 -0.688643334110875
646 -0.676324908881617
647 -0.669025397771182
648 -0.665181016214114
649 -0.663183440852665
650 -0.660594033920668
651 -0.659103197548331
652 -0.658792717662211
653 -0.659576941146739
654 -0.660422116852601
655 -0.660819837942003
656 -0.661047361577807
657 -0.660676926373501
658 -0.659620485205529
659 -0.657874904992251
660 -0.655395657195955
661 -0.652513066140804
662 -0.649303223764008
663 -0.645832349163258
664 -0.642275218036027
665 -0.638839938767436
666 -0.635722708777559
667 -0.633005497749979
668 -0.631109686998601
669 -0.630575682382546
670 -0.63139857371623
671 -0.633000998654935
672 -0.635924775362372
673 -0.640743113123463
674 -0.645811629379085
675 -0.64694762068557
676 -0.643540147006775
677 -0.637170688895546
678 -0.629236557179423
679 -0.620427453925572
680 -0.610738282353083
681 -0.600490309935187
682 -0.590021219007831
683 -0.581036718898971
684 -0.574904906938116
685 -0.571030095578015
686 -0.567241402635571
687 -0.562321919310925
688 -0.556479928000024
689 -0.549581665729826
690 -0.541957312421061
691 -0.533980485521859
692 -0.525813423560511
693 -0.517600468907597
694 -0.50941544358618
695 -0.501289697988165
696 -0.493337336525079
697 -0.484992336031075
698 -0.475507440080959
699 -0.464742544479444
700 -0.45266067838127
701 -0.439842490277837
702 -0.428266658187969
703 -0.421022712139089
704 -0.419468315889401
705 -0.426559504957697
706 -0.444991434281573
707 -0.47243791219748
708 -0.502965579016727
709 -0.532754048026255
710 -0.561546954025493
711 -0.589224859182301
712 -0.615301597700813
713 -0.638800607166033
714 -0.658479918058848
715 -0.674852627461544
716 -0.688816716463449
717 -0.699178866495592
718 -0.70440915778477
719 -0.704834005765855
720 -0.70119420988744
721 -0.693232448059025
722 -0.678837477195502
723 -0.660539028567574
724 -0.646032256156745
725 -0.637935641062632
726 -0.634565332790847
727 -0.633795472246263
728 -0.634201012450002
729 -0.636013506673534
730 -0.640032193341463
731 -0.645215053312502
732 -0.650889918841816
733 -0.657194048816305
734 -0.663931684016483
735 -0.670525400443826
736 -0.675398146195695
737 -0.677663242714494
738 -0.676252426074523
739 -0.671200783533088
740 -0.66522561531446
741 -0.659898303323601
742 -0.654680691711833
743 -0.64944802228159
744 -0.643854326964893
745 -0.638012388838695
746 -0.632128973292561
747 -0.626177335028403
748 -0.620422299887973
749 -0.615944524993206
750 -0.611339158477756
751 -0.605654181117257
752 -0.599692322181527
753 -0.593467265761936
754 -0.587181681060247
755 -0.580866715351198
756 -0.574368601665189
757 -0.567335017373479
758 -0.559584456050504
759 -0.551046990743893
760 -0.541540850111198
761 -0.531015454916316
762 -0.519692103385459
763 -0.508887915034314
764 -0.500145251972225
765 -0.494868651460681
766 -0.490908031296582
767 -0.48525834842671
768 -0.477977437119171
769 -0.46902507869451
770 -0.458749352579657
771 -0.447622414611939
772 -0.436334288324823
773 -0.425248718245571
774 -0.414351884709091
775 -0.403764612414717
776 -0.393865649273552
777 -0.389434395330653
778 -0.391802807935993
779 -0.400818777752285
780 -0.411230554001874
781 -0.417340359046672
782 -0.418909164539463
783 -0.419251814408438
784 -0.426610940545172
785 -0.445917181111655
786 -0.474343348938044
787 -0.50537463330244
788 -0.534835513530529
789 -0.562308908381192
790 -0.587470144459416
791 -0.611493061647058
792 -0.635229283831161
793 -0.657004744457924
794 -0.675465285214764
795 -0.690513255145981
796 -0.702258353684496
797 -0.710591159472121
798 -0.714669131166432
799 -0.713339917394963
800 -0.706526426641608
801 -0.69433413974527
802 -0.680634686897855
803 -0.671578824040619
804 -0.665992380386271
805 -0.66263743456373
806 -0.660555691985822
807 -0.65820224481316
808 -0.656891583586098
809 -0.656643001997918
810 -0.65700641226592
811 -0.657277696322191
812 -0.65733927620911
813 -0.65702155354022
814 -0.655720622381109
815 -0.653507026228458
816 -0.650693757043699
817 -0.647439011405982
818 -0.643751014924832
819 -0.639654771476761
820 -0.635391682409988
821 -0.631209487530525
822 -0.627358143622965
823 -0.623954186740727
824 -0.620992930808921
825 -0.618842543343567
826 -0.618056632440907
827 -0.618843509612371
828 -0.62049575321941
829 -0.623318672240421
830 -0.628315685856284
831 -0.634628316612213
832 -0.639971834021359
833 -0.640305764410376
834 -0.636172216875658
835 -0.629417503649245
836 -0.620887955640553
837 -0.61139273476178
838 -0.601200995321366
839 -0.590932681167695
840 -0.58258021982701
841 -0.577239532580752
842 -0.573461550795842
843 -0.569473557376981
844 -0.564556027952192
845 -0.558676510601368
846 -0.551755342498687
847 -0.544173284591788
848 -0.536299815757968
849 -0.528285242828977
850 -0.520262254930512
851 -0.512231738307297
852 -0.504289302995399
853 -0.496528921643531
854 -0.488273026990856
855 -0.478832260059891
856 -0.468086745432
857 -0.455981464029055
858 -0.443163514101777
859 -0.431170951909281
860 -0.422883694503293
861 -0.419939402263451
862 -0.425025274255236
863 -0.44062469990322
864 -0.466048719077944
865 -0.495740607031474
866 -0.524969299479237
867 -0.553360673782214
868 -0.580831533484008
869 -0.606868562703754
870 -0.630601627308375
871 -0.650750823307864
872 -0.667448939610129
873 -0.681595904192903
874 -0.692147828471925
875 -0.697732869110537
876 -0.698541805603172
877 -0.695229262147772
878 -0.687591555842195
879 -0.673506372644575
880 -0.654535124261569
881 -0.638997146739842
882 -0.630272546735314
883 -0.627033374818884
884 -0.62642299599118
885 -0.626807296690827
886 -0.629104571878645
887 -0.633054399545057
888 -0.638152058649735
889 -0.643892853059012
890 -0.650213803879834
891 -0.657022048678909
892 -0.663292372820335
893 -0.667407013516681
894 -0.668546525805662
895 -0.666186273264833
896 -0.660578023941214
897 -0.654321018711877
898 -0.648811304470892
899 -0.643310772685413
900 -0.637687677815909
901 -0.631603208369514
902 -0.624997512296996
903 -0.618264597430876
904 -0.611652162888418
905 -0.605876672636956
906 -0.601488287761126
907 -0.596760576190496
908 -0.590784599041926
909 -0.584484425588361
910 -0.578241907196294
911 -0.572009815527861
912 -0.565650351313922
913 -0.558757416704304
914 -0.551090302815847
915 -0.54261314591409
916 -0.533141020539194
917 -0.522431155829398
918 -0.510447443133215
919 -0.498376267744268
920 -0.487231359899685
921 -0.479116250548521
922 -0.475203637482361
923 -0.472477428350675
924 -0.468147331514119
925 -0.461411686873643
926 -0.452763255913923
927 -0.442982382625686
928 -0.432644702231178
929 -0.42205518670274
930 -0.411314359721665
931 -0.400374018161283
932 -0.389295186701304
933 -0.379140736718361
934 -0.374822654634338
935 -0.377321600371995
936 -0.387621414337472
937 -0.401349535037613
938 -0.412365483570444
939 -0.418749074751383
940 -0.419745248420084
941 -0.424245439123422
942 -0.440328953028134
943 -0.465961078266075
944 -0.495697636012721
945 -0.52471707947142
946 -0.551335502133775
947 -0.575121415157973
948 -0.597452320204926
949 -0.620067169101115
950 -0.641774199308679
951 -0.660576152030674
952 -0.675855950876705
953 -0.687523849882621
954 -0.695739128951863
955 -0.699874729726849
956 -0.698775962420963
957 -0.692185875526901
958 -0.679935092755492
959 -0.663697781835172
960 -0.651088005508886
961 -0.643365007223265
962 -0.639447015492268
963 -0.63772787256963
964 -0.63541933624489
965 -0.634340677509396
966 -0.634576808659644
967 -0.636026900355122
968 -0.637834127735056
969 -0.639593469039257
970 -0.641441506078803
971 -0.642797085445833
972 -0.643300598641418
973 -0.6430493476937
974 -0.641780156398879
975 -0.639542232815755
976 -0.636677007688725
977 -0.633394336621215
978 -0.629868370026186
979 -0.626221006401781
980 -0.622653843678833
981 -0.619257204200445
982 -0.616083639410797
983 -0.613595476160799
984 -0.612239234274503
985 -0.612387566781278
986 -0.613677845781929
987 -0.616614553189888
988 -0.621419282931394
989 -0.624815173938518
990 -0.623454549916725
991 -0.618152498997795
992 -0.611009132715573
993 -0.602543213650751
994 -0.593161832940971
995 -0.582891687914967
996 -0.572152812566914
997 -0.561602839618071
998 -0.553523424019411
999 -0.548457421498368
1000 -0.54433648352691
};
\addplot [semithick, red, opacity=0.8, dashed]
table {%
11 0.00287325726822019
12 0.00187551532872021
13 0.000477042282000184
14 -0.00296160555444658
15 -0.0101644471287727
16 -0.0203677043318748
17 -0.0316328555345535
18 -0.0426412746310234
19 -0.0531617552042007
20 -0.0629159659147263
21 -0.0727411359548569
22 -0.0823271200060844
23 -0.0922065302729607
24 -0.102386802434921
25 -0.11278136074543
26 -0.123759068548679
27 -0.135168612003326
28 -0.146984845399857
29 -0.159741684794426
30 -0.17217843234539
31 -0.183999061584473
32 -0.195257633924484
33 -0.206052452325821
34 -0.216406241059303
35 -0.227574855089188
36 -0.238573551177979
37 -0.251791656017303
38 -0.267390161752701
39 -0.282336354255676
40 -0.297772258520126
41 -0.313123613595963
42 -0.328665941953659
43 -0.343243598937988
44 -0.357622802257538
45 -0.369738608598709
46 -0.380022615194321
47 -0.388383686542511
48 -0.395266443490982
49 -0.400531262159348
50 -0.404188096523285
51 -0.407189339399338
52 -0.410240232944489
53 -0.413992464542389
54 -0.418413639068604
55 -0.423277825117111
56 -0.429347097873688
57 -0.437831968069077
58 -0.450013369321823
59 -0.467825144529343
60 -0.490762382745743
61 -0.518305957317352
62 -0.549903452396393
63 -0.583440482616425
64 -0.61762946844101
65 -0.652500450611115
66 -0.685314416885376
67 -0.71394157409668
68 -0.73543107509613
69 -0.751639306545258
70 -0.761166274547577
71 -0.765161514282227
72 -0.764611542224884
73 -0.76015830039978
74 -0.753333628177643
75 -0.746737718582153
76 -0.743425726890564
77 -0.742542803287506
78 -0.743306815624237
79 -0.745130181312561
80 -0.74767005443573
81 -0.749987781047821
82 -0.750729978084564
83 -0.749415934085846
84 -0.746686279773712
85 -0.742799162864685
86 -0.736045658588409
87 -0.724214315414429
88 -0.706462681293488
89 -0.686146140098572
90 -0.665699422359467
91 -0.653143227100372
92 -0.646415770053864
93 -0.645373225212097
94 -0.646058142185211
95 -0.649795711040497
96 -0.654804110527039
97 -0.660293281078339
98 -0.66644150018692
99 -0.671630203723907
100 -0.673053503036499
101 -0.670787632465363
102 -0.666098237037659
103 -0.66075074672699
104 -0.654849946498871
105 -0.647963106632233
106 -0.640525281429291
107 -0.632827520370483
108 -0.625502288341522
109 -0.618028819561005
110 -0.609934091567993
111 -0.602215826511383
112 -0.594431757926941
113 -0.587374269962311
114 -0.580275177955627
115 -0.57305771112442
116 -0.565468668937683
117 -0.557123124599457
118 -0.547942698001862
119 -0.537599205970764
120 -0.526115238666534
121 -0.51267683506012
122 -0.496703505516052
123 -0.480850219726562
124 -0.469185799360275
125 -0.458912223577499
126 -0.455030202865601
127 -0.454391896724701
128 -0.452228665351868
129 -0.449532985687256
130 -0.444182872772217
131 -0.438355058431625
132 -0.431002497673035
133 -0.42336106300354
134 -0.414331883192062
135 -0.404332131147385
136 -0.393627882003784
137 -0.38185653090477
138 -0.372161000967026
139 -0.369522094726562
140 -0.372421562671661
141 -0.387286871671677
142 -0.407495200634003
143 -0.429250180721283
144 -0.449387073516846
145 -0.464537382125854
146 -0.476429551839828
147 -0.488422632217407
148 -0.507676124572754
149 -0.53288996219635
150 -0.562826752662659
151 -0.591920554637909
152 -0.620106279850006
153 -0.648412585258484
154 -0.671636998653412
155 -0.69057685136795
156 -0.70014876127243
157 -0.705129563808441
158 -0.706189393997192
159 -0.702713310718536
160 -0.695612370967865
161 -0.684890627861023
162 -0.669671595096588
163 -0.65091460943222
164 -0.628890752792358
165 -0.608668744564056
166 -0.596129775047302
167 -0.589189469814301
168 -0.587387561798096
169 -0.585747480392456
170 -0.586035192012787
171 -0.588390827178955
172 -0.592484056949615
173 -0.59768146276474
174 -0.603592038154602
175 -0.609752178192139
176 -0.615654945373535
177 -0.621369898319244
178 -0.625943720340729
179 -0.627873778343201
180 -0.625359356403351
181 -0.619625270366669
182 -0.612925887107849
183 -0.605931758880615
184 -0.598204374313354
185 -0.591111242771149
186 -0.584480285644531
187 -0.578370094299316
188 -0.57256954908371
189 -0.566163659095764
190 -0.559079051017761
191 -0.552536189556122
192 -0.546390295028687
193 -0.539808988571167
194 -0.533458590507507
195 -0.526794373989105
196 -0.519762933254242
197 -0.512279152870178
198 -0.504278182983398
199 -0.495523631572723
200 -0.486035794019699
201 -0.475964337587357
202 -0.463737010955811
203 -0.451002538204193
204 -0.443298101425171
205 -0.442118972539902
206 -0.444469690322876
207 -0.446086406707764
208 -0.446105927228928
209 -0.443860650062561
210 -0.439274817705154
211 -0.432895749807358
212 -0.424939006567001
213 -0.416203767061234
214 -0.406677782535553
215 -0.396397739648819
216 -0.385577917098999
217 -0.374302566051483
218 -0.362574517726898
219 -0.350849837064743
220 -0.339091897010803
221 -0.32963240146637
222 -0.326532989740372
223 -0.331220477819443
224 -0.347074657678604
225 -0.371056824922562
226 -0.396094024181366
227 -0.415737390518188
228 -0.430325746536255
229 -0.439549446105957
230 -0.447341561317444
231 -0.46345642209053
232 -0.484288185834885
233 -0.509013652801514
234 -0.531316101551056
235 -0.550958693027496
236 -0.566924631595612
237 -0.579908907413483
238 -0.594491302967072
239 -0.60979688167572
240 -0.62658816576004
241 -0.641593396663666
242 -0.652048885822296
243 -0.658116221427917
244 -0.660280048847198
245 -0.659918904304504
246 -0.656922519207001
247 -0.644723832607269
248 -0.63242369890213
249 -0.625603199005127
250 -0.621943235397339
251 -0.621844828128815
252 -0.620712459087372
253 -0.620364248752594
254 -0.621037065982819
255 -0.622841477394104
256 -0.625812232494354
257 -0.630141258239746
258 -0.635043025016785
259 -0.639836311340332
260 -0.644392967224121
261 -0.649180293083191
262 -0.654008805751801
263 -0.658150851726532
264 -0.661137998104095
265 -0.662142276763916
266 -0.660958290100098
267 -0.658637344837189
268 -0.655562460422516
269 -0.65226948261261
270 -0.649073839187622
271 -0.645648419857025
272 -0.641719996929169
273 -0.637275397777557
274 -0.633234143257141
275 -0.628865778446198
276 -0.623392760753632
277 -0.6180379986763
278 -0.612826764583588
279 -0.607047200202942
280 -0.601123571395874
281 -0.595379412174225
282 -0.589110910892487
283 -0.582754254341125
284 -0.575780510902405
285 -0.568407535552979
286 -0.560631215572357
287 -0.552262663841248
288 -0.54322749376297
289 -0.53337824344635
290 -0.523918628692627
291 -0.51884263753891
292 -0.514536082744598
293 -0.509449362754822
294 -0.502842426300049
295 -0.495485365390778
296 -0.487124413251877
297 -0.478022426366806
298 -0.46852433681488
299 -0.459249943494797
300 -0.450180381536484
301 -0.44116598367691
302 -0.431286692619324
303 -0.42214697599411
304 -0.413020044565201
305 -0.403265029191971
306 -0.396447151899338
307 -0.395655542612076
308 -0.394285023212433
309 -0.391876518726349
310 -0.391916662454605
311 -0.399016320705414
312 -0.417696058750153
313 -0.447235941886902
314 -0.48119729757309
315 -0.513556361198425
316 -0.543523609638214
317 -0.571720778942108
318 -0.597764611244202
319 -0.620939135551453
320 -0.640580058097839
321 -0.656647086143494
322 -0.669889032840729
323 -0.679780066013336
324 -0.685158610343933
325 -0.687359929084778
326 -0.686569631099701
327 -0.680428326129913
328 -0.668841004371643
329 -0.65350341796875
330 -0.640710234642029
331 -0.633982837200165
332 -0.631227970123291
333 -0.629834771156311
334 -0.629088222980499
335 -0.62960547208786
336 -0.632071673870087
337 -0.636788666248322
338 -0.642298758029938
339 -0.648124575614929
340 -0.654735088348389
341 -0.661578238010406
342 -0.668437480926514
343 -0.674296021461487
344 -0.678097248077393
345 -0.679367363452911
346 -0.677463054656982
347 -0.67365175485611
348 -0.669199168682098
349 -0.664600610733032
350 -0.660286664962769
351 -0.656156480312347
352 -0.651831209659576
353 -0.647244274616241
354 -0.643001616001129
355 -0.638453006744385
356 -0.632700502872467
357 -0.627064168453217
358 -0.621650576591492
359 -0.615787446498871
360 -0.609710574150085
361 -0.603970885276794
362 -0.598121643066406
363 -0.591970980167389
364 -0.585262656211853
365 -0.577866077423096
366 -0.569970905780792
367 -0.561400353908539
368 -0.552223563194275
369 -0.542350172996521
370 -0.531270325183868
371 -0.523548662662506
372 -0.518775999546051
373 -0.514212429523468
374 -0.507826745510101
375 -0.500780403614044
376 -0.491766005754471
377 -0.481563746929169
378 -0.47070387005806
379 -0.460278958082199
380 -0.450268983840942
381 -0.439971745014191
382 -0.429354429244995
383 -0.420203924179077
384 -0.409976065158844
385 -0.402704477310181
386 -0.401737302541733
387 -0.400819480419159
388 -0.398749560117722
389 -0.39764615893364
390 -0.402459651231766
391 -0.418829619884491
392 -0.445903271436691
393 -0.479594171047211
394 -0.512651920318604
395 -0.543368935585022
396 -0.572153985500336
397 -0.598290860652924
398 -0.621474981307983
399 -0.641461253166199
400 -0.657854676246643
401 -0.671015381813049
402 -0.680919647216797
403 -0.68646901845932
404 -0.688791215419769
405 -0.68790739774704
406 -0.681120455265045
407 -0.668653190135956
408 -0.651622951030731
409 -0.637335240840912
410 -0.630067527294159
411 -0.626455068588257
412 -0.626147389411926
413 -0.625524520874023
414 -0.626176118850708
415 -0.628872632980347
416 -0.633975267410278
417 -0.639862596988678
418 -0.646187245845795
419 -0.653030633926392
420 -0.660066425800323
421 -0.666310548782349
422 -0.671216428279877
423 -0.673223078250885
424 -0.67151153087616
425 -0.666526675224304
426 -0.661170959472656
427 -0.656238496303558
428 -0.651222705841064
429 -0.646261394023895
430 -0.641206860542297
431 -0.635940253734589
432 -0.63066041469574
433 -0.625831365585327
434 -0.620669662952423
435 -0.615532994270325
436 -0.610062122344971
437 -0.60442715883255
438 -0.598343431949615
439 -0.592153787612915
440 -0.586266458034515
441 -0.580493569374084
442 -0.574517667293549
443 -0.567920506000519
444 -0.560494720935822
445 -0.552465558052063
446 -0.543758153915405
447 -0.534175992012024
448 -0.523446142673492
449 -0.512595295906067
450 -0.504888296127319
451 -0.500796377658844
452 -0.496845483779907
453 -0.490907728672028
454 -0.483520865440369
455 -0.474229902029037
456 -0.463859766721725
457 -0.453031361103058
458 -0.442050188779831
459 -0.430811107158661
460 -0.419741600751877
461 -0.408952504396439
462 -0.398541033267975
463 -0.390454769134521
464 -0.387759387493134
465 -0.392729610204697
466 -0.401239335536957
467 -0.408457517623901
468 -0.410079896450043
469 -0.408112734556198
470 -0.409555673599243
471 -0.421953350305557
472 -0.443794280290604
473 -0.476262718439102
474 -0.509813904762268
475 -0.538969695568085
476 -0.566325485706329
477 -0.59245902299881
478 -0.617179453372955
479 -0.640661835670471
480 -0.661099910736084
481 -0.677814304828644
482 -0.691603004932404
483 -0.701709747314453
484 -0.707825899124146
485 -0.710098743438721
486 -0.705555319786072
487 -0.695422887802124
488 -0.680003464221954
489 -0.667597591876984
490 -0.65700101852417
491 -0.650467097759247
492 -0.647451281547546
493 -0.644292712211609
494 -0.642264902591705
495 -0.6416295170784
496 -0.641612231731415
497 -0.64182060956955
498 -0.641687095165253
499 -0.64161342382431
500 -0.640769839286804
501 -0.638918578624725
502 -0.636174857616425
503 -0.6326864361763
504 -0.628629446029663
505 -0.624318718910217
506 -0.619993090629578
507 -0.6157106757164
508 -0.611814975738525
509 -0.60849517583847
510 -0.605054020881653
511 -0.602264285087585
512 -0.60064959526062
513 -0.60150933265686
514 -0.602652549743652
515 -0.605465292930603
516 -0.610389709472656
517 -0.616845846176147
518 -0.624007165431976
519 -0.629823207855225
520 -0.63066828250885
521 -0.626096546649933
522 -0.619367659091949
523 -0.610468447208405
524 -0.600403845310211
525 -0.589542269706726
526 -0.582456290721893
527 -0.577133893966675
528 -0.573659598827362
529 -0.570300698280334
530 -0.565703749656677
531 -0.560040950775146
532 -0.552935361862183
533 -0.545247495174408
534 -0.537164688110352
535 -0.529049396514893
536 -0.521089315414429
537 -0.513093709945679
538 -0.504466593265533
539 -0.496123671531677
540 -0.487998276948929
541 -0.478246659040451
542 -0.467558920383453
543 -0.455807119607925
544 -0.44266152381897
545 -0.430409252643585
546 -0.420993357896805
547 -0.421453475952148
548 -0.426132619380951
549 -0.443228960037231
550 -0.470608979463577
551 -0.50154447555542
552 -0.531321406364441
553 -0.560243964195251
554 -0.587763130664825
555 -0.613863229751587
556 -0.63766872882843
557 -0.657618165016174
558 -0.674312472343445
559 -0.688900649547577
560 -0.700266718864441
561 -0.707373976707458
562 -0.708301782608032
563 -0.705754637718201
564 -0.69951981306076
565 -0.686479449272156
566 -0.668862342834473
567 -0.654633224010468
568 -0.647284746170044
569 -0.643342733383179
570 -0.64281564950943
571 -0.642361164093018
572 -0.643747270107269
573 -0.647880673408508
574 -0.65351539850235
575 -0.659456193447113
576 -0.665402233600616
577 -0.671738564968109
578 -0.677769184112549
579 -0.682557582855225
580 -0.684548914432526
581 -0.682909250259399
582 -0.67764288187027
583 -0.671672642230988
584 -0.666308403015137
585 -0.660984992980957
586 -0.655660688877106
587 -0.650276303291321
588 -0.644652187824249
589 -0.638981759548187
590 -0.633758246898651
591 -0.62841534614563
592 -0.623504996299744
593 -0.618214905261993
594 -0.612637221813202
595 -0.606512069702148
596 -0.599910795688629
597 -0.593825280666351
598 -0.58774346113205
599 -0.581486582756042
600 -0.57470977306366
601 -0.5671626329422
602 -0.559001326560974
603 -0.55008739233017
604 -0.54034012556076
605 -0.529508590698242
606 -0.517308235168457
607 -0.506889700889587
608 -0.500561952590942
609 -0.496217012405396
610 -0.491194158792496
611 -0.48448982834816
612 -0.47596549987793
613 -0.46583616733551
614 -0.455088645219803
615 -0.444089978933334
616 -0.432684719562531
617 -0.421458423137665
618 -0.410530626773834
619 -0.40023198723793
620 -0.392044186592102
621 -0.391238540410995
622 -0.396498501300812
623 -0.405583083629608
624 -0.413753241300583
625 -0.415264576673508
626 -0.414813458919525
627 -0.420941978693008
628 -0.438817143440247
629 -0.466674655675888
630 -0.50030529499054
631 -0.531768620014191
632 -0.560106575489044
633 -0.586670756340027
634 -0.612338662147522
635 -0.636473774909973
636 -0.658918857574463
637 -0.677942752838135
638 -0.693583369255066
639 -0.705931544303894
640 -0.714789927005768
641 -0.719883263111115
642 -0.721207737922668
643 -0.71567440032959
644 -0.704558670520782
645 -0.689008951187134
646 -0.67727130651474
647 -0.670713186264038
648 -0.666554093360901
649 -0.664225101470947
650 -0.661400496959686
651 -0.659820914268494
652 -0.659802258014679
653 -0.660373687744141
654 -0.661099195480347
655 -0.661575198173523
656 -0.661897718906403
657 -0.661630988121033
658 -0.660626471042633
659 -0.659014403820038
660 -0.656535148620605
661 -0.653490543365479
662 -0.650239706039429
663 -0.646839618682861
664 -0.643518924713135
665 -0.640203535556793
666 -0.637258529663086
667 -0.634536325931549
668 -0.632133364677429
669 -0.631128489971161
670 -0.632242321968079
671 -0.633590281009674
672 -0.636802494525909
673 -0.641456723213196
674 -0.646148145198822
675 -0.647603154182434
676 -0.644231736660004
677 -0.638047575950623
678 -0.630148828029633
679 -0.621321380138397
680 -0.61182028055191
681 -0.601662576198578
682 -0.590810775756836
683 -0.582781910896301
684 -0.576264083385468
685 -0.57272070646286
686 -0.569490194320679
687 -0.564683794975281
688 -0.558847606182098
689 -0.551690876483917
690 -0.544033706188202
691 -0.535905539989471
692 -0.52776026725769
693 -0.519745171070099
694 -0.511675417423248
695 -0.503074586391449
696 -0.494483649730682
697 -0.485903561115265
698 -0.47555136680603
699 -0.464791834354401
700 -0.452563345432281
701 -0.439340591430664
702 -0.427793651819229
703 -0.420204877853394
704 -0.421100378036499
705 -0.426943510770798
706 -0.445174872875214
707 -0.473307222127914
708 -0.504561007022858
709 -0.534318089485168
710 -0.563088417053223
711 -0.590225100517273
712 -0.616254568099976
713 -0.639402210712433
714 -0.658725500106812
715 -0.674944579601288
716 -0.689091861248016
717 -0.699726104736328
718 -0.705362617969513
719 -0.705312609672546
720 -0.701742589473724
721 -0.694122850894928
722 -0.679301857948303
723 -0.661056578159332
724 -0.64715039730072
725 -0.639386355876923
726 -0.635531306266785
727 -0.634536325931549
728 -0.634644031524658
729 -0.636340737342834
730 -0.640555739402771
731 -0.645961582660675
732 -0.651639878749847
733 -0.657825171947479
734 -0.664677262306213
735 -0.671147644519806
736 -0.676226615905762
737 -0.67868185043335
738 -0.677271604537964
739 -0.672243654727936
740 -0.666622638702393
741 -0.661436200141907
742 -0.655951023101807
743 -0.65049535036087
744 -0.644824922084808
745 -0.639024436473846
746 -0.633040368556976
747 -0.627417206764221
748 -0.621443808078766
749 -0.616385161876678
750 -0.611544072628021
751 -0.606226623058319
752 -0.600041210651398
753 -0.593601524829865
754 -0.587548077106476
755 -0.581515073776245
756 -0.575195074081421
757 -0.568319320678711
758 -0.5606290102005
759 -0.552334427833557
760 -0.543178796768188
761 -0.53308242559433
762 -0.521795630455017
763 -0.510497689247131
764 -0.501045405864716
765 -0.496598064899445
766 -0.492863982915878
767 -0.487655997276306
768 -0.480682611465454
769 -0.471511572599411
770 -0.461085498332977
771 -0.450031042098999
772 -0.438726246356964
773 -0.427209109067917
774 -0.41586622595787
775 -0.404685378074646
776 -0.395304977893829
777 -0.387815296649933
778 -0.391956150531769
779 -0.400944024324417
780 -0.412459671497345
781 -0.418675005435944
782 -0.419833868741989
783 -0.420004636049271
784 -0.427365839481354
785 -0.44629442691803
786 -0.474562227725983
787 -0.507335543632507
788 -0.536583423614502
789 -0.563624083995819
790 -0.588468670845032
791 -0.612792134284973
792 -0.63614684343338
793 -0.657966375350952
794 -0.676209807395935
795 -0.691150963306427
796 -0.702717363834381
797 -0.710685193538666
798 -0.714951992034912
799 -0.714630424976349
800 -0.70740795135498
801 -0.695101022720337
802 -0.680765867233276
803 -0.672436058521271
804 -0.66786390542984
805 -0.663947105407715
806 -0.661626040935516
807 -0.658986330032349
808 -0.657798290252686
809 -0.657490968704224
810 -0.657711625099182
811 -0.657941877841949
812 -0.658080875873566
813 -0.657856106758118
814 -0.656628727912903
815 -0.654524028301239
816 -0.651854276657104
817 -0.648496150970459
818 -0.644608020782471
819 -0.640550196170807
820 -0.636431396007538
821 -0.632417261600494
822 -0.6286381483078
823 -0.625459969043732
824 -0.622250556945801
825 -0.619709610939026
826 -0.618512153625488
827 -0.619702875614166
828 -0.621109366416931
829 -0.624427974224091
830 -0.629464209079742
831 -0.635382175445557
832 -0.640494227409363
833 -0.640760362148285
834 -0.63706374168396
835 -0.630407810211182
836 -0.621860504150391
837 -0.612609803676605
838 -0.6024569272995
839 -0.591682553291321
840 -0.583930015563965
841 -0.578854024410248
842 -0.575258553028107
843 -0.571731507778168
844 -0.566898226737976
845 -0.560927033424377
846 -0.553773164749146
847 -0.546094179153442
848 -0.538088381290436
849 -0.530185282230377
850 -0.522381126880646
851 -0.514410853385925
852 -0.506043076515198
853 -0.497686386108398
854 -0.489229917526245
855 -0.478986322879791
856 -0.468288332223892
857 -0.456085950136185
858 -0.442963451147079
859 -0.430951952934265
860 -0.422452628612518
861 -0.421769678592682
862 -0.424969732761383
863 -0.441361248493195
864 -0.467143297195435
865 -0.49720698595047
866 -0.526474833488464
867 -0.554862141609192
868 -0.581894040107727
869 -0.607732653617859
870 -0.631235241889954
871 -0.651001811027527
872 -0.667594015598297
873 -0.68185019493103
874 -0.693150758743286
875 -0.698773384094238
876 -0.699066996574402
877 -0.695763468742371
878 -0.688469171524048
879 -0.674106478691101
880 -0.655482947826385
881 -0.639915585517883
882 -0.632018387317657
883 -0.627957999706268
884 -0.627351820468903
885 -0.627341032028198
886 -0.629524409770966
887 -0.633651256561279
888 -0.638870596885681
889 -0.644598007202148
890 -0.650904834270477
891 -0.657835721969604
892 -0.664060235023499
893 -0.668462157249451
894 -0.669605195522308
895 -0.667204916477203
896 -0.661623537540436
897 -0.655783295631409
898 -0.650393307209015
899 -0.644600570201874
900 -0.638762354850769
901 -0.632477462291718
902 -0.625852227210999
903 -0.619375646114349
904 -0.61312472820282
905 -0.606880366802216
906 -0.60197913646698
907 -0.597112119197845
908 -0.591387450695038
909 -0.584872186183929
910 -0.578797817230225
911 -0.572787880897522
912 -0.566654145717621
913 -0.559781730175018
914 -0.55225396156311
915 -0.54402357339859
916 -0.534831821918488
917 -0.524550378322601
918 -0.513113677501678
919 -0.500453233718872
920 -0.487781554460526
921 -0.480562925338745
922 -0.477391183376312
923 -0.474773585796356
924 -0.470456182956696
925 -0.463809013366699
926 -0.455055385828018
927 -0.445285260677338
928 -0.434928953647614
929 -0.424117833375931
930 -0.412982583045959
931 -0.401653945446014
932 -0.389995723962784
933 -0.380787521600723
934 -0.373785734176636
935 -0.377832025289536
936 -0.388419568538666
937 -0.404213666915894
938 -0.413891315460205
939 -0.420781850814819
940 -0.420486181974411
941 -0.424945384263992
942 -0.44148114323616
943 -0.466076195240021
944 -0.497378259897232
945 -0.526446461677551
946 -0.552711129188538
947 -0.576295018196106
948 -0.598847627639771
949 -0.620950043201447
950 -0.642818212509155
951 -0.66145533323288
952 -0.67649781703949
953 -0.688037037849426
954 -0.695903956890106
955 -0.7000892162323
956 -0.700077652931213
957 -0.693202018737793
958 -0.680921912193298
959 -0.664190709590912
960 -0.652238309383392
961 -0.645387530326843
962 -0.640574872493744
963 -0.638891339302063
964 -0.636310458183289
965 -0.635072410106659
966 -0.6356360912323
967 -0.636873245239258
968 -0.638468861579895
969 -0.640336751937866
970 -0.642216384410858
971 -0.643657028675079
972 -0.644264101982117
973 -0.644090950489044
974 -0.642952561378479
975 -0.640722751617432
976 -0.637732446193695
977 -0.634380757808685
978 -0.63088047504425
979 -0.627437949180603
980 -0.623937785625458
981 -0.62062680721283
982 -0.617667138576508
983 -0.614620685577393
984 -0.612830996513367
985 -0.613298714160919
986 -0.614151060581207
987 -0.617576956748962
988 -0.622203946113586
989 -0.625850796699524
990 -0.62348484992981
991 -0.619270265102386
992 -0.611894011497498
993 -0.603595614433289
994 -0.594156324863434
995 -0.583950281143188
996 -0.573375701904297
997 -0.562541425228119
998 -0.555106282234192
999 -0.550412178039551
1000 -0.546319842338562
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.224015061520967, ymax=0.043041159565649,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 -0.00336914947834563
1 -0.00655214448160989
2 -0.0101914492084537
3 -0.00801425566488722
4 0.00103947379725797
5 0.00928560737253322
6 0.0123106580126308
7 0.0126572851087721
8 0.011768384672782
9 0.0104080282979553
10 0.00892834852724849
11 0.00743854572912365
12 0.00602609014560837
13 0.00479995051538587
14 0.00380333283222873
15 0.00303880816955934
16 0.00247046876558034
17 0.00204819052576263
18 0.00173962198133265
19 0.00154634098822124
20 0.00147062403621313
21 0.00149307344828067
22 0.00156831863211475
23 0.00165065165894164
24 0.00171670892932919
25 0.00174731647886882
26 0.00173328781723813
27 0.00166048655112545
28 0.00151754828878638
29 0.00130253662794379
30 0.000406892440009744
31 -0.00203500430231216
32 -0.00614789988682508
33 -0.0114749915674754
34 -0.0178427164240352
35 -0.0252231221290459
36 -0.0324500807650881
37 -0.0393543026742236
38 -0.0458457745741689
39 -0.051521667444479
40 -0.0573510189640265
41 -0.0634181034312696
42 -0.0697619102970095
43 -0.0764724830928459
44 -0.0834272620862439
45 -0.0906953976067301
46 -0.0984775231654648
47 -0.106964552608279
48 -0.115905813668515
49 -0.125220211634912
50 -0.134963081150187
51 -0.144988892983663
52 -0.155152456198783
53 -0.16531399513448
54 -0.175117575834945
55 -0.184109343743492
56 -0.191525708268695
57 -0.196390056205502
58 -0.196447792055371
59 -0.189524834613701
60 -0.174921917595514
61 -0.153193037769235
62 -0.126626481296216
63 -0.0971926973348967
64 -0.0652168079718953
65 -0.0319302193401117
66 -0.000250400053404525
67 0.0204584416758855
68 0.0276386245632827
69 0.0281422923563067
70 0.0255986541051547
71 0.0219420076129987
72 0.0182073917824752
73 0.0148416828278889
74 0.0119678205189141
75 0.00966591025475432
76 0.00793551391128002
77 0.00668048805388529
78 0.00579816521849968
79 0.00519396038991194
80 0.00478419083688116
81 0.00450603789499886
82 0.00431427114528203
83 0.00417238786732957
84 0.00403020621052611
85 0.00383231421908942
86 0.00359388543952965
87 0.00334178023438728
88 0.00227802499989232
89 -0.00139215596805729
90 -0.0111555313238749
91 -0.0243583805623286
92 -0.0351376136302748
93 -0.0389835679199125
94 -0.0361328116339272
95 -0.0277324986415428
96 -0.0165702259098768
97 -0.00503245192677096
98 0.00509412192610018
99 0.00957109816216963
100 0.0106289945559753
101 0.0100493110984566
102 0.00877987978983933
103 0.00731983685374892
104 0.00590637564230376
105 0.00464687599061902
106 0.00328998063506432
107 0.00172309380811196
108 0.000590335224562266
109 0.000148945393702935
110 0.000208107936762553
111 0.000546650278383394
112 0.000912968853365738
113 0.00119034578644308
114 0.00140185767210877
115 0.00157352996329758
116 0.00171891694444971
117 0.00184198035054031
118 0.00193934934988201
119 0.00200664229376809
120 0.00200515938991557
121 0.00192697000201783
122 0.00174545942524015
123 -0.000146161029486084
124 -0.00543160865817841
125 -0.00914115357601448
126 -0.00674151345165222
127 -0.00251073662350157
128 0.00168029130990774
129 0.0038831755900024
130 0.00459566098970566
131 0.00462059688737409
132 0.00435529256228181
133 0.00399066705909297
134 0.00362814751809702
135 0.00333531884060408
136 0.0031410348607873
137 0.00302651021386223
138 0.00225154841485708
139 -0.00412069843752836
140 -0.0188404026169506
141 -0.0355561076958939
142 -0.0485917596143169
143 -0.0583648853819084
144 -0.0673563263227047
145 -0.0792421922489544
146 -0.0945403758424886
147 -0.105402492469317
148 -0.10554315101583
149 -0.0937509884843962
150 -0.0762449053964807
151 -0.0567805826964066
152 -0.0340545198595516
153 -0.00638385887120501
154 0.0177901902355514
155 0.0272381335913502
156 0.0288067248589377
157 0.0265884264803768
158 0.022927718401539
159 0.0190878553795147
160 0.015634456213761
161 0.0127114805448499
162 0.0101952656995082
163 0.0054594219835604
164 -0.00488174050238748
165 -0.0205204720415253
166 -0.0379827758651553
167 -0.0524036887415593
168 -0.0600450030145097
169 -0.0635324859196519
170 -0.063438420282729
171 -0.0590783897638793
172 -0.0514017577745929
173 -0.0421185634798705
174 -0.0322459639378166
175 -0.0220820109458136
176 -0.0115036003354467
177 -0.000488795221465667
178 0.0072651099290728
179 0.0100456768449275
180 0.0103472289248434
181 0.00947272398355652
182 0.00813542931074486
183 0.00671028806568742
184 0.0053804748449292
185 0.00423273977355198
186 0.00328793571694141
187 0.00255100293173346
188 0.00203329567090727
189 0.00172017678582646
190 0.00158910886428601
191 0.00159900218186258
192 0.00168679710572981
193 0.00180178896821058
194 0.00192070395684491
195 0.00203409266647637
196 0.00213289304098782
197 0.0022070929813722
198 0.00224869064440859
199 0.00225249020288525
200 0.00219759879901221
201 0.00172007357281029
202 -0.00136421344294637
203 -0.00814239670674386
204 -0.0120807288382336
205 -0.0077477859057834
206 0.000272927834970866
207 0.00580148862306932
208 0.00776517867144698
209 0.00796669697585771
210 0.00737952882885757
211 0.00655319633855363
212 0.00572716317768368
213 0.00499517222087418
214 0.0043939576028201
215 0.00392014304333048
216 0.00356083345749474
217 0.00329376211440889
218 0.00310166934274243
219 0.00296265521759782
220 0.00285263524738694
221 0.00149921898252977
222 -0.0057431331877465
223 -0.0221170130426081
224 -0.042803073836145
225 -0.0606076526015126
226 -0.0760467912440947
227 -0.0916444431020501
228 -0.110806500670539
229 -0.13416182253077
230 -0.153147798332212
231 -0.160949572942855
232 -0.1567954475206
233 -0.146195491339376
234 -0.132323038057942
235 -0.116370157026813
236 -0.0998210110120745
237 -0.0837270950594888
238 -0.0683545875303882
239 -0.051740253382404
240 -0.0332098694317072
241 -0.0149101716611805
242 0.0017606334446602
243 0.0118053664362811
244 0.0150778506352278
245 0.0151152547846015
246 0.0130032590756348
247 0.00534923700142214
248 -0.00955734285692594
249 -0.0264403527304607
250 -0.0401441986923288
251 -0.0485518642865407
252 -0.0539184851525796
253 -0.0566286949823845
254 -0.0565481605318929
255 -0.0541148371786905
256 -0.0498133921762507
257 -0.0440482329117331
258 -0.0375570820106701
259 -0.0307581743312435
260 -0.0235763581993827
261 -0.0161812507237706
262 -0.00924854725588205
263 -0.00345624342192238
264 0.000879347940522571
265 0.00302991990868631
266 0.00364244143874544
267 0.00351292281755303
268 0.00306599661738199
269 0.00252344565606315
270 0.00201117718377494
271 0.00158029412004714
272 0.0012492615938989
273 0.0010211496913392
274 0.000884304472192543
275 0.00083766192090966
276 0.000873806542171868
277 0.000982157620176416
278 0.00113033006899139
279 0.001268281086591
280 0.00137579785750428
281 0.00145403715460897
282 0.00151082161625947
283 0.00155133621163344
284 0.00158011838373593
285 0.00160345713982102
286 0.00162803537360308
287 0.00165254531942157
288 0.00166542120825684
289 0.00167670448493804
290 0.0017170478699217
291 0.0018015396402123
292 0.00196619801840875
293 0.00216667562569632
294 0.00235351707308902
295 0.00247889064942862
296 0.00252340099456347
297 0.00251309594072711
298 0.00248621519543089
299 0.00247024580876047
300 0.00247075636217142
301 0.00249455115084551
302 0.00246759765835272
303 0.00229197678641425
304 0.00185135567552662
305 -2.81140427998821e-05
306 -0.00981876888107196
307 -0.0299106693516333
308 -0.0590273513172298
309 -0.0928072965494511
310 -0.123029683290196
311 -0.147124273627057
312 -0.159896235281417
313 -0.158748183423516
314 -0.150323870805676
315 -0.140208990690756
316 -0.128445702644893
317 -0.115043386925523
318 -0.100513784684544
319 -0.0856799602595822
320 -0.0706274473621115
321 -0.0550018255595678
322 -0.0388005886010395
323 -0.0232361401783721
324 -0.00960600421632278
325 0.00146848851325658
326 0.00721846944600319
327 0.00901843284598291
328 0.00618269033080973
329 -0.00356444550631415
330 -0.0195387868765544
331 -0.0363790820388533
332 -0.0477889401047124
333 -0.0543135139452945
334 -0.0578423820620804
335 -0.0577358556052729
336 -0.0538559989813755
337 -0.0477053133393974
338 -0.0410035774913107
339 -0.0333641804129141
340 -0.0246405759944995
341 -0.0154060560619951
342 -0.0060275021859875
343 0.00257495956369547
344 0.00695486041838501
345 0.00819349402515168
346 0.00790714426764819
347 0.0069473717513596
348 0.00577232578492366
349 0.00457838799479328
350 0.00337444326608625
351 0.0023665781547018
352 0.00168182600881821
353 0.00123228988773793
354 0.000969167956464648
355 0.00085417789384395
356 0.000852830736931491
357 0.000944508306598968
358 0.00108764786154034
359 0.00123032108013251
360 0.00134118876050575
361 0.00141365850406304
362 0.00146190112690923
363 0.00150174280017722
364 0.00153810283033988
365 0.00157037507289966
366 0.00160160499155251
367 0.00163147386121224
368 0.00164788362904446
369 0.00163950565170606
370 0.00165367939997589
371 0.00172292497511512
372 0.0018451695672043
373 0.00202155395708955
374 0.00222561640587388
375 0.00237540124991555
376 0.00239191452409558
377 0.00227414130454651
378 0.00208961381793909
379 0.00192085861370403
380 0.001842410755588
381 0.00178991315514635
382 0.00171985983725786
383 0.00157726986128781
384 1.9219432585744e-05
385 -0.00934963608595722
386 -0.0285638042057564
387 -0.0567562906428091
388 -0.090512635529187
389 -0.12134281549369
390 -0.146365305505629
391 -0.160544061747658
392 -0.160421618904858
393 -0.152094211368969
394 -0.141514786752951
395 -0.129146760983522
396 -0.115213969993535
397 -0.100316241041862
398 -0.0850950130514196
399 -0.0697025137502575
400 -0.0538730013616649
401 -0.0376974928459761
402 -0.0219899488528562
403 -0.00777331758587244
404 0.00362429449989272
405 0.00885798905844432
406 0.0103121315773767
407 0.00837012826693917
408 0.00116105313577581
409 -0.0120696009699666
410 -0.0277844139424287
411 -0.040186235086513
412 -0.0472750841311334
413 -0.0507669946801669
414 -0.0505951515278717
415 -0.0467116832313704
416 -0.0399312399623317
417 -0.0319759280013021
418 -0.0233270299176384
419 -0.0137792196684519
420 -0.00364020768671679
421 0.00494386603475238
422 0.00849304563028661
423 0.00929135664615488
424 0.00877414874414913
425 0.00768363088109715
426 0.00641172051876057
427 0.00516758023398305
428 0.0038906235961991
429 0.00230440870562111
430 0.000544305814007296
431 -0.000856637377022563
432 -0.00162315413377158
433 -0.00116061052810752
434 0.00118471255955352
435 0.00262079339663168
436 0.00316589766607036
437 0.00326711081472828
438 0.00313692495408943
439 0.00288974739604877
440 0.00261486389931702
441 0.00237323009479799
442 0.00218626375892514
443 0.00204821059494167
444 0.00194685066591374
445 0.0018706198689095
446 0.0018085963932813
447 0.00174602522699456
448 0.0016711846588355
449 0.00155454595511761
450 0.0015209880849475
451 0.00164980807335046
452 0.00184762133300235
453 0.00206466402322881
454 0.00223650066751133
455 0.00230434625527465
456 0.00227091363112846
457 0.00219548404332633
458 0.00215122075914404
459 0.00216959980520067
460 0.00223904860185016
461 0.00233867556439809
462 0.00244684424212476
463 0.00184118651383866
464 -0.00701412101835783
465 -0.0276727745881035
466 -0.0543138022320584
467 -0.0843447494477097
468 -0.118350417994172
469 -0.152643644961881
470 -0.181171317839053
471 -0.202031976096483
472 -0.211876142380666
473 -0.209407023957833
474 -0.201451292674698
475 -0.19206612657255
476 -0.180303088688198
477 -0.166213845968346
478 -0.150514947151647
479 -0.1339436682613
480 -0.11743687666504
481 -0.101164760758748
482 -0.0852966815438425
483 -0.0704094729993143
484 -0.0577808607803261
485 -0.0492168276129083
486 -0.0459774988218649
487 -0.0488523362942722
488 -0.0586279924157579
489 -0.0726029346447634
490 -0.0881757071068434
491 -0.103029383613801
492 -0.113329346995978
493 -0.118813694162798
494 -0.12054112267565
495 -0.119873776043832
496 -0.11862204907953
497 -0.11728286539139
498 -0.11608242941581
499 -0.115332112821355
500 -0.115175776213675
501 -0.115692722068846
502 -0.116924191482629
503 -0.119338897052919
504 -0.123111069748513
505 -0.127811377527751
506 -0.132747029809383
507 -0.137368685353333
508 -0.141342577776712
509 -0.144463313665792
510 -0.14624110667994
511 -0.145763838133201
512 -0.14193379843933
513 -0.133785080201525
514 -0.120837385634734
515 -0.102873813141482
516 -0.0798091781981677
517 -0.05194001284295
518 -0.0202623646319276
519 0.0109730325734348
520 0.0259597095188267
521 0.0300184424020514
522 0.0287684359741537
523 0.025275889658899
524 0.0211521649488243
525 0.017214159795445
526 0.0138342480367679
527 0.0110578170005948
528 0.00891184597561665
529 0.00733044467159501
530 0.00616443334030353
531 0.00528718010705526
532 0.00459560466581871
533 0.00403412769101537
534 0.0035764473826945
535 0.00320468331610927
536 0.00291531460891497
537 0.00269480338797345
538 0.00247284068991768
539 0.00224195498870068
540 0.00197565583572658
541 0.000608814807921425
542 -0.0037655449004124
543 -0.0121878834488304
544 -0.0243817745217017
545 -0.0403498995890458
546 -0.0605463539998762
547 -0.0807834423920635
548 -0.10162533000293
549 -0.114701409743913
550 -0.114235155160973
551 -0.106126388407958
552 -0.0961794834130613
553 -0.0855546944010425
554 -0.074500351616831
555 -0.0625261235319337
556 -0.0496225889165807
557 -0.0359121007743748
558 -0.0209794496370204
559 -0.00451317516718608
560 0.0093960448195291
561 0.0149161656057317
562 0.0159222268367605
563 0.0149000120093371
564 0.0131361561953365
565 0.00918435810203711
566 0.000899067365049249
567 -0.0122334691821464
568 -0.027131383456455
569 -0.0384931949685666
570 -0.0443734990965798
571 -0.0461777298931411
572 -0.0439199132151363
573 -0.037990936236052
574 -0.0298938976603987
575 -0.0212210098948474
576 -0.012121362740622
577 -0.00247349420779625
578 0.00571619819702643
579 0.00901859942626142
580 0.00966384230574208
581 0.00904787769889752
582 0.00789555859363024
583 0.00658478815359209
584 0.00531384806708685
585 0.00410043651253494
586 0.00266277367185861
587 0.000905281508159031
588 -0.000733680525554212
589 -0.00197367718970224
590 -0.00235112833589756
591 -0.000665248049537785
592 0.00244626452263085
593 0.0038223226684677
594 0.00422091433211081
595 0.00413271746955826
596 0.00380233169357678
597 0.00339123090098037
598 0.00300421556156858
599 0.00268449846151885
600 0.00243492932624381
601 0.00224317967668767
602 0.00209426765105455
603 0.00197497810931649
604 0.00186997268296725
605 0.00176057408951055
606 0.0016328644240751
607 0.00155963878428883
608 0.00156479860004361
609 0.00168812981863449
610 0.0019070764406686
611 0.00211553385625449
612 0.00224127032207764
613 0.00225255168165877
614 0.00218771164586559
615 0.0021361803681597
616 0.00214439531063951
617 0.00220332163044506
618 0.00229204074119041
619 0.00237087518332497
620 0.00166427920021969
621 -0.00637478760640908
622 -0.0264927800667297
623 -0.0533754370846623
624 -0.0845139611103073
625 -0.119862699431473
626 -0.152248449348823
627 -0.177544645175396
628 -0.191944923632963
629 -0.192917529781182
630 -0.186069550007707
631 -0.17757044695077
632 -0.167564794392933
633 -0.154911345042178
634 -0.140177252555926
635 -0.12435097551724
636 -0.107907639853689
637 -0.0916146270556197
638 -0.0756765168963386
639 -0.0602420421918292
640 -0.045766042347211
641 -0.033640752348258
642 -0.0256853875496648
643 -0.023213166047698
644 -0.0271758109475371
645 -0.0364919989818885
646 -0.0497938096983447
647 -0.0651951259482377
648 -0.0784960932810655
649 -0.0870611708115051
650 -0.091617201178267
651 -0.0924430641597419
652 -0.0908161934849277
653 -0.0886460366174533
654 -0.0867385328285802
655 -0.0851048969045883
656 -0.0836625369982624
657 -0.0825903236818646
658 -0.0820102814309553
659 -0.0818867078967375
660 -0.0824503821509198
661 -0.0838603404256965
662 -0.0861020602748837
663 -0.0889310318881363
664 -0.0918670978709852
665 -0.094309809988406
666 -0.0958046410366815
667 -0.0957636064350696
668 -0.0931249042226221
669 -0.0867239865481824
670 -0.0757747264364759
671 -0.0599477371898045
672 -0.0392339004703958
673 -0.0140244716435507
674 0.0121889570313017
675 0.0246507276859359
676 0.027755717762148
677 0.0263495698259931
678 0.0230650067026101
679 0.0192838537936343
680 0.015685539040766
681 0.0125559688449772
682 0.00998738876791153
683 0.00797873192413154
684 0.00643497022054372
685 0.00532734989239487
686 0.00458037299962489
687 0.00408079397375111
688 0.0037224003871612
689 0.00343065290498787
690 0.00317823801331991
691 0.00295548512310801
692 0.00275790430101756
693 0.00259515274349304
694 0.00244827903447935
695 0.0022676993193729
696 0.00206524308947661
697 0.00176108695941525
698 -8.86612510516893e-05
699 -0.00534851959150901
700 -0.0146435102308621
701 -0.0274067564829048
702 -0.0445695130245709
703 -0.0643226184455738
704 -0.0844659396413561
705 -0.104935758001877
706 -0.117058510272408
707 -0.115902587112397
708 -0.107594461712474
709 -0.0975036392046639
710 -0.0867874009271548
711 -0.0754224640310014
712 -0.0629767479606523
713 -0.0496185909262913
714 -0.0354112542976492
715 -0.0198992071038898
716 -0.00323568513510664
717 0.00983502457284602
718 0.0147984549575977
719 0.0155817030703249
720 0.0145102711063393
721 0.0127376464257727
722 0.00798827599120425
723 -0.00153468031807936
724 -0.0156563790143464
725 -0.0310353320954537
726 -0.0420451597954673
727 -0.0475562761429644
728 -0.0490113248550124
729 -0.0463937843645959
730 -0.0403138419901369
731 -0.0323003945569166
732 -0.0237665251852721
733 -0.0146112832454717
734 -0.00469465648957345
735 0.00445164933973995
736 0.00856919099766121
737 0.00960848413540203
738 0.00916133488032454
739 0.00806062181485937
740 0.00674600234902743
741 0.00544885145892245
742 0.00410149875616742
743 0.00239515639020695
744 0.000371027199893666
745 -0.00150324425269761
746 -0.00298742801752473
747 -0.00345817679731632
748 -0.00156941520709421
749 0.00229432847039009
750 0.00413984361189593
751 0.00472199703551331
752 0.00466146543332599
753 0.00428577799564302
754 0.00380334466256769
755 0.00334223965899533
756 0.00295449068818092
757 0.00264568894676991
758 0.00240144273078649
759 0.00220791078506062
760 0.00205287101221499
761 0.00191649819881972
762 0.00177229868793314
763 0.00157811422146693
764 0.00144368472139235
765 0.00150984660103034
766 0.00169077681837544
767 0.00192252844396601
768 0.00211687032691001
769 0.00220470362193017
770 0.00217641834939075
771 0.00208738449937321
772 0.0020350655309808
773 0.00205827693845398
774 0.00213425523288054
775 0.00223730814756649
776 0.00217631928052847
777 -0.00369999468682977
778 -0.0197359380364768
779 -0.04281548208858
780 -0.0686279564560936
781 -0.0983218991736469
782 -0.132057075640485
783 -0.162469181453133
784 -0.186119948616722
785 -0.198893280167469
786 -0.198398532135963
787 -0.191228124885307
788 -0.182612232850245
789 -0.171851849127444
790 -0.158739611953216
791 -0.144167052449037
792 -0.128454297101907
793 -0.112027555959099
794 -0.0957345477595815
795 -0.0797856428912468
796 -0.0644715087872273
797 -0.0505286865385681
798 -0.0394568222647957
799 -0.033052437924068
800 -0.0322975906418741
801 -0.0382563148268836
802 -0.0492280125245203
803 -0.0633574576306023
804 -0.0783516889071604
805 -0.0902261292597457
806 -0.0974381760423251
807 -0.100805971123986
808 -0.100940435541527
809 -0.0994396027095784
810 -0.0977772813004956
811 -0.0962468757925747
812 -0.0949581295487242
813 -0.0940925057573654
814 -0.0939575655802467
815 -0.0945404207725864
816 -0.0956396374586721
817 -0.0975324510136631
818 -0.100458326359685
819 -0.104323043110949
820 -0.108602131560139
821 -0.112645688650581
822 -0.115988959085272
823 -0.118317979261415
824 -0.119025453220619
825 -0.117087155764457
826 -0.111447096846035
827 -0.101258616575358
828 -0.0861787135365401
829 -0.066142237052576
830 -0.0412551307627629
831 -0.0122788791023363
832 0.0157163243234058
833 0.0280805418977628
834 0.0307555761964564
835 0.0288215951004618
836 0.0250267880586901
837 0.0207988667529379
838 0.0168341592098598
839 0.0134408945542466
840 0.0107240494674588
841 0.00858605586275552
842 0.00698424564937433
843 0.00584357585866617
844 0.00502619060690851
845 0.00441039029638012
846 0.00391330688312926
847 0.00350064147159088
848 0.00315820990052983
849 0.00287834043580619
850 0.00266256044477958
851 0.00247379213531615
852 0.00226348928284545
853 0.0020450061330922
854 0.00164135708581803
855 -0.000455267670910652
856 -0.00609440350273621
857 -0.015867019310531
858 -0.0291367533278995
859 -0.0453760866068119
860 -0.0628785356341863
861 -0.0804862558695161
862 -0.0998819029746043
863 -0.112457656393201
864 -0.112203731653407
865 -0.104583926655592
866 -0.0948095119663763
867 -0.0843076427476601
868 -0.0731672768317238
869 -0.0609421607030628
870 -0.0476661176177682
871 -0.0334185611204955
872 -0.0179172985477907
873 -0.00122668530828342
874 0.0107091481267252
875 0.014968924043626
876 0.0154312742313457
877 0.0142392198873995
878 0.0124566785248656
879 0.00849776339975328
880 0.000258583836913503
881 -0.0126126637780076
882 -0.0274102322097975
883 -0.0388703974729351
884 -0.0446955772244302
885 -0.0462645340357796
886 -0.0436209408235668
887 -0.0374803036635739
888 -0.0294535084172034
889 -0.0207985195238333
890 -0.0113857671163281
891 -0.00117201809197595
892 0.00621153380750892
893 0.00893701705258224
894 0.00933415674595514
895 0.00863194238841553
896 0.00746965984722512
897 0.00618709197966586
898 0.00496445574315423
899 0.00366328901850151
900 0.00196993736692093
901 -0.000119054804423306
902 -0.00226781638191593
903 -0.00407022859694142
904 -0.0043590386104386
905 -0.00132947176691448
906 0.00351616266777351
907 0.005617573816912
908 0.00617759399345095
909 0.00596157326528259
910 0.00538768210155425
911 0.00471347161114588
912 0.0040846901679974
913 0.0035557438776912
914 0.00312568485791471
915 0.00277836771974131
916 0.00249907786213477
917 0.00225890631923227
918 0.00200106718947936
919 0.00132282715831497
920 0.000529063417201346
921 0.000391162911246171
922 0.000736217881398644
923 0.00119451010560122
924 0.00153417565440779
925 0.00174801797395194
926 0.0018592199336339
927 0.00191072640614565
928 0.0019576156869985
929 0.0020266561830341
930 0.00212418379425372
931 0.00223546577940439
932 0.00233907567631592
933 0.00183929419931828
934 -0.00727028990665919
935 -0.0277506615370361
936 -0.0528504143301187
937 -0.0769866915697383
938 -0.102440367954329
939 -0.132615937879597
940 -0.163478754475373
941 -0.188533254457475
942 -0.202533688054721
943 -0.203414748946154
944 -0.19706173457471
945 -0.18841566256461
946 -0.177183864402315
947 -0.163668542335305
948 -0.149328537747135
949 -0.133685876380455
950 -0.116630628111316
951 -0.0997271900945371
952 -0.0834285208175613
953 -0.0679537404090657
954 -0.0538420991217015
955 -0.0424629562185439
956 -0.035558311206516
957 -0.0342169096688978
958 -0.0394752547366587
959 -0.0499053104553385
960 -0.0639442044379261
961 -0.0795251044465344
962 -0.0921718324211797
963 -0.0997981496713995
964 -0.103783569806806
965 -0.104173306625158
966 -0.101730323159401
967 -0.0982452069629429
968 -0.094789043025459
969 -0.091397559911095
970 -0.0879214671883997
971 -0.08482223507494
972 -0.0822779126205958
973 -0.0802568222333855
974 -0.0789145373780406
975 -0.0782367020336284
976 -0.0782088659070046
977 -0.078757431833451
978 -0.0798359878848853
979 -0.0811509763409495
980 -0.0822332114421073
981 -0.082673800899876
982 -0.0820047321876661
983 -0.0791792183409606
984 -0.0727794502672357
985 -0.0618426597810105
986 -0.0460107539829218
987 -0.0253156160930295
988 2.24565401186769e-05
989 0.0179310665172756
990 0.024211992164132
991 0.0246147134904561
992 0.0223341401721023
993 0.0190860190888523
994 0.0157454063946167
995 0.012720780367758
996 0.0101595983750953
997 0.00809769120003338
998 0.00647659501884198
999 0.00523526118340171
1000 0.00441186947631777
};
\addplot [semithick, red, opacity=0.8, dashed]
table {%
11 0.00818657595664263
12 0.0061937621794641
13 0.00477047357708216
14 0.00387607095763087
15 0.0030131540261209
16 0.00250751478597522
17 0.00219943909905851
18 0.00196916214190423
19 0.00185561261605471
20 0.00182937365025282
21 0.00181574979797006
22 0.00181982608046383
23 0.00183414039202034
24 0.00187461613677442
25 0.00192698661703616
26 0.00193472835235298
27 0.0019205209100619
28 0.00184558879118413
29 0.0015531174140051
30 0.000646341592073441
31 -0.00200726697221398
32 -0.00595289189368486
33 -0.011441514827311
34 -0.0175610650330782
35 -0.0248853247612715
36 -0.0321726053953171
37 -0.038975790143013
38 -0.0457953810691833
39 -0.0511192865669727
40 -0.057190477848053
41 -0.0630936622619629
42 -0.0696386098861694
43 -0.0761787220835686
44 -0.0832556262612343
45 -0.0904594883322716
46 -0.0982519313693047
47 -0.106732673943043
48 -0.115644358098507
49 -0.124993249773979
50 -0.134714365005493
51 -0.144730627536774
52 -0.154875636100769
53 -0.164934426546097
54 -0.174340009689331
55 -0.183430910110474
56 -0.190902099013329
57 -0.195895686745644
58 -0.195894122123718
59 -0.189072966575623
60 -0.174449726939201
61 -0.153074562549591
62 -0.126262918114662
63 -0.0970719382166862
64 -0.0649477615952492
65 -0.0311115458607674
66 0.00028485432267189
67 0.0208540409803391
68 0.0278515480458736
69 0.027524072676897
70 0.0254549421370029
71 0.0220920313149691
72 0.018465917557478
73 0.0151082184165716
74 0.0123568698763847
75 0.00987617392092943
76 0.00798126682639122
77 0.00686327833682299
78 0.00607321364805102
79 0.00542106153443456
80 0.00496968301013112
81 0.00474360771477222
82 0.00454864045605063
83 0.00454039638862014
84 0.00466962484642863
85 0.00423319730907679
86 0.00387942418456078
87 0.00371795985847712
88 0.00306736794300377
89 -0.00174030405469239
90 -0.0107438638806343
91 -0.0240788906812668
92 -0.0343458168208599
93 -0.0385935194790363
94 -0.0359194353222847
95 -0.0276039987802505
96 -0.0161175727844238
97 -0.00485482066869736
98 0.00495067797601223
99 0.00929578766226768
100 0.0103708282113075
101 0.00984417274594307
102 0.00866795890033245
103 0.00711118802428246
104 0.00592621322721243
105 0.00475059682503343
106 0.00393566582351923
107 0.00236374675296247
108 0.00125241826754063
109 0.00110874662641436
110 0.00128287158440799
111 0.00139758572913706
112 0.00151616451330483
113 0.00165798212401569
114 0.00165773555636406
115 0.00181492534466088
116 0.00199679750949144
117 0.00209158752113581
118 0.00220727501437068
119 0.00215313630178571
120 0.00213372684083879
121 0.00213201297447085
122 0.00192232080735266
123 0.000202108873054385
124 -0.00586464535444975
125 -0.0088160652667284
126 -0.00657885428518057
127 -0.00206682551652193
128 0.00252674240618944
129 0.0047595864161849
130 0.00531865656375885
131 0.00509338965639472
132 0.0047600045800209
133 0.00454071536660194
134 0.00404410995543003
135 0.00403960607945919
136 0.00393224414438009
137 0.003715839702636
138 0.00249205017462373
139 -0.00278524518944323
140 -0.0185658056288958
141 -0.0355173163115978
142 -0.0489063076674938
143 -0.0588660910725594
144 -0.0675564259290695
145 -0.0796409398317337
146 -0.0939318239688873
147 -0.105081908404827
148 -0.105400808155537
149 -0.0928472056984901
150 -0.0758378580212593
151 -0.0563860908150673
152 -0.0337634533643723
153 -0.00612938776612282
154 0.0158419013023376
155 0.0275298282504082
156 0.028629157692194
157 0.0262734610587358
158 0.0226452890783548
159 0.0189554933458567
160 0.0158815495669842
161 0.0130017641931772
162 0.0102258697152138
163 0.00613077264279127
164 -0.00573827186599374
165 -0.0211116895079613
166 -0.0377663373947144
167 -0.052491620182991
168 -0.0596912205219269
169 -0.0633005946874619
170 -0.0631592646241188
171 -0.0588288605213165
172 -0.0513466596603394
173 -0.0419899001717567
174 -0.0320513993501663
175 -0.0218239054083824
176 -0.0111535210162401
177 1.77985057234764e-05
178 0.0076795369386673
179 0.0103226490318775
180 0.0105327358469367
181 0.00956175848841667
182 0.00821487978100777
183 0.00677725579589605
184 0.00550760794430971
185 0.00436479691416025
186 0.00360293453559279
187 0.00316699035465717
188 0.00261452654376626
189 0.00223766500130296
190 0.00227256282232702
191 0.00187947286758572
192 0.00193153647705913
193 0.00213242368772626
194 0.00235670804977417
195 0.0025019608438015
196 0.00257351459003985
197 0.00258148508146405
198 0.00251498818397522
199 0.00244283047504723
200 0.002296500839293
201 0.00183746009133756
202 -0.00074745446909219
203 -0.0085589187219739
204 -0.0119538158178329
205 -0.00774344801902771
206 0.000991029664874077
207 0.00655204616487026
208 0.00806269515305758
209 0.00809668470174074
210 0.00737731158733368
211 0.00660308869555593
212 0.00588218215852976
213 0.00528092542663217
214 0.00474236672744155
215 0.00434116274118423
216 0.00403290754184127
217 0.00378277874551713
218 0.00361769855953753
219 0.00347255170345306
220 0.00330703589133918
221 0.00215117796324193
222 -0.00473502464592457
223 -0.0219389218837023
224 -0.0430325493216515
225 -0.0608863607048988
226 -0.0765067413449287
227 -0.092097133398056
228 -0.111223421990871
229 -0.133199870586395
230 -0.152278184890747
231 -0.16015812754631
232 -0.156032681465149
233 -0.145747289061546
234 -0.131923347711563
235 -0.116088189184666
236 -0.0995137915015221
237 -0.0830157548189163
238 -0.0678481534123421
239 -0.051640972495079
240 -0.0331261716783047
241 -0.0145690739154816
242 0.00294784177094698
243 0.0132128614932299
244 0.0149378143250942
245 0.0145842200145125
246 0.0121718132868409
247 0.00591942574828863
248 -0.00979708135128021
249 -0.0265305824577808
250 -0.0404115356504917
251 -0.0481146275997162
252 -0.053674727678299
253 -0.0564760603010654
254 -0.056370347738266
255 -0.0540472157299519
256 -0.0496940352022648
257 -0.0439691208302975
258 -0.0372991524636745
259 -0.0304644852876663
260 -0.0232933852821589
261 -0.0159111265093088
262 -0.00897264294326305
263 -0.00323254615068436
264 0.00166627671569586
265 0.00355448643676937
266 0.00361376977525651
267 0.00342650874517858
268 0.00287177064456046
269 0.0023554943036288
270 0.00197804090566933
271 0.00178580451756716
272 0.00169398251455277
273 0.00163588707800955
274 0.00159430794883519
275 0.00173519062809646
276 0.00168836174998432
277 0.00171963369939476
278 0.00162370479665697
279 0.00161967671010643
280 0.0018418044783175
281 0.00200855336152017
282 0.00206907512620091
283 0.00210575805976987
284 0.00208606431260705
285 0.00202987273223698
286 0.00197480898350477
287 0.00195428123697639
288 0.00196949299424887
289 0.00245973514392972
290 0.00309905759058893
291 0.00283429212868214
292 0.00265726121142507
293 0.00270459521561861
294 0.00293504656292498
295 0.00288644223473966
296 0.00285633699968457
297 0.00278365728445351
298 0.00275908433832228
299 0.00276196119375527
300 0.0026865063700825
301 0.00266297394409776
302 0.00306540727615356
303 0.00265553104691207
304 0.00238192756660283
305 0.000394558534026146
306 -0.00826613139361143
307 -0.0288970209658146
308 -0.0570913068950176
309 -0.0913267582654953
310 -0.121936708688736
311 -0.145758986473083
312 -0.158827871084213
313 -0.158451214432716
314 -0.149780705571175
315 -0.140019848942757
316 -0.128236502408981
317 -0.114814020693302
318 -0.100293710827827
319 -0.0854115560650826
320 -0.0703617259860039
321 -0.0547963008284569
322 -0.0386625975370407
323 -0.0229207202792168
324 -0.00897452980279922
325 0.00233966112136841
326 0.00802079029381275
327 0.00874117389321327
328 0.00671048928052187
329 -0.00323445629328489
330 -0.0194608252495527
331 -0.0366627275943756
332 -0.0474610514938831
333 -0.0539188385009766
334 -0.0575095973908901
335 -0.0574857965111732
336 -0.0537178106606007
337 -0.0476839020848274
338 -0.0408265665173531
339 -0.0330605283379555
340 -0.0243354700505733
341 -0.0150024313479662
342 -0.00567920412868261
343 0.00359612982720137
344 0.00724213011562824
345 0.00844817236065865
346 0.00797534082084894
347 0.00681935995817184
348 0.00564113585278392
349 0.00453218398615718
350 0.00341666350141168
351 0.00244015525095165
352 0.00204518251121044
353 0.00189774378668517
354 0.00172535446472466
355 0.00168307521380484
356 0.00174756953492761
357 0.00163303315639496
358 0.00149357877671719
359 0.00154383201152086
360 0.00178643991239369
361 0.00185483181849122
362 0.00191736244596541
363 0.00194703077431768
364 0.00196880474686623
365 0.00197162246331573
366 0.00190729030873626
367 0.00187993631698191
368 0.00192199437879026
369 0.00211940100416541
370 0.00277815549634397
371 0.00252134422771633
372 0.00254519330337644
373 0.00259735784493387
374 0.00278997700661421
375 0.00284145912155509
376 0.00297737098298967
377 0.00294036674313247
378 0.00268508563749492
379 0.002360770246014
380 0.00224766344763339
381 0.00239321729168296
382 0.0021371622569859
383 0.00216281181201339
384 0.000430580810643733
385 -0.00760402111336589
386 -0.0275648310780525
387 -0.055422592908144
388 -0.0887520462274551
389 -0.121026515960693
390 -0.145198777318001
391 -0.159477800130844
392 -0.159835070371628
393 -0.151475727558136
394 -0.141317814588547
395 -0.12890151143074
396 -0.11495491117239
397 -0.100102953612804
398 -0.0848263278603554
399 -0.0694463476538658
400 -0.0536806061863899
401 -0.0376110449433327
402 -0.0218241214752197
403 -0.00719016045331955
404 0.00482060760259628
405 0.0094434954226017
406 0.00993140880018473
407 0.00846179481595755
408 0.00160339195281267
409 -0.0124992774799466
410 -0.0278410091996193
411 -0.0398917011916637
412 -0.0468481406569481
413 -0.0504012815654278
414 -0.0502936653792858
415 -0.0465385727584362
416 -0.0397360324859619
417 -0.0317752324044704
418 -0.0230509899556637
419 -0.0134161710739136
420 -0.00327685102820396
421 0.00557999033480883
422 0.00881536677479744
423 0.00964898057281971
424 0.00911474786698818
425 0.00776007957756519
426 0.00626890733838081
427 0.00506622018292546
428 0.00396825280040503
429 0.00262805563397706
430 0.000957701355218887
431 -0.000669073371682316
432 -0.00152650417294353
433 -0.000918969977647066
434 0.00139308336656541
435 0.00355406431481242
436 0.00362602574750781
437 0.00352456117980182
438 0.00336243351921439
439 0.00318895978853106
440 0.00293031590990722
441 0.00275847385637462
442 0.0025571552105248
443 0.00240708398632705
444 0.00225065788254142
445 0.00209433492273092
446 0.00205425429157913
447 0.00195577507838607
448 0.00223718234337866
449 0.00230597425252199
450 0.00312881637364626
451 0.00259118201211095
452 0.00246661528944969
453 0.00270916172303259
454 0.00279280170798302
455 0.00285671674646437
456 0.00281828735023737
457 0.00267006363719702
458 0.00265244301408529
459 0.00261215097270906
460 0.0026771854609251
461 0.00275060557760298
462 0.00278587429784238
463 0.00182533171027899
464 -0.00590393785387278
465 -0.0269777812063694
466 -0.0533480681478977
467 -0.0834052860736847
468 -0.117794930934906
469 -0.15316116809845
470 -0.17997407913208
471 -0.200779587030411
472 -0.210943788290024
473 -0.208859995007515
474 -0.201087340712547
475 -0.191786766052246
476 -0.179969668388367
477 -0.165929555892944
478 -0.150300443172455
479 -0.133689522743225
480 -0.117188885807991
481 -0.101015262305737
482 -0.0851869434118271
483 -0.0699957385659218
484 -0.0573362112045288
485 -0.0490418747067451
486 -0.0459462553262711
487 -0.0488457940518856
488 -0.0587891191244125
489 -0.0732018798589706
490 -0.087491013109684
491 -0.103563830256462
492 -0.113044194877148
493 -0.118619285523891
494 -0.12033898383379
495 -0.119641095399857
496 -0.118526689708233
497 -0.117210306227207
498 -0.116105042397976
499 -0.115272618830204
500 -0.115048885345459
501 -0.115597397089005
502 -0.116807945072651
503 -0.119296729564667
504 -0.123115934431553
505 -0.12795215845108
506 -0.13296440243721
507 -0.137690931558609
508 -0.141706556081772
509 -0.144879639148712
510 -0.146549269556999
511 -0.146040111780167
512 -0.142096683382988
513 -0.133739292621613
514 -0.121127776801586
515 -0.103057041764259
516 -0.0798079594969749
517 -0.0517588183283806
518 -0.0200059898197651
519 0.0105205439031124
520 0.0271821357309818
521 0.0303473267704248
522 0.02866848744452
523 0.024915874004364
524 0.0205811150372028
525 0.017158817499876
526 0.0138448588550091
527 0.0105865774676204
528 0.00835176650434732
529 0.00683317147195339
530 0.00589789170771837
531 0.00513944216072559
532 0.00440184259787202
533 0.00386738497763872
534 0.00341707048937678
535 0.00304183107800782
536 0.00274881953373551
537 0.00259781558997929
538 0.00302121322602034
539 0.00182475196197629
540 0.00135742197744548
541 0.000627942616119981
542 -0.00420077331364155
543 -0.0123529946431518
544 -0.0247746631503105
545 -0.0399236530065536
546 -0.0589440949261189
547 -0.0807515978813171
548 -0.101140096783638
549 -0.113971024751663
550 -0.11451244354248
551 -0.105746805667877
552 -0.0960056483745575
553 -0.0851625204086304
554 -0.0740541815757751
555 -0.0621800273656845
556 -0.0492007806897163
557 -0.0355079025030136
558 -0.0207092203199863
559 -0.00430340319871902
560 0.00908950623124838
561 0.0152482967823744
562 0.0160038098692894
563 0.0147421583533287
564 0.0125533249229193
565 0.00923679769039154
566 0.00163131672888994
567 -0.0126299578696489
568 -0.0271377265453339
569 -0.0381752848625183
570 -0.0439998060464859
571 -0.0458211600780487
572 -0.0436752438545227
573 -0.0377836003899574
574 -0.0295336693525314
575 -0.021071583032608
576 -0.0117767807096243
577 -0.00225233100354671
578 0.00590688176453114
579 0.00925022456794977
580 0.0100041097030044
581 0.00940860062837601
582 0.00803810078650713
583 0.00645869132131338
584 0.00524299824610353
585 0.00411146599799395
586 0.00298896618187428
587 0.00140206841751933
588 -0.00052274891640991
589 -0.00187731487676501
590 -0.00219803652726114
591 -0.00065879593603313
592 0.00307635916396976
593 0.00439082877710462
594 0.00447454676032066
595 0.00426485063508153
596 0.00403494341298938
597 0.00360036129131913
598 0.00333594018593431
599 0.00303387641906738
600 0.00273896963335574
601 0.00249205296859145
602 0.00230448297224939
603 0.00216579320840538
604 0.00209953682497144
605 0.00204474106431007
606 0.002507658675313
607 0.0021258844062686
608 0.00262449076399207
609 0.00250533013604581
610 0.00251548690721393
611 0.00266745290718973
612 0.00274922815151513
613 0.00286898924969137
614 0.00269001256674528
615 0.0026290318928659
616 0.00262742699123919
617 0.00265705492347479
618 0.00273710349574685
619 0.00261446461081505
620 0.000974792754277587
621 -0.00547757185995579
622 -0.0260952860116959
623 -0.0524104312062263
624 -0.0836295336484909
625 -0.118705213069916
626 -0.152470543980598
627 -0.176088899374008
628 -0.190686360001564
629 -0.192102253437042
630 -0.185389220714569
631 -0.17725744843483
632 -0.167248994112015
633 -0.154622167348862
634 -0.13980059325695
635 -0.124069452285767
636 -0.107573017477989
637 -0.0913363993167877
638 -0.0754631608724594
639 -0.0600987523794174
640 -0.0452127978205681
641 -0.0332451611757278
642 -0.0255789943039417
643 -0.0231746826320887
644 -0.0270207561552525
645 -0.0370606556534767
646 -0.0501690283417702
647 -0.0649841874837875
648 -0.0788881182670593
649 -0.0866176709532738
650 -0.0914039835333824
651 -0.0922862067818642
652 -0.0906886532902718
653 -0.0886152237653732
654 -0.0867296233773232
655 -0.0851418152451515
656 -0.0836303606629372
657 -0.0824957564473152
658 -0.0819334462285042
659 -0.0817833617329597
660 -0.0823760852217674
661 -0.0838197022676468
662 -0.0860716924071312
663 -0.0889886990189552
664 -0.0920003950595856
665 -0.0945382714271545
666 -0.0960508361458778
667 -0.0960092097520828
668 -0.0933482497930527
669 -0.0866903886198997
670 -0.0756039544939995
671 -0.0600388497114182
672 -0.0392009988427162
673 -0.013877160847187
674 0.0106765646487474
675 0.0257137566804886
676 0.0279968809336424
677 0.0262539424002171
678 0.0227755419909954
679 0.0189024265855551
680 0.0154961198568344
681 0.0123586542904377
682 0.0101287486031651
683 0.00824676919728518
684 0.00611904449760914
685 0.00539010809734464
686 0.00456289062276483
687 0.00420259870588779
688 0.0037990128621459
689 0.0034176642075181
690 0.00314537761732936
691 0.00289434846490622
692 0.00266614928841591
693 0.00247550499625504
694 0.00239463523030281
695 0.00277223763987422
696 0.00157110719010234
697 0.00141036696732044
698 -0.000295928912237287
699 -0.00568289263173938
700 -0.0147856855764985
701 -0.0279271379113197
702 -0.0433264560997486
703 -0.06354820728302
704 -0.0847016274929047
705 -0.104119449853897
706 -0.116480961441994
707 -0.115929566323757
708 -0.107323594391346
709 -0.097257949411869
710 -0.0863895565271378
711 -0.0749992802739143
712 -0.062627412378788
713 -0.049190528690815
714 -0.0349965207278728
715 -0.0196554139256477
716 -0.00309992767870426
717 0.0100521873682737
718 0.0151819186285138
719 0.0155907794833183
720 0.0143035929650068
721 0.0121168168261647
722 0.00827641785144806
723 -0.00116310827434063
724 -0.0160476807504892
725 -0.03105503693223
726 -0.0415009558200836
727 -0.04708032310009
728 -0.0485678501427174
729 -0.0461433120071888
730 -0.0400224886834621
731 -0.0318925343453884
732 -0.0236418880522251
733 -0.0142911002039909
734 -0.00440432317554951
735 0.00489055272191763
736 0.00885572470724583
737 0.00992341618984938
738 0.00946587231010199
739 0.0081498809158802
740 0.00656899344176054
741 0.00538542214781046
742 0.00422245590016246
743 0.00282812025398016
744 0.000787030439823866
745 -0.00143009843304753
746 -0.00283126556314528
747 -0.00330469617620111
748 -0.0017750458791852
749 0.00300556165166199
750 0.00467600347474217
751 0.00494228582829237
752 0.00489591574296355
753 0.0044294917024672
754 0.0040128706023097
755 0.00365527183748782
756 0.00326581159606576
757 0.00294357561506331
758 0.00262847822159529
759 0.002407172229141
760 0.00228596315719187
761 0.00212081288918853
762 0.00228959345258772
763 0.0020634823013097
764 0.0028748654294759
765 0.00245037721469998
766 0.0024195103906095
767 0.00253753527067602
768 0.00265752826817334
769 0.00284403213299811
770 0.00292968982830644
771 0.00269491923972964
772 0.00260815024375916
773 0.00258286949247122
774 0.00263060815632343
775 0.00271005090326071
776 0.00214396719820797
777 -0.0019742576405406
778 -0.0188119076192379
779 -0.0424045771360397
780 -0.0679712295532227
781 -0.0980055928230286
782 -0.131154492497444
783 -0.162404358386993
784 -0.184696033596992
785 -0.197754129767418
786 -0.197663813829422
787 -0.190649375319481
788 -0.182276710867882
789 -0.171500086784363
790 -0.158413976430893
791 -0.143824517726898
792 -0.128240317106247
793 -0.111739970743656
794 -0.0955082699656487
795 -0.0795978754758835
796 -0.0642218068242073
797 -0.0499750897288322
798 -0.0391571037471294
799 -0.0329411178827286
800 -0.032261811196804
801 -0.0379177927970886
802 -0.0493102483451366
803 -0.0634950399398804
804 -0.0779740363359451
805 -0.0903471261262894
806 -0.0970241948962212
807 -0.10064984112978
808 -0.100788235664368
809 -0.099366657435894
810 -0.0977430567145348
811 -0.096264936029911
812 -0.0949804708361626
813 -0.0940213352441788
814 -0.0938413515686989
815 -0.0944556146860123
816 -0.0955529659986496
817 -0.0975037217140198
818 -0.100444324314594
819 -0.104375250637531
820 -0.108757212758064
821 -0.112920224666595
822 -0.116297177970409
823 -0.118657357990742
824 -0.119304470717907
825 -0.117329627275467
826 -0.111509375274181
827 -0.101137667894363
828 -0.0864284262061119
829 -0.0661660060286522
830 -0.0411935895681381
831 -0.0120111927390099
832 0.0141247119754553
833 0.0291220191866159
834 0.0309022404253483
835 0.0286904834210873
836 0.0246542245149612
837 0.0204468797892332
838 0.016448525711894
839 0.0135225094854832
840 0.0109107075259089
841 0.00821047648787498
842 0.00666633155196905
843 0.00560232670977712
844 0.00496869161725044
845 0.0043175658211112
846 0.00378267886117101
847 0.00339533528313041
848 0.00302798417396843
849 0.00274044089019299
850 0.00251349294558167
851 0.00242683896794915
852 0.00271001271903515
853 0.00149124395102262
854 0.00138620333746076
855 -0.000809600809589028
856 -0.00639953464269638
857 -0.0159993395209312
858 -0.0296446774154902
859 -0.0453859567642212
860 -0.0631420463323593
861 -0.0807722136378288
862 -0.0993908643722534
863 -0.111893743276596
864 -0.112193584442139
865 -0.104265443980694
866 -0.0945407748222351
867 -0.0838969200849533
868 -0.0727306976914406
869 -0.0606059804558754
870 -0.0472557879984379
871 -0.0330016985535622
872 -0.0176585353910923
873 -0.000985905528068542
874 0.0116893956437707
875 0.0152360759675503
876 0.0154760554432869
877 0.0140865044668317
878 0.0118833687156439
879 0.00865282211452723
880 0.000840689986944199
881 -0.0130880549550056
882 -0.0274427123367786
883 -0.0384291112422943
884 -0.0443263314664364
885 -0.0458857715129852
886 -0.043410662561655
887 -0.0372656993567944
888 -0.0291827172040939
889 -0.0206218287348747
890 -0.0111243650317192
891 -0.000828353688120842
892 0.00692074280232191
893 0.00918427109718323
894 0.00961247924715281
895 0.00891019590198994
896 0.00755242817103863
897 0.00606913678348064
898 0.00495733646675944
899 0.00387376546859741
900 0.00245409714989364
901 0.000243898713961244
902 -0.00209845788776875
903 -0.00381371495313942
904 -0.00439234683290124
905 -0.00132052041590214
906 0.00410550320520997
907 0.00593214016407728
908 0.00631680339574814
909 0.00610319245606661
910 0.00550994137302041
911 0.00493134139105678
912 0.00435149995610118
913 0.00378005066886544
914 0.0033422177657485
915 0.00297592068091035
916 0.00269787898287177
917 0.00243215681985021
918 0.00221522361971438
919 0.00160121684893966
920 0.00123483582865447
921 0.00200425600633025
922 0.00188384205102921
923 0.00209036096930504
924 0.00237947283312678
925 0.00248656095936894
926 0.00261496007442474
927 0.00257128686644137
928 0.00261520873755217
929 0.00265508680604398
930 0.00269535323604941
931 0.00274933967739344
932 0.00281970296055079
933 0.00180776743218303
934 -0.00488430354744196
935 -0.0269055496901274
936 -0.0525016859173775
937 -0.0764465481042862
938 -0.102435931563377
939 -0.132426202297211
940 -0.164281472563744
941 -0.187313407659531
942 -0.201231896877289
943 -0.202370718121529
944 -0.196192786097527
945 -0.187957972288132
946 -0.176813334226608
947 -0.163302958011627
948 -0.148916319012642
949 -0.133499354124069
950 -0.116379849612713
951 -0.0995013415813446
952 -0.0832559168338776
953 -0.0677624270319939
954 -0.0532714650034904
955 -0.04214096814394
956 -0.035447608679533
957 -0.0341533459722996
958 -0.0393664911389351
959 -0.0499504990875721
960 -0.0645632296800613
961 -0.0792979896068573
962 -0.0925788804888725
963 -0.0994036197662354
964 -0.103623241186142
965 -0.10401813685894
966 -0.101654380559921
967 -0.09822728484869
968 -0.094753697514534
969 -0.0913973599672318
970 -0.0878687873482704
971 -0.0847394391894341
972 -0.0821830257773399
973 -0.0801554024219513
974 -0.0787865370512009
975 -0.0781084969639778
976 -0.078130692243576
977 -0.0786836743354797
978 -0.0797861590981483
979 -0.0811782851815224
980 -0.0823368653655052
981 -0.0827914178371429
982 -0.0822133421897888
983 -0.0793432965874672
984 -0.0726961642503738
985 -0.0615314766764641
986 -0.0459911786019802
987 -0.0252635627985001
988 0.000287238508462906
989 0.0191003680229187
990 0.0248718336224556
991 0.0246650017797947
992 0.0221769735217094
993 0.0187921188771725
994 0.015423096716404
995 0.0126225408166647
996 0.010114723816514
997 0.00853575207293034
998 0.00716251693665981
999 0.00512284692376852
1000 0.00451770331710577
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.980616025931174, ymax=0.995910874094591,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.000368210449770859
1 0.00473041227936134
2 0.0145733417522419
3 0.0274358149093874
4 0.0444403706284757
5 0.0634978955388891
6 0.081491689553133
7 0.0978038428723122
8 0.112750734461098
9 0.125842103306017
10 0.136659531424095
11 0.146216347467433
12 0.154954506620491
13 0.164070083683529
14 0.174001597199511
15 0.185212905606579
16 0.198112875521639
17 0.213696744681533
18 0.231885431548865
19 0.251268462625476
20 0.271132388984794
21 0.291103284413179
22 0.311100963592371
23 0.331268642436391
24 0.351341239138589
25 0.371252324717435
26 0.390864720006888
27 0.409946348534849
28 0.428507610988307
29 0.446037814127365
30 0.461583901412079
31 0.474460295443649
32 0.484296446766534
33 0.492156739959465
34 0.498257909244724
35 0.503569993819726
36 0.506702663173416
37 0.508623204050619
38 0.512570149573361
39 0.516054657727428
40 0.519490422808797
41 0.523195982557731
42 0.527118002927549
43 0.531177050256488
44 0.535236982233533
45 0.53953400952243
46 0.54350477392536
47 0.546937665854642
48 0.548846600258033
49 0.548960026987566
50 0.546832155572807
51 0.542160973371192
52 0.535560772731733
53 0.52843160658446
54 0.522974166900801
55 0.520411461188665
56 0.520438002132606
57 0.521846242419575
58 0.523001279627405
59 0.525714526236104
60 0.531435058865256
61 0.538708794567841
62 0.545435304225105
63 0.548754216889167
64 0.54722656033649
65 0.540233282127834
66 0.527954382303088
67 0.51209693137148
68 0.493731181203641
69 0.472445846533046
70 0.447998912897721
71 0.420257268613231
72 0.389069034602988
73 0.3542607430045
74 0.315660801673899
75 0.273112603794979
76 0.227417166234683
77 0.178912600161526
78 0.126578726758524
79 0.0696693831100059
80 0.00787800337047314
81 -0.0589793405276771
82 -0.131101462442468
83 -0.208710081745367
84 -0.292006724059493
85 -0.38128062863514
86 -0.476951132037121
87 -0.579453170734969
88 -0.688895310183913
89 -0.798130390539409
90 -0.859514543861869
91 -0.878754613117727
92 -0.876990587854285
93 -0.866219780775599
94 -0.852787718930447
95 -0.839693902139051
96 -0.828133843777991
97 -0.818427042996928
98 -0.809620671279585
99 -0.799793280113679
100 -0.788045640100688
101 -0.774170783265206
102 -0.758142386314886
103 -0.739394719584848
104 -0.717323715997126
105 -0.690871863066345
106 -0.6585590145653
107 -0.618801003685599
108 -0.570032147470361
109 -0.511474707840447
110 -0.444042373461289
111 -0.370260538165523
112 -0.291707950224081
113 -0.208667337680621
114 -0.121085028512834
115 -0.028988304973974
116 0.0673676666471008
117 0.167715007596404
118 0.272165510169858
119 0.381175524478488
120 0.49511659954127
121 0.6133883402157
122 0.732755256660231
123 0.837734288709433
124 0.883681486438635
125 0.893528211953788
126 0.886286576654291
127 0.872352832805689
128 0.857001706772364
129 0.842643223931434
130 0.830244091616788
131 0.820019509358204
132 0.811847462767931
133 0.805474553391632
134 0.800595839187653
135 0.796917136539419
136 0.794180300928383
137 0.792170236889226
138 0.787410145003733
139 0.778400841792217
140 0.762582275528534
141 0.732839530577074
142 0.689796845644248
143 0.634670199779865
144 0.568708296333226
145 0.49227154155671
146 0.409347601004985
147 0.339497671917242
148 0.281304167882303
149 0.230551756454436
150 0.184254589733061
151 0.139853391179227
152 0.0947339770198579
153 0.0466279286982229
154 -0.0047793962427887
155 -0.0587357238546504
156 -0.116747511071423
157 -0.17973284935689
158 -0.248376346943924
159 -0.32329442873442
160 -0.405047929792959
161 -0.494005816054605
162 -0.590403552594455
163 -0.693917158830108
164 -0.800863325251984
165 -0.862103014174605
166 -0.880973087503578
167 -0.878734058990506
168 -0.867473261481074
169 -0.853616014084464
170 -0.840174139151879
171 -0.828367564769449
172 -0.818130217115988
173 -0.808788115686954
174 -0.799978743111148
175 -0.791578125906956
176 -0.783403687726664
177 -0.774949795590972
178 -0.764636460512105
179 -0.751409977652509
180 -0.735260369036126
181 -0.716215475809059
182 -0.694007531424547
183 -0.668181031777676
184 -0.638941417607425
185 -0.606494181117355
186 -0.56995796879492
187 -0.527481379638691
188 -0.477357488591423
189 -0.418204391925179
190 -0.351489994401318
191 -0.279628222376799
192 -0.202908203627762
193 -0.121305520212352
194 -0.034704057401391
195 0.0570430367556774
196 0.153982763050106
197 0.256150740620099
198 0.363673294897999
199 0.476786251104286
200 0.596089010444018
201 0.722583679281752
202 0.840985023868883
203 0.893821567526765
204 0.905625234837967
205 0.897983340869778
206 0.882655261143261
207 0.865563239732115
208 0.849540527785229
209 0.835661516460704
210 0.824183439143259
211 0.815005911687911
212 0.807848038289554
213 0.802374094759651
214 0.798261357665974
215 0.795225791978546
216 0.793026941317028
217 0.791471646411996
218 0.79040131632994
219 0.789684674589623
220 0.789212305421505
221 0.786946655987605
222 0.780243698445892
223 0.764673248621417
224 0.734162581029267
225 0.689801309990568
226 0.632863602085255
227 0.564558687693879
228 0.485441894919469
229 0.399915006273602
230 0.328605340425721
231 0.269968383472352
232 0.219587878275182
233 0.174190019107367
234 0.131035657941396
235 0.0879508351338763
236 0.0432444536576896
237 -0.0047590162593455
238 -0.0575039250667965
239 -0.116219439101455
240 -0.181672292666091
241 -0.253965700218608
242 -0.33311677022981
243 -0.418403701815617
244 -0.509653780327188
245 -0.607401765931389
246 -0.711896060021314
247 -0.817028678292075
248 -0.872363306098074
249 -0.88745144932174
250 -0.882821310052857
251 -0.870066151327519
252 -0.855271972093762
253 -0.841204244768113
254 -0.828951390493933
255 -0.818105853751559
256 -0.80791157145659
257 -0.798399923795029
258 -0.78933943895103
259 -0.780298611984165
260 -0.771253292298325
261 -0.762062257403688
262 -0.752188902345579
263 -0.741181926771309
264 -0.728854221834902
265 -0.715004894039288
266 -0.699358717822931
267 -0.681549098083919
268 -0.661233852895942
269 -0.63815355847273
270 -0.612132124372547
271 -0.582895714251622
272 -0.549895720287999
273 -0.512528424578859
274 -0.469450627663505
275 -0.418618958715545
276 -0.359784134334446
277 -0.294862679468072
278 -0.225242643609682
279 -0.151217075336917
280 -0.072814151330509
281 0.0100435388408874
282 0.0974436397555266
283 0.189376992505549
284 0.285701519113809
285 0.386470759780801
286 0.491828610278005
287 0.601907357840767
288 0.716929591574799
289 0.827493773094921
290 0.880160907744002
291 0.893761942110139
292 0.888297478122695
293 0.874871103276315
294 0.859345609114421
295 0.844576255236648
296 0.831740215952868
297 0.821143025870811
298 0.812677955034012
299 0.806072678366717
300 0.801008211143625
301 0.797187125692232
302 0.791326828073724
303 0.777489691025409
304 0.752685570594579
305 0.716330289121632
306 0.662899310369057
307 0.593954042826652
308 0.512030492331838
309 0.423400751130967
310 0.353076379269036
311 0.29970335198686
312 0.257772939610701
313 0.222201224006278
314 0.18959257180167
315 0.15738161075486
316 0.123123900691958
317 0.0849751632963026
318 0.0416626842414562
319 -0.00761501820243851
320 -0.0634251228013975
321 -0.12617431857995
322 -0.196044277566425
323 -0.272931932817325
324 -0.356633438570541
325 -0.447033702373414
326 -0.543709009852271
327 -0.646947821970123
328 -0.757312522783349
329 -0.846960396234349
330 -0.881161989861691
331 -0.885805430038791
332 -0.876766031146703
333 -0.862814658781841
334 -0.848310907068954
335 -0.835154482558733
336 -0.823990067363294
337 -0.814811274157997
338 -0.807064448986691
339 -0.800020507141072
340 -0.793360721695753
341 -0.786505772166348
342 -0.778450482577848
343 -0.768969547717171
344 -0.757849825514861
345 -0.744724417226532
346 -0.729482366882481
347 -0.712174964726276
348 -0.692526839909132
349 -0.669946565290791
350 -0.644080385193178
351 -0.614736209133696
352 -0.581569208668793
353 -0.543787179000279
354 -0.499584365624398
355 -0.446899295518116
356 -0.386246222530406
357 -0.319849585597267
358 -0.248785305052892
359 -0.173354536497811
360 -0.0936811346043703
361 -0.0100378455213542
362 0.077230384713267
363 0.168081292406688
364 0.26262061377238
365 0.361109126374007
366 0.463771259554827
367 0.570832678662659
368 0.682677396482053
369 0.799687178976696
370 0.876288311541833
371 0.900996211071775
372 0.899771072830922
373 0.887048853528931
374 0.870490282619285
375 0.854010149031952
376 0.839340852593429
377 0.827049997705307
378 0.817128258772607
379 0.809324378807931
380 0.803316718691033
381 0.797899818120701
382 0.787233735963242
383 0.766291576184997
384 0.734177434850306
385 0.684893417294813
386 0.619960604641416
387 0.542057148166255
388 0.453821838680758
389 0.379233490239646
390 0.322437840964233
391 0.278039545219764
392 0.240856275853536
393 0.207318151890907
394 0.174748238704343
395 0.140615825573961
396 0.102994444109214
397 0.060538196196228
398 0.012351478611594
399 -0.0421774603267291
400 -0.103485250903876
401 -0.171791033775472
402 -0.247064193475487
403 -0.329144023306877
404 -0.417806467470547
405 -0.512554852768032
406 -0.613840969822258
407 -0.721987635996367
408 -0.824744433704216
409 -0.872692122933914
410 -0.884411200923996
411 -0.878639849873653
412 -0.865896437925993
413 -0.851595771374178
414 -0.838179721764796
415 -0.82660298483745
416 -0.817065789883859
417 -0.809153422173801
418 -0.802216946576131
419 -0.795593154610012
420 -0.78844437899791
421 -0.779960542794385
422 -0.769404429794421
423 -0.756654061911535
424 -0.742007659358183
425 -0.725721297049158
426 -0.707796173483891
427 -0.687770475772437
428 -0.664983683992232
429 -0.638972415501191
430 -0.609439308163608
431 -0.576164689222909
432 -0.538292186105907
433 -0.493422935260398
434 -0.439545680439415
435 -0.377918806918966
436 -0.310868896875947
437 -0.239163892179283
438 -0.163060616438063
439 -0.0827233541943648
440 0.00145945519562114
441 0.0892944542099068
442 0.180943395039846
443 0.276465954370639
444 0.375832220334194
445 0.479215161805291
446 0.587158925819902
447 0.700376551824844
448 0.815733538436114
449 0.877741704192225
450 0.895692337530324
451 0.891943726789602
452 0.878919029882942
453 0.863107052560159
454 0.84776520811517
455 0.834300103904541
456 0.823139463838519
457 0.814223782804724
458 0.807300109890145
459 0.802040597442717
460 0.798097144761098
461 0.795159174528297
462 0.792939603862723
463 0.784790782507487
464 0.759141186949421
465 0.71781307239317
466 0.662731025080057
467 0.595181666137916
468 0.516263905232014
469 0.440442040038184
470 0.381630474567827
471 0.335278422562779
472 0.296756128543884
473 0.261907584229628
474 0.228082933074925
475 0.193176640314726
476 0.155158037999629
477 0.112580916332954
478 0.0644962545182828
479 0.0102882938339904
480 -0.0503656941324902
481 -0.117697872584759
482 -0.191819736108156
483 -0.272722145820236
484 -0.360291950742477
485 -0.454339167269019
486 -0.554704252883887
487 -0.661292243834706
488 -0.774854570221494
489 -0.856190612423117
490 -0.884759038310031
491 -0.886493969242623
492 -0.876082249028479
493 -0.861577633642814
494 -0.846912327384241
495 -0.833764939626342
496 -0.822698930486675
497 -0.812699621029557
498 -0.802422079241515
499 -0.791149148489412
500 -0.778270658473476
501 -0.763533303542764
502 -0.74658900354294
503 -0.726824918874441
504 -0.703563850056749
505 -0.676387434882726
506 -0.645082434250165
507 -0.609411427484995
508 -0.569106531373499
509 -0.523951312742747
510 -0.473786776466937
511 -0.418280342619433
512 -0.357571655463286
513 -0.292129744893911
514 -0.222053815467561
515 -0.147330064753031
516 -0.0679705259964642
517 0.015956742918818
518 0.104352815725628
519 0.198017637170429
520 0.297816328269461
521 0.402944062469258
522 0.513190004850739
523 0.628381760048426
524 0.748160125381357
525 0.849864666663267
526 0.890867197529158
527 0.898192651520798
528 0.889568045356844
529 0.874645035146036
530 0.85847492578841
531 0.84349353115013
532 0.830663030164575
533 0.820184758730549
534 0.811895483507261
535 0.805485874052098
536 0.800609272869238
537 0.796928691798253
538 0.791658315189086
539 0.779067532839208
540 0.75568019061602
541 0.721182395846942
542 0.675640841835006
543 0.619135767817712
544 0.551726960407809
545 0.472595148240884
546 0.38978230556352
547 0.326237176482907
548 0.278916415525397
549 0.24235447255356
550 0.211338094016621
551 0.182563719193361
552 0.153641664783351
553 0.12239726365683
554 0.0871420338253393
555 0.0465649495269479
556 -0.000199981836732466
557 -0.0536953171012391
558 -0.114290638317354
559 -0.182182911835346
560 -0.256789811770907
561 -0.337037387343703
562 -0.423427364191132
563 -0.51643441456165
564 -0.616488454560594
565 -0.723764075762886
566 -0.825516266745228
567 -0.872776469912107
568 -0.884178471611085
569 -0.87830222290865
570 -0.865560614548743
571 -0.851304001452366
572 -0.837952178521909
573 -0.826453368579699
574 -0.81699800890439
575 -0.809203600064439
576 -0.802177465939792
577 -0.795114172299074
578 -0.787023237814024
579 -0.776773371177007
580 -0.764247323449883
581 -0.749995244391468
582 -0.734297165517373
583 -0.716906023125052
584 -0.697422891861879
585 -0.675248931726212
586 -0.649915702833921
587 -0.621097089423283
588 -0.588516776611642
589 -0.55131202598972
590 -0.507101776542793
591 -0.45389840524634
592 -0.392917758211514
593 -0.326320123100587
594 -0.254999777187544
595 -0.179245310850685
596 -0.0994310943668632
597 -0.0160640557367946
598 0.070561159918304
599 0.16057717468182
600 0.254118000587109
601 0.351154228211341
602 0.451885789338799
603 0.556892383994239
604 0.667024746702699
605 0.783238064356157
606 0.866456773299801
607 0.895129135470517
608 0.896232461655757
609 0.884918448898417
610 0.869219352489812
611 0.853258221397569
612 0.838911875079434
613 0.826846952482328
614 0.817112585912222
615 0.80949255334363
616 0.80367042865887
617 0.799294671708998
618 0.796031302633187
619 0.793545355213111
620 0.781309046808232
621 0.750985267883823
622 0.705813046701784
623 0.647543860693689
624 0.577364693535978
625 0.496714897054363
626 0.425652520158411
627 0.370161619810662
628 0.325504238317874
629 0.287143930718076
630 0.251875436920597
631 0.217354393361685
632 0.181274284621001
633 0.141704049354417
634 0.0973622944081675
635 0.0474266449250281
636 -0.00868265622266362
637 -0.0712615702876007
638 -0.14050476629634
639 -0.216522454835394
640 -0.29932398343704
641 -0.388776853261293
642 -0.484692314965701
643 -0.586912524433897
644 -0.695522533703831
645 -0.806368709842429
646 -0.868475421684266
647 -0.887010719878187
648 -0.88399584825026
649 -0.871814765134328
650 -0.857057912114086
651 -0.842794282314984
652 -0.830260136694491
653 -0.819783571404809
654 -0.810373923331507
655 -0.800664223222567
656 -0.789935914759691
657 -0.77771670783999
658 -0.763772749948441
659 -0.747819599821863
660 -0.729215697376496
661 -0.707185136602025
662 -0.681375769650767
663 -0.651647592389058
664 -0.617632268516361
665 -0.578963820992744
666 -0.535404010575839
667 -0.486587412010666
668 -0.43161220602833
669 -0.370844100266087
670 -0.305323852262096
671 -0.235076223021917
672 -0.160148252890647
673 -0.0806321927132041
674 0.00353428341918832
675 0.0929601519773375
676 0.187528551921895
677 0.287174038617553
678 0.391465346170051
679 0.499563630894414
680 0.611410295446199
681 0.727409151683424
682 0.834492459329013
683 0.882578711145634
684 0.893939387596554
685 0.887586399896684
686 0.873896849475889
687 0.858356787678759
688 0.843670532941463
689 0.830954007676757
690 0.820496539355548
691 0.812183124694801
692 0.805731234285271
693 0.800807614055247
694 0.797063621133323
695 0.790744736091934
696 0.776019837171176
697 0.750387674647376
698 0.71365454592019
699 0.665892811321366
700 0.607185308309774
701 0.537577955569285
702 0.455358512234201
703 0.377291973285487
704 0.318218373629604
705 0.274110704865584
706 0.239558377502226
707 0.209618871641589
708 0.181216307644269
709 0.152082048733054
710 0.120205241083783
711 0.0839942394034534
712 0.0422477189047976
713 -0.00579718439507957
714 -0.0606286520258596
715 -0.122577303436591
716 -0.191747560452821
717 -0.267430042925577
718 -0.348742003681299
719 -0.436217585323045
720 -0.53034588174873
721 -0.631566326921812
722 -0.740064471116533
723 -0.839470092975299
724 -0.882365349423093
725 -0.890773894111821
726 -0.882874023709811
727 -0.868782227923481
728 -0.85360825320353
729 -0.839621940215818
730 -0.827683723457388
731 -0.817929037482017
732 -0.810125326064052
733 -0.803461155844865
734 -0.796729741303142
735 -0.788768005613627
736 -0.778574540965935
737 -0.765971790335022
738 -0.751483637277681
739 -0.735455404520528
740 -0.717686174500204
741 -0.697693896533932
742 -0.674813408380028
743 -0.64865783741503
744 -0.618947466560521
745 -0.585327501979543
746 -0.546571671816105
747 -0.500311797802741
748 -0.444978928448004
749 -0.382267566597399
750 -0.31430391224404
751 -0.241613299834078
752 -0.164474110194237
753 -0.0833238991600967
754 0.0013055817600898
755 0.0892325595037352
756 0.180622380301513
757 0.27558341569679
758 0.374092627334222
759 0.476460048282472
760 0.583400969865687
761 0.695745308320828
762 0.812387457834795
763 0.879051461297802
764 0.898932807438315
765 0.895702831091204
766 0.882511883474847
767 0.866232165172705
768 0.850333517817684
769 0.836330392378255
770 0.824699270965414
771 0.815393964937817
772 0.808160679216882
773 0.802666932161288
774 0.798557665560032
775 0.795506097202776
776 0.792667756626787
777 0.777242868994382
778 0.744906463619193
779 0.697971474670488
780 0.637866485095566
781 0.565982507563009
782 0.484393049235955
783 0.41438467446041
784 0.359785181105485
785 0.315715742764307
786 0.277591045684801
787 0.242316178099486
788 0.207496700272609
789 0.170775950634137
790 0.130360843548114
791 0.0850734515392685
792 0.0340507005124939
793 -0.0232835055166233
794 -0.0871953573456249
795 -0.157857712259537
796 -0.235341241880674
797 -0.319606158911899
798 -0.410504922185707
799 -0.507817923101551
800 -0.611426200816845
801 -0.721784951227408
802 -0.826006027634723
803 -0.874292447394986
804 -0.88599825690779
805 -0.880064979855981
806 -0.867050108778119
807 -0.852446381599011
808 -0.838738147424039
809 -0.826883087458435
810 -0.816896205470892
811 -0.80763145279944
812 -0.797870372493931
813 -0.786976655146239
814 -0.774521592365375
815 -0.760297572111965
816 -0.743929435124743
817 -0.724812519877402
818 -0.702282863320613
819 -0.675880496388489
820 -0.645386707393577
821 -0.610532936600578
822 -0.571013869123718
823 -0.526605214383368
824 -0.477034842479026
825 -0.421650665952329
826 -0.360722411510155
827 -0.295046277464638
828 -0.224683138321256
829 -0.149653002349522
830 -0.0699978610888668
831 0.0141759961194114
832 0.103281658318534
833 0.19795454673666
834 0.297782929438535
835 0.402695543852904
836 0.51209944469863
837 0.625707317065299
838 0.743605238212025
839 0.843815845092357
840 0.884750019760076
841 0.892707514614491
842 0.884950948998051
843 0.870906642565365
844 0.855530942596592
845 0.841220500434237
846 0.828933976444298
847 0.818884853048673
848 0.810927511577639
849 0.804770706883714
850 0.800081943425794
851 0.796508922650711
852 0.790004328339996
853 0.774692892254953
854 0.748385244022773
855 0.710962523756076
856 0.662511439673402
857 0.603116782576365
858 0.53282299228947
859 0.451419385678953
860 0.37456533424178
861 0.31608870263757
862 0.272592177760785
863 0.238841522137062
864 0.209856998120704
865 0.182511494873719
866 0.154489681761259
867 0.123786387257808
868 0.0888043657013527
869 0.0483285476079876
870 0.00156717067227825
871 -0.0519771828783823
872 -0.112620499264683
873 -0.180478039036382
874 -0.254622348600276
875 -0.334389718001403
876 -0.420315403987089
877 -0.512877159850897
878 -0.61251259695408
879 -0.719264580509261
880 -0.820416844283098
881 -0.867882071574327
882 -0.879910291149023
883 -0.874779950721835
884 -0.862757613814934
885 -0.849123281582386
886 -0.836303698981313
887 -0.825246219154831
888 -0.816110360050769
889 -0.80865166018409
890 -0.802118522207413
891 -0.795400171834439
892 -0.787094049212381
893 -0.776319690113856
894 -0.763129587418293
895 -0.747942706581003
896 -0.730994185359045
897 -0.712086306947883
898 -0.690929261848698
899 -0.666991150550936
900 -0.639752828162066
901 -0.608802796930774
902 -0.5732074038416
903 -0.530800813429775
904 -0.479605897113527
905 -0.419902105881499
906 -0.353788879492724
907 -0.282594283354455
908 -0.206589374475962
909 -0.126003887652568
910 -0.0411625807035339
911 0.0476445302601252
912 0.140295222482162
913 0.23659685463725
914 0.33635870604287
915 0.439995020331447
916 0.548256351836044
917 0.661972255714206
918 0.78234709308615
919 0.868789906322834
920 0.898617579477641
921 0.899801404452851
922 0.888119088415246
923 0.871912691579445
924 0.855431941113904
925 0.840604591656362
926 0.828129249279776
927 0.818074599986409
928 0.810205058758843
929 0.804184135208507
930 0.799668388790048
931 0.796340191933981
932 0.793922001606583
933 0.790931174273785
934 0.778466601464602
935 0.752182824350552
936 0.711384792306604
937 0.657229521391845
938 0.591113406804379
939 0.514102580085823
940 0.439513239318366
941 0.380426971968051
942 0.332304593680946
943 0.290825977733571
944 0.252907408542921
945 0.216097568251908
946 0.178013870783487
947 0.13685397050147
948 0.091442841134805
949 0.040734585153859
950 -0.0160315345292924
951 -0.0791193930897887
952 -0.148732164041582
953 -0.224999430115562
954 -0.307940642048423
955 -0.397443358973146
956 -0.493355823721199
957 -0.595567345505571
958 -0.704013578939304
959 -0.810796462515254
960 -0.866508397447645
961 -0.882382009197901
962 -0.878675057869137
963 -0.866761439416771
964 -0.852684931129038
965 -0.839219066471262
966 -0.827395078388395
967 -0.817295695744408
968 -0.808604319890882
969 -0.800190087130488
970 -0.79097099331562
971 -0.780510169796626
972 -0.768454315985102
973 -0.754644123262273
974 -0.738876987958551
975 -0.720610296869286
976 -0.699099926096786
977 -0.673888873827327
978 -0.644689814235988
979 -0.611176742388865
980 -0.573065522394057
981 -0.530068873008817
982 -0.481523235479657
983 -0.426261398085071
984 -0.364912742133725
985 -0.298778369302833
986 -0.227944195183745
987 -0.152450496008018
988 -0.0723133181857912
989 0.0130558727678555
990 0.103862557053684
991 0.199867088443138
992 0.300860556229822
993 0.406280812998303
994 0.51547301480759
995 0.628369664441948
996 0.745269949623231
997 0.844791595731603
998 0.885316752932201
999 0.892992755939693
1000 0.885030950250555
};
\addplot [semithick, red, opacity=0.8, dashed]
table {%
11 0.147719413042068
12 0.157961517572403
13 0.167913526296616
14 0.176753759384155
15 0.187712997198105
16 0.198926210403442
17 0.212833195924759
18 0.232463553547859
19 0.251728624105453
20 0.271050930023193
21 0.290772467851639
22 0.310790687799454
23 0.331353038549423
24 0.352294236421585
25 0.372486025094986
26 0.392122745513916
27 0.41116327047348
28 0.429633557796478
29 0.446960419416428
30 0.46175217628479
31 0.474613636732101
32 0.484278678894043
33 0.492880493402481
34 0.498304545879364
35 0.505807101726532
36 0.508449733257294
37 0.513130187988281
38 0.514869630336761
39 0.51671975851059
40 0.520995199680328
41 0.52366441488266
42 0.527859091758728
43 0.53141462802887
44 0.535672068595886
45 0.539558947086334
46 0.543143332004547
47 0.54714035987854
48 0.549737691879272
49 0.550403952598572
50 0.549052834510803
51 0.54457038640976
52 0.53714507818222
53 0.529500126838684
54 0.524616062641144
55 0.521696507930756
56 0.522292912006378
57 0.523903548717499
58 0.524709522724152
59 0.526868402957916
60 0.532005131244659
61 0.538657903671265
62 0.545277893543243
63 0.549899101257324
64 0.548028945922852
65 0.538621127605438
66 0.52827125787735
67 0.514925837516785
68 0.492534309625626
69 0.471103996038437
70 0.44859191775322
71 0.420908838510513
72 0.390048086643219
73 0.355705559253693
74 0.317465990781784
75 0.275655001401901
76 0.229329168796539
77 0.180146604776382
78 0.126394346356392
79 0.0688127875328064
80 0.00693933665752411
81 -0.059757262468338
82 -0.131118208169937
83 -0.208046272397041
84 -0.291323661804199
85 -0.379966259002686
86 -0.475087761878967
87 -0.577169001102448
88 -0.689237236976624
89 -0.797763586044312
90 -0.857698082923889
91 -0.874284386634827
92 -0.87365984916687
93 -0.862649202346802
94 -0.851499557495117
95 -0.838755130767822
96 -0.826819181442261
97 -0.81730318069458
98 -0.809162855148315
99 -0.798784375190735
100 -0.787200570106506
101 -0.772938549518585
102 -0.755561888217926
103 -0.736186861991882
104 -0.715185463428497
105 -0.688521385192871
106 -0.65481173992157
107 -0.615134656429291
108 -0.567391753196716
109 -0.511154294013977
110 -0.444117277860641
111 -0.369866847991943
112 -0.28811514377594
113 -0.205980598926544
114 -0.120320662856102
115 -0.029910571873188
116 0.0649309605360031
117 0.165071994066238
118 0.270068615674973
119 0.379316091537476
120 0.493318259716034
121 0.613417744636536
122 0.733705401420593
123 0.843384027481079
124 0.885376751422882
125 0.895151615142822
126 0.888436019420624
127 0.873315751552582
128 0.858242690563202
129 0.844269454479218
130 0.832508325576782
131 0.822557747364044
132 0.814069986343384
133 0.8077232837677
134 0.803079783916473
135 0.799269676208496
136 0.798056244850159
137 0.797899425029755
138 0.7917720079422
139 0.780603170394897
140 0.759024202823639
141 0.736738979816437
142 0.690590977668762
143 0.633610188961029
144 0.567401945590973
145 0.492323935031891
146 0.40630429983139
147 0.338058769702911
148 0.280357360839844
149 0.229444846510887
150 0.182841494679451
151 0.140244364738464
152 0.097261980175972
153 0.0502857826650143
154 -0.00428476929664612
155 -0.0606658160686493
156 -0.118181459605694
157 -0.180655851960182
158 -0.249218314886093
159 -0.323932141065598
160 -0.404344469308853
161 -0.492665946483612
162 -0.58929455280304
163 -0.692967295646667
164 -0.801021695137024
165 -0.863622307777405
166 -0.879499852657318
167 -0.876359403133392
168 -0.863577008247375
169 -0.850339591503143
170 -0.838388621807098
171 -0.825485050678253
172 -0.815604329109192
173 -0.807274460792542
174 -0.798975169658661
175 -0.791098475456238
176 -0.783175587654114
177 -0.775143802165985
178 -0.764735460281372
179 -0.750344514846802
180 -0.733330845832825
181 -0.714380204677582
182 -0.691559493541718
183 -0.665747582912445
184 -0.636874616146088
185 -0.605488538742065
186 -0.569356977939606
187 -0.526323854923248
188 -0.475097149610519
189 -0.418525487184525
190 -0.35299476981163
191 -0.281381368637085
192 -0.202119380235672
193 -0.118121579289436
194 -0.0322726294398308
195 0.0562953241169453
196 0.152177661657333
197 0.25482439994812
198 0.362553536891937
199 0.476255893707275
200 0.596644341945648
201 0.721795260906219
202 0.840490579605103
203 0.892212331295013
204 0.906068742275238
205 0.898482084274292
206 0.883329153060913
207 0.866603255271912
208 0.851272463798523
209 0.837510585784912
210 0.825668275356293
211 0.816177546977997
212 0.809504926204681
213 0.804098188877106
214 0.800360858440399
215 0.797488212585449
216 0.795518755912781
217 0.795293509960175
218 0.796383261680603
219 0.797776579856873
220 0.798535585403442
221 0.793072640895844
222 0.785539090633392
223 0.766346454620361
224 0.735434234142303
225 0.690819323062897
226 0.632968544960022
227 0.561421573162079
228 0.483365029096603
229 0.394660651683807
230 0.325544387102127
231 0.268745213747025
232 0.220534399151802
233 0.174351572990417
234 0.132148802280426
235 0.0885069966316223
236 0.0432291962206364
237 -0.00308573246002197
238 -0.0534736067056656
239 -0.112031728029251
240 -0.180151283740997
241 -0.252926230430603
242 -0.333915084600449
243 -0.421197652816772
244 -0.50809121131897
245 -0.605481505393982
246 -0.713064551353455
247 -0.81547886133194
248 -0.873433828353882
249 -0.886704802513123
250 -0.881167113780975
251 -0.866606593132019
252 -0.852372884750366
253 -0.838968276977539
254 -0.826873898506165
255 -0.816013813018799
256 -0.806473076343536
257 -0.79727840423584
258 -0.789197206497192
259 -0.780212819576263
260 -0.771358847618103
261 -0.762539505958557
262 -0.752890527248383
263 -0.742045879364014
264 -0.730646967887878
265 -0.715585172176361
266 -0.699649751186371
267 -0.681635141372681
268 -0.660597562789917
269 -0.637618660926819
270 -0.6121985912323
271 -0.58306086063385
272 -0.550248622894287
273 -0.512772738933563
274 -0.468757063150406
275 -0.417532384395599
276 -0.361375898122787
277 -0.297384887933731
278 -0.227252528071404
279 -0.152746737003326
280 -0.0697207674384117
281 0.0136565268039703
282 0.0997580960392952
283 0.19023235142231
284 0.28549462556839
285 0.385150790214539
286 0.49002805352211
287 0.600946605205536
288 0.718456029891968
289 0.835353672504425
290 0.88624519109726
291 0.894029080867767
292 0.887810826301575
293 0.8733149766922
294 0.858599185943604
295 0.843883335590363
296 0.831010639667511
297 0.820733070373535
298 0.812621474266052
299 0.80659943819046
300 0.801882386207581
301 0.799115180969238
302 0.796075344085693
303 0.780609607696533
304 0.756060361862183
305 0.721267342567444
306 0.66635274887085
307 0.596968054771423
308 0.510716080665588
309 0.425028800964355
310 0.352902948856354
311 0.300563991069794
312 0.260979264974594
313 0.224147096276283
314 0.191782563924789
315 0.159359022974968
316 0.123653963208199
317 0.0851790904998779
318 0.0412071086466312
319 -0.0081663690507412
320 -0.0629253387451172
321 -0.12523826956749
322 -0.195383101701736
323 -0.272893846035004
324 -0.358823418617249
325 -0.447409927845001
326 -0.542955815792084
327 -0.645262658596039
328 -0.755306720733643
329 -0.843026101589203
330 -0.876490473747253
331 -0.886448681354523
332 -0.873888313770294
333 -0.859484016895294
334 -0.846824824810028
335 -0.833415269851685
336 -0.821587443351746
337 -0.81323254108429
338 -0.806430697441101
339 -0.799456119537354
340 -0.79372775554657
341 -0.786882102489471
342 -0.77874743938446
343 -0.77063250541687
344 -0.758314907550812
345 -0.744462966918945
346 -0.72913384437561
347 -0.711520552635193
348 -0.691389143466949
349 -0.668724596500397
350 -0.643044233322144
351 -0.614165067672729
352 -0.581717073917389
353 -0.543462455272675
354 -0.498084634542465
355 -0.446262121200562
356 -0.388491868972778
357 -0.321650087833405
358 -0.250144571065903
359 -0.173759266734123
360 -0.0906097441911697
361 -0.00747200101613998
362 0.0778106898069382
363 0.167761906981468
364 0.261669278144836
365 0.3592329621315
366 0.461268663406372
367 0.569108903408051
368 0.683739185333252
369 0.800237417221069
370 0.871279299259186
371 0.893215000629425
372 0.900658071041107
373 0.885167360305786
374 0.869590222835541
375 0.852726101875305
376 0.838299632072449
377 0.826899945735931
378 0.817821264266968
379 0.810498774051666
380 0.805381596088409
381 0.803160727024078
382 0.791992604732513
383 0.769139409065247
384 0.739208817481995
385 0.687738358974457
386 0.623737037181854
387 0.54204660654068
388 0.454967767000198
389 0.38351833820343
390 0.323281854391098
391 0.280523210763931
392 0.242421641945839
393 0.20855176448822
394 0.176062315702438
395 0.141275495290756
396 0.103025376796722
397 0.0599576495587826
398 0.0114799328148365
399 -0.0420045480132103
400 -0.10245369374752
401 -0.170851826667786
402 -0.246657133102417
403 -0.330960631370544
404 -0.418006658554077
405 -0.511619865894318
406 -0.611490607261658
407 -0.722027599811554
408 -0.825773179531097
409 -0.873540103435516
410 -0.885493397712708
411 -0.876729130744934
412 -0.863149642944336
413 -0.849690914154053
414 -0.836515605449677
415 -0.824659407138824
416 -0.81537139415741
417 -0.808267056941986
418 -0.801908671855927
419 -0.795949578285217
420 -0.788829624652863
421 -0.781332671642303
422 -0.768707454204559
423 -0.755906701087952
424 -0.740952610969543
425 -0.724522650241852
426 -0.707174241542816
427 -0.686496257781982
428 -0.663626492023468
429 -0.637674391269684
430 -0.608745872974396
431 -0.576770305633545
432 -0.538992166519165
433 -0.492016822099686
434 -0.438091337680817
435 -0.378231972455978
436 -0.312085837125778
437 -0.23985780775547
438 -0.161530897021294
439 -0.0786181837320328
440 0.00455292314291
441 0.090561255812645
442 0.180744156241417
443 0.275122463703156
444 0.373187959194183
445 0.476947814226151
446 0.586745023727417
447 0.702215552330017
448 0.818755686283112
449 0.878347039222717
450 0.895311892032623
451 0.893380165100098
452 0.877416729927063
453 0.862386465072632
454 0.846716701984406
455 0.833648920059204
456 0.823064863681793
457 0.814616084098816
458 0.807785034179688
459 0.804108858108521
460 0.801906049251556
461 0.801438927650452
462 0.800548195838928
463 0.790691316127777
464 0.757213473320007
465 0.71864652633667
466 0.666751384735107
467 0.594733238220215
468 0.51446545124054
469 0.437890827655792
470 0.380336910486221
471 0.331767231225967
472 0.297055214643478
473 0.261395841836929
474 0.228194490075111
475 0.192955240607262
476 0.154804095625877
477 0.11259999871254
478 0.0640855729579926
479 0.0101307071745396
480 -0.0501054003834724
481 -0.116404436528683
482 -0.191110163927078
483 -0.272498965263367
484 -0.36056661605835
485 -0.453318476676941
486 -0.553648948669434
487 -0.66163432598114
488 -0.772835493087769
489 -0.853025078773499
490 -0.88246488571167
491 -0.887325167655945
492 -0.873192667961121
493 -0.858520448207855
494 -0.844499945640564
495 -0.830653309822083
496 -0.820600211620331
497 -0.811067879199982
498 -0.801069796085358
499 -0.789684653282166
500 -0.777144312858582
501 -0.762270629405975
502 -0.745642781257629
503 -0.72615373134613
504 -0.702564597129822
505 -0.67503297328949
506 -0.642266094684601
507 -0.606914877891541
508 -0.567166209220886
509 -0.522339105606079
510 -0.472387343645096
511 -0.417317181825638
512 -0.356756925582886
513 -0.291876077651978
514 -0.222972929477692
515 -0.145929381251335
516 -0.0631284415721893
517 0.0223045349121094
518 0.110700204968452
519 0.201630875468254
520 0.298018544912338
521 0.403243333101273
522 0.512586355209351
523 0.629812359809875
524 0.752814054489136
525 0.853689551353455
526 0.886319220066071
527 0.900712370872498
528 0.890882015228271
529 0.87584376335144
530 0.860101401805878
531 0.844808042049408
532 0.831487953662872
533 0.820915937423706
534 0.812850773334503
535 0.806469082832336
536 0.80156546831131
537 0.797914743423462
538 0.795760631561279
539 0.781342387199402
540 0.75713849067688
541 0.723170340061188
542 0.678964614868164
543 0.622589349746704
544 0.554562747478485
545 0.469799369573593
546 0.399556547403336
547 0.326147437095642
548 0.27871435880661
549 0.245274886488914
550 0.214381128549576
551 0.1848513931036
552 0.155510768294334
553 0.122763231396675
554 0.0869399458169937
555 0.0465677939355373
556 -8.40723514556885e-05
557 -0.0531096570193768
558 -0.113670438528061
559 -0.1812344789505
560 -0.256780862808228
561 -0.338888645172119
562 -0.42387256026268
563 -0.515267968177795
564 -0.614467263221741
565 -0.723672032356262
566 -0.82561856508255
567 -0.873323678970337
568 -0.885109305381775
569 -0.876452386379242
570 -0.862600445747375
571 -0.849168419837952
572 -0.836453258991241
573 -0.824384152889252
574 -0.815223753452301
575 -0.808129787445068
576 -0.801960229873657
577 -0.795773565769196
578 -0.788019359111786
579 -0.776256024837494
580 -0.763276517391205
581 -0.749061048030853
582 -0.732877016067505
583 -0.715538203716278
584 -0.696282863616943
585 -0.673723518848419
586 -0.648372888565063
587 -0.619747698307037
588 -0.58854067325592
589 -0.551726996898651
590 -0.505631387233734
591 -0.452606439590454
592 -0.392812788486481
593 -0.32671320438385
594 -0.255471467971802
595 -0.177982598543167
596 -0.0953736454248428
597 -0.0125920027494431
598 0.0714672282338142
599 0.160406887531281
600 0.252625405788422
601 0.348551511764526
602 0.449532568454742
603 0.555898368358612
604 0.668686091899872
605 0.784640491008759
606 0.862920999526978
607 0.88825261592865
608 0.898138821125031
609 0.883553326129913
610 0.868449807167053
611 0.85256814956665
612 0.838171541690826
613 0.826448321342468
614 0.817373335361481
615 0.810347616672516
616 0.80608469247818
617 0.803666412830353
618 0.80260294675827
619 0.801443576812744
620 0.7855623960495
621 0.748805105686188
622 0.705628991127014
623 0.650920391082764
624 0.577849864959717
625 0.49468532204628
626 0.423125743865967
627 0.368119180202484
628 0.326666802167892
629 0.286996185779572
630 0.251437157392502
631 0.217784285545349
632 0.18099020421505
633 0.142166003584862
634 0.0971873104572296
635 0.047207597643137
636 -0.00852349400520325
637 -0.0703142732381821
638 -0.139811128377914
639 -0.216188028454781
640 -0.300120413303375
641 -0.388924241065979
642 -0.483544528484344
643 -0.586005926132202
644 -0.695111393928528
645 -0.806728005409241
646 -0.869726836681366
647 -0.88604074716568
648 -0.883278846740723
649 -0.868508338928223
650 -0.855033338069916
651 -0.840775728225708
652 -0.82722669839859
653 -0.817780315876007
654 -0.809214949607849
655 -0.79948753118515
656 -0.788660526275635
657 -0.776811540126801
658 -0.76269668340683
659 -0.746924042701721
660 -0.72849440574646
661 -0.706300497055054
662 -0.680104732513428
663 -0.649882614612579
664 -0.615402042865753
665 -0.577164053916931
666 -0.533954262733459
667 -0.484741449356079
668 -0.430017173290253
669 -0.370176196098328
670 -0.305569380521774
671 -0.235219672322273
672 -0.155829012393951
673 -0.0725956484675407
674 0.00905272364616394
675 0.0983667969703674
676 0.193229809403419
677 0.289967656135559
678 0.391696631908417
679 0.499629020690918
680 0.614112138748169
681 0.732927739620209
682 0.842427015304565
683 0.884427070617676
684 0.894608914852142
685 0.889074683189392
686 0.874457359313965
687 0.859565079212189
688 0.844421029090881
689 0.831450879573822
690 0.820983529090881
691 0.812840819358826
692 0.806519567966461
693 0.801639914512634
694 0.797714948654175
695 0.794040620326996
696 0.777879655361176
697 0.751610517501831
698 0.716477692127228
699 0.669528961181641
700 0.610653936862946
701 0.538793087005615
702 0.451185047626495
703 0.383843451738358
704 0.31891143321991
705 0.272917211055756
706 0.24172842502594
707 0.212658271193504
708 0.183808669447899
709 0.153583586215973
710 0.120159775018692
711 0.0838494449853897
712 0.0420972667634487
713 -0.00552893057465553
714 -0.0600666590034962
715 -0.12182654440403
716 -0.191120535135269
717 -0.268307864665985
718 -0.350582659244537
719 -0.436332494020462
720 -0.528900146484375
721 -0.629501342773438
722 -0.738897562026978
723 -0.831830620765686
724 -0.878086566925049
725 -0.890178322792053
726 -0.87998241186142
727 -0.865435659885406
728 -0.851843416690826
729 -0.838049173355103
730 -0.825782835483551
731 -0.815996527671814
732 -0.808383107185364
733 -0.803255796432495
734 -0.797335565090179
735 -0.78971916437149
736 -0.777837872505188
737 -0.764975547790527
738 -0.75035035610199
739 -0.733952403068542
740 -0.716619491577148
741 -0.6961909532547
742 -0.673285782337189
743 -0.646987497806549
744 -0.617810249328613
745 -0.58580881357193
746 -0.546685755252838
747 -0.499138653278351
748 -0.444178998470306
749 -0.382216960191727
750 -0.314613699913025
751 -0.241915330290794
752 -0.161791935563087
753 -0.079043909907341
754 0.00372008234262466
755 0.089786060154438
756 0.179919809103012
757 0.273548245429993
758 0.370968669652939
759 0.474085777997971
760 0.582716226577759
761 0.697306990623474
762 0.81378185749054
763 0.874893307685852
764 0.895074844360352
765 0.896891236305237
766 0.881104946136475
767 0.865632176399231
768 0.849439203739166
769 0.835824608802795
770 0.824661493301392
771 0.815844237804413
772 0.80972558259964
773 0.805951118469238
774 0.80377596616745
775 0.80293732881546
776 0.798271000385284
777 0.774745941162109
778 0.744530022144318
779 0.702281892299652
780 0.638470590114594
781 0.564842164516449
782 0.480776607990265
783 0.413080334663391
784 0.357396304607391
785 0.316449999809265
786 0.277123123407364
787 0.24213707447052
788 0.207463085651398
789 0.170354694128036
790 0.130672141909599
791 0.0843992978334427
792 0.0338646955788136
793 -0.0232259854674339
794 -0.0862562879920006
795 -0.157290995121002
796 -0.234986573457718
797 -0.320663452148438
798 -0.410552054643631
799 -0.506823301315308
800 -0.610410869121552
801 -0.720752477645874
802 -0.824898064136505
803 -0.877694070339203
804 -0.884123384952545
805 -0.879177749156952
806 -0.864389479160309
807 -0.850478708744049
808 -0.83633154630661
809 -0.824388325214386
810 -0.815337538719177
811 -0.806578993797302
812 -0.796837389469147
813 -0.786061465740204
814 -0.774054408073425
815 -0.759547173976898
816 -0.743113338947296
817 -0.724194526672363
818 -0.701580345630646
819 -0.674770653247833
820 -0.643123805522919
821 -0.608343660831451
822 -0.5692178606987
823 -0.525190353393555
824 -0.475389957427979
825 -0.420243978500366
826 -0.359766930341721
827 -0.29484885931015
828 -0.225726455450058
829 -0.146348461508751
830 -0.0623494684696198
831 0.0234769433736801
832 0.10737045109272
833 0.201661884784698
834 0.300568699836731
835 0.402831196784973
836 0.511166632175446
837 0.628117978572845
838 0.748911142349243
839 0.8502117395401
840 0.88152951002121
841 0.895608901977539
842 0.886486113071442
843 0.871680200099945
844 0.856802344322205
845 0.841962575912476
846 0.82939076423645
847 0.819465577602386
848 0.811749637126923
849 0.805601894855499
850 0.80085951089859
851 0.797363102436066
852 0.793032109737396
853 0.776456356048584
854 0.749492943286896
855 0.713646829128265
856 0.666277766227722
857 0.606669127941132
858 0.534272849559784
859 0.446578830480576
860 0.370894491672516
861 0.316363334655762
862 0.272149115800858
863 0.240907102823257
864 0.212674483656883
865 0.185151994228363
866 0.156238585710526
867 0.123998373746872
868 0.0886738896369934
869 0.0484877936542034
870 0.00168437883257866
871 -0.0514464639127254
872 -0.111836843192577
873 -0.179737210273743
874 -0.255360007286072
875 -0.335909068584442
876 -0.420624583959579
877 -0.511782228946686
878 -0.610572576522827
879 -0.719164192676544
880 -0.821263313293457
881 -0.869233965873718
882 -0.881058216094971
883 -0.872718214988708
884 -0.859563767910004
885 -0.847073912620544
886 -0.834841847419739
887 -0.823524057865143
888 -0.814060568809509
889 -0.8075812458992
890 -0.801966607570648
891 -0.795908153057098
892 -0.788006067276001
893 -0.775690317153931
894 -0.761764347553253
895 -0.74618011713028
896 -0.729280889034271
897 -0.710980594158173
898 -0.689154148101807
899 -0.665166318416595
900 -0.637718796730042
901 -0.607611179351807
902 -0.573272466659546
903 -0.530034422874451
904 -0.478971928358078
905 -0.420285105705261
906 -0.352677494287491
907 -0.282188892364502
908 -0.204369634389877
909 -0.121722593903542
910 -0.0369545593857765
911 0.0491364523768425
912 0.140121057629585
913 0.234807133674622
914 0.333498418331146
915 0.436929106712341
916 0.546031594276428
917 0.662797927856445
918 0.782763421535492
919 0.864285469055176
920 0.893488228321075
921 0.902097582817078
922 0.887624561786652
923 0.871081948280334
924 0.855140089988708
925 0.840125560760498
926 0.828283369541168
927 0.818618416786194
928 0.810779929161072
929 0.80595475435257
930 0.803914785385132
931 0.802910566329956
932 0.802438378334045
933 0.795899152755737
934 0.783146977424622
935 0.751546621322632
936 0.715521216392517
937 0.657587170600891
938 0.590707421302795
939 0.511971235275269
940 0.433380961418152
941 0.379322379827499
942 0.332132399082184
943 0.28992623090744
944 0.252220958471298
945 0.21544460952282
946 0.177501931786537
947 0.137264475226402
948 0.0908557325601578
949 0.0410684309899807
950 -0.0157411172986031
951 -0.0782406628131866
952 -0.147633403539658
953 -0.224522978067398
954 -0.308967232704163
955 -0.397727489471436
956 -0.492244005203247
957 -0.5943204164505
958 -0.703341245651245
959 -0.813822031021118
960 -0.871442258358002
961 -0.881355583667755
962 -0.877995550632477
963 -0.863842964172363
964 -0.850040316581726
965 -0.837167382240295
966 -0.824211955070496
967 -0.81511402130127
968 -0.807499527931213
969 -0.79901647567749
970 -0.78973251581192
971 -0.779570519924164
972 -0.767215251922607
973 -0.753657221794128
974 -0.738023102283478
975 -0.719890475273132
976 -0.698164343833923
977 -0.67260754108429
978 -0.64342999458313
979 -0.60970801115036
980 -0.572163581848145
981 -0.529079735279083
982 -0.479929536581039
983 -0.424899220466614
984 -0.365064561367035
985 -0.299378097057343
986 -0.227673724293709
987 -0.147371739149094
988 -0.0633794292807579
989 0.0181590542197227
990 0.110656142234802
991 0.204593002796173
992 0.303660750389099
993 0.406480610370636
994 0.515462756156921
995 0.630733609199524
996 0.750369191169739
997 0.850455403327942
998 0.878794610500336
999 0.895102024078369
1000 0.886244177818298
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.208380197786851, ymax=3.10866106007324,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 -0.00384300529004916
1 -0.0576055951568466
2 0.00959373531606812
3 0.0884007086324721
4 0.175629268952612
5 0.0940748066934204
6 0.0478390107754162
7 0.0231192294827313
8 0.0119740131829926
9 0.0656421863977873
10 0.144350999717891
11 0.208008893770715
12 0.277109098085566
13 0.334617300323971
14 0.367892252921927
15 0.404523747944112
16 0.451939484516174
17 0.516514741070782
18 0.580511306417841
19 0.636398878463082
20 0.684179237693276
21 0.721358586431628
22 0.753961883652545
23 0.782237498094094
24 0.804443394442613
25 0.826591076058886
26 0.840424677255682
27 0.852679600566815
28 0.864365662090877
29 0.865071909615632
30 0.85467750082419
31 0.831301817115202
32 0.807756506461747
33 0.794478288097446
34 0.779886111206207
35 0.759459389151141
36 0.781259560830238
37 0.758946312492666
38 0.803117031507406
39 0.835693408750636
40 0.855254889822713
41 0.891343801232888
42 0.923887816441488
43 0.964056568502814
44 1.00628544138326
45 1.06833490698009
46 1.11415826278339
47 1.15500905321709
48 1.19446394985144
49 1.22945900692863
50 1.25875963215339
51 1.2765116612046
52 1.29480672880435
53 1.31822629455166
54 1.37341543059963
55 1.43852624801097
56 1.5225629110706
57 1.59978999912879
58 1.7189312152845
59 1.83837188884146
60 1.97052720770628
61 2.08343770094277
62 2.13791260234629
63 2.14863932064811
64 2.14317286759278
65 2.11633437532707
66 2.09720990787307
67 1.90410957217357
68 1.82612231633444
69 1.83439174276536
70 1.86144609080574
71 1.90080175241134
72 1.94725480807039
73 1.98067205681873
74 2.00335566817937
75 1.99040993157387
76 1.95731225453891
77 1.93789312215633
78 1.92508083718188
79 1.91110637318935
80 1.89306628373002
81 1.88359966251158
82 1.88553139103221
83 1.87725697723159
84 1.84899651242252
85 1.82822647840189
86 1.81563737292841
87 1.80446186787122
88 1.77811988579957
89 1.78133930976069
90 1.76895578406816
91 1.7120683584539
92 1.74840720595866
93 1.82055437782503
94 1.87166919031978
95 1.90806407873566
96 1.90674870650462
97 1.88614951283838
98 1.83964139935529
99 1.80688193405589
100 1.81468081014867
101 1.83735091921835
102 1.84965520219535
103 1.84960837942372
104 1.86965116702832
105 1.87577057256711
106 1.8858005629875
107 1.90419009095516
108 1.92362115156262
109 1.93274781016993
110 1.93621764905672
111 1.9389941989689
112 1.93531298167489
113 1.92586164263516
114 1.91590916738446
115 1.90628592739876
116 1.8979969314291
117 1.89511868101045
118 1.89075136472024
119 1.89162013945216
120 1.8880736618864
121 1.88932534640741
122 1.89119027979348
123 1.82834735964047
124 1.72950028399384
125 1.76954298150395
126 1.75668092754487
127 1.74812730970428
128 1.76082562031053
129 1.73435758432748
130 1.75148238653147
131 1.74079055855237
132 1.75400732010809
133 1.75111749500666
134 1.76529352459864
135 1.76931683423574
136 1.77494549897377
137 1.77927627884463
138 2.2416554789757
139 2.49052867376021
140 2.51852322643325
141 2.58207396703306
142 2.65740575616715
143 2.68420249053137
144 2.70302455060809
145 2.65707664112454
146 2.61727723064697
147 2.57812657129225
148 2.6457130577271
149 2.65130115403171
150 2.6347732560419
151 2.63506888091181
152 2.66086307306873
153 2.70226890589158
154 2.53701632110124
155 2.41122140761757
156 2.35126044369145
157 2.30593571905563
158 2.27423649553457
159 2.24458988380871
160 2.2127889131451
161 2.1693848132915
162 2.1417206439464
163 2.02011451052009
164 1.91984751600558
165 1.93998672077058
166 1.91280162822216
167 1.9590683212837
168 2.04384140323255
169 2.0567442559706
170 2.093427758611
171 2.12822647303228
172 2.13855033316437
173 2.13708920387959
174 2.13605253120438
175 2.13604157831872
176 2.14789576070508
177 2.15259450265255
178 2.09495207751988
179 2.09413751875309
180 2.11331614570064
181 2.13057950536578
182 2.13130909201306
183 2.14277946027848
184 2.15345341636111
185 2.1483307700473
186 2.15107367381436
187 2.16157456579622
188 2.17554692317193
189 2.19466997146873
190 2.19386730730909
191 2.19687023502476
192 2.19254848690055
193 2.19216072968231
194 2.18516723944607
195 2.18007411628045
196 2.17696941536326
197 2.17216279029334
198 2.16881333334049
199 2.1657815411295
200 2.16427265311288
201 2.1547540641398
202 2.08412727668607
203 1.99857204585654
204 2.04500281298842
205 2.0613005606177
206 2.05302838367642
207 2.02246071730112
208 2.00161904526849
209 2.00699860341821
210 2.02636866524269
211 2.03473448164207
212 2.04454525475534
213 2.05154815219953
214 2.05932035729067
215 2.06551048581833
216 2.06959780835078
217 2.07240932096038
218 2.07335492314011
219 2.07348284154454
220 2.0715974694182
221 2.48080419690457
222 2.77199193405173
223 2.76228135088076
224 2.80085768426044
225 2.86215368169886
226 2.92232551815608
227 2.93290248026622
228 2.88131551797968
229 2.83851790290446
230 2.78123236020204
231 2.82059742041704
232 2.84573563723193
233 2.85559932672606
234 2.87365104725948
235 2.8847640865469
236 2.88211623285679
237 2.84623231257433
238 2.76314160968985
239 2.72722191296366
240 2.67812076722055
241 2.61991657127829
242 2.55872704555236
243 2.40668255865771
244 2.28733729640471
245 2.18605910829963
246 2.11069454208139
247 2.09096239363205
248 2.08752977825783
249 2.10474357276468
250 2.1507045413138
251 2.22383372139701
252 2.24702490331086
253 2.2730682469407
254 2.29450503988839
255 2.30425282064798
256 2.31507394611193
257 2.31370207409193
258 2.31581365243575
259 2.32593438026611
260 2.32820463459781
261 2.32510900190612
262 2.31882964186608
263 2.31310594572466
264 2.30635439103211
265 2.30060782181149
266 2.31104650868113
267 2.317836969276
268 2.32150925139076
269 2.32504473843506
270 2.33052804973391
271 2.33825339347934
272 2.34782416417281
273 2.3575530237967
274 2.36568794229368
275 2.37754227909931
276 2.39298173915594
277 2.39379714991238
278 2.38802738708733
279 2.39290327703281
280 2.38767330630542
281 2.3863718523769
282 2.37889043225474
283 2.37644134843247
284 2.37427526224616
285 2.37052269177926
286 2.36677056755816
287 2.3645956218307
288 2.36296970100141
289 2.34510805139203
290 2.30549004522298
291 2.27361590134151
292 2.26711484562403
293 2.28130030389037
294 2.28565150593243
295 2.29249856088773
296 2.29782833893069
297 2.30237812584606
298 2.30498592549139
299 2.30384703504844
300 2.30038903711787
301 2.30131046897598
302 2.29355108158998
303 2.27966259643837
304 2.27692460412274
305 2.36182083892777
306 2.53750780268946
307 2.51090964113311
308 2.50091212138524
309 2.49011735371646
310 2.48144098535438
311 2.4110210786629
312 2.45682990797174
313 2.54124196250094
314 2.53467645062734
315 2.54647723164597
316 2.56533980340161
317 2.57581819686789
318 2.57123351674077
319 2.55362564308607
320 2.54188740166429
321 2.52916319142334
322 2.50060539408774
323 2.45190582493139
324 2.3915875579319
325 2.30566800654221
326 2.19295803316405
327 2.11552074579763
328 2.03000829100724
329 2.04081772094074
330 2.00876902194164
331 2.0186694935362
332 2.10829674275168
333 2.13331915897436
334 2.16770370186819
335 2.20081094846513
336 2.2168227959732
337 2.20750436204645
338 2.20639698137505
339 2.22101768538703
340 2.21883010227562
341 2.22354686295351
342 2.22960559934489
343 2.21293573457936
344 2.18406792493637
345 2.1922508856027
346 2.20745841618873
347 2.21938321363834
348 2.22056033089804
349 2.22256530483036
350 2.22548018066636
351 2.23474096283577
352 2.24360265480176
353 2.25373350935023
354 2.26536112354688
355 2.27818301611591
356 2.28981834410111
357 2.29168188708742
358 2.28388478455434
359 2.28782102647941
360 2.2810544025443
361 2.27620746863375
362 2.26908131931262
363 2.26411819157594
364 2.26174346324594
365 2.25939787361794
366 2.25560270046559
367 2.25500118479179
368 2.25327858946581
369 2.24844215319996
370 2.2154979755201
371 2.18596967578387
372 2.15366906345875
373 2.1701343989352
374 2.17388340196421
375 2.18246134397848
376 2.19354381421846
377 2.20098606720533
378 2.20254296223911
379 2.19740964331167
380 2.19452474346045
381 2.19054854145867
382 2.17970619940352
383 2.17679333511079
384 2.26096158642628
385 2.45336653951681
386 2.43434869742929
387 2.40469434596748
388 2.40062112713909
389 2.41239909860723
390 2.34456000448178
391 2.39126267139446
392 2.47093058925316
393 2.46740012035197
394 2.48255648520399
395 2.50658604515677
396 2.51932132698369
397 2.51843138042375
398 2.50748945918028
399 2.49189561013545
400 2.48192328190887
401 2.45745211509362
402 2.41621776844837
403 2.35842189379791
404 2.25881490454328
405 2.16039930598491
406 2.08684608579446
407 2.01717617514307
408 2.00955790140684
409 1.96041382567431
410 1.95987810796277
411 2.01057205278325
412 2.07003791680321
413 2.10545415941158
414 2.13575024383084
415 2.15374257442916
416 2.15672188609449
417 2.15473727323884
418 2.1621419230867
419 2.16530848501492
420 2.17222841445318
421 2.12944736111119
422 2.10697221079552
423 2.11799018314488
424 2.14480696718357
425 2.16784614457206
426 2.15791075656357
427 2.15923842117323
428 2.16058901482704
429 2.16139856537674
430 2.17012614371799
431 2.18150162872701
432 2.19550382737084
433 2.22450630455457
434 2.24228354899551
435 2.22650669479027
436 2.23210263471578
437 2.22263026633299
438 2.21989235466519
439 2.21446664272265
440 2.20887075543881
441 2.20086096140893
442 2.19689833431462
443 2.19524984536213
444 2.19340789888211
445 2.19116113956509
446 2.19090069143254
447 2.19117518864037
448 2.18020234043107
449 2.13963347874879
450 2.10859589911981
451 2.07149888358932
452 2.09413248363397
453 2.10292979690294
454 2.11383228949423
455 2.12312196486754
456 2.12962056021345
457 2.13363135965088
458 2.13321407696414
459 2.1324750104038
460 2.13031942445682
461 2.12761532582339
462 2.1232843766086
463 2.48279722986858
464 2.57179467601552
465 2.57310518870159
466 2.6083006765585
467 2.6237543694333
468 2.61052438660874
469 2.59138336734223
470 2.5589155428809
471 2.50939203137082
472 2.57691837869768
473 2.65914308215539
474 2.67385040707864
475 2.70309560017149
476 2.73571701651402
477 2.74220610827989
478 2.73324261519666
479 2.7113148122357
480 2.68648853913602
481 2.66378882434922
482 2.62585280274714
483 2.57862247397688
484 2.51207196857702
485 2.43179723822877
486 2.33225728534014
487 2.21480171445941
488 2.13961096311607
489 2.15519290959969
490 2.20565772443589
491 2.20778953500923
492 2.29874432146879
493 2.3434746733501
494 2.37601761912468
495 2.37875006984659
496 2.3664078566149
497 2.37318275817422
498 2.36763153185762
499 2.36829391335004
500 2.37125812564731
501 2.37483283626193
502 2.37514559668997
503 2.3642576844188
504 2.3628682566411
505 2.36001796330291
506 2.36842827281453
507 2.3773525156806
508 2.38769449177358
509 2.39902153132844
510 2.42268284461306
511 2.45006303016507
512 2.48574222977851
513 2.52626582289228
514 2.57995736594951
515 2.61587364034678
516 2.64289321500751
517 2.66826455543554
518 2.68371747566293
519 2.58853365773097
520 2.47470640279297
521 2.41561191452664
522 2.3916841635862
523 2.38366043286226
524 2.38220734205789
525 2.36970780324165
526 2.33401530839718
527 2.3164332247081
528 2.31384018234548
529 2.3259775509808
530 2.33673114273334
531 2.34842534589135
532 2.35895904182227
533 2.36461678131058
534 2.36710972599762
535 2.36914024844976
536 2.36927531986882
537 2.36911170788905
538 2.36716086331568
539 2.35883163901282
540 2.36053941774385
541 2.34477862160856
542 2.30858334368325
543 2.26724571098965
544 2.22880662282205
545 2.30173138162857
546 2.3762225942597
547 2.33634980138322
548 2.24578631543075
549 2.31290114093669
550 2.4173093837541
551 2.43775868600658
552 2.45323614602156
553 2.44612225690164
554 2.44056917718753
555 2.44016799356465
556 2.4369208968622
557 2.44506602475099
558 2.43593033052789
559 2.4214801114676
560 2.30100724882321
561 2.20765322926937
562 2.13930954440796
563 2.08230399106603
564 2.04022697296759
565 1.99626785565348
566 1.99967677082215
567 1.95728717177085
568 1.96106694487876
569 2.01098149903739
570 2.07350601363583
571 2.10991527138301
572 2.13751251764811
573 2.14635407455098
574 2.15364377433484
575 2.14256538713221
576 2.156735173537
577 2.15094774095913
578 2.11090022822448
579 2.08883319655937
580 2.09911789997453
581 2.12897559291323
582 2.15478578819508
583 2.14833437026467
584 2.14605323957831
585 2.14823125519991
586 2.14840287317028
587 2.15405199685655
588 2.16376340400834
589 2.17423538842976
590 2.19990443762161
591 2.23701939171564
592 2.21840072427841
593 2.21865406639777
594 2.21076861067494
595 2.20278346481686
596 2.1990059466275
597 2.19033603392219
598 2.18472092216088
599 2.17836182804841
600 2.17706071193424
601 2.17446646378297
602 2.1724326580009
603 2.17318832932632
604 2.17451705409714
605 2.17459445296466
606 2.1373820189611
607 2.11554535359293
608 2.06984239983178
609 2.06695308015985
610 2.07878279066533
611 2.08999756002297
612 2.1007305921803
613 2.10854930381148
614 2.1136478842764
615 2.11395501318604
616 2.11368097993486
617 2.11154647356173
618 2.10873893645257
619 2.10379103851807
620 2.57298883754459
621 2.62766652439547
622 2.59039613309814
623 2.58709256111374
624 2.57541901973041
625 2.57721349841268
626 2.57219188631599
627 2.52321371541858
628 2.56015655733525
629 2.64387126143954
630 2.65760522547708
631 2.6701214961167
632 2.69983025972516
633 2.73466482202581
634 2.72735387114002
635 2.71352140940889
636 2.69509096086647
637 2.67143691861238
638 2.64128846046278
639 2.60748842491751
640 2.55911084798966
641 2.48950006640244
642 2.40609497362923
643 2.30214488303841
644 2.1916308991548
645 2.18624736000081
646 2.15673704958813
647 2.18682297882034
648 2.22242519229678
649 2.30548382883026
650 2.34538825219204
651 2.37690908751927
652 2.37784799142155
653 2.36097770908222
654 2.36494591624198
655 2.36277218499271
656 2.36616698725562
657 2.36924518233874
658 2.37190431027659
659 2.37672855905954
660 2.37639142511334
661 2.37325397990952
662 2.37240915341389
663 2.37379641538313
664 2.38189816553461
665 2.39429094706884
666 2.40912873703692
667 2.43350265163602
668 2.46636323582202
669 2.50418832771419
670 2.54812345837459
671 2.59786478458876
672 2.62452170459511
673 2.64649525350722
674 2.56131311590776
675 2.46219959825076
676 2.41480276217412
677 2.39736247236246
678 2.38302143096474
679 2.38336452968811
680 2.385266010456
681 2.38886181683833
682 2.38219923527612
683 2.35176723088431
684 2.3271580046051
685 2.31440302687745
686 2.3291585574015
687 2.33678890995244
688 2.3470032563864
689 2.35572550705831
690 2.35996224918034
691 2.36225116905438
692 2.3635831263761
693 2.36353358775998
694 2.36318725781824
695 2.35934743944539
696 2.35351936492651
697 2.35508725485549
698 2.33021529713981
699 2.29342939459538
700 2.25286644045194
701 2.21400904199083
702 2.32967164836817
703 2.37249527084241
704 2.31027377233933
705 2.22333118761774
706 2.30525630176875
707 2.39302741697952
708 2.42431866498671
709 2.43442692421114
710 2.42863492452267
711 2.42728642443574
712 2.42670611434803
713 2.42493990541732
714 2.43338890407427
715 2.42126778014068
716 2.39984281576106
717 2.27500510202863
718 2.18682722591852
719 2.1194303421583
720 2.06553898105205
721 2.02749381848571
722 1.96822911388166
723 1.97594591390792
724 1.93865474175285
725 1.94559883598207
726 2.01658023465571
727 2.05508326037942
728 2.09800982775938
729 2.12379638094768
730 2.13290772006509
731 2.13943523444167
732 2.126983049935
733 2.13637052034757
734 2.13551158787425
735 2.10420363513651
736 2.07591890199027
737 2.08337214064637
738 2.11203029869352
739 2.13763562635827
740 2.12755628433116
741 2.13146013357451
742 2.13165405956028
743 2.13149277454322
744 2.13915417618679
745 2.14842791959337
746 2.16091264871082
747 2.1910104850146
748 2.23196565202192
749 2.20835930794134
750 2.2053636576741
751 2.19327028843329
752 2.18802951225749
753 2.18019559117012
754 2.17322300664805
755 2.16598144372477
756 2.16186695982701
757 2.15979616415977
758 2.15763416790445
759 2.1564815446062
760 2.15794670830387
761 2.15869186669606
762 2.15098586990577
763 2.10855629187764
764 2.0791802581001
765 2.03863895973028
766 2.05145261927308
767 2.06198928472648
768 2.0748264751752
769 2.085748207716
770 2.09329414137782
771 2.09800383636139
772 2.09683359359752
773 2.09675796047009
774 2.09508470105076
775 2.09242637288086
776 2.26857011947524
777 2.53038812610502
778 2.56209994324148
779 2.58910843510087
780 2.64521309446591
781 2.61799886460086
782 2.60477367642415
783 2.59292581210015
784 2.53099367731576
785 2.5839252092112
786 2.66602252627603
787 2.67718444881067
788 2.69903450176932
789 2.73350982484448
790 2.75912360412672
791 2.73475136999956
792 2.7198788625676
793 2.70076014770588
794 2.675753806769
795 2.64445289873044
796 2.60465050215343
797 2.54833358285561
798 2.47500624797606
799 2.38425965093539
800 2.2783551214987
801 2.17157269879011
802 2.16306960758163
803 2.15095838981153
804 2.20441351765067
805 2.25324099127446
806 2.32564169617172
807 2.36267526338853
808 2.38439188328099
809 2.37629144447437
810 2.36875026745736
811 2.37103218758582
812 2.36758264356845
813 2.3707669773896
814 2.37242870036967
815 2.37516256654933
816 2.37712375688018
817 2.37166618049771
818 2.36923234529723
819 2.36660621891013
820 2.37276819223141
821 2.38177996466532
822 2.39466905227799
823 2.40842805293896
824 2.43525640567169
825 2.46675783674549
826 2.50487747205666
827 2.54614836820715
828 2.5990035628769
829 2.62878349992493
830 2.65267918118629
831 2.67193360830743
832 2.56423160375835
833 2.46588735477227
834 2.40989543569141
835 2.39319037676271
836 2.38274274312764
837 2.38391075544752
838 2.38643256897657
839 2.37711186603321
840 2.34427856349709
841 2.3237139423731
842 2.32152035830233
843 2.33332729707508
844 2.34241623560577
845 2.35324129808765
846 2.3622672180662
847 2.36609091272463
848 2.36862653515738
849 2.36968124961421
850 2.36991079858985
851 2.37011842825633
852 2.3653666439098
853 2.36054319054479
854 2.36122395880132
855 2.33515057266309
856 2.29740612123643
857 2.25651462508353
858 2.21691910833519
859 2.23244386165395
860 2.34680555683838
861 2.30146165019619
862 2.20350224356848
863 2.28244651883198
864 2.35185818973181
865 2.3881734617873
866 2.39924863366672
867 2.39354218328599
868 2.3896094295871
869 2.39005193502647
870 2.38725941688926
871 2.39711150335337
872 2.38690005853377
873 2.36843131176591
874 2.22916624774513
875 2.14736854885871
876 2.08541318163636
877 2.03422126857376
878 1.99661533579561
879 1.94672152445659
880 1.94803354035268
881 1.9106265504138
882 1.8954581832131
883 1.95130207970324
884 2.00979083808746
885 2.04291881730671
886 2.07371369799961
887 2.0900415883731
888 2.08940426406252
889 2.08483380934004
890 2.09131976669911
891 2.09359506511117
892 2.03934923351061
893 2.02931024056753
894 2.04347925505579
895 2.07145783656566
896 2.09539653421879
897 2.08469299624167
898 2.08841647507755
899 2.08933836631242
900 2.08939977356635
901 2.09694595118631
902 2.10822853759189
903 2.12406623479061
904 2.16226182299794
905 2.203025223807
906 2.17147470510413
907 2.15966238904052
908 2.15120421550403
909 2.13878062584725
910 2.13054085106707
911 2.12220948857166
912 2.11765793631631
913 2.11561760975804
914 2.11378302889002
915 2.11202163909563
916 2.11362453668182
917 2.11637129207064
918 2.1196250994772
919 2.0664415118055
920 2.05070107509284
921 2.00650178252003
922 1.98261706127761
923 1.98607821684198
924 2.00310085644087
925 2.02006629492054
926 2.03073784234604
927 2.03673556639319
928 2.03970522195653
929 2.04140732312155
930 2.04270703428207
931 2.04452080437025
932 2.04418960425622
933 2.37154402738565
934 2.54252654903416
935 2.5768647452291
936 2.60657052163547
937 2.70802426648689
938 2.67046724037557
939 2.64245048589077
940 2.64105428364166
941 2.57699814972147
942 2.61780436763077
943 2.67950485741574
944 2.68244644646154
945 2.70698876766214
946 2.74988274170808
947 2.77071281012203
948 2.73908107842379
949 2.72618121701781
950 2.7054973643643
951 2.6744627273985
952 2.64203276791167
953 2.60082999901529
954 2.54486487215303
955 2.46971391344129
956 2.37816700933741
957 2.26894747271044
958 2.15203031509001
959 2.15516545946198
960 2.1253283438674
961 2.1652265457827
962 2.2015386292539
963 2.28286298795308
964 2.31389788953411
965 2.34862652049457
966 2.35446585972384
967 2.34463345606992
968 2.34044345155035
969 2.3417627988957
970 2.34297769318739
971 2.34501560296939
972 2.34964682545596
973 2.35112243977966
974 2.35722833301286
975 2.3598621552501
976 2.36229204006858
977 2.36392777610184
978 2.36452365309697
979 2.37133701367827
980 2.37958189241537
981 2.3941523364437
982 2.4129086927404
983 2.44524176335994
984 2.484464607995
985 2.52448169142731
986 2.57223528974304
987 2.59527929971283
988 2.61534380501573
989 2.46144614743627
990 2.41738714063
991 2.38183521900234
992 2.37222549112832
993 2.36473882319025
994 2.3669743639076
995 2.36919304398979
996 2.3701289960073
997 2.35105410940793
998 2.30608641698017
999 2.28913672185823
1000 2.28907542605708
};
\addplot [semithick, red, opacity=0.8, dashed]
table {%
11 0.222215890884399
12 0.296775460243225
13 0.361364543437958
14 0.389395147562027
15 0.42402195930481
16 0.468050867319107
17 0.530101895332336
18 0.59319394826889
19 0.644638538360596
20 0.690974056720734
21 0.73093193769455
22 0.764680206775665
23 0.794044315814972
24 0.81677120923996
25 0.839367687702179
26 0.854485809803009
27 0.866599440574646
28 0.876781105995178
29 0.878496944904327
30 0.869028687477112
31 0.843647062778473
32 0.818265318870544
33 0.808885872364044
34 0.792824387550354
35 0.777451634407043
36 0.800496935844421
37 0.782374143600464
38 0.829303860664368
39 0.857385873794556
40 0.879319965839386
41 0.914276361465454
42 0.947140395641327
43 0.986789524555206
44 1.02809453010559
45 1.08974123001099
46 1.13370048999786
47 1.1709166765213
48 1.20868968963623
49 1.24264049530029
50 1.27008962631226
51 1.28863441944122
52 1.30958104133606
53 1.33699822425842
54 1.39616537094116
55 1.46090412139893
56 1.54532074928284
57 1.62222135066986
58 1.74767541885376
59 1.87873542308807
60 2.00074529647827
61 2.09743165969849
62 2.14027643203735
63 2.16122722625732
64 2.16718697547913
65 2.13043236732483
66 2.11413097381592
67 1.92804956436157
68 1.84578669071198
69 1.85561728477478
70 1.8828319311142
71 1.91680550575256
72 1.96759879589081
73 2.00083160400391
74 2.02219867706299
75 2.01272201538086
76 1.97965729236603
77 1.95789396762848
78 1.94572639465332
79 1.93093359470367
80 1.9116690158844
81 1.90173041820526
82 1.90517055988312
83 1.8954713344574
84 1.86033093929291
85 1.83607995510101
86 1.82942926883698
87 1.82355952262878
88 1.79597842693329
89 1.77125012874603
90 1.78564035892487
91 1.73565089702606
92 1.76796555519104
93 1.8394159078598
94 1.89447915554047
95 1.92773807048798
96 1.92002964019775
97 1.8962277173996
98 1.85368573665619
99 1.82531082630157
100 1.82819843292236
101 1.85093665122986
102 1.86740410327911
103 1.86872696876526
104 1.88854813575745
105 1.89274156093597
106 1.90151572227478
107 1.91506171226501
108 1.93966865539551
109 1.95366621017456
110 1.95750689506531
111 1.95897233486176
112 1.95005393028259
113 1.94137239456177
114 1.92987537384033
115 1.91833770275116
116 1.90797817707062
117 1.90319037437439
118 1.8980176448822
119 1.90104293823242
120 1.90139532089233
121 1.89848017692566
122 1.90139031410217
123 1.8312132358551
124 1.7244108915329
125 1.78217315673828
126 1.77484226226807
127 1.76420545578003
128 1.78763544559479
129 1.75478267669678
130 1.77378630638123
131 1.76594793796539
132 1.77598333358765
133 1.77626299858093
134 1.78682947158813
135 1.79279816150665
136 1.79762971401215
137 1.82631874084473
138 2.17884635925293
139 2.54439735412598
140 2.5221381187439
141 2.59718203544617
142 2.68763756752014
143 2.72327041625977
144 2.73019433021545
145 2.68238139152527
146 2.64216351509094
147 2.5853488445282
148 2.65798902511597
149 2.6816029548645
150 2.65460586547852
151 2.64706516265869
152 2.67683720588684
153 2.71914196014404
154 2.55578589439392
155 2.42690205574036
156 2.36439299583435
157 2.32395267486572
158 2.29919242858887
159 2.26597738265991
160 2.2312159538269
161 2.18793368339539
162 2.1578369140625
163 2.02695178985596
164 1.93531823158264
165 1.98035073280334
166 1.93609762191772
167 1.98327696323395
168 2.06017446517944
169 2.07645273208618
170 2.11271095275879
171 2.14767909049988
172 2.15579986572266
173 2.14962935447693
174 2.14792585372925
175 2.14756536483765
176 2.16056990623474
177 2.16384720802307
178 2.11099362373352
179 2.10775852203369
180 2.1270740032196
181 2.1443874835968
182 2.14787626266479
183 2.1554708480835
184 2.16364312171936
185 2.15951800346375
186 2.16398930549622
187 2.17639470100403
188 2.19071626663208
189 2.21124339103699
190 2.20738387107849
191 2.21042943000793
192 2.2053542137146
193 2.20441794395447
194 2.19693851470947
195 2.19090795516968
196 2.18687200546265
197 2.18206548690796
198 2.18066072463989
199 2.18059754371643
200 2.17798066139221
201 2.15819787979126
202 2.08244943618774
203 1.9880964756012
204 2.05332612991333
205 2.08602738380432
206 2.06950616836548
207 2.043452501297
208 2.02229118347168
209 2.02689695358276
210 2.04776477813721
211 2.0572361946106
212 2.06672096252441
213 2.07408428192139
214 2.08192300796509
215 2.08858680725098
216 2.09379720687866
217 2.09722399711609
218 2.09790897369385
219 2.09650492668152
220 2.10337042808533
221 2.39936542510986
222 2.78501749038696
223 2.77824425697327
224 2.82187151908875
225 2.88456082344055
226 2.9429075717926
227 2.95788645744324
228 2.89071083068848
229 2.85111832618713
230 2.78343939781189
231 2.83046460151672
232 2.86941885948181
233 2.8730936050415
234 2.88901543617249
235 2.90015363693237
236 2.8956937789917
237 2.85918235778809
238 2.77637600898743
239 2.7435986995697
240 2.69439673423767
241 2.63614678382874
242 2.56408214569092
243 2.41927242279053
244 2.30969190597534
245 2.20949482917786
246 2.12754249572754
247 2.12018513679504
248 2.1025185585022
249 2.12214994430542
250 2.16853308677673
251 2.23986864089966
252 2.26641869544983
253 2.29369139671326
254 2.31352829933167
255 2.32036161422729
256 2.3301100730896
257 2.32757663726807
258 2.32709860801697
259 2.33801960945129
260 2.34179496765137
261 2.3374502658844
262 2.33053803443909
263 2.32475447654724
264 2.31829595565796
265 2.31665921211243
266 2.32369542121887
267 2.32868051528931
268 2.32938599586487
269 2.33217191696167
270 2.33928203582764
271 2.34961295127869
272 2.36216425895691
273 2.37418675422668
274 2.38449645042419
275 2.39356589317322
276 2.40759778022766
277 2.40715408325195
278 2.39972066879272
279 2.39931607246399
280 2.39409184455872
281 2.39179301261902
282 2.38434600830078
283 2.382155418396
284 2.38270354270935
285 2.38083791732788
286 2.37911105155945
287 2.37957978248596
288 2.37187767028809
289 2.35334300994873
290 2.30708503723145
291 2.28297138214111
292 2.28766226768494
293 2.3008246421814
294 2.30721879005432
295 2.31517291069031
296 2.32070112228394
297 2.32557249069214
298 2.32829308509827
299 2.32750773429871
300 2.32300972938538
301 2.3230185508728
302 2.31111645698547
303 2.29212594032288
304 2.28735113143921
305 2.3590886592865
306 2.58495330810547
307 2.52862691879272
308 2.5256986618042
309 2.52133965492249
310 2.45866799354553
311 2.43318915367126
312 2.47476601600647
313 2.56734848022461
314 2.55324745178223
315 2.5668957233429
316 2.58746695518494
317 2.59578824043274
318 2.58933353424072
319 2.57290458679199
320 2.55884456634521
321 2.54703092575073
322 2.51782488822937
323 2.47010540962219
324 2.40683531761169
325 2.32219576835632
326 2.21404433250427
327 2.13346362113953
328 2.03946113586426
329 2.06222867965698
330 2.03185319900513
331 2.0338351726532
332 2.1279399394989
333 2.15240788459778
334 2.1869592666626
335 2.2202672958374
336 2.234379529953
337 2.21993470191956
338 2.21848464012146
339 2.23566937446594
340 2.23069453239441
341 2.23553419113159
342 2.24065709114075
343 2.22806191444397
344 2.20371890068054
345 2.20539951324463
346 2.22101330757141
347 2.23272180557251
348 2.2346465587616
349 2.23482990264893
350 2.23698592185974
351 2.24466276168823
352 2.25601315498352
353 2.26973104476929
354 2.28281044960022
355 2.29365468025208
356 2.30167126655579
357 2.30329012870789
358 2.29494500160217
359 2.29395413398743
360 2.28656482696533
361 2.28154969215393
362 2.27346205711365
363 2.26947474479675
364 2.26958203315735
365 2.26921153068542
366 2.26692962646484
367 2.26866865158081
368 2.26340126991272
369 2.25049471855164
370 2.22551488876343
371 2.20299673080444
372 2.17049860954285
373 2.1898341178894
374 2.19666004180908
375 2.20566272735596
376 2.21523809432983
377 2.21991419792175
378 2.22014212608337
379 2.21832418441772
380 2.2175030708313
381 2.20801591873169
382 2.19473433494568
383 2.17525005340576
384 2.25025582313538
385 2.49776268005371
386 2.45186853408813
387 2.44281005859375
388 2.44023442268372
389 2.43169522285461
390 2.3686101436615
391 2.4116063117981
392 2.49282145500183
393 2.48667454719543
394 2.50185370445251
395 2.52669024467468
396 2.53842353820801
397 2.53571844100952
398 2.52515935897827
399 2.50710463523865
400 2.49807214736938
401 2.47528696060181
402 2.43407487869263
403 2.37294292449951
404 2.28096103668213
405 2.18156290054321
406 2.10509276390076
407 2.0287652015686
408 2.03052949905396
409 1.97501468658447
410 1.97439682483673
411 2.02711963653564
412 2.086669921875
413 2.12520527839661
414 2.15509557723999
415 2.17074012756348
416 2.16970610618591
417 2.16671848297119
418 2.17590713500977
419 2.17800784111023
420 2.18434000015259
421 2.14820981025696
422 2.12377119064331
423 2.13182330131531
424 2.15792942047119
425 2.17918825149536
426 2.17199492454529
427 2.17446613311768
428 2.1748468875885
429 2.17630577087402
430 2.1842474937439
431 2.1924569606781
432 2.20964765548706
433 2.23714709281921
434 2.25187492370605
435 2.23735022544861
436 2.24371409416199
437 2.23338222503662
438 2.22635126113892
439 2.21938395500183
440 2.21411776542664
441 2.20572018623352
442 2.20279216766357
443 2.20368647575378
444 2.20365357398987
445 2.20389175415039
446 2.20579504966736
447 2.19963097572327
448 2.18564534187317
449 2.14438939094543
450 2.11998009681702
451 2.09355139732361
452 2.11385893821716
453 2.12702345848083
454 2.13773155212402
455 2.14528107643127
456 2.15073442459106
457 2.15407204627991
458 2.15560269355774
459 2.15678858757019
460 2.15446257591248
461 2.15241670608521
462 2.15547251701355
463 2.4759783744812
464 2.54560017585754
465 2.58771586418152
466 2.63908720016479
467 2.63738584518433
468 2.64086771011353
469 2.62304067611694
470 2.57846260070801
471 2.53023052215576
472 2.59394264221191
473 2.68156480789185
474 2.69066548347473
475 2.72170090675354
476 2.75773167610168
477 2.76092433929443
478 2.74972653388977
479 2.72981739044189
480 2.70578217506409
481 2.68136644363403
482 2.64278841018677
483 2.59269642829895
484 2.52793526649475
485 2.44923138618469
486 2.34274220466614
487 2.22694230079651
488 2.14765930175781
489 2.18695902824402
490 2.22723269462585
491 2.22335052490234
492 2.3189172744751
493 2.36192202568054
494 2.39618825912476
495 2.397620677948
496 2.37886714935303
497 2.38856482505798
498 2.38079762458801
499 2.38270616531372
500 2.38689351081848
501 2.39065384864807
502 2.39126467704773
503 2.38178300857544
504 2.38071775436401
505 2.37724232673645
506 2.38513994216919
507 2.39363193511963
508 2.40235924720764
509 2.41413044929504
510 2.43663001060486
511 2.46341490745544
512 2.49992632865906
513 2.54438924789429
514 2.6002299785614
515 2.63630604743958
516 2.66189217567444
517 2.68242621421814
518 2.68697214126587
519 2.60938262939453
520 2.49004888534546
521 2.42627048492432
522 2.40060424804688
523 2.39121985435486
524 2.38440370559692
525 2.36893343925476
526 2.33992910385132
527 2.32572603225708
528 2.32524657249451
529 2.34685134887695
530 2.35995578765869
531 2.37135076522827
532 2.38032341003418
533 2.38593888282776
534 2.38757920265198
535 2.38913774490356
536 2.38850522041321
537 2.38678765296936
538 2.38300323486328
539 2.3761293888092
540 2.37595868110657
541 2.35501909255981
542 2.32301831245422
543 2.27719807624817
544 2.2580988407135
545 2.22084975242615
546 2.34206628799438
547 2.34632277488708
548 2.2786111831665
549 2.33507037162781
550 2.44011855125427
551 2.45881009101868
552 2.47454166412354
553 2.46239376068115
554 2.45720076560974
555 2.45843577384949
556 2.45389080047607
557 2.46120953559875
558 2.45308041572571
559 2.43760347366333
560 2.31369805335999
561 2.22192478179932
562 2.16278529167175
563 2.10486888885498
564 2.0644679069519
565 2.01436710357666
566 2.02035713195801
567 1.97140800952911
568 1.97507178783417
569 2.02733397483826
570 2.09035110473633
571 2.13028430938721
572 2.15648102760315
573 2.16099238395691
574 2.16503167152405
575 2.1536066532135
576 2.17033576965332
577 2.16125726699829
578 2.12758851051331
579 2.10667395591736
580 2.1138756275177
581 2.14221692085266
582 2.16630887985229
583 2.16224145889282
584 2.16215848922729
585 2.16246342658997
586 2.16355466842651
587 2.16891002655029
588 2.17632269859314
589 2.18884778022766
590 2.21443891525269
591 2.24294257164001
592 2.22755265235901
593 2.22945857048035
594 2.22145509719849
595 2.21145081520081
596 2.20410227775574
597 2.19670581817627
598 2.18976068496704
599 2.18403244018555
600 2.18537378311157
601 2.18469929695129
602 2.18464779853821
603 2.18825697898865
604 2.18600392341614
605 2.17755842208862
606 2.15333580970764
607 2.12923288345337
608 2.0881679058075
609 2.09161257743835
610 2.10353922843933
611 2.11478900909424
612 2.12404584884644
613 2.1294219493866
614 2.13247489929199
615 2.13667011260986
616 2.13768267631531
617 2.13621830940247
618 2.13419818878174
619 2.19653677940369
620 2.54897499084473
621 2.6395058631897
622 2.62052965164185
623 2.62074398994446
624 2.59309720993042
625 2.6057550907135
626 2.61425566673279
627 2.5462167263031
628 2.57498741149902
629 2.66234016418457
630 2.67326712608337
631 2.68850517272949
632 2.72082281112671
633 2.75661063194275
634 2.74273276329041
635 2.72993659973145
636 2.71399307250977
637 2.6901547908783
638 2.65881681442261
639 2.62425088882446
640 2.5727174282074
641 2.50568103790283
642 2.42312431335449
643 2.31113982200623
644 2.19552683830261
645 2.19901776313782
646 2.17825555801392
647 2.20556044578552
648 2.23660802841187
649 2.32065725326538
650 2.364905834198
651 2.39743900299072
652 2.39646482467651
653 2.37334203720093
654 2.37839126586914
655 2.37582349777222
656 2.38028573989868
657 2.38352990150452
658 2.38665819168091
659 2.39219331741333
660 2.39294719696045
661 2.39000201225281
662 2.38895082473755
663 2.38966107368469
664 2.39737224578857
665 2.4085066318512
666 2.42356443405151
667 2.44798445701599
668 2.48055267333984
669 2.51879978179932
670 2.56630396842957
671 2.61945867538452
672 2.64201784133911
673 2.6584951877594
674 2.56468844413757
675 2.47221803665161
676 2.42311644554138
677 2.40648293495178
678 2.39236330986023
679 2.39360880851746
680 2.39649343490601
681 2.39485597610474
682 2.38297581672668
683 2.35372114181519
684 2.33948040008545
685 2.32610034942627
686 2.35033845901489
687 2.36065292358398
688 2.37037515640259
689 2.37771844863892
690 2.38201904296875
691 2.38309955596924
692 2.38342547416687
693 2.38237810134888
694 2.3806414604187
695 2.37515997886658
696 2.37124300003052
697 2.36703562736511
698 2.34146761894226
699 2.30728030204773
700 2.26243114471436
701 2.26515960693359
702 2.22848415374756
703 2.3502733707428
704 2.34016084671021
705 2.2555730342865
706 2.32874393463135
707 2.41833114624023
708 2.44621133804321
709 2.4555675983429
710 2.44460797309875
711 2.44430994987488
712 2.44508385658264
713 2.44169569015503
714 2.4495997428894
715 2.43800354003906
716 2.41682076454163
717 2.28971314430237
718 2.20103240013123
719 2.14280247688293
720 2.08764839172363
721 2.05143690109253
722 1.98344135284424
723 1.99561595916748
724 1.9594349861145
725 1.96134555339813
726 2.03453946113586
727 2.07572412490845
728 2.11818313598633
729 2.14268159866333
730 2.1483108997345
731 2.15036392211914
732 2.1394305229187
733 2.15072464942932
734 2.14735341072083
735 2.1215283870697
736 2.0932457447052
737 2.0972158908844
738 2.1249988079071
739 2.14946389198303
740 2.14184427261353
741 2.14743709564209
742 2.14678573608398
743 2.14745378494263
744 2.15403604507446
745 2.16211295127869
746 2.17572522163391
747 2.20540118217468
748 2.2436785697937
749 2.22071480751038
750 2.21561980247498
751 2.20367431640625
752 2.19551658630371
753 2.18632769584656
754 2.17926812171936
755 2.17097473144531
756 2.16806769371033
757 2.16884922981262
758 2.16837596893311
759 2.16997075080872
760 2.17355751991272
761 2.16778254508972
762 2.15404534339905
763 2.11623692512512
764 2.09643769264221
765 2.05991053581238
766 2.07362675666809
767 2.08748602867126
768 2.09967517852783
769 2.10793972015381
770 2.11282563209534
771 2.1156051158905
772 2.11968612670898
773 2.12146711349487
774 2.12061023712158
775 2.11947441101074
776 2.30232429504395
777 2.52373337745667
778 2.56655406951904
779 2.60467123985291
780 2.66276812553406
781 2.6468403339386
782 2.63704252243042
783 2.6246395111084
784 2.55125713348389
785 2.59977722167969
786 2.69019317626953
787 2.69216251373291
788 2.71748542785645
789 2.75421667098999
790 2.77909636497498
791 2.74856352806091
792 2.73689532279968
793 2.71995830535889
794 2.69453024864197
795 2.66212201118469
796 2.62077665328979
797 2.56244850158691
798 2.4916877746582
799 2.39927792549133
800 2.28725051879883
801 2.1698625087738
802 2.18544960021973
803 2.16073393821716
804 2.22270512580872
805 2.26661038398743
806 2.34009313583374
807 2.38160276412964
808 2.40477561950684
809 2.39113521575928
810 2.38138508796692
811 2.38406801223755
812 2.38066554069519
813 2.38450908660889
814 2.38588070869446
815 2.38927483558655
816 2.39233946800232
817 2.38850951194763
818 2.38661932945251
819 2.38352465629578
820 2.38925552368164
821 2.39773011207581
822 2.40903234481812
823 2.42336463928223
824 2.44974374771118
825 2.48056745529175
826 2.51937365531921
827 2.56560087203979
828 2.62038230895996
829 2.64749240875244
830 2.668297290802
831 2.67551779747009
832 2.56698369979858
833 2.4793426990509
834 2.42082643508911
835 2.40308165550232
836 2.39190053939819
837 2.39404320716858
838 2.39100432395935
839 2.37671661376953
840 2.35431098937988
841 2.33382987976074
842 2.33359670639038
843 2.35377311706543
844 2.36506676673889
845 2.37496256828308
846 2.38336825370789
847 2.38670825958252
848 2.38847517967224
849 2.38881945610046
850 2.3884711265564
851 2.38721418380737
852 2.38146615028381
853 2.37827920913696
854 2.37375211715698
855 2.34664416313171
856 2.31168985366821
857 2.26685428619385
858 2.24193716049194
859 2.2037193775177
860 2.36052656173706
861 2.32508134841919
862 2.23765873908997
863 2.30757188796997
864 2.37739562988281
865 2.41212177276611
866 2.42020344734192
867 2.41063332557678
868 2.40710616111755
869 2.40868520736694
870 2.40411400794983
871 2.4131178855896
872 2.4038519859314
873 2.3840343952179
874 2.24572777748108
875 2.16166687011719
876 2.10828256607056
877 2.05639719963074
878 2.02054977416992
879 1.9633857011795
880 1.96742153167725
881 1.92539596557617
882 1.91354167461395
883 1.9673318862915
884 2.02790546417236
885 2.06352734565735
886 2.09296751022339
887 2.10518407821655
888 2.10352373123169
889 2.09841918945312
890 2.10596942901611
891 2.10605716705322
892 2.05747890472412
893 2.04487252235413
894 2.05756783485413
895 2.08469748497009
896 2.10737085342407
897 2.09996867179871
898 2.10376954078674
899 2.10435676574707
900 2.10497546195984
901 2.11203980445862
902 2.12357091903687
903 2.13928151130676
904 2.17756867408752
905 2.21330523490906
906 2.18069911003113
907 2.17010498046875
908 2.1612753868103
909 2.1470263004303
910 2.13792443275452
911 2.12887811660767
912 2.12432217597961
913 2.12441492080688
914 2.12487840652466
915 2.12531900405884
916 2.13028264045715
917 2.12834048271179
918 2.12228941917419
919 2.07132720947266
920 2.06298685073853
921 2.03427886962891
922 2.01849770545959
923 2.01318597793579
924 2.02604198455811
925 2.04324698448181
926 2.05296397209167
927 2.05989217758179
928 2.0634298324585
929 2.06516146659851
930 2.06836152076721
931 2.07196855545044
932 2.07345938682556
933 2.37841606140137
934 2.50543332099915
935 2.57299470901489
936 2.61350154876709
937 2.72939825057983
938 2.7027645111084
939 2.6729941368103
940 2.67204213142395
941 2.59901547431946
942 2.6328432559967
943 2.7020423412323
944 2.6982946395874
945 2.72478628158569
946 2.76984167098999
947 2.79037618637085
948 2.75367999076843
949 2.74515199661255
950 2.72399926185608
951 2.69216156005859
952 2.65978050231934
953 2.61657667160034
954 2.55724239349365
955 2.48505330085754
956 2.39509344100952
957 2.27842712402344
958 2.15867781639099
959 2.17877626419067
960 2.157466173172
961 2.18332290649414
962 2.21722435951233
963 2.29767060279846
964 2.3339569568634
965 2.36870050430298
966 2.37210631370544
967 2.35823273658752
968 2.35334968566895
969 2.35530662536621
970 2.3572986125946
971 2.35995817184448
972 2.36632204055786
973 2.36750030517578
974 2.37397313117981
975 2.37636780738831
976 2.37839484214783
977 2.37962412834167
978 2.37994074821472
979 2.38634395599365
980 2.39318203926086
981 2.40726208686829
982 2.42628717422485
983 2.45932388305664
984 2.49908781051636
985 2.54266738891602
986 2.59126567840576
987 2.60920429229736
988 2.63342714309692
989 2.47670769691467
990 2.42585825920105
991 2.39228487014771
992 2.38229823112488
993 2.37558531761169
994 2.37852311134338
995 2.38109159469604
996 2.37468099594116
997 2.35381269454956
998 2.30844259262085
999 2.29799246788025
1000 2.30798506736755
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_5steps_0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=1.02744291352787, ymax=1.59443326312041,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 1.25032629363512
1 1.24992329076368
2 1.24877952460937
3 1.24688177160786
4 1.24418633298853
5 1.24081643318124
6 1.23690573402712
7 1.23244016692002
8 1.22739366987085
9 1.22227084698695
10 1.21817564494758
11 1.21509570600999
12 1.21294022640052
13 1.21163204656246
14 1.21107743111051
15 1.21117539731006
16 1.21182650088624
17 1.21295752025748
18 1.21451043213329
19 1.21639626111311
20 1.21851247965085
21 1.22075725280528
22 1.2230342331896
23 1.22526560433908
24 1.22738184527752
25 1.2293238751097
26 1.23104402719658
27 1.23249807436424
28 1.23365662705027
29 1.23449034123289
30 1.23497163222418
31 1.23507299974459
32 1.23476072126414
33 1.2339952233899
34 1.23277674502191
35 1.23108272944111
36 1.22895548948371
37 1.2263720523304
38 1.22335418862944
39 1.22005513836897
40 1.21648769035102
41 1.2126850257849
42 1.20868648286445
43 1.20452410127675
44 1.20021662104503
45 1.1958210065906
46 1.19137074183447
47 1.18682779832513
48 1.18217300627909
49 1.1773737894487
50 1.17239539974156
51 1.16716638854795
52 1.16160592533795
53 1.15566092275548
54 1.14933608093581
55 1.14268785750351
56 1.13576800267751
57 1.12859702154713
58 1.12118445926537
59 1.11382688022743
60 1.10670177954009
61 1.09956005312281
62 1.09226778747949
63 1.08489177686214
64 1.07749779476449
65 1.07030652367555
66 1.06375962923995
67 1.05849663741249
68 1.05495898604556
69 1.05321520214571
70 1.05325016719209
71 1.05495357459569
72 1.0582455915891
73 1.06302920956775
74 1.06919832327329
75 1.07660733046097
76 1.0849993499073
77 1.09424394184359
78 1.1044337664056
79 1.11564010613915
80 1.12787705000132
81 1.14115636396634
82 1.15550651397078
83 1.17090571610982
84 1.18725105971122
85 1.20445309710996
86 1.22245492213145
87 1.24115896215729
88 1.26044297909577
89 1.27959896201011
90 1.29684074652345
91 1.31233430081429
92 1.32637673245642
93 1.33927960084518
94 1.35127579019109
95 1.36244659069948
96 1.37289501278103
97 1.38266351081733
98 1.39179208757721
99 1.40041009651731
100 1.40852701138205
101 1.41614069075358
102 1.42318971967881
103 1.42956100803408
104 1.435238520487
105 1.44019827712199
106 1.44438917272093
107 1.44780294829825
108 1.45036945108746
109 1.45201808710587
110 1.45275049264908
111 1.45264555638715
112 1.45175617713723
113 1.45007741189283
114 1.44760316601218
115 1.44434751597202
116 1.44034029394034
117 1.43562802028368
118 1.43024282242431
119 1.42421149406284
120 1.41756350231007
121 1.41035488379092
122 1.40270954624033
123 1.39490396189664
124 1.38755292490623
125 1.38002712378522
126 1.37188632618852
127 1.36306300542254
128 1.35364762654913
129 1.34360381403295
130 1.33292721647066
131 1.32160163590468
132 1.30959516323377
133 1.29691893249651
134 1.28357437123772
135 1.26957825137296
136 1.25491294252505
137 1.23958328619979
138 1.22417885477084
139 1.20994590022306
140 1.19683419414473
141 1.18442937437388
142 1.17231630393927
143 1.16015694703057
144 1.14771120416192
145 1.13499132141272
146 1.12293167221535
147 1.11589550686308
148 1.11344445140524
149 1.11456511589808
150 1.11864182510418
151 1.12525666531113
152 1.13382378393098
153 1.14380544025308
154 1.15525818363144
155 1.16864310476885
156 1.18365221686057
157 1.19995619560155
158 1.21725951723993
159 1.23536332546933
160 1.25412555032978
161 1.27340942819994
162 1.29314457882894
163 1.3133397068036
164 1.33378372615786
165 1.35269972381535
166 1.36985137820615
167 1.38558264902796
168 1.40027552710746
169 1.41421763281676
170 1.42741573733754
171 1.43991618813758
172 1.45171151431315
173 1.46280183275679
174 1.47321526087734
175 1.48297207211978
176 1.49209258948953
177 1.50057282067337
178 1.50844239514922
179 1.51580005642719
180 1.52268042502763
181 1.52903273858392
182 1.53473845974872
183 1.5397367835048
184 1.54404631435615
185 1.54761895002341
186 1.5504043802858
187 1.55238871894148
188 1.55354855606288
189 1.55386468496709
190 1.55334421536315
191 1.55202620732052
192 1.5499218188184
193 1.54703519350979
194 1.54337095629255
195 1.5389309682338
196 1.53374707261832
197 1.52784703292501
198 1.52126019521435
199 1.51402408183203
200 1.50617542484172
201 1.49775219823289
202 1.48909562047031
203 1.48109452442993
204 1.47301348630327
205 1.46435467104977
206 1.45501927560263
207 1.44510065546622
208 1.43460152027327
209 1.42348304169402
210 1.41178178116603
211 1.39947200623942
212 1.3865184119808
213 1.37291718158476
214 1.35866602950874
215 1.34376737331368
216 1.32821658537743
217 1.31200981659804
218 1.29514342480425
219 1.27761494366998
220 1.25942188208618
221 1.24120510877644
222 1.2247986516651
223 1.2101051587526
224 1.19651750313564
225 1.18344929687029
226 1.17056690638823
227 1.15755283811559
228 1.14424187149202
229 1.13167259376953
230 1.12450265425779
231 1.12223800504719
232 1.12393097011796
233 1.12892763578069
234 1.13663972122057
235 1.14648864730547
236 1.15801522669366
237 1.17085333816829
238 1.18464150692893
239 1.19907179045127
240 1.21403886597529
241 1.2296078208142
242 1.24585864747994
243 1.2630081569737
244 1.28099130434421
245 1.29953567663986
246 1.31854048218026
247 1.33774385221451
248 1.35541364060771
249 1.37145514138792
250 1.38621656892533
251 1.40003629685408
252 1.41319847074381
253 1.42568977540011
254 1.43753027979499
255 1.44869657983824
256 1.45917220155259
257 1.46895479555708
258 1.47806536903793
259 1.48655339064365
260 1.49441288138971
261 1.50161460234207
262 1.50816946379816
263 1.51410949042612
264 1.51946229589947
265 1.52425634374845
266 1.5285027646249
267 1.53216298770392
268 1.53517225126003
269 1.53749416961166
270 1.53911832914325
271 1.54004397178854
272 1.54026396213035
273 1.53976446934031
274 1.53849993529285
275 1.53641306802011
276 1.53351794364714
277 1.52984592415637
278 1.52538804327821
279 1.52017660990038
280 1.51422530397282
281 1.50752741777553
282 1.50008969022145
283 1.49192870535129
284 1.48308569133404
285 1.4735816302285
286 1.46343849216473
287 1.45269177391938
288 1.44138101747038
289 1.42971602372233
290 1.41855174593056
291 1.40735730037494
292 1.39579564519808
293 1.38377207309844
294 1.37120383565247
295 1.3580180181564
296 1.3441924873565
297 1.32971140026181
298 1.31456601573098
299 1.29874577038804
300 1.28224295876646
301 1.26506845995516
302 1.24728458934086
303 1.22899006557826
304 1.21027124134558
305 1.19122084214125
306 1.17249697584431
307 1.15416471626772
308 1.13585577955155
309 1.11846061684033
310 1.10748368391185
311 1.10244047724197
312 1.10180926864115
313 1.10457059856587
314 1.11008148856097
315 1.11785620728403
316 1.12741579874269
317 1.13835758373931
318 1.15038912252512
319 1.16333742014196
320 1.17709081201625
321 1.19156724031309
322 1.20668528978695
323 1.22245188620362
324 1.23890948024667
325 1.25603340049564
326 1.27391848827415
327 1.29248149735344
328 1.31156430158095
329 1.32979996204905
330 1.34624319785344
331 1.36120799000358
332 1.37499922281247
333 1.38795324413367
334 1.40019415177071
335 1.41175541545443
336 1.42260010745559
337 1.43272267427021
338 1.44218312276622
339 1.4509946376148
340 1.45913285451375
341 1.46659536802143
342 1.47340220118582
343 1.47959337634121
344 1.48525253480929
345 1.49041308962196
346 1.49506736392478
347 1.49915886264916
348 1.50260214871822
349 1.50533569127551
350 1.50735149097226
351 1.50864854137214
352 1.50922189814465
353 1.50905620843594
354 1.50810742938488
355 1.50632222050162
356 1.50371926589462
357 1.50034082642312
358 1.49617504631497
359 1.49124879847202
360 1.48558073061823
361 1.4791686661156
362 1.47203614632729
363 1.4642004676454
364 1.45569087789003
365 1.44653013967584
366 1.43673515948941
367 1.42633547767729
368 1.41536264658178
369 1.40384092601916
370 1.39257995795016
371 1.38158890147272
372 1.37030155299079
373 1.35855471205644
374 1.34629467076914
375 1.3334307938766
376 1.31994898775412
377 1.30583150297951
378 1.2910487218972
379 1.27557071300145
380 1.25939039937544
381 1.24253892397453
382 1.22512350560669
383 1.20725663153119
384 1.18903157523294
385 1.17108549592469
386 1.15350831139559
387 1.13594210608528
388 1.11844297195168
389 1.10617617441987
390 1.10007943172413
391 1.09858904863244
392 1.10062549374464
393 1.10549294614296
394 1.11271437645505
395 1.12182070405946
396 1.13240344607087
397 1.14415841489472
398 1.15689331984862
399 1.17047329057357
400 1.1848096684418
401 1.19984771658021
402 1.2155671184233
403 1.23197468044312
404 1.24908576515608
405 1.26704822451032
406 1.28573633893461
407 1.30505798600249
408 1.32405793149775
409 1.3411910426647
410 1.35671326825372
411 1.37097993753338
412 1.38430262778653
413 1.39692515915966
414 1.40884431826619
415 1.42004120985843
416 1.43050729482298
417 1.44029917174776
418 1.44944305235766
419 1.45791703244659
420 1.4657171426374
421 1.47289228393374
422 1.47953109200955
423 1.48565729348966
424 1.49130483187653
425 1.49645609504523
426 1.50097501527599
427 1.50477014798449
428 1.50785798637819
429 1.51024339976095
430 1.51192700686746
431 1.51289021183308
432 1.51310030465544
433 1.51248749670612
434 1.51098594095721
435 1.50864624329556
436 1.50555095682188
437 1.50171159492485
438 1.49710538638066
439 1.49174997194466
440 1.48565592244248
441 1.4788332165772
442 1.47129813912251
443 1.46308734524406
444 1.45423229719825
445 1.44475495769113
446 1.43467776764093
447 1.42402807976817
448 1.41290414841296
449 1.40223638169518
450 1.39164524149803
451 1.38065463003168
452 1.36916485899624
453 1.35716879774855
454 1.34457570867691
455 1.33135916471814
456 1.31749615039604
457 1.30296882120371
458 1.28776022167003
459 1.27186393175232
460 1.25528417224238
461 1.23802492678914
462 1.22008963004702
463 1.20189096267913
464 1.18464508430349
465 1.16830840204027
466 1.15243623907884
467 1.13664325921476
468 1.12062163779639
469 1.10742781029374
470 1.10000570685649
471 1.09716699200311
472 1.09791029880489
473 1.10148909759132
474 1.10745724540202
475 1.11541802072291
476 1.12493207918174
477 1.13563716755791
478 1.14727678763102
479 1.15971153072055
480 1.17291340740566
481 1.18686061025923
482 1.20151263431286
483 1.21684758227654
484 1.23290224895625
485 1.24975345342272
486 1.26743956735155
487 1.28590165495704
488 1.30449738269718
489 1.32161945244331
490 1.33689088348949
491 1.35084827233032
492 1.36375234566388
493 1.3759318523617
494 1.38742192318029
495 1.39825307612083
496 1.40844538290656
497 1.41801560922482
498 1.42695970639837
499 1.43526248400163
500 1.44293948521702
501 1.44999663945145
502 1.45641923413009
503 1.46218161465735
504 1.4672702887787
505 1.47166404531266
506 1.47533537303538
507 1.47827191031687
508 1.48044876866641
509 1.48185278051204
510 1.48248412405303
511 1.48231824700941
512 1.48132160810105
513 1.47948069968346
514 1.4768120692984
515 1.47328100742322
516 1.46880219579335
517 1.46336121505966
518 1.45699387250962
519 1.44983168179271
520 1.44238352023004
521 1.43465990838343
522 1.42650878679816
523 1.41786671515627
524 1.40871577318825
525 1.39946193037659
526 1.39067548006107
527 1.3817260666665
528 1.37234948762424
529 1.36244602383212
530 1.35196499972579
531 1.34086610336125
532 1.32913442328396
533 1.31675241548846
534 1.30370372076012
535 1.28998592402505
536 1.2756001078329
537 1.2605485376567
538 1.24488702032064
539 1.22871595823904
540 1.21212083584441
541 1.19516589334148
542 1.17789639962795
543 1.16033765621986
544 1.14248827586075
545 1.12431877794906
546 1.10803629384108
547 1.09803896781334
548 1.09362004899161
549 1.09335960001489
550 1.09619727249197
551 1.10157187087833
552 1.10907407738969
553 1.11825268917226
554 1.12873203900036
555 1.1402368753124
556 1.15260651619948
557 1.16577520567849
558 1.17963787252271
559 1.19407729298408
560 1.20927423892088
561 1.22559768271069
562 1.24285323291447
563 1.26081456879412
564 1.27934640449206
565 1.29846151932802
566 1.31718442981222
567 1.33400638145137
568 1.34920336384393
569 1.36314285276715
570 1.37613312569339
571 1.38839914518537
572 1.39992654801309
573 1.41069944678231
574 1.42077619574144
575 1.43020801720314
576 1.43899782007411
577 1.44712640406177
578 1.45460828055011
579 1.46154941919885
580 1.46796738391147
581 1.47391270784015
582 1.47937959451689
583 1.48422738287053
584 1.48834979858735
585 1.49175182783522
586 1.4944471577909
587 1.49644241446522
588 1.49772138981193
589 1.49824943726791
590 1.49796271624879
591 1.49678221316028
592 1.49470143542216
593 1.49186420362297
594 1.48831133053486
595 1.48399923823295
596 1.47894176959063
597 1.47315263942092
598 1.46664248530773
599 1.45942689061524
600 1.45153238299195
601 1.44299236810272
602 1.43382527093217
603 1.42405417033377
604 1.4137017606948
605 1.4027869429204
606 1.39200825005513
607 1.38157948676075
608 1.3708726867868
609 1.35963699397653
610 1.34786304523079
611 1.33551152038713
612 1.32254424744041
613 1.30893788452739
614 1.29467252444314
615 1.27972775992053
616 1.26409421073044
617 1.2477742249928
618 1.23077093852523
619 1.21308830949511
620 1.19544066002726
621 1.1787819891455
622 1.16293051342917
623 1.14738231165451
624 1.13174038786688
625 1.11599183700056
626 1.10447634381355
627 1.09830659222644
628 1.09632699194926
629 1.09764987569854
630 1.1017050378773
631 1.1080882128042
632 1.11635046192521
633 1.12607098645668
634 1.1369186978565
635 1.1486713531216
636 1.16123058431936
637 1.17458122140899
638 1.18868247921456
639 1.20350213112155
640 1.21902120616689
641 1.23526694054383
642 1.2523163084738
643 1.27020967098323
644 1.28885736939695
645 1.30728283284889
646 1.3238903015373
647 1.33877335187867
648 1.35242224914462
649 1.36514544220716
650 1.37719997668053
651 1.38856190863335
652 1.3992542360317
653 1.40929210050501
654 1.41871285347802
655 1.42751812919448
656 1.43568037437207
657 1.44321310523299
658 1.45011631991855
659 1.45638393371092
660 1.46200537197857
661 1.46694714165901
662 1.47119559951231
663 1.47474052668162
664 1.47756074603812
665 1.47963278239173
666 1.48093603537037
667 1.48145166139078
668 1.48112848991842
669 1.47993218698947
670 1.47786620860486
671 1.4749332273255
672 1.47107740894273
673 1.4662465251577
674 1.46054730984283
675 1.45445696272453
676 1.44800077317306
677 1.44104567898964
678 1.43351178542461
679 1.42538995126812
680 1.41670200630267
681 1.4074589110541
682 1.39793077891147
683 1.38889379875413
684 1.37976758244945
685 1.37021899140645
686 1.36015754989978
687 1.34953899180196
688 1.338306532046
689 1.32644391813586
690 1.31393036049427
691 1.30075150380169
692 1.28690529787741
693 1.27239181751021
694 1.257214961434
695 1.24144535901682
696 1.22519069182055
697 1.20852475624555
698 1.19150690533739
699 1.17418055168392
700 1.15656771337345
701 1.13865120565038
702 1.12041064551443
703 1.10562347655736
704 1.09699777660337
705 1.0935937265387
706 1.09409291850695
707 1.09748805694177
708 1.10327396200507
709 1.11107446118155
710 1.12045668252821
711 1.13107134582791
712 1.14266612204858
713 1.15510785942233
714 1.16833933200511
715 1.18224802588737
716 1.19675019495698
717 1.2120819046918
718 1.22854447131316
719 1.24591798660411
720 1.26398196871156
721 1.28261621206632
722 1.30178740853912
723 1.32035011525085
724 1.33696434563695
725 1.35197699038126
726 1.36576197009149
727 1.37861084092803
728 1.39070666630813
729 1.40208362020379
730 1.41272334982074
731 1.42268694148266
732 1.43201246086606
733 1.44067603568312
734 1.44866138784348
735 1.45599101113626
736 1.46277778498382
737 1.46904482912468
738 1.47484008505109
739 1.48015855494994
740 1.48484985239031
741 1.48882080383281
742 1.49208515817647
743 1.49464273146007
744 1.49650196260633
745 1.49764169463478
746 1.49801935970234
747 1.49757267080844
748 1.49622943672402
749 1.49396736064223
750 1.49094356763754
751 1.48720628447716
752 1.48271886414663
753 1.47749165866476
754 1.47153370053028
755 1.46485757125078
756 1.45747958093086
757 1.44942992987777
758 1.44073833209711
759 1.4314258950181
760 1.42151485250015
761 1.41102779875964
762 1.40002329613396
763 1.38942273983666
764 1.37895530484622
765 1.3681067751914
766 1.35673417821122
767 1.34483666651999
768 1.33235082697214
769 1.31924835229569
770 1.30550354464811
771 1.29109596074724
772 1.2760030387474
773 1.2602178312666
774 1.24374797153299
775 1.22659653921597
776 1.20882818544296
777 1.19159527862625
778 1.17536481276791
779 1.15976177676236
780 1.14441476020801
781 1.12899664484156
782 1.1135749198205
783 1.10281692800977
784 1.09736279551358
785 1.0960515050514
786 1.09801567641117
787 1.10271603455747
788 1.10972209105904
789 1.11854271845016
790 1.12878807407597
791 1.14011545170162
792 1.15227683162124
793 1.16521276872866
794 1.1789159787548
795 1.19334461847248
796 1.20846836356704
797 1.22428032183413
798 1.24082394045591
799 1.2581844177645
800 1.27636649430024
801 1.29516057404948
802 1.31324848099989
803 1.32931784456561
804 1.34387658663384
805 1.35733921849523
806 1.36995498411275
807 1.38191244638806
808 1.39319355848411
809 1.40381728842948
810 1.41380908827821
811 1.42318544387423
812 1.43193076715928
813 1.44004235867461
814 1.44754358631863
815 1.45442616233873
816 1.46066554030795
817 1.46624078100748
818 1.47113656608802
819 1.47533928484721
820 1.47882829075262
821 1.48158182775936
822 1.48357721545922
823 1.48479954108053
824 1.48523823765801
825 1.48485376619471
826 1.48361332638858
827 1.48150776424622
828 1.47854921472399
829 1.47469321129702
830 1.46986168250322
831 1.46407624315256
832 1.45749915847159
833 1.4506278410327
834 1.44342055028648
835 1.43573084873665
836 1.42750937812223
837 1.41873337505681
838 1.40941693872575
839 1.39997555561142
840 1.39098553342592
841 1.38182439037521
842 1.37223317629364
843 1.36212220395229
844 1.35143609939042
845 1.34013349165511
846 1.32819881774047
847 1.31561081929466
848 1.30235608502985
849 1.28843337647941
850 1.27384341427255
851 1.25859315980985
852 1.24275650354649
853 1.22644299843631
854 1.20972626503162
855 1.19266375673636
856 1.17529816430538
857 1.15765133563706
858 1.13970222557157
859 1.12140247597427
860 1.10644735842038
861 1.09755941684288
862 1.09393729112569
863 1.09428417291575
864 1.09753481299062
865 1.10316024519134
866 1.11080260204811
867 1.12003516562105
868 1.13050680258686
869 1.14196256875016
870 1.15425661639472
871 1.16733007512129
872 1.18109331736111
873 1.19546098179866
874 1.21072226895594
875 1.2271091921216
876 1.2444056713582
877 1.26239294538022
878 1.28095075702938
879 1.30010433718786
880 1.31890463770602
881 1.33581196109871
882 1.35108472267332
883 1.36508623874232
884 1.37813029323113
885 1.39041472237381
886 1.40194642784175
887 1.41275996359396
888 1.42289231309325
889 1.43237172848324
890 1.4411843944821
891 1.44931142894854
892 1.45681742504355
893 1.46379201827135
894 1.4702536075263
895 1.47622419129623
896 1.48168736969344
897 1.48650121820996
898 1.49058671074372
899 1.49397066393545
900 1.49665030945223
901 1.49863104455368
902 1.49988903732203
903 1.50034974985217
904 1.49993854633727
905 1.4985966038689
906 1.49634927764219
907 1.49335836974494
908 1.48966006474374
909 1.48521140512508
910 1.48000443585998
911 1.47405522277816
912 1.46738472509636
913 1.46003199267745
914 1.45203302408091
915 1.44340491073554
916 1.43416928419453
917 1.42435685711025
918 1.41399380370887
919 1.40379947409794
920 1.39398615528784
921 1.3838987625175
922 1.37322085933584
923 1.36193044388809
924 1.35006132612048
925 1.33760748094268
926 1.32453389100668
927 1.31080655523328
928 1.29640611074639
929 1.28132643673577
930 1.26556962390601
931 1.24914263748429
932 1.23204831719451
933 1.21453518557017
934 1.19802563010413
935 1.18266952497949
936 1.16797051880041
937 1.15352180376781
938 1.13901040247518
939 1.124193025064
940 1.11211209034484
941 1.10549523864787
942 1.10314874253358
943 1.10423907859741
944 1.10819110926243
945 1.11457860810361
946 1.12295169363385
947 1.13291174236106
948 1.14409488764532
949 1.15618293633808
950 1.16905555949103
951 1.18272515722253
952 1.19716350884144
953 1.21233796827058
954 1.2282191007415
955 1.24483131276266
956 1.26223396169346
957 1.28043931282827
958 1.29938302918669
959 1.31803918997063
960 1.33480447743749
961 1.34992790387259
962 1.36384440611427
963 1.37684993638988
964 1.38920423976646
965 1.40087036302649
966 1.41186384769513
967 1.42219086527301
968 1.43188918305254
969 1.4409595006923
970 1.44937538063189
971 1.45715882658023
972 1.4643220466752
973 1.47085684275838
974 1.47677260382969
975 1.48205548316816
976 1.48667192075252
977 1.4905996415017
978 1.49382078985592
979 1.49631839024692
980 1.49807128428674
981 1.49906315353308
982 1.49927014993079
983 1.49863301337619
984 1.49712696847732
985 1.49474213325251
986 1.49147217617944
987 1.48726468004564
988 1.48208117966444
989 1.47623563978749
990 1.47001388920884
991 1.46332821378064
992 1.45605561705795
993 1.44818109889836
994 1.43971691161729
995 1.43069115608821
996 1.42111711803672
997 1.41139973407506
998 1.40210347346215
999 1.39263390933294
1000 1.38275771723642
};
\addplot [line width=0.48pt, red, opacity=0.8, dashed]
table {%
16 1.22375380992889
17 1.22453629970551
18 1.22574210166931
19 1.22640836238861
20 1.22812104225159
21 1.23011159896851
22 1.23281919956207
23 1.23507177829742
24 1.23768889904022
25 1.23965513706207
26 1.24221193790436
27 1.24393212795258
28 1.2459032535553
29 1.24724042415619
30 1.24844181537628
31 1.24868154525757
32 1.24772691726685
33 1.24685251712799
34 1.24596929550171
35 1.24442028999329
36 1.24288439750671
37 1.24077391624451
38 1.23856163024902
39 1.23581743240356
40 1.23318827152252
41 1.2303454875946
42 1.22673416137695
43 1.2225421667099
44 1.21825540065765
45 1.21411156654358
46 1.20946907997131
47 1.20536625385284
48 1.20064699649811
49 1.19603681564331
50 1.19084692001343
51 1.18616163730621
52 1.18046259880066
53 1.17488658428192
54 1.16977369785309
55 1.16427564620972
56 1.1584734916687
57 1.15189278125763
58 1.14535307884216
59 1.1388943195343
60 1.13287758827209
61 1.12678003311157
62 1.12041854858398
63 1.11312866210938
64 1.10418903827667
65 1.09503281116486
66 1.08525598049164
67 1.07828903198242
68 1.0744856595993
69 1.07093226909637
70 1.07094347476959
71 1.07328689098358
72 1.07602202892303
73 1.07841670513153
74 1.08148741722107
75 1.08553516864777
76 1.0908260345459
77 1.09975957870483
78 1.10930788516998
79 1.12041854858398
80 1.13266062736511
81 1.14589440822601
82 1.15815651416779
83 1.17133808135986
84 1.18523645401001
85 1.19978678226471
86 1.2152578830719
87 1.23289322853088
88 1.25085115432739
89 1.2689745426178
90 1.28985738754272
91 1.3085036277771
92 1.32586872577667
93 1.34111773967743
94 1.35564339160919
95 1.36446619033813
96 1.37811529636383
97 1.38784575462341
98 1.39525604248047
99 1.40213024616241
100 1.40945279598236
101 1.41795015335083
102 1.42576062679291
103 1.43388724327087
104 1.44222366809845
105 1.44777500629425
106 1.45327413082123
107 1.4561904668808
108 1.4586991071701
109 1.4620189666748
110 1.46347069740295
111 1.46252763271332
112 1.46141314506531
113 1.45986723899841
114 1.45726573467255
115 1.45349967479706
116 1.45068359375
117 1.44748449325562
118 1.44434630870819
119 1.43980526924133
120 1.43391346931458
121 1.42749679088593
122 1.42018008232117
123 1.41301667690277
124 1.4041827917099
125 1.39947140216827
126 1.39356601238251
127 1.38716959953308
128 1.38021862506866
129 1.37491583824158
130 1.36700534820557
131 1.35790514945984
132 1.3485050201416
133 1.3377171754837
134 1.32715237140656
135 1.3135279417038
136 1.29952108860016
137 1.28194212913513
138 1.26339972019196
139 1.241774559021
140 1.22195363044739
141 1.20576345920563
142 1.19526624679565
143 1.18884670734406
144 1.17726385593414
145 1.16328799724579
146 1.15148842334747
147 1.13896000385284
148 1.12844753265381
149 1.12679362297058
150 1.12853384017944
151 1.1340411901474
152 1.14221096038818
153 1.15272605419159
154 1.16204750537872
155 1.17283666133881
156 1.18542265892029
157 1.19747400283813
158 1.21177506446838
159 1.2275402545929
160 1.24599814414978
161 1.2641943693161
162 1.28441643714905
163 1.304319024086
164 1.32390654087067
165 1.34329962730408
166 1.362429022789
167 1.38020598888397
168 1.39627194404602
169 1.4128292798996
170 1.42833149433136
171 1.4430890083313
172 1.4551659822464
173 1.46615350246429
174 1.47642278671265
175 1.48503971099854
176 1.49535131454468
177 1.50382268428802
178 1.51106202602386
179 1.51893246173859
180 1.52567720413208
181 1.53370237350464
182 1.54102611541748
183 1.54890060424805
184 1.55434930324554
185 1.55860781669617
186 1.56181919574738
187 1.56463551521301
188 1.56650412082672
189 1.56799960136414
190 1.56866097450256
191 1.5678985118866
192 1.56639194488525
193 1.56492161750793
194 1.56136834621429
195 1.55627989768982
196 1.55245721340179
197 1.547935962677
198 1.54152476787567
199 1.53476047515869
200 1.52734577655792
201 1.52048051357269
202 1.51473772525787
203 1.50597870349884
204 1.49919176101685
205 1.49212467670441
206 1.48420548439026
207 1.47329533100128
208 1.46782946586609
209 1.45936763286591
210 1.44965982437134
211 1.43791234493256
212 1.42639052867889
213 1.413703083992
214 1.39920651912689
215 1.38594233989716
216 1.37134122848511
217 1.35531270503998
218 1.33998417854309
219 1.32428693771362
220 1.30645930767059
221 1.28705954551697
222 1.26443529129028
223 1.24110209941864
224 1.22053825855255
225 1.20811808109283
226 1.20000183582306
227 1.18884837627411
228 1.17644476890564
229 1.16248631477356
230 1.14964747428894
231 1.14134669303894
232 1.13963103294373
233 1.14195740222931
234 1.14589953422546
235 1.15537464618683
236 1.16381847858429
237 1.17458915710449
238 1.1875057220459
239 1.20016515254974
240 1.21182322502136
241 1.22426676750183
242 1.23871219158173
243 1.25565659999847
244 1.27465975284576
245 1.29285252094269
246 1.31080591678619
247 1.33164489269257
248 1.35159611701965
249 1.36886715888977
250 1.38617646694183
251 1.40153825283051
252 1.41493606567383
253 1.42869019508362
254 1.44194257259369
255 1.45378398895264
256 1.46381294727325
257 1.47395145893097
258 1.48324155807495
259 1.49209427833557
260 1.50021016597748
261 1.50733137130737
262 1.5147510766983
263 1.52039361000061
264 1.52697050571442
265 1.53203749656677
266 1.53692185878754
267 1.54165160655975
268 1.5462646484375
269 1.54997932910919
270 1.5529705286026
271 1.55562472343445
272 1.55806005001068
273 1.55909848213196
274 1.55831372737885
275 1.55702900886536
276 1.55437076091766
277 1.54984593391418
278 1.54503583908081
279 1.54001402854919
280 1.53391063213348
281 1.5270916223526
282 1.51928269863129
283 1.51091611385345
284 1.501584649086
285 1.49123573303223
286 1.48098421096802
287 1.47096562385559
288 1.46123611927032
289 1.45222294330597
290 1.44226133823395
291 1.4315824508667
292 1.42270410060883
293 1.41367197036743
294 1.40260982513428
295 1.39249014854431
296 1.38068044185638
297 1.36842715740204
298 1.35512864589691
299 1.34130394458771
300 1.32637512683868
301 1.30991733074188
302 1.29337418079376
303 1.27508580684662
304 1.25490474700928
305 1.2334086894989
306 1.20712542533875
307 1.18062937259674
308 1.15701103210449
309 1.13618040084839
310 1.1189706325531
311 1.1149662733078
312 1.113889336586
313 1.11723673343658
314 1.12324023246765
315 1.1315141916275
316 1.13404059410095
317 1.14168727397919
318 1.1533910036087
319 1.16472768783569
320 1.17669320106506
321 1.18905580043793
322 1.20219933986664
323 1.21655428409576
324 1.23233449459076
325 1.24905478954315
326 1.26710438728333
327 1.2855144739151
328 1.30301702022552
329 1.32060873508453
330 1.33943748474121
331 1.3574492931366
332 1.37371373176575
333 1.3888908624649
334 1.40241312980652
335 1.41443562507629
336 1.42601335048676
337 1.43662488460541
338 1.44618487358093
339 1.45437681674957
340 1.46313142776489
341 1.47095382213593
342 1.47789204120636
343 1.48458087444305
344 1.49109411239624
345 1.49612760543823
346 1.50122380256653
347 1.50667119026184
348 1.51159775257111
349 1.51618206501007
350 1.5196408033371
351 1.52171182632446
352 1.52303731441498
353 1.52333521842957
354 1.52243781089783
355 1.52179479598999
356 1.52001702785492
357 1.51693260669708
358 1.51294636726379
359 1.50860953330994
360 1.50302565097809
361 1.49536526203156
362 1.48784375190735
363 1.47979295253754
364 1.47073698043823
365 1.46116578578949
366 1.45249402523041
367 1.44372570514679
368 1.4345908164978
369 1.42564988136292
370 1.41674220561981
371 1.40567636489868
372 1.39639151096344
373 1.38714909553528
374 1.37746572494507
375 1.36481034755707
376 1.35559773445129
377 1.34493172168732
378 1.33159816265106
379 1.31755411624908
380 1.30274522304535
381 1.28699910640717
382 1.26999688148499
383 1.25014615058899
384 1.22867214679718
385 1.20279181003571
386 1.17668175697327
387 1.15514349937439
388 1.13792502880096
389 1.1208735704422
390 1.11289548873901
391 1.10935389995575
392 1.11182796955109
393 1.11699569225311
394 1.12448811531067
395 1.12997770309448
396 1.13594806194305
397 1.14611852169037
398 1.15790629386902
399 1.17014670372009
400 1.18262004852295
401 1.19585609436035
402 1.2096403837204
403 1.22558236122131
404 1.24183225631714
405 1.25941276550293
406 1.27762699127197
407 1.29555761814117
408 1.31362807750702
409 1.33391451835632
410 1.35248255729675
411 1.37006950378418
412 1.38601624965668
413 1.3994574546814
414 1.41107881069183
415 1.42333841323853
416 1.43438756465912
417 1.44350111484528
418 1.452512383461
419 1.46088027954102
420 1.46896147727966
421 1.47598540782928
422 1.48240149021149
423 1.48941004276276
424 1.49490964412689
425 1.50188648700714
426 1.50753653049469
427 1.51432502269745
428 1.51915550231934
429 1.52229368686676
430 1.52457201480865
431 1.52573204040527
432 1.52634477615356
433 1.52588927745819
434 1.52568912506104
435 1.5238618850708
436 1.52093601226807
437 1.51783466339111
438 1.51421356201172
439 1.50938439369202
440 1.50241720676422
441 1.49542033672333
442 1.48771250247955
443 1.47885656356812
444 1.46994531154633
445 1.46167135238647
446 1.45343792438507
447 1.44481933116913
448 1.43650019168854
449 1.42747581005096
450 1.41742873191833
451 1.40863537788391
452 1.39993345737457
453 1.38977694511414
454 1.37956464290619
455 1.36802625656128
456 1.35740566253662
457 1.34467720985413
458 1.33158183097839
459 1.3173463344574
460 1.30110001564026
461 1.28619158267975
462 1.26967740058899
463 1.24995601177216
464 1.22480201721191
465 1.1994514465332
466 1.1779932975769
467 1.16009140014648
468 1.14775681495667
469 1.12975370883942
470 1.11879122257233
471 1.113037109375
472 1.11428165435791
473 1.11325752735138
474 1.11383473873138
475 1.12394690513611
476 1.12941122055054
477 1.13912570476532
478 1.15081930160522
479 1.16224527359009
480 1.17375493049622
481 1.18626439571381
482 1.19898331165314
483 1.21330046653748
484 1.22783732414246
485 1.24360263347626
486 1.26141810417175
487 1.27818286418915
488 1.29499816894531
489 1.3132963180542
490 1.33443605899811
491 1.35034096240997
492 1.36535263061523
493 1.38028824329376
494 1.39247262477875
495 1.40156698226929
496 1.41385006904602
497 1.42331552505493
498 1.43267333507538
499 1.44070839881897
500 1.4482421875
501 1.45603156089783
502 1.46335315704346
503 1.46961104869843
504 1.47652912139893
505 1.48210442066193
506 1.48636281490326
507 1.4892520904541
508 1.49253404140472
509 1.49570345878601
510 1.49840068817139
511 1.49960672855377
512 1.49850046634674
513 1.49630105495453
514 1.49403309822083
515 1.49086761474609
516 1.48866701126099
517 1.48525595664978
518 1.48097193241119
519 1.47488045692444
520 1.46879577636719
521 1.46087622642517
522 1.45191657543182
523 1.44340193271637
524 1.43526709079742
525 1.42561137676239
526 1.41648375988007
527 1.40902495384216
528 1.40169727802277
529 1.39430248737335
530 1.38563442230225
531 1.37781727313995
532 1.36514711380005
533 1.35448527336121
534 1.34232890605927
535 1.32960593700409
536 1.31599187850952
537 1.30076551437378
538 1.28543508052826
539 1.26933360099792
540 1.25313997268677
541 1.23596501350403
542 1.21624779701233
543 1.19557416439056
544 1.17435836791992
545 1.15243816375732
546 1.1280574798584
547 1.10643231868744
548 1.09716439247131
549 1.09317934513092
550 1.09870612621307
551 1.10395550727844
552 1.12014198303223
553 1.12776350975037
554 1.1354866027832
555 1.14520764350891
556 1.15435433387756
557 1.16471552848816
558 1.17686438560486
559 1.18888258934021
560 1.2026469707489
561 1.21809124946594
562 1.234494805336
563 1.25099301338196
564 1.26882779598236
565 1.28772330284119
566 1.30642068386078
567 1.32443261146545
568 1.3436051607132
569 1.36126661300659
570 1.37655222415924
571 1.39050352573395
572 1.40258407592773
573 1.41440188884735
574 1.42503571510315
575 1.43352711200714
576 1.44194662570953
577 1.45007276535034
578 1.45751202106476
579 1.46414041519165
580 1.47078466415405
581 1.47802734375
582 1.48389708995819
583 1.49115979671478
584 1.49709212779999
585 1.50269079208374
586 1.50626981258392
587 1.50870025157928
588 1.51015150547028
589 1.51091063022614
590 1.51046979427338
591 1.51012814044952
592 1.50896060466766
593 1.50644326210022
594 1.50364661216736
595 1.50061476230621
596 1.49641168117523
597 1.49039494991302
598 1.48388135433197
599 1.47642624378204
600 1.46779584884644
601 1.45877838134766
602 1.45088028907776
603 1.4429874420166
604 1.43463730812073
605 1.42650890350342
606 1.41841900348663
607 1.40808427333832
608 1.39830768108368
609 1.38955044746399
610 1.38007438182831
611 1.36786317825317
612 1.35920488834381
613 1.34888708591461
614 1.33706510066986
615 1.32389295101166
616 1.31010127067566
617 1.2945294380188
618 1.27889466285706
619 1.26180517673492
620 1.24112284183502
621 1.21562731266022
622 1.1941180229187
623 1.17358231544495
624 1.15901136398315
625 1.14570438861847
626 1.12679970264435
627 1.11435258388519
628 1.10939741134644
629 1.10987508296967
630 1.11156821250916
631 1.1167756319046
632 1.12466514110565
633 1.12959039211273
634 1.14074754714966
635 1.15141630172729
636 1.16272878646851
637 1.1745058298111
638 1.18686139583588
639 1.19978022575378
640 1.21431863307953
641 1.22876024246216
642 1.24537062644958
643 1.26312863826752
644 1.28005611896515
645 1.29724597930908
646 1.31650495529175
647 1.33478844165802
648 1.34998440742493
649 1.3664083480835
650 1.38025832176208
651 1.39176177978516
652 1.40428709983826
653 1.41548120975494
654 1.42446374893188
655 1.43352627754211
656 1.4415078163147
657 1.44876873493195
658 1.45591974258423
659 1.4628359079361
660 1.47019672393799
661 1.47687590122223
662 1.48199141025543
663 1.48631834983826
664 1.48950779438019
665 1.49272990226746
666 1.49566042423248
667 1.49821388721466
668 1.4999748468399
669 1.4988831281662
670 1.49632692337036
671 1.49409115314484
672 1.49087834358215
673 1.48646640777588
674 1.48143899440765
675 1.47578847408295
676 1.46916437149048
677 1.46332812309265
678 1.45534193515778
679 1.44703125953674
680 1.43884146213531
681 1.42992913722992
682 1.42140686511993
683 1.41262698173523
684 1.4073760509491
685 1.3999936580658
686 1.39162743091583
687 1.38275945186615
688 1.37505650520325
689 1.36205649375916
690 1.35214960575104
691 1.33984839916229
692 1.32698941230774
693 1.31324887275696
694 1.2980250120163
695 1.28287398815155
696 1.2669472694397
697 1.25038945674896
698 1.23264789581299
699 1.21240031719208
700 1.19116115570068
701 1.16949713230133
702 1.14714539051056
703 1.12234747409821
704 1.1023463010788
705 1.09447395801544
706 1.09087872505188
707 1.09776258468628
708 1.10746848583221
709 1.12090623378754
710 1.12828838825226
711 1.13762331008911
712 1.14717280864716
713 1.15682542324066
714 1.16743922233582
715 1.17953705787659
716 1.19169628620148
717 1.20564556121826
718 1.22146284580231
719 1.23767638206482
720 1.2544264793396
721 1.27250754833221
722 1.2915050983429
723 1.30991661548615
724 1.3279824256897
725 1.34786880016327
726 1.36498606204987
727 1.38020646572113
728 1.39369177818298
729 1.40554416179657
730 1.41614949703217
731 1.42669367790222
732 1.43521368503571
733 1.44320130348206
734 1.45164740085602
735 1.45923566818237
736 1.46584463119507
737 1.47217583656311
738 1.47918915748596
739 1.48526310920715
740 1.49194896221161
741 1.49795758724213
742 1.50316858291626
743 1.50651323795319
744 1.50887858867645
745 1.51001691818237
746 1.50997686386108
747 1.50930309295654
748 1.50889360904694
749 1.50748920440674
750 1.50478684902191
751 1.50202322006226
752 1.49906647205353
753 1.49470353126526
754 1.48849272727966
755 1.48219203948975
756 1.47466921806335
757 1.46616399288177
758 1.45712602138519
759 1.44926750659943
760 1.44145107269287
761 1.43308985233307
762 1.42499327659607
763 1.41620433330536
764 1.40658831596375
765 1.39705085754395
766 1.38841676712036
767 1.37843716144562
768 1.36789226531982
769 1.35606145858765
770 1.34661889076233
771 1.33391189575195
772 1.32048857212067
773 1.30622315406799
774 1.29027736186981
775 1.27475392818451
776 1.25673675537109
777 1.23525679111481
778 1.20842373371124
779 1.18507182598114
780 1.16660928726196
781 1.15503680706024
782 1.13825285434723
783 1.12365400791168
784 1.11351883411407
785 1.1124382019043
786 1.11092209815979
787 1.1133953332901
788 1.11951565742493
789 1.12577426433563
790 1.13248097896576
791 1.14319479465485
792 1.15450119972229
793 1.16599082946777
794 1.17834782600403
795 1.19070446491241
796 1.20445430278778
797 1.21939730644226
798 1.2343327999115
799 1.25145030021667
800 1.26883363723755
801 1.2855978012085
802 1.30343794822693
803 1.32243037223816
804 1.33929002285004
805 1.3551059961319
806 1.37140214443207
807 1.38408672809601
808 1.39636635780334
809 1.4093234539032
810 1.41942751407623
811 1.42891371250153
812 1.4374133348465
813 1.44577968120575
814 1.45261764526367
815 1.46003711223602
816 1.46680426597595
817 1.47462248802185
818 1.48061072826385
819 1.48495888710022
820 1.48955357074738
821 1.49310612678528
822 1.49625313282013
823 1.49909579753876
824 1.50153863430023
825 1.50273048877716
826 1.50148260593414
827 1.49891078472137
828 1.49668228626251
829 1.49336588382721
830 1.48978936672211
831 1.48525440692902
832 1.47943830490112
833 1.47308301925659
834 1.46473562717438
835 1.45711648464203
836 1.44868564605713
837 1.44088709354401
838 1.43257403373718
839 1.4246940612793
840 1.41552996635437
841 1.40845429897308
842 1.40087497234344
843 1.39343285560608
844 1.38474309444427
845 1.37643611431122
846 1.36454236507416
847 1.35369515419006
848 1.34127795696259
849 1.32800984382629
850 1.31406140327454
851 1.29872596263885
852 1.28363132476807
853 1.26803779602051
854 1.25156736373901
855 1.23362624645233
856 1.21353101730347
857 1.19260001182556
858 1.17120862007141
859 1.14919090270996
860 1.12407696247101
861 1.10559821128845
862 1.099369764328
863 1.09613192081451
864 1.10290658473969
865 1.11101055145264
866 1.11958193778992
867 1.12859952449799
868 1.13918256759644
869 1.14764523506165
870 1.15581285953522
871 1.16608095169067
872 1.17803287506104
873 1.19021892547607
874 1.20395874977112
875 1.22027063369751
876 1.23683607578278
877 1.25355064868927
878 1.27164435386658
879 1.29067945480347
880 1.30833673477173
881 1.32673919200897
882 1.34578204154968
883 1.36368358135223
884 1.37883257865906
885 1.39270603656769
886 1.40475463867188
887 1.41673958301544
888 1.4273829460144
889 1.43566393852234
890 1.44407939910889
891 1.45191562175751
892 1.45976150035858
893 1.46629428863525
894 1.47331821918488
895 1.48109269142151
896 1.48693311214447
897 1.49396312236786
898 1.49987387657166
899 1.50493717193604
900 1.50808167457581
901 1.51027488708496
902 1.51133096218109
903 1.5113582611084
904 1.51096653938293
905 1.51100635528564
906 1.50986123085022
907 1.50786507129669
908 1.50562405586243
909 1.50262260437012
910 1.49736642837524
911 1.49192774295807
912 1.48545336723328
913 1.47811305522919
914 1.46948289871216
915 1.46195292472839
916 1.45415282249451
917 1.44638299942017
918 1.43861198425293
919 1.43167221546173
920 1.42178392410278
921 1.41317868232727
922 1.40438938140869
923 1.39482653141022
924 1.3816294670105
925 1.37340104579926
926 1.36365056037903
927 1.35247528553009
928 1.33935248851776
929 1.32565212249756
930 1.31088602542877
931 1.29575669765472
932 1.27967822551727
933 1.26083672046661
934 1.23931610584259
935 1.21183300018311
936 1.19118988513947
937 1.17479920387268
938 1.16631138324738
939 1.15023767948151
940 1.1395263671875
941 1.12846148014069
942 1.12236905097961
943 1.1193220615387
944 1.12012112140656
945 1.12272131443024
946 1.13264465332031
947 1.13820469379425
948 1.1473640203476
949 1.1590690612793
950 1.17065715789795
951 1.18262779712677
952 1.19470429420471
953 1.20841979980469
954 1.22383296489716
955 1.23856961727142
956 1.25576066970825
957 1.27359247207642
958 1.29101502895355
959 1.30889534950256
960 1.32726919651031
961 1.34513282775879
962 1.3608877658844
963 1.37646198272705
964 1.39057946205139
965 1.40276217460632
966 1.41697895526886
967 1.42827975749969
968 1.4379506111145
969 1.44736051559448
970 1.45536661148071
971 1.46286416053772
972 1.47003507614136
973 1.47690880298615
974 1.48455369472504
975 1.49116468429565
976 1.49726271629333
977 1.50224161148071
978 1.50619769096375
979 1.50975167751312
980 1.51267802715302
981 1.51507091522217
982 1.51669561862946
983 1.51742613315582
984 1.5163094997406
985 1.51356184482574
986 1.51113271713257
987 1.50779843330383
988 1.50329518318176
989 1.49837625026703
990 1.49271833896637
991 1.48578011989594
992 1.47990357875824
993 1.47081995010376
994 1.46186912059784
995 1.45289254188538
996 1.4444328546524
997 1.43530583381653
998 1.4263870716095
999 1.41808688640594
1000 1.41176342964172
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_5steps_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.203846689168612, ymax=0.00284242553005095,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.00194654301707634
1 0.000708235630975145
2 -0.000531069243764837
3 0.00105258630608688
4 0.00596666262422773
5 0.0105539926604454
6 0.0126736217434492
7 0.0134709406557919
8 0.0136184399856834
9 0.0137305683694014
10 0.0144464955891277
11 0.0156764553823371
12 0.0172753790418704
13 0.0187755760064585
14 0.0183937229608678
15 0.0152141272553783
16 0.0102530769443115
17 0.00488994088151794
18 0.00025043006722121
19 -0.00324801972840055
20 -0.00579013758505814
21 -0.00778161487264494
22 -0.00955645433797517
23 -0.0112692999381419
24 -0.0130344580943058
25 -0.0148745512613486
26 -0.0169531202237399
27 -0.0194929030430306
28 -0.0224581150858515
29 -0.0260786573101134
30 -0.0302229020543087
31 -0.0346781420380773
32 -0.0396386963887025
33 -0.0452072841331963
34 -0.0511449950983423
35 -0.0584627016569278
36 -0.0659005384559576
37 -0.0744115457265767
38 -0.0850219388382172
39 -0.0947054816249434
40 -0.104291324567695
41 -0.113982380511695
42 -0.123293674997791
43 -0.132137549244386
44 -0.140226416666672
45 -0.146693636824008
46 -0.15103243350799
47 -0.154046201492065
48 -0.155729238259791
49 -0.156130708802214
50 -0.155270184063424
51 -0.153720634997783
52 -0.152172191441419
53 -0.15100286100553
54 -0.149941478784658
55 -0.148526812588842
56 -0.146672128707925
57 -0.144812764066702
58 -0.143163357991706
59 -0.14159307150389
60 -0.140015636355736
61 -0.138319329230335
62 -0.136845606656402
63 -0.135531421848312
64 -0.134040873103507
65 -0.13227563451972
66 -0.129071631079874
67 -0.127727860303556
68 -0.12979562455071
69 -0.130227452728747
70 -0.126803409459245
71 -0.119647335937055
72 -0.108827082926355
73 -0.0951571077485826
74 -0.0799748874496578
75 -0.0654767420872533
76 -0.0541319843058188
77 -0.046133280713739
78 -0.0405037357359533
79 -0.0368979684984042
80 -0.0353873952540003
81 -0.0355903814542298
82 -0.0364284254380297
83 -0.0375099631447255
84 -0.0396076731889438
85 -0.0426939471114098
86 -0.0455374673103736
87 -0.0469889444319749
88 -0.0462878748585406
89 -0.0443662305628727
90 -0.0429154318524626
91 -0.0460594783104856
92 -0.05329550342097
93 -0.0605735164509935
94 -0.0665329065674855
95 -0.0717499808417238
96 -0.0767188802706144
97 -0.0825123092147735
98 -0.0893707828319514
99 -0.0975015130548796
100 -0.104656654058846
101 -0.109422681703989
102 -0.112173259675621
103 -0.114321442196434
104 -0.115706436447952
105 -0.116202415348493
106 -0.116242497303286
107 -0.115281381345041
108 -0.11331020940784
109 -0.110942057514283
110 -0.108567915112646
111 -0.105976153458184
112 -0.103118937983209
113 -0.100416931951348
114 -0.0981211589540583
115 -0.0962027822481472
116 -0.0945291050119673
117 -0.0927195651035664
118 -0.0905750377322512
119 -0.0879380188145232
120 -0.0848086393256307
121 -0.0812052547313975
122 -0.0768053017742855
123 -0.073246187162509
124 -0.0728041012085201
125 -0.0744260430990682
126 -0.0776975970806388
127 -0.0829142432959233
128 -0.0870060668016581
129 -0.0911213825308336
130 -0.0946179534946166
131 -0.0972236037699173
132 -0.0994659451636711
133 -0.10102784376706
134 -0.101911990452579
135 -0.101743731285911
136 -0.101027522772277
137 -0.0997135719893772
138 -0.095192006756413
139 -0.088235453606801
140 -0.087221053792235
141 -0.0931567643395037
142 -0.102246034451588
143 -0.111642409887224
144 -0.118949754520031
145 -0.123957114645769
146 -0.127873384445156
147 -0.130157697261048
148 -0.131608366178511
149 -0.133006281230934
150 -0.135095836104242
151 -0.136074273566787
152 -0.1353055815612
153 -0.132120685961496
154 -0.128257471042445
155 -0.127639869115737
156 -0.127411881967535
157 -0.126390699452498
158 -0.124539557905572
159 -0.121703116168902
160 -0.117958420136174
161 -0.113579318912233
162 -0.107861009027187
163 -0.102189795603402
164 -0.0990450244989199
165 -0.0981324592833446
166 -0.101081056361953
167 -0.107757998763436
168 -0.113979677965834
169 -0.118729226607935
170 -0.123512546730768
171 -0.127594143708301
172 -0.131562027164342
173 -0.136021620622105
174 -0.140839534202625
175 -0.145747266289517
176 -0.150220921488226
177 -0.154108554827549
178 -0.158663597428992
179 -0.162970355020431
180 -0.164859594993209
181 -0.164355904324117
182 -0.162910123522022
183 -0.161126006756843
184 -0.158586851152744
185 -0.156143836557211
186 -0.15430353325083
187 -0.152468979558588
188 -0.150213461859257
189 -0.147137324772484
190 -0.143675488845232
191 -0.140224717785211
192 -0.136801678982527
193 -0.133461309266643
194 -0.130257739075069
195 -0.127370914085056
196 -0.124523862310828
197 -0.121645303926944
198 -0.118721223650475
199 -0.115667230990731
200 -0.112445671559817
201 -0.109301490988012
202 -0.107418681318666
203 -0.107187322209457
204 -0.10825180193486
205 -0.110440811172909
206 -0.114134170103327
207 -0.118434497741656
208 -0.122903704027823
209 -0.12696753500754
210 -0.129078560834634
211 -0.129487782746039
212 -0.128926508521368
213 -0.12751910587853
214 -0.12538954773455
215 -0.12255808574917
216 -0.119211266532628
217 -0.115515784496874
218 -0.111630949819828
219 -0.107691320042952
220 -0.103839712255606
221 -0.0983052373380762
222 -0.0909156092232886
223 -0.0898714063436072
224 -0.0979295561068175
225 -0.111437238384345
226 -0.124301231534712
227 -0.133344119243965
228 -0.14003889038036
229 -0.144307991797454
230 -0.145870322410949
231 -0.147572765640795
232 -0.14861545664955
233 -0.147893352187992
234 -0.144450026022598
235 -0.138097820107815
236 -0.129093394983731
237 -0.118890712623163
238 -0.110808067423466
239 -0.105835343819027
240 -0.102382802352971
241 -0.0996167569800444
242 -0.0967055097032102
243 -0.0954062547637688
244 -0.0968744201400773
245 -0.100858303962343
246 -0.105888867275538
247 -0.109077870124438
248 -0.111994979260347
249 -0.117620356076248
250 -0.124830619903556
251 -0.131008385676323
252 -0.134939969802564
253 -0.138239234962346
254 -0.140947545029414
255 -0.143591820884346
256 -0.146431376010393
257 -0.149704917444382
258 -0.15333826781911
259 -0.156539318809962
260 -0.159351707753282
261 -0.16231016341733
262 -0.16543394260531
263 -0.168451240546628
264 -0.171061057188303
265 -0.173203083814582
266 -0.174198009874561
267 -0.174034704951935
268 -0.173366783991867
269 -0.172535433221496
270 -0.171539652324829
271 -0.170218627456569
272 -0.168417867021849
273 -0.166068851911589
274 -0.163329221992167
275 -0.160226492699572
276 -0.156304942052533
277 -0.151799016770202
278 -0.147527872013596
279 -0.143150141105642
280 -0.138555501992726
281 -0.13400348041741
282 -0.129571633606062
283 -0.125285096661372
284 -0.120845986743186
285 -0.116334854132887
286 -0.111880943047012
287 -0.107478304407253
288 -0.103131759347145
289 -0.0990097645676916
290 -0.0955954667437496
291 -0.0939859118934848
292 -0.0934543085534424
293 -0.0920688139735841
294 -0.089517352719132
295 -0.0863151318178377
296 -0.0824538484539318
297 -0.0780891793308957
298 -0.0733899175782145
299 -0.0686748046068241
300 -0.0642693926363871
301 -0.0600475092650571
302 -0.0560098294545612
303 -0.0525349684271265
304 -0.049033159403315
305 -0.0449120325854485
306 -0.0399001576952115
307 -0.038947670546816
308 -0.0425013221461148
309 -0.0455659354026487
310 -0.0462820321805892
311 -0.0503468533801924
312 -0.0587953320605735
313 -0.068001256574111
314 -0.0765354315469809
315 -0.0841575898983185
316 -0.089770632424998
317 -0.0933715212337103
318 -0.0954616627655697
319 -0.0964346433276846
320 -0.0962105383304212
321 -0.094480957028152
322 -0.0917933394048661
323 -0.0888452351335955
324 -0.0859999297398238
325 -0.0837534699498126
326 -0.0835077429070014
327 -0.0845405474974278
328 -0.0856025840151262
329 -0.0864258733850708
330 -0.0888812736252279
331 -0.0949419025590358
332 -0.101400449056049
333 -0.106277815246516
334 -0.110400376968708
335 -0.113601473423071
336 -0.116752036192253
337 -0.120816633710784
338 -0.125503738627708
339 -0.130030145426465
340 -0.134573459978067
341 -0.139276776834029
342 -0.143624870019946
343 -0.147465473471892
344 -0.151689196081846
345 -0.154942002597767
346 -0.156235129060113
347 -0.15594349056545
348 -0.155058884624015
349 -0.154233299777016
350 -0.153431615231306
351 -0.152423998847315
352 -0.151028727850086
353 -0.149186975400244
354 -0.146855024832745
355 -0.143991147754032
356 -0.14039687873005
357 -0.136266768501097
358 -0.132349487935878
359 -0.128407720166404
360 -0.124298086548014
361 -0.120382135531753
362 -0.116629140361622
363 -0.113036415618638
364 -0.109371199980967
365 -0.10552840370613
366 -0.101630481226872
367 -0.097662961424854
368 -0.0936312943858659
369 -0.0898433646849384
370 -0.0864099398234768
371 -0.0838192242200438
372 -0.0832431289107979
373 -0.0829154026196701
374 -0.0812764216534328
375 -0.0788872368641183
376 -0.0753809573030731
377 -0.0708335344995044
378 -0.0658024617520687
379 -0.0610200816784443
380 -0.0567703941046966
381 -0.0528999674755695
382 -0.0494592935574304
383 -0.0460527047607806
384 -0.0422287247050303
385 -0.0371385022626387
386 -0.0355927831458779
387 -0.0392986848624891
388 -0.0438781301682778
389 -0.045302161588129
390 -0.0483072243364307
391 -0.0555807032618659
392 -0.064206104292188
393 -0.0731144541567101
394 -0.0813845146801736
395 -0.0875007604153345
396 -0.0913785048646244
397 -0.0935530845837173
398 -0.0943690987547193
399 -0.0940564417563457
400 -0.0924135781086666
401 -0.0895326079021518
402 -0.0861411920333671
403 -0.0828918461192916
404 -0.0804956211456318
405 -0.0800315131864252
406 -0.0802424066784613
407 -0.0799725977087358
408 -0.0788301545475364
409 -0.0802195265344728
410 -0.0860806075976166
411 -0.0936574297726658
412 -0.100334737888021
413 -0.105104892303385
414 -0.109085021017267
415 -0.113004969268371
416 -0.117561483207683
417 -0.122578566903112
418 -0.127598482688506
419 -0.132586374382104
420 -0.137451297654745
421 -0.142478274206152
422 -0.14831966022608
423 -0.153030719781398
424 -0.155197879018807
425 -0.154703540210399
426 -0.153554843498123
427 -0.152977378986692
428 -0.152456837035154
429 -0.151882226003458
430 -0.15099493559405
431 -0.14963121260908
432 -0.147771362715175
433 -0.145142178299631
434 -0.141455336960312
435 -0.138144419509568
436 -0.134738961745265
437 -0.131095167236267
438 -0.127685964306161
439 -0.124313244947724
440 -0.1211010943441
441 -0.118175630124788
442 -0.115460171417112
443 -0.112621600834814
444 -0.109550991352686
445 -0.106315399432106
446 -0.102914104612612
447 -0.0993369476590632
448 -0.0957587786331563
449 -0.0926240983926392
450 -0.0909439309727734
451 -0.0918182558263759
452 -0.0929375757910372
453 -0.0921282580157921
454 -0.0901666124385136
455 -0.0870588274638431
456 -0.0830650511846864
457 -0.078510488125953
458 -0.0738178898433836
459 -0.0692630497017114
460 -0.0649198313907548
461 -0.0608686979998392
462 -0.0572041172917138
463 -0.0522981330641064
464 -0.0477478208421895
465 -0.0502514084127862
466 -0.0575153919157843
467 -0.0645246150820196
468 -0.0690679248159088
469 -0.0703851473402697
470 -0.0708202105357394
471 -0.0758999487313793
472 -0.085304197692535
473 -0.0948232098691102
474 -0.102284706611754
475 -0.107336998646721
476 -0.109872392820881
477 -0.110742105270898
478 -0.111023169299851
479 -0.111106082451425
480 -0.110692269580549
481 -0.109446079912659
482 -0.107716485436816
483 -0.106077040772413
484 -0.104704518125731
485 -0.103564315370949
486 -0.102976732723434
487 -0.103770135119046
488 -0.105317285980169
489 -0.108488820394534
490 -0.112316281864043
491 -0.117044979822211
492 -0.121906185020124
493 -0.124308886298862
494 -0.125749439476908
495 -0.127016045093316
496 -0.128847709598388
497 -0.130832630843182
498 -0.132659995399193
499 -0.134473610272712
500 -0.135846975151163
501 -0.136611432796533
502 -0.136888010602127
503 -0.137073674164578
504 -0.137175760875708
505 -0.137136909721786
506 -0.136972647473961
507 -0.136505216884699
508 -0.135859551592273
509 -0.135031473000273
510 -0.133682296618471
511 -0.131638519440685
512 -0.128976151834856
513 -0.125553183728204
514 -0.120627059938321
515 -0.114310485154413
516 -0.107643501725439
517 -0.100615277861829
518 -0.0928543791019512
519 -0.0846255098338155
520 -0.0799112315619863
521 -0.0765234185412801
522 -0.0736754319969415
523 -0.0708303518799651
524 -0.068004573896149
525 -0.0653644948698915
526 -0.0638744111225294
527 -0.0643129495740746
528 -0.0655657883966076
529 -0.0664224885227598
530 -0.0662845610892612
531 -0.0651761335385971
532 -0.0630722612998833
533 -0.0602480867580835
534 -0.0570939267851992
535 -0.0537742320617459
536 -0.0503967941783853
537 -0.0470584438980563
538 -0.0437198347836209
539 -0.0405614570140837
540 -0.0372318946383562
541 -0.0333849361764254
542 -0.0297535842702599
543 -0.0269292515605305
544 -0.025073534754095
545 -0.0244480758814085
546 -0.0231944715084477
547 -0.0219822305816457
548 -0.0257069961375215
549 -0.0342013338213754
550 -0.0429017925423438
551 -0.0501790860510166
552 -0.0561636630049156
553 -0.0612137012243885
554 -0.0658937408602525
555 -0.0698806748506675
556 -0.0727141687815141
557 -0.0735934398196194
558 -0.0727325819833831
559 -0.0711062002101773
560 -0.070297882812872
561 -0.0721319745718031
562 -0.074822175565926
563 -0.0778448548744455
564 -0.0805329405310451
565 -0.0814348018152166
566 -0.0805809055269811
567 -0.0819470904255867
568 -0.0875072472565718
569 -0.0946358577808029
570 -0.100809477689636
571 -0.105182606007348
572 -0.109075881940545
573 -0.113386732759707
574 -0.118036020141711
575 -0.122948932201747
576 -0.127806649725162
577 -0.132531471707026
578 -0.137873806041986
579 -0.144032670907536
580 -0.149165610871769
581 -0.151686902968576
582 -0.151295130082924
583 -0.149970076215701
584 -0.149209403982109
585 -0.148673626500137
586 -0.148110504123345
587 -0.147303485821795
588 -0.146081604968889
589 -0.144450066303841
590 -0.142126326101001
591 -0.138701267224996
592 -0.13512591962828
593 -0.131950290163387
594 -0.128338244439572
595 -0.124949836275678
596 -0.121660404062227
597 -0.118530063993197
598 -0.115674356966383
599 -0.113002524357424
600 -0.11030276465986
601 -0.107384790132261
602 -0.104318746529044
603 -0.101004004465818
604 -0.0973781399328392
605 -0.0936346350274207
606 -0.0901841839284569
607 -0.0870832399691589
608 -0.0861355591315593
609 -0.0871342887936707
610 -0.087397283196285
611 -0.0863047048029957
612 -0.0839652121841978
613 -0.0805730755191815
614 -0.0764597333377053
615 -0.0720903479942677
616 -0.0677877138172218
617 -0.0636672376206921
618 -0.0598407863061233
619 -0.0564257334267739
620 -0.0500743494551246
621 -0.0442778617394328
622 -0.0462590771231417
623 -0.0541473422770989
624 -0.0626504571753178
625 -0.0681917325646539
626 -0.0696963724485214
627 -0.0724345647302695
628 -0.0796309416495423
629 -0.0883824066928907
630 -0.0964139696854078
631 -0.102872041985759
632 -0.107071454360705
633 -0.108790316342821
634 -0.109132856618897
635 -0.1093046217748
636 -0.109119120318897
637 -0.108167157836332
638 -0.106621658711294
639 -0.10472524307568
640 -0.102828769899985
641 -0.101343919262429
642 -0.100339769019295
643 -0.100180768516443
644 -0.101435018040508
645 -0.102554874625286
646 -0.10538300875722
647 -0.110969987809828
648 -0.117171123956563
649 -0.12204638873093
650 -0.124249491050994
651 -0.125590992897973
652 -0.126855955982882
653 -0.128938666854244
654 -0.131275481406289
655 -0.133343983415786
656 -0.135301657662007
657 -0.136836827647462
658 -0.137920960612874
659 -0.138518944804478
660 -0.13867148404327
661 -0.138704328702924
662 -0.138662907771544
663 -0.138484911758771
664 -0.1380764706454
665 -0.137318906245352
666 -0.136168567667797
667 -0.13441810080114
668 -0.131908182945746
669 -0.12861296250579
670 -0.124258594765201
671 -0.118256967434187
672 -0.11115562494828
673 -0.103728774610432
674 -0.0963081179088057
675 -0.0923352543518949
676 -0.0892139196042073
677 -0.0860563966441807
678 -0.0828894113517861
679 -0.0797240563901223
680 -0.0762875058250444
681 -0.0727631879554942
682 -0.0693027857485122
683 -0.0666042418360871
684 -0.0657758548728181
685 -0.0664753540988079
686 -0.0670056818608349
687 -0.0664454579938331
688 -0.0650482047098356
689 -0.0627425133811122
690 -0.0598222333366775
691 -0.0566069695906239
692 -0.0532332505902774
693 -0.049816169476095
694 -0.0464238715591805
695 -0.043075394982091
696 -0.039819905850991
697 -0.0362076994104454
698 -0.0322794179699635
699 -0.0288035555845298
700 -0.0261066433372754
701 -0.0245291932925601
702 -0.0239621432281437
703 -0.0219813157388275
704 -0.0209827970857816
705 -0.025373145077216
706 -0.0341595949311944
707 -0.0431903986985852
708 -0.050772632394156
709 -0.0567413167455766
710 -0.061890431264059
711 -0.0665004204508597
712 -0.0702776088538812
713 -0.0727781878651188
714 -0.0732306573881233
715 -0.0720877690204556
716 -0.0703792288835218
717 -0.0697126279453454
718 -0.0714131122414604
719 -0.0738490947339508
720 -0.0764848833867959
721 -0.0784332635961886
722 -0.0787601734309099
723 -0.0781035996522693
724 -0.0797258813936968
725 -0.0854309718034148
726 -0.0920578771352339
727 -0.0978309969373683
728 -0.102551509604098
729 -0.10655552835934
730 -0.110894732339699
731 -0.115428039562173
732 -0.120255733362577
733 -0.125396619571285
734 -0.13053750082991
735 -0.135867971289004
736 -0.142073947110339
737 -0.147405302096805
738 -0.150172779689991
739 -0.150015159693765
740 -0.149070764105756
741 -0.14856852072135
742 -0.148041531751196
743 -0.147519971744243
744 -0.146677213695773
745 -0.145374412298718
746 -0.143626153875061
747 -0.141011440937168
748 -0.1370756244619
749 -0.133093941679471
750 -0.129949238969958
751 -0.126521217722531
752 -0.123265251263482
753 -0.120104733615842
754 -0.117184544185631
755 -0.11452609687993
756 -0.112019555724293
757 -0.109411009264952
758 -0.106604973103625
759 -0.103595454729046
760 -0.100280142315941
761 -0.0966782177279018
762 -0.0930296518480534
763 -0.089824823687705
764 -0.0879358110296286
765 -0.0886367233084861
766 -0.0902856196225482
767 -0.0904434188998768
768 -0.0892378599535651
769 -0.0866799382493454
770 -0.0830720545982009
771 -0.0787881874745538
772 -0.0743668836076249
773 -0.0700958250058283
774 -0.065970176600945
775 -0.0621009711964184
776 -0.0582586887561734
777 -0.0533495363344578
778 -0.0533230796620459
779 -0.0599695365149711
780 -0.0680651200922703
781 -0.0739950707711306
782 -0.0780716405666077
783 -0.0788713914077694
784 -0.081771394307408
785 -0.0891445097759638
786 -0.0973928587858882
787 -0.104328101601948
788 -0.109255612265052
789 -0.111762943603128
790 -0.111768858008347
791 -0.111104824439606
792 -0.111037459817293
793 -0.110632738142892
794 -0.10943269493656
795 -0.107651408798018
796 -0.105648136775933
797 -0.103849633016223
798 -0.102466304727378
799 -0.101568321878302
800 -0.101659788617073
801 -0.103061755259378
802 -0.10583184405168
803 -0.110961901586008
804 -0.117289754398872
805 -0.12289834257935
806 -0.12684958378912
807 -0.128553481904386
808 -0.129620228527127
809 -0.130921527171197
810 -0.132797116093973
811 -0.134706543848209
812 -0.13652671949984
813 -0.138161661357311
814 -0.139212515570993
815 -0.139723555170079
816 -0.13984760570065
817 -0.139827225698133
818 -0.139753601110472
819 -0.139581576461101
820 -0.139258906684563
821 -0.138678152813402
822 -0.137828307837732
823 -0.136666959460641
824 -0.134907608380761
825 -0.13237607671956
826 -0.129105029331026
827 -0.124963737115993
828 -0.119246248163362
829 -0.112266977949954
830 -0.105033969982155
831 -0.0972652543037496
832 -0.0894734134487963
833 -0.0851267076518891
834 -0.0819059854199478
835 -0.0790502817620994
836 -0.0760603866978177
837 -0.0730184971569205
838 -0.0698761064705385
839 -0.0668289826842737
840 -0.0647840276731514
841 -0.0647156120306671
842 -0.0655608111187613
843 -0.0659525147722444
844 -0.0653972136063048
845 -0.0639463627043878
846 -0.0615765234104983
847 -0.0586270495093705
848 -0.0554158767679724
849 -0.0520708099881069
850 -0.0487007360960472
851 -0.0453198891437977
852 -0.0419993393403318
853 -0.0387707795105983
854 -0.0351366500837127
855 -0.0312174620740469
856 -0.0277943539443871
857 -0.0251654492314192
858 -0.0236986739519608
859 -0.0242562859106883
860 -0.0225661360350898
861 -0.0202835350644637
862 -0.0230391296508338
863 -0.0300219623577457
864 -0.0380610768340896
865 -0.0455063073571546
866 -0.0513295538528976
867 -0.0563670240228115
868 -0.0609931240497503
869 -0.0648847201957271
870 -0.0676188170144904
871 -0.0683979689080728
872 -0.0674337747554479
873 -0.0657317811101949
874 -0.065676715800641
875 -0.0678830687792324
876 -0.0706094356467886
877 -0.0733542125781465
878 -0.0753467462322093
879 -0.0754535984907646
880 -0.0740127978636073
881 -0.0747613922273739
882 -0.0802338623402949
883 -0.0877546789377626
884 -0.0943373750538348
885 -0.0995779911959266
886 -0.104449852498393
887 -0.10913975651502
888 -0.114016452687861
889 -0.119248599435441
890 -0.124670469866224
891 -0.130112718990465
892 -0.136404085656822
893 -0.142994727475296
894 -0.148018788178963
895 -0.150435371684866
896 -0.150162575406874
897 -0.149285393919484
898 -0.1489167374009
899 -0.148459296524139
900 -0.147932592995421
901 -0.147032134308532
902 -0.145505199262704
903 -0.143404180219301
904 -0.140313486511368
905 -0.136051789660487
906 -0.131999190106778
907 -0.128991599109722
908 -0.125720578672867
909 -0.122677688762078
910 -0.120060331901955
911 -0.117772756134213
912 -0.11569015810495
913 -0.113501939101757
914 -0.111061799653263
915 -0.108394625214983
916 -0.105399206185128
917 -0.101938772938636
918 -0.0980721535754345
919 -0.0945688693196953
920 -0.0914814668864855
921 -0.090356375839164
922 -0.092427484180609
923 -0.0954023869156277
924 -0.0970672497653161
925 -0.096764318982839
926 -0.094905884390696
927 -0.0921334047200233
928 -0.0889071409841835
929 -0.0854701751470304
930 -0.0819018077483731
931 -0.0781652540651187
932 -0.074319680162883
933 -0.0693558555699623
934 -0.0638076076818968
935 -0.0646451043819471
936 -0.072448213485524
937 -0.0818411481472563
938 -0.0892722888747498
939 -0.0952926514180183
940 -0.0968559547673628
941 -0.0979886249078855
942 -0.103263890612154
943 -0.109930819539093
944 -0.116349896042059
945 -0.121070632667859
946 -0.122735891458286
947 -0.121401508661628
948 -0.119360446174451
949 -0.118235235559323
950 -0.11722408928707
951 -0.115687177527765
952 -0.113573401224452
953 -0.111047863146494
954 -0.108651536194168
955 -0.10670457293107
956 -0.105277501092576
957 -0.104800588874781
958 -0.105619654079914
959 -0.106469897525327
960 -0.109349839491796
961 -0.114814093616213
962 -0.120906607746346
963 -0.125903842733911
964 -0.128445277989254
965 -0.130316101351127
966 -0.132034045261009
967 -0.134404561290524
968 -0.13719182517493
969 -0.139990465397837
970 -0.142779670091871
971 -0.145256519000978
972 -0.147176111582245
973 -0.148599943967873
974 -0.149366310099302
975 -0.149482200123148
976 -0.149199151053598
977 -0.148644210638364
978 -0.147939110874242
979 -0.147039279986103
980 -0.145889938649774
981 -0.144375113801128
982 -0.142305452969288
983 -0.139553327698471
984 -0.135904098281087
985 -0.131339796590007
986 -0.125448966290242
987 -0.118765936786197
988 -0.11167662859323
989 -0.107164989501562
990 -0.104363025384396
991 -0.101286364683253
992 -0.0982927730389277
993 -0.0950935351850935
994 -0.0916933862110273
995 -0.0879726852607252
996 -0.0842595049088792
997 -0.0809043774770128
998 -0.0791291276587033
999 -0.0794182499222759
1000 -0.0801466383561816
};
\addplot [line width=0.48pt, red, opacity=0.8, dashed]
table {%
16 0.0171408802270889
17 0.0123584661632776
18 0.00666824169456959
19 0.0016485545784235
20 -0.00187776423990726
21 -0.00467326026409864
22 -0.00689722038805485
23 -0.00866131670773029
24 -0.010433747433126
25 -0.0121211549267173
26 -0.0139659577980638
27 -0.0158973690122366
28 -0.0182865224778652
29 -0.0212167277932167
30 -0.0249549262225628
31 -0.0290571041405201
32 -0.033410407602787
33 -0.0383225232362747
34 -0.0439548566937447
35 -0.0497827231884003
36 -0.0571496710181236
37 -0.064420223236084
38 -0.0726232081651688
39 -0.0833015441894531
40 -0.092631109058857
41 -0.102104291319847
42 -0.111985757946968
43 -0.121073313057423
44 -0.129887998104095
45 -0.13789826631546
46 -0.144191980361938
47 -0.148420244455338
48 -0.151281297206879
49 -0.152939945459366
50 -0.153349101543427
51 -0.152906119823456
52 -0.151608988642693
53 -0.150369048118591
54 -0.149361670017242
55 -0.148241937160492
56 -0.14676895737648
57 -0.144637882709503
58 -0.142455488443375
59 -0.140449494123459
60 -0.138551965355873
61 -0.13676655292511
62 -0.134832203388214
63 -0.133066475391388
64 -0.132537916302681
65 -0.131280779838562
66 -0.129866778850555
67 -0.127010941505432
68 -0.126112282276154
69 -0.128407165408134
70 -0.129507377743721
71 -0.126617729663849
72 -0.120469525456429
73 -0.109099365770817
74 -0.0951302796602249
75 -0.0803736820816994
76 -0.0664551630616188
77 -0.0553855895996094
78 -0.0474103391170502
79 -0.0418588072061539
80 -0.0385538563132286
81 -0.0369034931063652
82 -0.0367424115538597
83 -0.0371415764093399
84 -0.0378083623945713
85 -0.0396566577255726
86 -0.0426594242453575
87 -0.0456947088241577
88 -0.0476135052740574
89 -0.0466999560594559
90 -0.0451419875025749
91 -0.0440541617572308
92 -0.046535786241293
93 -0.0532411448657513
94 -0.0608455799520016
95 -0.0644715130329132
96 -0.0696739479899406
97 -0.0741789489984512
98 -0.0800472944974899
99 -0.0874320343136787
100 -0.0957551449537277
101 -0.103118628263474
102 -0.107633821666241
103 -0.110513024032116
104 -0.112588971853256
105 -0.113873466849327
106 -0.114457607269287
107 -0.11462777107954
108 -0.113634310662746
109 -0.111459195613861
110 -0.109065771102905
111 -0.106730110943317
112 -0.104359112679958
113 -0.10146477073431
114 -0.0985404327511787
115 -0.0961478352546692
116 -0.0948945730924606
117 -0.0937211588025093
118 -0.0917811542749405
119 -0.0896708592772484
120 -0.0871161445975304
121 -0.0843281969428062
122 -0.0810539796948433
123 -0.0766046345233917
124 -0.0726542770862579
125 -0.0719758719205856
126 -0.0735107362270355
127 -0.0768105611205101
128 -0.0817175880074501
129 -0.0866689309477806
130 -0.0901038497686386
131 -0.093849316239357
132 -0.0964369401335716
133 -0.0985016003251076
134 -0.100751258432865
135 -0.101570181548595
136 -0.101575016975403
137 -0.100463293492794
138 -0.0990874469280243
139 -0.0971250161528587
140 -0.0939511880278587
141 -0.0911910682916641
142 -0.0935714319348335
143 -0.0996959060430527
144 -0.107419729232788
145 -0.116632796823978
146 -0.121498391032219
147 -0.125611782073975
148 -0.128698170185089
149 -0.130450218915939
150 -0.132290661334991
151 -0.133770406246185
152 -0.135804325342178
153 -0.134310841560364
154 -0.131055414676666
155 -0.128614127635956
156 -0.128540426492691
157 -0.128546223044395
158 -0.127878606319427
159 -0.126102104783058
160 -0.123057775199413
161 -0.118493966758251
162 -0.113671742379665
163 -0.107541747391224
164 -0.101942621171474
165 -0.0983999669551849
166 -0.0974655374884605
167 -0.100206390023232
168 -0.106345094740391
169 -0.111113667488098
170 -0.115021780133247
171 -0.120937928557396
172 -0.125004649162292
173 -0.129188254475594
174 -0.134034097194672
175 -0.13871493935585
176 -0.143804639577866
177 -0.148278027772903
178 -0.152280494570732
179 -0.156929090619087
180 -0.161023691296577
181 -0.163010001182556
182 -0.162806570529938
183 -0.161924883723259
184 -0.160265624523163
185 -0.158062368631363
186 -0.155924931168556
187 -0.154246121644974
188 -0.152315124869347
189 -0.149943083524704
190 -0.146542653441429
191 -0.142640948295593
192 -0.138958349823952
193 -0.135433435440063
194 -0.131873041391373
195 -0.128523319959641
196 -0.126009464263916
197 -0.123221926391125
198 -0.120385184884071
199 -0.117584772408009
200 -0.114591419696808
201 -0.11161220818758
202 -0.108854837715626
203 -0.106868527829647
204 -0.106782719492912
205 -0.107986308634281
206 -0.110520102083683
207 -0.11393067240715
208 -0.117242701351643
209 -0.121289893984795
210 -0.125682860612869
211 -0.128176867961884
212 -0.12896366417408
213 -0.128425687551498
214 -0.12714222073555
215 -0.125271320343018
216 -0.122660711407661
217 -0.119236342608929
218 -0.115535594522953
219 -0.111545950174332
220 -0.107547916471958
221 -0.103856444358826
222 -0.100408539175987
223 -0.0961674973368645
224 -0.0950809344649315
225 -0.100352019071579
226 -0.109871670603752
227 -0.121108375489712
228 -0.131298065185547
229 -0.137610465288162
230 -0.142632156610489
231 -0.1452576816082
232 -0.148068755865097
233 -0.150083124637604
234 -0.148780852556229
235 -0.145758479833603
236 -0.137974858283997
237 -0.129021570086479
238 -0.119950801134109
239 -0.111673511564732
240 -0.106433764100075
241 -0.102608263492584
242 -0.0992731228470802
243 -0.095921128988266
244 -0.0948616117238998
245 -0.0964001715183258
246 -0.100505694746971
247 -0.106253422796726
248 -0.10903313010931
249 -0.111624635756016
250 -0.116597183048725
251 -0.123084686696529
252 -0.127278864383698
253 -0.131823122501373
254 -0.135221883654594
255 -0.138629883527756
256 -0.141301661729813
257 -0.144138991832733
258 -0.147801354527473
259 -0.151458382606506
260 -0.154858484864235
261 -0.157668352127075
262 -0.160650670528412
263 -0.163650035858154
264 -0.166791722178459
265 -0.169613108038902
266 -0.172008022665977
267 -0.173206597566605
268 -0.173366993665695
269 -0.173030167818069
270 -0.172227472066879
271 -0.171781927347183
272 -0.170629516243935
273 -0.168841615319252
274 -0.166313052177429
275 -0.163243412971497
276 -0.159741342067719
277 -0.155399233102798
278 -0.150686591863632
279 -0.146508738398552
280 -0.142146557569504
281 -0.137333571910858
282 -0.132763281464577
283 -0.128462940454483
284 -0.124154321849346
285 -0.119740292429924
286 -0.115400619804859
287 -0.110991127789021
288 -0.10667060315609
289 -0.102324813604355
290 -0.0979119539260864
291 -0.094435840845108
292 -0.0930537953972816
293 -0.0928146839141846
294 -0.0920960903167725
295 -0.0901742354035378
296 -0.0866754502058029
297 -0.0824825838208199
298 -0.078005813062191
299 -0.0732459351420403
300 -0.0682265982031822
301 -0.0638135299086571
302 -0.0596007481217384
303 -0.0557383596897125
304 -0.0523846596479416
305 -0.0491042211651802
306 -0.0453919991850853
307 -0.0412694402039051
308 -0.0399647727608681
309 -0.043491542339325
310 -0.0459582917392254
311 -0.0457047075033188
312 -0.0507321618497372
313 -0.0592978075146675
314 -0.0683528333902359
315 -0.0779136121273041
316 -0.0841127187013626
317 -0.0888973549008369
318 -0.0921926945447922
319 -0.094807431101799
320 -0.0960701704025269
321 -0.0960524752736092
322 -0.094200499355793
323 -0.0915167555212975
324 -0.0883681923151016
325 -0.0854253619909286
326 -0.0831136777997017
327 -0.0827874392271042
328 -0.0837938040494919
329 -0.0847983732819557
330 -0.0859186872839928
331 -0.0884859785437584
332 -0.0946290120482445
333 -0.101055391132832
334 -0.105025537312031
335 -0.108398102223873
336 -0.111114233732224
337 -0.114284887909889
338 -0.118855245411396
339 -0.123682908713818
340 -0.128361508250237
341 -0.133047521114349
342 -0.137755692005157
343 -0.142011255025864
344 -0.146137058734894
345 -0.150365948677063
346 -0.153434365987778
347 -0.154756128787994
348 -0.154367879033089
349 -0.153507173061371
350 -0.153171986341476
351 -0.152665704488754
352 -0.151995554566383
353 -0.150768592953682
354 -0.148746028542519
355 -0.14619842171669
356 -0.14311420917511
357 -0.139130860567093
358 -0.134866237640381
359 -0.1310805529356
360 -0.127025589346886
361 -0.122680231928825
362 -0.118947044014931
363 -0.115288384258747
364 -0.111709006130695
365 -0.108157582581043
366 -0.104577541351318
367 -0.100843273103237
368 -0.0970471054315567
369 -0.0929717570543289
370 -0.0887770876288414
371 -0.0848868116736412
372 -0.0823155865073204
373 -0.0819828286767006
374 -0.0822355374693871
375 -0.082306757569313
376 -0.0794207975268364
377 -0.0759757235646248
378 -0.0707294419407845
379 -0.0655594617128372
380 -0.0602356344461441
381 -0.0555700585246086
382 -0.0517617762088776
383 -0.0485591515898705
384 -0.0455975830554962
385 -0.0422538407146931
386 -0.0385196693241596
387 -0.0374505035579205
388 -0.041218563914299
389 -0.0443682111799717
390 -0.0452908016741276
391 -0.0486160404980183
392 -0.0556272305548191
393 -0.063154861330986
394 -0.0740450322628021
395 -0.0816930010914803
396 -0.0865726843476295
397 -0.0897028222680092
398 -0.0925929993391037
399 -0.0939852744340897
400 -0.0941775664687157
401 -0.0924149304628372
402 -0.0894857048988342
403 -0.0859120637178421
404 -0.0825212374329567
405 -0.0800447911024094
406 -0.0794454663991928
407 -0.0798060297966003
408 -0.0795573443174362
409 -0.0786485522985458
410 -0.0804191455245018
411 -0.0861153230071068
412 -0.0931240320205688
413 -0.0986355021595955
414 -0.102876059710979
415 -0.106434479355812
416 -0.110916830599308
417 -0.11567909270525
418 -0.120875164866447
419 -0.125932276248932
420 -0.130998224020004
421 -0.13577526807785
422 -0.141071811318398
423 -0.146859303116798
424 -0.15125384926796
425 -0.15359154343605
426 -0.153284341096878
427 -0.152437776327133
428 -0.152119636535645
429 -0.151816964149475
430 -0.151400581002235
431 -0.150588154792786
432 -0.149101376533508
433 -0.146889835596085
434 -0.144410416483879
435 -0.141578048467636
436 -0.137842059135437
437 -0.134117111563683
438 -0.130401283502579
439 -0.126592308282852
440 -0.122889712452888
441 -0.119917891919613
442 -0.117000631988049
443 -0.114257380366325
444 -0.111599907279015
445 -0.108819589018822
446 -0.105726540088654
447 -0.102372065186501
448 -0.0986393913626671
449 -0.0946096703410149
450 -0.091342568397522
451 -0.0899347439408302
452 -0.0911145284771919
453 -0.0928889736533165
454 -0.0928427278995514
455 -0.0906933397054672
456 -0.0875240564346313
457 -0.0831130966544151
458 -0.0786124244332314
459 -0.0737816691398621
460 -0.0691796839237213
461 -0.0649650320410728
462 -0.0609996616840363
463 -0.0572340786457062
464 -0.0542134344577789
465 -0.0524503737688065
466 -0.0549201220273972
467 -0.0600776858627796
468 -0.0639475435018539
469 -0.0681766495108604
470 -0.0691235512495041
471 -0.0701311156153679
472 -0.0761599764227867
473 -0.0857971459627151
474 -0.0957350805401802
475 -0.103093564510345
476 -0.106528654694557
477 -0.108781293034554
478 -0.110231928527355
479 -0.111192211508751
480 -0.111463859677315
481 -0.111116178333759
482 -0.109700128436089
483 -0.107889525592327
484 -0.106185391545296
485 -0.104713350534439
486 -0.103678494691849
487 -0.102924525737762
488 -0.103192694485188
489 -0.104110382497311
490 -0.107421055436134
491 -0.111017808318138
492 -0.115330457687378
493 -0.120539143681526
494 -0.121966183185577
495 -0.12254760414362
496 -0.124188430607319
497 -0.126073345541954
498 -0.128526121377945
499 -0.130677238106728
500 -0.13269504904747
501 -0.134141489863396
502 -0.134651839733124
503 -0.134935945272446
504 -0.135037124156952
505 -0.135173127055168
506 -0.135233372449875
507 -0.135183691978455
508 -0.13472455739975
509 -0.134001791477203
510 -0.1331607401371
511 -0.131882473826408
512 -0.130120724439621
513 -0.127588614821434
514 -0.124029062688351
515 -0.118897251784801
516 -0.112232036888599
517 -0.105067819356918
518 -0.0977364927530289
519 -0.0898449271917343
520 -0.082613468170166
521 -0.0784839987754822
522 -0.075557105243206
523 -0.0731498077511787
524 -0.0710235461592674
525 -0.0680663511157036
526 -0.0647565796971321
527 -0.0630540102720261
528 -0.0638817399740219
529 -0.065806582570076
530 -0.0675630792975426
531 -0.0676054507493973
532 -0.0663027912378311
533 -0.0632391348481178
534 -0.0599463433027267
535 -0.0566064715385437
536 -0.0532573312520981
537 -0.0500221773982048
538 -0.0467663556337357
539 -0.0436487011611462
540 -0.0405360162258148
541 -0.0370778627693653
542 -0.0328527167439461
543 -0.028734628111124
544 -0.0253746286034584
545 -0.0238337628543377
546 -0.0235059447586536
547 -0.0235764868557453
548 -0.0239134021103382
549 -0.0287005454301834
550 -0.0376441404223442
551 -0.0450846329331398
552 -0.0513850897550583
553 -0.0573479980230331
554 -0.0621986947953701
555 -0.0662983953952789
556 -0.0703097060322762
557 -0.0732085257768631
558 -0.0738135874271393
559 -0.0723781660199165
560 -0.0706700757145882
561 -0.0703860595822334
562 -0.0725196227431297
563 -0.0752261579036713
564 -0.0782149061560631
565 -0.0807124003767967
566 -0.0814021378755569
567 -0.0800312981009483
568 -0.0818066447973251
569 -0.0869836434721947
570 -0.09366674721241
571 -0.0991313681006432
572 -0.102866970002651
573 -0.106529407203197
574 -0.111386947333813
575 -0.116207048296928
576 -0.121395714581013
577 -0.126296043395996
578 -0.131111621856689
579 -0.136694192886353
580 -0.142859309911728
581 -0.147755280137062
582 -0.150050386786461
583 -0.149919539690018
584 -0.148687198758125
585 -0.148284733295441
586 -0.14805680513382
587 -0.147699475288391
588 -0.146992430090904
589 -0.145630061626434
590 -0.143596112728119
591 -0.140980780124664
592 -0.138191968202591
593 -0.134607672691345
594 -0.131369680166245
595 -0.127718895673752
596 -0.123976223170757
597 -0.120504528284073
598 -0.117505818605423
599 -0.114618912339211
600 -0.111907064914703
601 -0.109325930476189
602 -0.106687426567078
603 -0.103732779622078
604 -0.100500419735909
605 -0.0967986583709717
606 -0.0926441848278046
607 -0.0887686237692833
608 -0.0855242386460304
609 -0.084674246609211
610 -0.086162343621254
611 -0.0878786593675613
612 -0.0868592634797096
613 -0.084584966301918
614 -0.0805329233407974
615 -0.0765866562724113
616 -0.0721442028880119
617 -0.0677501857280731
618 -0.0637082755565643
619 -0.0600255727767944
620 -0.0565458908677101
621 -0.0532979667186737
622 -0.0492737516760826
623 -0.0496222674846649
624 -0.0542865730822086
625 -0.0630936622619629
626 -0.0672639161348343
627 -0.0687760785222054
628 -0.0714632123708725
629 -0.0797823518514633
630 -0.088613785803318
631 -0.0970108881592751
632 -0.102740414440632
633 -0.105878762900829
634 -0.107700347900391
635 -0.108918853104115
636 -0.10941843688488
637 -0.109556548297405
638 -0.1086286008358
639 -0.10688754171133
640 -0.104731984436512
641 -0.102631658315659
642 -0.100956715643406
643 -0.100131027400494
644 -0.0998878702521324
645 -0.100501574575901
646 -0.101464450359344
647 -0.104656256735325
648 -0.109659560024738
649 -0.115602023899555
650 -0.120279408991337
651 -0.121324755251408
652 -0.122536279261112
653 -0.12435519695282
654 -0.126646488904953
655 -0.12917485833168
656 -0.131476044654846
657 -0.133564889431
658 -0.135086849331856
659 -0.135895580053329
660 -0.136496365070343
661 -0.136559009552002
662 -0.136716112494469
663 -0.136703729629517
664 -0.13661926984787
665 -0.136265069246292
666 -0.135544657707214
667 -0.134367972612381
668 -0.132648020982742
669 -0.130208387970924
670 -0.127004981040955
671 -0.122543163597584
672 -0.116317711770535
673 -0.108750998973846
674 -0.100768625736237
675 -0.0942804291844368
676 -0.0908357948064804
677 -0.0886666402220726
678 -0.0862615257501602
679 -0.0839214697480202
680 -0.0803412199020386
681 -0.0765895396471024
682 -0.0723445415496826
683 -0.068269744515419
684 -0.0654240697622299
685 -0.0648705288767815
686 -0.0660056993365288
687 -0.0675718411803246
688 -0.067567490041256
689 -0.0662150830030441
690 -0.0628888309001923
691 -0.0593845173716545
692 -0.0560750290751457
693 -0.0527519285678864
694 -0.0494409501552582
695 -0.0461602434515953
696 -0.0430212393403053
697 -0.0398114249110222
698 -0.0360146388411522
699 -0.031793974339962
700 -0.0279672108590603
701 -0.0248022489249706
702 -0.0234298147261143
703 -0.0228028818964958
704 -0.0229820311069489
705 -0.0240928661078215
706 -0.0295666325837374
707 -0.038952711969614
708 -0.0463463328778744
709 -0.0517001375555992
710 -0.0572623386979103
711 -0.0625175833702087
712 -0.0665925145149231
713 -0.0706472024321556
714 -0.0731752067804337
715 -0.0732985585927963
716 -0.0716551765799522
717 -0.069927416741848
718 -0.0696462914347649
719 -0.0715816840529442
720 -0.0740472450852394
721 -0.0767094865441322
722 -0.0786967128515244
723 -0.0786403343081474
724 -0.0775376185774803
725 -0.0795390903949738
726 -0.0850359126925468
727 -0.0914648473262787
728 -0.0969498306512833
729 -0.100500218570232
730 -0.103894382715225
731 -0.108582459390163
732 -0.113560281693935
733 -0.118528269231319
734 -0.123892314732075
735 -0.129109933972359
736 -0.134686440229416
737 -0.140587955713272
738 -0.145870715379715
739 -0.148460626602173
740 -0.148673251271248
741 -0.147861391305923
742 -0.147607132792473
743 -0.147265315055847
744 -0.146876633167267
745 -0.14607173204422
746 -0.144552975893021
747 -0.142309576272964
748 -0.139475256204605
749 -0.135928317904472
750 -0.132218942046165
751 -0.129001632332802
752 -0.125456258654594
753 -0.121829614043236
754 -0.118960253894329
755 -0.11616213619709
756 -0.113473862409592
757 -0.110933236777782
758 -0.10853374004364
759 -0.105912521481514
760 -0.103025585412979
761 -0.0997522324323654
762 -0.0959897711873055
763 -0.0918713286519051
764 -0.0884951651096344
765 -0.0867898762226105
766 -0.0877481624484062
767 -0.0899577587842941
768 -0.0910929217934608
769 -0.089723028242588
770 -0.087151937186718
771 -0.0830671638250351
772 -0.0788639634847641
773 -0.0743671432137489
774 -0.0700812116265297
775 -0.0661273896694183
776 -0.0623879283666611
777 -0.0588711351156235
778 -0.0562222823500633
779 -0.0571805313229561
780 -0.0611560940742493
781 -0.0653891265392303
782 -0.0723011419177055
783 -0.0757276639342308
784 -0.0762954279780388
785 -0.0803319737315178
786 -0.0887655392289162
787 -0.0970537886023521
788 -0.104665860533714
789 -0.108947888016701
790 -0.110546126961708
791 -0.110904946923256
792 -0.111212059855461
793 -0.111433424055576
794 -0.11157713830471
795 -0.11011216044426
796 -0.108102969825268
797 -0.105722300708294
798 -0.103737115859985
799 -0.102188274264336
800 -0.101370334625244
801 -0.101251035928726
802 -0.102071240544319
803 -0.104743152856827
804 -0.109965495765209
805 -0.115422926843166
806 -0.120716437697411
807 -0.123768098652363
808 -0.124940030276775
809 -0.125994965434074
810 -0.128474533557892
811 -0.130655869841576
812 -0.132667183876038
813 -0.134759098291397
814 -0.136421382427216
815 -0.137330561876297
816 -0.137640655040741
817 -0.137782871723175
818 -0.13772639632225
819 -0.137765437364578
820 -0.137702658772469
821 -0.137438386678696
822 -0.136896759271622
823 -0.136058822274208
824 -0.13484400510788
825 -0.133084028959274
826 -0.130711555480957
827 -0.127551943063736
828 -0.1233254596591
829 -0.117435567080975
830 -0.11003453284502
831 -0.102218151092529
832 -0.0941145867109299
833 -0.0876887515187263
834 -0.0844386368989944
835 -0.0819874703884125
836 -0.0797106176614761
837 -0.0773001834750175
838 -0.073459081351757
839 -0.0697351694107056
840 -0.0659025236964226
841 -0.0637620836496353
842 -0.0641379579901695
843 -0.0654879063367844
844 -0.0668592154979706
845 -0.0666331276297569
846 -0.064892053604126
847 -0.0615346357226372
848 -0.0581919252872467
849 -0.0548586994409561
850 -0.0515776500105858
851 -0.0483410432934761
852 -0.0450618416070938
853 -0.0419025234878063
854 -0.0386922657489777
855 -0.0348213687539101
856 -0.0305612832307816
857 -0.0267359204590321
858 -0.0237899571657181
859 -0.0224445462226868
860 -0.022734921425581
861 -0.0236024241894484
862 -0.0228274241089821
863 -0.0262208841741085
864 -0.0332626402378082
865 -0.0415451116859913
866 -0.0468272604048252
867 -0.0524817183613777
868 -0.0575300604104996
869 -0.0613547451794147
870 -0.0654164850711823
871 -0.0681402608752251
872 -0.0684469044208527
873 -0.0669803842902184
874 -0.0652957856655121
875 -0.0654956251382828
876 -0.0679141879081726
877 -0.0706459581851959
878 -0.0735467821359634
879 -0.0756758600473404
880 -0.0754231438040733
881 -0.0734724700450897
882 -0.0745413526892662
883 -0.079611249268055
884 -0.0867684632539749
885 -0.0926759541034698
886 -0.0974204391241074
887 -0.1020437926054
888 -0.107073247432709
889 -0.112117238342762
890 -0.117488667368889
891 -0.122859954833984
892 -0.128405183553696
893 -0.134598582983017
894 -0.141197383403778
895 -0.146222457289696
896 -0.148445576429367
897 -0.148572325706482
898 -0.147986203432083
899 -0.148035228252411
900 -0.147785753011703
901 -0.147435516119003
902 -0.146501690149307
903 -0.14451290667057
904 -0.141868859529495
905 -0.138587146997452
906 -0.134437695145607
907 -0.130983412265778
908 -0.127973020076752
909 -0.124334961175919
910 -0.121148578822613
911 -0.119195722043514
912 -0.116910733282566
913 -0.114794321358204
914 -0.11270260065794
915 -0.110433965921402
916 -0.107936479151249
917 -0.105047702789307
918 -0.101468056440353
919 -0.0973352864384651
920 -0.0934441015124321
921 -0.0900252237915993
922 -0.0889466777443886
923 -0.0915844291448593
924 -0.0958192870020866
925 -0.0972788631916046
926 -0.0969831719994545
927 -0.0946167632937431
928 -0.0920541808009148
929 -0.0889708176255226
930 -0.0855622738599777
931 -0.0820693969726562
932 -0.0784838050603867
933 -0.07455874979496
934 -0.0707812234759331
935 -0.0681338906288147
936 -0.0689212009310722
937 -0.0734598934650421
938 -0.0781614109873772
939 -0.0862126499414444
940 -0.0922981649637222
941 -0.0943990796804428
942 -0.0970902666449547
943 -0.10389456897974
944 -0.110294871032238
945 -0.117017261683941
946 -0.121081575751305
947 -0.121154986321926
948 -0.11990637332201
949 -0.118921920657158
950 -0.118321999907494
951 -0.117914788424969
952 -0.116304539144039
953 -0.113980829715729
954 -0.111000753939152
955 -0.108541056513786
956 -0.106407955288887
957 -0.105015493929386
958 -0.104547567665577
959 -0.104785680770874
960 -0.105339579284191
961 -0.108285151422024
962 -0.112915195524693
963 -0.118548832833767
964 -0.122939921915531
965 -0.124322272837162
966 -0.127111688256264
967 -0.129675805568695
968 -0.132159024477005
969 -0.135186582803726
970 -0.138148665428162
971 -0.141110509634018
972 -0.143554478883743
973 -0.145220845937729
974 -0.14655590057373
975 -0.147213563323021
976 -0.147383958101273
977 -0.14704829454422
978 -0.146651685237885
979 -0.145983904600143
980 -0.145196408033371
981 -0.144140169024467
982 -0.142673164606094
983 -0.140710949897766
984 -0.137947246432304
985 -0.134241223335266
986 -0.129461497068405
987 -0.123213164508343
988 -0.11594794690609
989 -0.108493052423
990 -0.103809587657452
991 -0.101354993879795
992 -0.0994020253419876
993 -0.0972909927368164
994 -0.0955886319279671
995 -0.0919789299368858
996 -0.0878704637289047
997 -0.0836435779929161
998 -0.0798398777842522
999 -0.0779638364911079
1000 -0.0784467682242393
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_5steps_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-11.1381558895111, ymax=11.1036681652069,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 -0.00132064267234872
1 1.09048466979515
2 1.3700052036484
3 1.84506234608803
4 2.41000973568936
5 2.34998538095678
6 2.14608194260572
7 1.93073581663324
8 1.80534799809729
9 1.38944300030435
10 1.31778361080112
11 1.07701113101605
12 1.11114550142208
13 1.17227006072206
14 1.31531469983867
15 1.49192151699682
16 1.73655037185675
17 2.16077551596376
18 2.38960938765054
19 2.46073045812649
20 2.50964813835084
21 2.48767206147739
22 2.51514665641609
23 2.52963568631874
24 2.4912757256078
25 2.48821032003418
26 2.41683108437457
27 2.35481645960234
28 2.28629702702735
29 2.09800494878648
30 1.79121375073924
31 1.42981012723335
32 1.03109202805063
33 0.932642537984556
34 0.593476793916508
35 0.731422456009681
36 0.0531922751611128
37 0.422437622587437
38 0.560136342583683
39 0.310966121053863
40 0.545178960537158
41 0.381174011977174
42 0.597112871263283
43 0.418330906174061
44 0.595009960666712
45 0.479453192411385
46 0.513171143097448
47 0.346522049785121
48 0.132313089360106
49 -0.10228492909713
50 -0.427506122561911
51 -0.738307509157198
52 -0.910983276113899
53 -0.872206787226112
54 -0.49596372181471
55 -0.147976854763684
56 0.151560407500404
57 0.199678741322015
58 0.0874125019137062
59 0.583086303828918
60 0.825297968185045
61 0.975180798220529
62 0.709570391126379
63 0.138720489947387
64 -0.509380656076085
65 -1.22476847114066
66 -1.83109742678504
67 -2.12554682293461
68 -2.46832865745482
69 -2.85514147312225
70 -3.25917949681745
71 -3.67921437118222
72 -4.12089551192223
73 -4.58440965980363
74 -5.06892453945142
75 -5.57150316120198
76 -5.86131469232105
77 -6.27062228601966
78 -6.81549062969066
79 -7.41386691165379
80 -8.03641691674801
81 -8.68109248092898
82 -9.35341069773313
83 -10
84 -10
85 -10
86 -10
87 -10
88 -10
89 -10
90 -4.47550660888171
91 -0.763638789181108
92 0.968800562725771
93 1.60393549110375
94 1.69724330734349
95 1.55214527711846
96 1.32921431837108
97 1.09629059080855
98 1.11761743686285
99 1.3353452782176
100 1.59922167707241
101 1.86803832071528
102 2.13810153170207
103 2.5479668051713
104 2.96905779793305
105 3.64292808627532
106 4.43417167289582
107 5.50378558780024
108 6.68720789783233
109 7.95056033776575
110 8.90639191996543
111 9.53842541898032
112 10
113 10
114 10
115 10
116 10
117 10
118 10
119 10
120 10
121 10
122 10
123 9.19134498445179
124 2.96896315347398
125 -0.128887501425134
126 -1.47853850721893
127 -1.90257656897093
128 -1.88636411254714
129 -1.68282506506102
130 -1.4119250241029
131 -1.14573633352206
132 -0.90252693467334
133 -0.696908116757048
134 -0.528925988286603
135 -0.396193131823795
136 -0.292695423694764
137 -0.213658236313528
138 -1.11406579863074
139 -1.06292862967337
140 -2.83620776639372
141 -4.56635305294934
142 -6.17098808128368
143 -7.59150354757753
144 -8.89423438265254
145 -10
146 -9.65119125858247
147 -7.89229505287577
148 -6.74088219220568
149 -6.02070773168743
150 -5.61338910864375
151 -5.53691227053749
152 -5.78478586581393
153 -6.27471581033239
154 -6.54315778203073
155 -6.97650981574321
156 -7.54953974458024
157 -8.21380581615861
158 -8.95906409109875
159 -9.77849275994759
160 -10
161 -10
162 -10
163 -10
164 -10
165 -4.43741994533833
166 -0.712221974381739
167 1.034098094071
168 1.66065478370809
169 1.74641676588509
170 1.5903004557595
171 1.35368886087796
172 1.20581576058324
173 1.12979460905875
174 1.07261531825742
175 1.02759169224845
176 1.01602491181189
177 1.0973377332214
178 1.47817887850621
179 1.8252896481956
180 2.21007559017304
181 2.54982236623647
182 3.00109399723665
183 3.45467031399942
184 3.85457457862341
185 4.25664912737353
186 4.87653729617799
187 5.74142446803037
188 6.7881138061962
189 7.99844754161199
190 8.67923984437392
191 9.28538693849194
192 9.89376614762693
193 10
194 10
195 10
196 10
197 10
198 10
199 10
200 10
201 10
202 10
203 3.46445246026747
204 -0.0820880225179494
205 -1.60155407612684
206 -2.11200223857773
207 -2.10545656412403
208 -1.87753551541756
209 -1.58514748132199
210 -1.28610770437658
211 -1.01402960786941
212 -0.782490988813234
213 -0.593030047895367
214 -0.44163901671958
215 -0.322958861600029
216 -0.231601841832412
217 -0.16139253332551
218 -0.10953003011007
219 -0.0722111105391546
220 -0.04758589003126
221 -0.651928702708817
222 -0.942827228881041
223 -2.88944626612088
224 -4.70260289956104
225 -6.36199264041629
226 -7.85115086982138
227 -9.21668242796529
228 -10
229 -9.90769418841804
230 -8.00709947665105
231 -6.74232130371423
232 -5.93111808327843
233 -5.48330608829043
234 -5.3594182936883
235 -5.45540808676224
236 -5.75416469019777
237 -6.26958565640124
238 -6.93226097847642
239 -7.75946542052124
240 -8.61127102835399
241 -9.46568660184635
242 -10
243 -10
244 -10
245 -10
246 -10
247 -10
248 -3.85011882470353
249 -0.33823950835982
250 1.26957627052689
251 1.8058130925993
252 1.83932842480296
253 1.65546533789567
254 1.40099010107573
255 1.31050923537561
256 1.23814871175365
257 1.13988000045116
258 1.12525737152424
259 1.13493745519862
260 1.12639886661527
261 1.17130081626468
262 1.29688136737634
263 1.45466701916796
264 1.6288967773944
265 1.83160212416696
266 2.07875618944248
267 2.3727904181447
268 2.70539392028534
269 3.06408952151074
270 3.44072194688782
271 3.86780507522117
272 4.38151397257312
273 4.95954790768614
274 5.80872656747448
275 6.89766222679116
276 7.80975997235458
277 8.4197821446298
278 8.98442595751774
279 9.52119507359736
280 10
281 10
282 10
283 10
284 10
285 10
286 10
287 10
288 10
289 10
290 3.60363975738751
291 0.202777582755558
292 -1.34545132296299
293 -1.89398831202725
294 -1.93112896760814
295 -1.73800034179515
296 -1.46481220066291
297 -1.18638421542863
298 -0.935214630409259
299 -0.72248456982853
300 -0.549794981398581
301 -0.411223796464128
302 -1.05313587433379
303 -2.404617976905
304 -3.79473283054127
305 -5.54415119773715
306 -7.73107163957926
307 -9.45498546544339
308 -10
309 -10
310 -7.6204579194637
311 -5.82658979255761
312 -4.75400246938834
313 -4.22115721560935
314 -3.99280515705593
315 -4.10911196805489
316 -4.49295439484184
317 -5.07163304277959
318 -5.77505122577009
319 -6.5561355980752
320 -7.40395167748053
321 -8.2877721603586
322 -9.18197871407902
323 -10
324 -10
325 -10
326 -10
327 -10
328 -10
329 -7.11051516462853
330 -2.00456716276776
331 0.523441949134007
332 1.5678384264136
333 1.83797395184891
334 1.7514585810207
335 1.5242760835202
336 1.26438869500743
337 1.03059881003615
338 0.906262866028464
339 0.854776684940114
340 0.810218087316813
341 0.903395398001697
342 1.11016491791447
343 1.26797292252131
344 1.5084205548164
345 1.77081224826649
346 2.03836181809517
347 2.28760772020699
348 2.62369847733914
349 3.02083491284356
350 3.44513049027385
351 3.89046601180724
352 4.40070106818504
353 5.04399849603164
354 6.00542480737655
355 7.1642109820826
356 7.9978906434261
357 8.60046138177339
358 9.16480754317797
359 9.69212845301085
360 10
361 10
362 10
363 10
364 10
365 10
366 10
367 10
368 10
369 10
370 5.63979286908281
371 1.06264991077454
372 -1.08058116836654
373 -1.94344987434484
374 -2.11825843136512
375 -1.96731416274309
376 -1.68850063016027
377 -1.38397690792154
378 -1.101171199719
379 -0.856458298921221
380 -0.652629374134755
381 -0.701564006273908
382 -1.96342899960199
383 -3.27061450994396
384 -5.01223546506493
385 -7.22400249552277
386 -8.95810200881939
387 -10
388 -10
389 -8.1054671064666
390 -6.19481571303597
391 -5.00393533127179
392 -4.37644955968608
393 -4.0725689657691
394 -4.12133677056113
395 -4.45149397315956
396 -4.9828914739846
397 -5.65123162690766
398 -6.40848449763856
399 -7.23207679966296
400 -8.10000678642016
401 -8.97884846568069
402 -9.84052109799104
403 -10
404 -10
405 -10
406 -10
407 -10
408 -9.42599119258263
409 -3.2254158828435
410 -0.0828019235473847
411 1.32026447012273
412 1.76444824894652
413 1.76352138326073
414 1.57158123506141
415 1.31796675216287
416 1.06796460875428
417 0.91032423940445
418 0.823893868132025
419 0.832034226006585
420 0.954996742546545
421 1.17387680443526
422 1.46186827824416
423 1.7237845291643
424 1.93664541022033
425 2.13416278786174
426 2.34654946830346
427 2.65931254399341
428 3.03687504881017
429 3.465354319238
430 3.91729749059054
431 4.40068044646543
432 5.06649512599311
433 6.14923119461494
434 7.32640259953488
435 8.07834225638504
436 8.68280003881378
437 9.24236757558144
438 9.78250509276788
439 10
440 10
441 10
442 10
443 10
444 10
445 10
446 10
447 10
448 10
449 4.4057460233976
450 0.535903323515451
451 -1.22683094403083
452 -1.89733717402515
453 -1.99096052831893
454 -1.81687279689733
455 -1.54142703924062
456 -1.25043698416038
457 -0.984309434345258
458 -0.75423584397128
459 -0.567960968451065
460 -0.423964034380209
461 -0.315236516857417
462 -0.24202816083897
463 -2.085056782341
464 -4.23957353888937
465 -6.04194454408021
466 -7.69661253235243
467 -9.16661924572258
468 -10
469 -8.31199327599201
470 -6.4828647163131
471 -5.19276259652445
472 -4.51954061796971
473 -4.25922584548106
474 -4.24664392707315
475 -4.51945251587235
476 -5.015489206182
477 -5.65016469617413
478 -6.38561744103278
479 -7.17544779426259
480 -7.99340366421429
481 -8.84285193437147
482 -9.68946054674787
483 -10
484 -10
485 -10
486 -10
487 -10
488 -10
489 -6.16385207226474
490 -1.50256055085204
491 0.772513084134975
492 1.67600996293149
493 1.87564312757782
494 1.75780178787073
495 1.51745112328217
496 1.24818346550151
497 1.25164098794553
498 1.31765777733159
499 1.50033950380195
500 1.71899897606993
501 1.96501843166057
502 2.27065082407855
503 2.66982859757898
504 3.14478888647597
505 3.64861963222123
506 4.17690063735144
507 4.74006262198668
508 5.33531323133028
509 5.95259566456514
510 6.58761073337336
511 7.28794870392157
512 7.88829757220888
513 8.47123449547518
514 9.04677555134293
515 9.63311095620841
516 10
517 10
518 10
519 10
520 10
521 10
522 10
523 10
524 10
525 8.3479447336964
526 2.53782764196952
527 -0.347891668036131
528 -1.61204865131646
529 -2.01580367285918
530 -1.97824264390065
531 -1.74810239433867
532 -1.45586847509413
533 -1.16733126395104
534 -0.911515921552684
535 -0.698015971107701
536 -0.527614555014944
537 -0.39760722456067
538 -0.919406962530203
539 -2.22671585600446
540 -3.6185069121421
541 -5.00425414166392
542 -6.37945705145271
543 -7.74519517568994
544 -9.10547403683605
545 -10
546 -9.1483756012561
547 -6.82521934029323
548 -5.09948306215553
549 -4.13547309316527
550 -3.6981729404648
551 -3.55499849677539
552 -3.72202087080525
553 -4.12382237351583
554 -4.71536556882877
555 -5.44662971420363
556 -6.25565856776715
557 -7.12487101461224
558 -8.02784020437258
559 -8.94718508946349
560 -9.66829087870532
561 -10
562 -10
563 -10
564 -10
565 -10
566 -9.30721690951104
567 -3.16663086865733
568 -0.0587549430556231
569 1.32469796623661
570 1.76066107886975
571 1.75682659286172
572 1.56271899191827
573 1.3077803720296
574 1.0579417003034
575 0.89086833086022
576 0.865691494543434
577 0.900080264170047
578 1.13106826475129
579 1.42816973298238
580 1.70142560864987
581 1.86051394909488
582 2.06323621812616
583 2.28397704766459
584 2.5862618229676
585 2.95672916259141
586 3.37600419406491
587 3.82802368554034
588 4.31637146647969
589 4.9838646606209
590 6.06711591178311
591 7.23196310880281
592 8.01884008149901
593 8.62871959642514
594 9.20001011894695
595 9.73751852896486
596 10
597 10
598 10
599 10
600 10
601 10
602 10
603 10
604 10
605 10
606 6.28142324182627
607 1.43477645549102
608 -0.858399629996383
609 -1.8068765443971
610 -2.03564600152048
611 -1.91753512303956
612 -1.65627892320882
613 -1.35944232071523
614 -1.07914887411032
615 -0.833279583602804
616 -0.629970000755162
617 -0.470636275693639
618 -0.350368999492423
619 -0.273143106584159
620 -2.73528963136841
621 -4.76786289272303
622 -6.47867823028615
623 -8.05845946161567
624 -9.46846683144555
625 -10
626 -7.81376024014816
627 -6.14900488717248
628 -5.10281198412584
629 -4.56342097221277
630 -4.31225927985084
631 -4.36462007557641
632 -4.69250985573133
633 -5.22823197490269
634 -5.87640392663488
635 -6.62065386794659
636 -7.41483379340344
637 -8.23471859052633
638 -9.07892919261414
639 -9.92747273598583
640 -10
641 -10
642 -10
643 -10
644 -10
645 -10
646 -4.44327186713139
647 -0.634840622804347
648 1.14259709158917
649 1.77800516418632
650 1.85248900953351
651 1.68805241195724
652 1.43730016276157
653 1.18216359201131
654 1.17026458449865
655 1.2570485900571
656 1.42481358434316
657 1.62972362922167
658 1.85597153115846
659 2.13195401290874
660 2.51850703407376
661 2.98849730048379
662 3.46319306897938
663 3.96814965189751
664 4.53488741375067
665 5.13137745540334
666 5.75766926485965
667 6.4454684056576
668 7.29703859298633
669 7.89403734301183
670 8.48503124025549
671 9.07583474005087
672 9.65509227679674
673 10
674 10
675 10
676 10
677 10
678 10
679 10
680 10
681 10
682 9.50141149992906
683 3.19738806298063
684 0.0259187652335469
685 -1.40353829249795
686 -1.90682478910913
687 -1.92447001511365
688 -1.72499854409361
689 -1.44873697465453
690 -1.16826181465298
691 -0.916061435893026
692 -0.703744497319834
693 -0.5334690539323
694 -0.406936385067181
695 -1.17191053626569
696 -2.50771326234971
697 -3.89864989174917
698 -5.28293709267301
699 -6.65583039565926
700 -8.01944684274974
701 -9.38086623506896
702 -10
703 -8.51567709806642
704 -6.34302610678724
705 -4.77601052302751
706 -3.95309604603277
707 -3.60677029993202
708 -3.55010024966156
709 -3.77665218425545
710 -4.22472452428812
711 -4.85144216049761
712 -5.6012083337822
713 -6.41981450617478
714 -7.29401605745532
715 -8.19652960516111
716 -9.09732819700474
717 -9.79991235204026
718 -10
719 -10
720 -10
721 -10
722 -10
723 -8.65057974386019
724 -2.7187725478004
725 0.250274405096679
726 1.52880692963933
727 1.89843688646611
728 1.85112774597733
729 1.62870064958571
730 1.35295855881363
731 1.08854039456071
732 0.866097647547171
733 0.800017703104032
734 0.882722412734089
735 1.11948535084217
736 1.42526662864757
737 1.72326003340797
738 1.8975588112897
739 2.10865181620027
740 2.3330445930301
741 2.66442541400566
742 3.05516789247576
743 3.48313679660492
744 3.94381690605778
745 4.46044864807735
746 5.22740977932999
747 6.33592957158689
748 7.49551781280144
749 8.19130934792184
750 8.79752270504388
751 9.37361713267257
752 9.91001609951706
753 10
754 10
755 10
756 10
757 10
758 10
759 10
760 10
761 10
762 10
763 4.78293783452205
764 0.667575153598208
765 -1.21470092291837
766 -1.94283412770933
767 -2.05799511894354
768 -1.88681250551082
769 -1.60505179277411
770 -1.30418748104351
771 -1.02801069922501
772 -0.78820453060338
773 -0.592965516105521
774 -0.440930956813933
775 -0.326985795649918
776 -0.705509403401072
777 -3.04004836826358
778 -4.97966323031895
779 -6.71546860341872
780 -8.28373622554535
781 -9.67485862168487
782 -9.89932135835691
783 -7.69241608330627
784 -6.04934621626489
785 -5.05691406527436
786 -4.54984904092315
787 -4.32644627147659
788 -4.42486726926913
789 -4.79188520629472
790 -5.3385911670844
791 -6.00173579537254
792 -6.76670045858472
793 -7.57455307101714
794 -8.40782191155702
795 -9.26038060087281
796 -10
797 -10
798 -10
799 -10
800 -10
801 -10
802 -9.50871637005036
803 -3.23585586069991
804 -0.0719219070768713
805 1.34719521640613
806 1.80294738907089
807 1.80004622507167
808 1.60724919902113
809 1.35127258429683
810 1.1457086927546
811 1.17044811979766
812 1.26969370008107
813 1.45349970166803
814 1.65999728824498
815 1.89570033118051
816 2.19593797484435
817 2.58277160508406
818 3.04900840391406
819 3.55089152019713
820 4.07183539009847
821 4.64081191380751
822 5.23810745858166
823 5.86315181928899
824 6.52846737780903
825 7.3163847576123
826 7.91473704626931
827 8.50331483167324
828 9.08645730162531
829 9.67000846920438
830 10
831 10
832 10
833 10
834 10
835 10
836 10
837 10
838 10
839 8.2660592527909
840 2.58564870342564
841 -0.246850720616865
842 -1.50036180604061
843 -1.90994669756125
844 -1.88628093071861
845 -1.6723896808457
846 -1.39536779911943
847 -1.12019161832361
848 -0.8753182258986
849 -0.670673616394273
850 -0.507641084356512
851 -0.389476748609569
852 -1.23569054988913
853 -2.59054228044252
854 -3.9846873773009
855 -5.36929710139066
856 -6.74181198660405
857 -8.1052616868883
858 -9.46666931830569
859 -10
860 -8.42183904993459
861 -6.27859628138222
862 -4.68430922353685
863 -3.84341961940912
864 -3.47743749658502
865 -3.41582878034656
866 -3.63315031140246
867 -4.0751724626794
868 -4.69391052767457
869 -5.4413559546992
870 -6.25898964282985
871 -7.13315094080751
872 -8.03099113706707
873 -8.93476091172295
874 -9.60549545630337
875 -10
876 -10
877 -10
878 -10
879 -10
880 -9.28506843402205
881 -3.22823477863742
882 -0.14796674637066
883 1.23055675462008
884 1.6760935826346
885 1.68605174659643
886 1.50099343812208
887 1.25892515146436
888 1.02576467822817
889 0.839140439382512
890 0.794188735492116
891 0.885273260724662
892 1.18910057502578
893 1.50156304876944
894 1.79417895910732
895 2.0014843020346
896 2.23487546969292
897 2.49150629269425
898 2.7972233546273
899 3.18677445064557
900 3.622204950305
901 4.11461521597043
902 4.78328556509655
903 5.81686105025425
904 6.98012869137314
905 7.94431224808758
906 8.59180114684334
907 9.20447572904416
908 9.79506441358641
909 10
910 10
911 10
912 10
913 10
914 10
915 10
916 10
917 10
918 10
919 6.53194909934085
920 1.49456952516695
921 -0.886645747259642
922 -1.86544778597605
923 -2.10128448517673
924 -1.98044736435592
925 -1.7128658551652
926 -1.40549940107674
927 -1.11363714074909
928 -0.861213815742786
929 -0.651878252816879
930 -0.484349987700619
931 -0.35398766319505
932 -0.25561408610705
933 -0.721648677106448
934 -2.29788311922178
935 -4.21484768480875
936 -5.94877135553023
937 -7.56550796707804
938 -8.9476916131426
939 -10
940 -8.26284787143924
941 -6.59311288540555
942 -5.52216102089799
943 -4.92146630311658
944 -4.61640166389996
945 -4.63384108732311
946 -4.92534865608135
947 -5.39291622113601
948 -5.97985172278841
949 -6.71246186663324
950 -7.48843028435526
951 -8.28917897924741
952 -9.11760036120288
953 -9.95160908388294
954 -10
955 -10
956 -10
957 -10
958 -10
959 -10
960 -3.92458757460997
961 -0.452285851060478
962 1.15560517662789
963 1.70979879393436
964 1.7565431544188
965 1.58777227594586
966 1.36663748630078
967 1.1584713750632
968 1.01455558338311
969 1.08890721779152
970 1.21570361970628
971 1.39926857129652
972 1.61441786925247
973 1.83784004068463
974 2.10359603293202
975 2.4626004867148
976 2.91438482665094
977 3.38773177558862
978 3.91130595198083
979 4.46618210664259
980 5.06077297887336
981 5.68747994616938
982 6.44780218574226
983 7.36625694443918
984 7.96994458676388
985 8.5626458405577
986 9.14486893672515
987 9.72748788906312
988 10
989 10
990 10
991 10
992 10
993 10
994 10
995 10
996 10
997 8.20439686647846
998 2.54378128506337
999 -0.276098184482608
1000 -1.52266583263242
};
\addplot [line width=0.48pt, red, opacity=0.8, dashed]
table {%
16 1.67388105392456
17 1.86712121963501
18 2.2676146030426
19 2.41314554214478
20 2.46462750434875
21 2.44741201400757
22 2.42917132377625
23 2.49367308616638
24 2.53015875816345
25 2.51646542549133
26 2.55686140060425
27 2.49494171142578
28 2.45611000061035
29 2.3956823348999
30 2.19762516021729
31 1.88339841365814
32 1.51033079624176
33 1.08735108375549
34 0.97450715303421
35 0.624112606048584
36 0.742993235588074
37 0.0900819301605225
38 0.441638797521591
39 0.609712362289429
40 0.37383097410202
41 0.626008152961731
42 0.448007106781006
43 0.679537057876587
44 0.476943105459213
45 0.678234100341797
46 0.568579196929932
47 0.620097517967224
48 0.460375010967255
49 0.25699108839035
50 0.00257182121276855
51 -0.315036565065384
52 -0.653277277946472
53 -0.835368514060974
54 -0.780461430549622
55 -0.392177373170853
56 -0.027385950088501
57 0.298354178667068
58 0.366777002811432
59 0.307237446308136
60 0.520331263542175
61 0.593542218208313
62 0.705089926719666
63 0.486762702465057
64 -0.0893361568450928
65 -0.720949769020081
66 -1.38841831684113
67 -1.91845571994781
68 -2.20802402496338
69 -2.57419729232788
70 -3.01706838607788
71 -3.49964427947998
72 -4.00097560882568
73 -4.47771406173706
74 -4.94217205047607
75 -5.42370653152466
76 -5.93335056304932
77 -6.32990550994873
78 -6.71216487884521
79 -7.2270073890686
80 -7.80725955963135
81 -8.37618255615234
82 -8.93060970306396
83 -9.5001220703125
84 -9.97074794769287
85 -9.98176002502441
86 -9.95417404174805
87 -9.97624397277832
88 -9.98367595672607
89 -9.94253730773926
90 -10.0512037277222
91 -5.02016115188599
92 -1.10559272766113
93 0.786273121833801
94 1.45099461078644
95 1.46805155277252
96 1.32193577289581
97 1.10805904865265
98 0.902554273605347
99 0.98198938369751
100 1.2579357624054
101 1.56120109558105
102 1.88453078269958
103 2.25146770477295
104 2.73106861114502
105 3.15577125549316
106 3.83569812774658
107 4.58451747894287
108 5.64837026596069
109 6.80228996276855
110 8.05364513397217
111 9.01569938659668
112 9.63235187530518
113 10.0521488189697
114 10.0854196548462
115 10.0824117660522
116 10.0926761627197
117 10.0884532928467
118 10.0696773529053
119 10.0536155700684
120 10.0399971008301
121 10.0349369049072
122 10.0543746948242
123 9.97045993804932
124 9.22722625732422
125 2.77056503295898
126 -0.396313905715942
127 -1.6972029209137
128 -2.05867290496826
129 -1.99093329906464
130 -1.75679636001587
131 -1.54297149181366
132 -1.33402013778687
133 -1.08788406848907
134 -0.928427577018738
135 -0.722665071487427
136 -0.565305590629578
137 -0.495957493782043
138 -0.496413797140121
139 -0.632187902927399
140 -0.887066662311554
141 -2.65407609939575
142 -4.29927730560303
143 -5.67899179458618
144 -7.45086288452148
145 -8.78827667236328
146 -9.99062824249268
147 -9.4675989151001
148 -8.07292747497559
149 -7.05214595794678
150 -6.3652229309082
151 -5.98337268829346
152 -6.14623737335205
153 -6.19977140426636
154 -6.54291391372681
155 -7.07876825332642
156 -7.41346645355225
157 -7.94865894317627
158 -8.60774803161621
159 -9.31084823608398
160 -9.89886856079102
161 -9.99789333343506
162 -10.0172882080078
163 -9.98464107513428
164 -9.99136924743652
165 -10.0828523635864
166 -5.07138299942017
167 -0.861777782440186
168 1.06915748119354
169 1.68353128433228
170 1.66707265377045
171 1.41355264186859
172 1.15765190124512
173 1.07183301448822
174 1.08851993083954
175 1.09165012836456
176 1.09211874008179
177 1.07699918746948
178 1.16420388221741
179 1.55385100841522
180 1.86708426475525
181 2.23555088043213
182 2.56596636772156
183 3.0064742565155
184 3.45824503898621
185 3.87681937217712
186 4.29296350479126
187 4.93198204040527
188 5.79605388641357
189 6.83157730102539
190 8.04139423370361
191 8.70913314819336
192 9.29393291473389
193 9.88890075683594
194 10.0373077392578
195 10.0410232543945
196 10.0483312606812
197 10.0383911132812
198 10.029932975769
199 10.0203247070312
200 10.0169429779053
201 10.0118179321289
202 10.0173225402832
203 9.82595729827881
204 3.32199096679688
205 -0.0665462017059326
206 -1.49627923965454
207 -2.02265954017639
208 -2.1168646812439
209 -1.95974457263947
210 -1.70875799655914
211 -1.40849125385284
212 -1.15151226520538
213 -0.913233757019043
214 -0.715749442577362
215 -0.557775735855103
216 -0.433962970972061
217 -0.356123268604279
218 -0.303962677717209
219 -0.261192917823792
220 -0.242596656084061
221 -0.281023800373077
222 -0.479357838630676
223 -1.02750182151794
224 -2.9579701423645
225 -4.59460067749023
226 -6.05678415298462
227 -7.64536237716675
228 -9.10389995574951
229 -10.0827903747559
230 -9.77928447723389
231 -8.32029724121094
232 -7.10462093353271
233 -6.46820163726807
234 -5.85960292816162
235 -6.21627759933472
236 -5.98453664779663
237 -6.13748502731323
238 -6.69650793075562
239 -7.12235307693481
240 -7.78460645675659
241 -8.50223159790039
242 -9.30069255828857
243 -9.97953796386719
244 -9.98847007751465
245 -9.96814346313477
246 -10.0216646194458
247 -10.0222587585449
248 -9.93382263183594
249 -4.15258693695068
250 -0.39039158821106
251 1.36494946479797
252 1.91336679458618
253 1.8264901638031
254 1.54320168495178
255 1.24452233314514
256 1.20444190502167
257 1.23060750961304
258 1.16383671760559
259 1.18114519119263
260 1.23131120204926
261 1.22610712051392
262 1.27566242218018
263 1.41408467292786
264 1.59959828853607
265 1.77069997787476
266 1.97419512271881
267 2.20867490768433
268 2.48508501052856
269 2.79954409599304
270 3.15268135070801
271 3.50167441368103
272 3.92523169517517
273 4.43648242950439
274 5.03099203109741
275 5.88712739944458
276 6.98994922637939
277 7.91727876663208
278 8.52847003936768
279 9.0891809463501
280 9.62366485595703
281 9.99691295623779
282 10.0344362258911
283 10.0374021530151
284 10.0229578018188
285 10.0182447433472
286 10.0180358886719
287 10.0172061920166
288 10.026255607605
289 10.0143241882324
290 9.95093154907227
291 3.67642116546631
292 0.0392997264862061
293 -1.44670677185059
294 -1.95825529098511
295 -1.95919704437256
296 -1.64427268505096
297 -1.40262186527252
298 -1.14785254001617
299 -0.914850354194641
300 -0.68537437915802
301 -0.535871744155884
302 -0.442352801561356
303 -1.07721757888794
304 -2.49369406700134
305 -3.93774223327637
306 -5.51252269744873
307 -7.72654819488525
308 -9.41145324707031
309 -10.1271638870239
310 -10.1019706726074
311 -7.92629432678223
312 -6.13557863235474
313 -5.29665565490723
314 -4.70293664932251
315 -4.68410015106201
316 -4.47285556793213
317 -4.57111835479736
318 -5.10677051544189
319 -5.81509971618652
320 -6.54336023330688
321 -7.35529518127441
322 -8.26053619384766
323 -9.16047382354736
324 -9.99035739898682
325 -10.0429658889771
326 -10.0139141082764
327 -9.99717903137207
328 -10.0359258651733
329 -10.0501680374146
330 -7.5516414642334
331 -2.42582225799561
332 0.270030736923218
333 1.39302849769592
334 1.73373281955719
335 1.62081182003021
336 1.39860844612122
337 1.0881290435791
338 0.923635125160217
339 0.893977642059326
340 0.910763502120972
341 0.92080682516098
342 1.06830191612244
343 1.2740786075592
344 1.41072046756744
345 1.64308404922485
346 1.89216685295105
347 2.14600801467896
348 2.39135336875916
349 2.74288034439087
350 3.15002846717834
351 3.57738256454468
352 4.01806879043579
353 4.53494310379028
354 5.18393421173096
355 6.12260580062866
356 7.2741174697876
357 8.121657371521
358 8.72671508789062
359 9.29182434082031
360 9.81049251556396
361 10.022780418396
362 10.0617294311523
363 10.0565919876099
364 10.042839050293
365 10.0348930358887
366 10.0272445678711
367 10.0211086273193
368 10.0223941802979
369 10.0309038162231
370 10.054759979248
371 5.40280103683472
372 0.822436809539795
373 -1.080033659935
374 -1.73491716384888
375 -1.86911690235138
376 -1.76092457771301
377 -1.62343144416809
378 -1.34440791606903
379 -1.12213635444641
380 -0.938328742980957
381 -0.811807513237
382 -0.870689153671265
383 -2.17994213104248
384 -3.56400680541992
385 -5.0957145690918
386 -7.22555828094482
387 -8.90674686431885
388 -10.0081949234009
389 -10.0632925033569
390 -8.16262054443359
391 -6.30402040481567
392 -5.29561710357666
393 -4.66307973861694
394 -4.48677921295166
395 -4.66043090820312
396 -4.64647722244263
397 -5.07776117324829
398 -5.77858018875122
399 -6.47506475448608
400 -7.25019311904907
401 -8.13872337341309
402 -9.01982307434082
403 -9.86405754089355
404 -10.0425357818604
405 -10.0038986206055
406 -9.9920015335083
407 -10.0104560852051
408 -10.0014839172363
409 -9.58362483978271
410 -3.42389869689941
411 -0.0978310108184814
412 1.39904892444611
413 1.88516473770142
414 1.7469277381897
415 1.46129465103149
416 1.13600027561188
417 0.832489728927612
418 0.77651834487915
419 0.767176628112793
420 0.852623283863068
421 1.05214607715607
422 1.30747902393341
423 1.59020388126373
424 1.83811271190643
425 2.05518198013306
426 2.24712467193604
427 2.48836612701416
428 2.7939338684082
429 3.16624975204468
430 3.57726669311523
431 4.01297330856323
432 4.49741220474243
433 5.17043161392212
434 6.24646043777466
435 7.4492359161377
436 8.2151050567627
437 8.81352710723877
438 9.37209701538086
439 9.88454246520996
440 10.0403146743774
441 10.064624786377
442 10.0610427856445
443 10.0469436645508
444 10.0375061035156
445 10.0294647216797
446 10.0186328887939
447 10.0319881439209
448 10.026782989502
449 10.0449237823486
450 4.43193483352661
451 0.520488739013672
452 -1.28229176998138
453 -1.89288461208344
454 -1.98382437229156
455 -1.79092931747437
456 -1.52548730373383
457 -1.21913933753967
458 -0.987611889839172
459 -0.794746398925781
460 -0.623631596565247
461 -0.510978639125824
462 -0.443963646888733
463 -0.431422859430313
464 -1.48436760902405
465 -3.82669591903687
466 -5.45458173751831
467 -7.20328426361084
468 -8.65027904510498
469 -10.0665578842163
470 -8.80749702453613
471 -7.08640336990356
472 -5.68320560455322
473 -5.049391746521
474 -4.60980701446533
475 -4.66412591934204
476 -4.66538333892822
477 -5.19239044189453
478 -5.82036733627319
479 -6.54479503631592
480 -7.28468704223633
481 -8.09154510498047
482 -8.93256092071533
483 -9.79250240325928
484 -10.0109033584595
485 -9.97865104675293
486 -9.95029926300049
487 -9.9414234161377
488 -9.94513893127441
489 -10.0241146087646
490 -6.77544593811035
491 -1.91943740844727
492 0.5634605884552
493 1.58236658573151
494 1.77590084075928
495 1.58345806598663
496 1.28663015365601
497 1.03437304496765
498 1.14126718044281
499 1.3308961391449
500 1.60388112068176
501 1.89160633087158
502 2.15743637084961
503 2.44639468193054
504 2.83911800384521
505 3.31037950515747
506 3.79563188552856
507 4.33454513549805
508 4.90761661529541
509 5.51138591766357
510 6.14273929595947
511 6.78906345367432
512 7.48862743377686
513 8.08288288116455
514 8.64751148223877
515 9.19782638549805
516 9.72359752655029
517 10.027642250061
518 10.0510587692261
519 10.0254602432251
520 10.017954826355
521 10.0373840332031
522 9.99413204193115
523 10.0031099319458
524 10.0119028091431
525 9.99736213684082
526 7.94271755218506
527 2.58084630966187
528 -0.324634790420532
529 -1.62777984142303
530 -2.00764274597168
531 -1.9677894115448
532 -1.80320870876312
533 -1.51965200901031
534 -1.26744306087494
535 -1.03697609901428
536 -0.823333382606506
537 -0.659332036972046
538 -0.538170099258423
539 -1.03993797302246
540 -2.33729767799377
541 -3.71850848197937
542 -5.03091716766357
543 -6.33695507049561
544 -7.77194356918335
545 -9.15401649475098
546 -9.96698188781738
547 -8.98515892028809
548 -6.63392019271851
549 -4.77546882629395
550 -3.82604718208313
551 -3.44698238372803
552 -4.02533626556396
553 -4.11947250366211
554 -4.28240442276001
555 -4.81489706039429
556 -5.45094108581543
557 -6.16864061355591
558 -7.0131139755249
559 -7.90991497039795
560 -8.85008430480957
561 -9.61656379699707
562 -9.93945980072021
563 -9.94350719451904
564 -9.97548675537109
565 -9.95681095123291
566 -10.0063877105713
567 -9.47053718566895
568 -3.43843030929565
569 -0.0915052890777588
570 1.37051522731781
571 1.85442638397217
572 1.72700238227844
573 1.41934204101562
574 1.09261226654053
575 0.81521064043045
576 0.748944163322449
577 0.830269873142242
578 0.946610450744629
579 1.23274910449982
580 1.55979418754578
581 1.8316193819046
582 1.98324930667877
583 2.19573831558228
584 2.45236396789551
585 2.74519014358521
586 3.10087037086487
587 3.49850344657898
588 3.92756915092468
589 4.41313457489014
590 5.09963321685791
591 6.18947219848633
592 7.38284730911255
593 8.1726713180542
594 8.77356052398682
595 9.33526706695557
596 9.84213924407959
597 10.0329084396362
598 10.0683326721191
599 10.0650987625122
600 10.0541133880615
601 10.0422973632812
602 10.0331029891968
603 10.0230369567871
604 10.024806022644
605 10.0346298217773
606 10.0613918304443
607 6.30960369110107
608 1.2574462890625
609 -0.845050573348999
610 -1.67336893081665
611 -1.87942719459534
612 -1.79372668266296
613 -1.64676952362061
614 -1.32136034965515
615 -1.06572961807251
616 -0.856949210166931
617 -0.687973976135254
618 -0.557227969169617
619 -0.49299892783165
620 -0.510072529315948
621 -1.98731029033661
622 -4.20650196075439
623 -6.00710296630859
624 -7.6800651550293
625 -8.70172500610352
626 -9.7611837387085
627 -8.10446929931641
628 -6.44743537902832
629 -5.43820953369141
630 -4.88960886001587
631 -4.80648183822632
632 -4.73259210586548
633 -4.79081678390503
634 -5.37872219085693
635 -6.04233026504517
636 -6.74897527694702
637 -7.5147533416748
638 -8.32500171661377
639 -9.16224670410156
640 -9.98685550689697
641 -10.0297060012817
642 -9.98782634735107
643 -9.95399379730225
644 -9.9528751373291
645 -9.9607629776001
646 -10.0807876586914
647 -4.96149158477783
648 -0.898146152496338
649 1.1128705739975
650 1.85279858112335
651 1.79279971122742
652 1.52415895462036
653 1.25076377391815
654 1.05734848976135
655 1.16214942932129
656 1.33332479000092
657 1.59199142456055
658 1.83344662189484
659 2.05218911170959
660 2.31857180595398
661 2.68943119049072
662 3.15354299545288
663 3.60774779319763
664 4.12288093566895
665 4.68955087661743
666 5.29612874984741
667 5.93082666397095
668 6.62243270874023
669 7.48777723312378
670 8.07340526580811
671 8.65071964263916
672 9.23037910461426
673 9.74556541442871
674 10.0385494232178
675 10.0766458511353
676 10.024302482605
677 9.97094440460205
678 9.99123382568359
679 9.9974536895752
680 10.0113439559937
681 10.0377931594849
682 10.0287885665894
683 8.92583847045898
684 2.64807176589966
685 -0.236253261566162
686 -1.5913211107254
687 -1.98361277580261
688 -1.93134164810181
689 -1.73394346237183
690 -1.4871027469635
691 -1.23592436313629
692 -1.01877415180206
693 -0.811862826347351
694 -0.650882065296173
695 -0.540249824523926
696 -1.32632291316986
697 -2.66067218780518
698 -4.01611137390137
699 -5.3268404006958
700 -6.63255882263184
701 -8.03769683837891
702 -9.44484329223633
703 -10.0476322174072
704 -8.44269752502441
705 -5.99895668029785
706 -4.47596549987793
707 -3.67224192619324
708 -3.45241689682007
709 -3.88989472389221
710 -4.03648853302002
711 -4.33000040054321
712 -4.86689758300781
713 -5.56255769729614
714 -6.2966480255127
715 -7.15130424499512
716 -8.05936908721924
717 -8.98775100708008
718 -9.7661075592041
719 -9.94722270965576
720 -9.95234394073486
721 -9.98935031890869
722 -9.96517467498779
723 -10.0258836746216
724 -8.55077934265137
725 -3.07015991210938
726 0.0218844413757324
727 1.27556180953979
728 1.69790041446686
729 1.66368615627289
730 1.43759310245514
731 1.16599583625793
732 0.884458720684052
733 0.773210108280182
734 0.793278157711029
735 0.949382662773132
736 1.22827792167664
737 1.55113530158997
738 1.83132207393646
739 2.00236964225769
740 2.21709871292114
741 2.47171854972839
742 2.79284048080444
743 3.17696666717529
744 3.58505749702454
745 4.02806186676025
746 4.56714153289795
747 5.3546199798584
748 6.45457696914673
749 7.64921712875366
750 8.33760452270508
751 8.92517280578613
752 9.49043273925781
753 9.97157382965088
754 10.0527429580688
755 10.0666513442993
756 10.0632619857788
757 10.048641204834
758 10.0393753051758
759 10.0301456451416
760 10.0186700820923
761 10.0339002609253
762 10.0299406051636
763 10.0611133575439
764 4.62697172164917
765 0.685598611831665
766 -1.19664514064789
767 -1.85363352298737
768 -1.96254932880402
769 -1.8153795003891
770 -1.58234965801239
771 -1.26810705661774
772 -1.01302134990692
773 -0.817667007446289
774 -0.659420013427734
775 -0.549848318099976
776 -0.491396456956863
777 -0.528404593467712
778 -2.55742883682251
779 -4.72888851165771
780 -6.51872634887695
781 -8.06551456451416
782 -9.5197057723999
783 -9.63609504699707
784 -7.67524290084839
785 -6.01330423355103
786 -5.14436435699463
787 -4.75372505187988
788 -4.75268220901489
789 -4.75405883789062
790 -4.89385032653809
791 -5.46600818634033
792 -6.19582414627075
793 -6.9068751335144
794 -7.68304014205933
795 -8.48963928222656
796 -9.34785270690918
797 -9.9937686920166
798 -10.0142345428467
799 -9.98471736907959
800 -9.94288635253906
801 -9.9484920501709
802 -9.95830345153809
803 -9.56925296783447
804 -3.56642389297485
805 -0.109571695327759
806 1.36431157588959
807 1.84183180332184
808 1.71260690689087
809 1.41472458839417
810 1.18705451488495
811 1.04713249206543
812 1.17065668106079
813 1.36281991004944
814 1.64112043380737
815 1.87660789489746
816 2.0981113910675
817 2.39039254188538
818 2.76553893089294
819 3.23087668418884
820 3.72325611114502
821 4.2358455657959
822 4.80566740036011
823 5.40676927566528
824 6.0476188659668
825 6.71936416625977
826 7.50467252731323
827 8.09866428375244
828 8.67914390563965
829 9.24335384368896
830 9.7624397277832
831 10.0373554229736
832 10.0557641983032
833 10.0421228408813
834 10.0384950637817
835 9.98303413391113
836 9.99676132202148
837 10.0044832229614
838 10.0340557098389
839 10.0196552276611
840 8.22147941589355
841 2.61837863922119
842 -0.297635316848755
843 -1.59201991558075
844 -1.96416532993317
845 -1.89881956577301
846 -1.72036266326904
847 -1.44142878055573
848 -1.19839286804199
849 -0.980802297592163
850 -0.781757354736328
851 -0.6279616355896
852 -0.558930993080139
853 -1.43767285346985
854 -2.788010597229
855 -4.13053464889526
856 -5.44218349456787
857 -6.72484874725342
858 -8.1074390411377
859 -9.48945045471191
860 -10.0378284454346
861 -8.70875549316406
862 -6.36333322525024
863 -4.76098728179932
864 -3.9538152217865
865 -3.59558320045471
866 -3.7143189907074
867 -3.96262693405151
868 -4.23934030532837
869 -4.76378154754639
870 -5.40574026107788
871 -6.1314172744751
872 -6.98919677734375
873 -7.88731718063354
874 -8.80105590820312
875 -9.55777740478516
876 -9.9412088394165
877 -9.96182155609131
878 -9.99645233154297
879 -9.97941589355469
880 -9.9934139251709
881 -9.62106609344482
882 -3.51429843902588
883 -0.170708656311035
884 1.30423951148987
885 1.80659520626068
886 1.6600399017334
887 1.33771812915802
888 1.04132461547852
889 0.795555830001831
890 0.719103455543518
891 0.78117823600769
892 0.951427221298218
893 1.29318940639496
894 1.62811994552612
895 1.90245938301086
896 2.09592747688293
897 2.32177352905273
898 2.60292196273804
899 2.90193867683411
900 3.27528262138367
901 3.69243955612183
902 4.18890190124512
903 4.88853740692139
904 5.93803024291992
905 7.10286617279053
906 8.08830261230469
907 8.70777988433838
908 9.28951358795166
909 9.83822727203369
910 10.0241241455078
911 10.0632829666138
912 10.0597696304321
913 10.0522956848145
914 10.0397806167603
915 10.0328407287598
916 10.0202112197876
917 10.0223512649536
918 10.0270690917969
919 10.0789241790771
920 6.75075149536133
921 1.53507709503174
922 -0.810214281082153
923 -1.74578523635864
924 -1.98668420314789
925 -1.90512323379517
926 -1.7291556596756
927 -1.39277470111847
928 -1.1300253868103
929 -0.908533215522766
930 -0.712614417076111
931 -0.552976727485657
932 -0.469681173563004
933 -0.436821222305298
934 -0.512285232543945
935 -1.8926215171814
936 -3.99161553382874
937 -5.66572856903076
938 -7.10931968688965
939 -8.76744079589844
940 -9.96363925933838
941 -8.93419647216797
942 -7.19590282440186
943 -6.10240507125854
944 -5.47568607330322
945 -5.07855033874512
946 -5.00443840026855
947 -4.99736976623535
948 -5.42543268203735
949 -6.15882110595703
950 -6.84325551986694
951 -7.57921600341797
952 -8.36956214904785
953 -9.20475006103516
954 -9.99462795257568
955 -10.0279092788696
956 -9.98770618438721
957 -9.95770740509033
958 -9.95784854888916
959 -9.96723461151123
960 -9.89285945892334
961 -4.33191776275635
962 -0.57602596282959
963 1.27541530132294
964 1.87810659408569
965 1.76618015766144
966 1.41230273246765
967 1.23349094390869
968 1.07321321964264
969 1.03738021850586
970 1.19941329956055
971 1.40222549438477
972 1.59251689910889
973 1.81584298610687
974 2.03085327148438
975 2.2786078453064
976 2.61967802047729
977 3.0383448600769
978 3.50565266609192
979 4.02108001708984
980 4.58296680450439
981 5.19753170013428
982 5.84612894058228
983 6.61629009246826
984 7.52353048324585
985 8.11686706542969
986 8.68335342407227
987 9.25577259063721
988 9.78855514526367
989 10.0312337875366
990 10.0700359344482
991 10.002742767334
992 9.98779010772705
993 9.98898792266846
994 9.99192523956299
995 10.0122718811035
996 10.0458488464355
997 10.0179252624512
998 7.79976034164429
999 2.30797576904297
1000 -0.372493982315063
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_5steps_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.810704517141163, ymax=0.0418632460423007,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.000774506490272705
1 0.000861588246527777
2 0.00103403678155032
3 0.00127361379596109
4 0.00158363228314688
5 0.00191905758996009
6 0.00224206933646236
7 0.00252373532881893
8 0.00275722210529646
9 0.00294011887977707
10 0.00306291920042702
11 0.0031101658975978
12 0.00299325238493034
13 0.00209674260479842
14 -0.00161588898738072
15 -0.00917299749060719
16 -0.0193923292030387
17 -0.0307502088031122
18 -0.0419587651510131
19 -0.0524194727645781
20 -0.0622537561561215
21 -0.0718435002613419
22 -0.0814951613009974
23 -0.091341765734112
24 -0.101450934400401
25 -0.111806548089886
26 -0.122560267935984
27 -0.13391337407552
28 -0.145803910217865
29 -0.15842721692449
30 -0.171125945362418
31 -0.183009005423755
32 -0.19416662674852
33 -0.205020151783599
34 -0.215430350416737
35 -0.226677065670409
36 -0.237934523833844
37 -0.250518885327239
38 -0.266067793164419
39 -0.281245386969884
40 -0.296460532809479
41 -0.311959168097661
42 -0.327174729345333
43 -0.341976656653138
44 -0.356103156273854
45 -0.368585792691043
46 -0.37868584424082
47 -0.387175114902422
48 -0.394078640817799
49 -0.399449473604991
50 -0.403209252941678
51 -0.406037517868637
52 -0.408844053332689
53 -0.412289134576415
54 -0.416549406479393
55 -0.42160714404656
56 -0.427899630159078
57 -0.436477818192884
58 -0.448837082292877
59 -0.466211282408348
60 -0.489026660394553
61 -0.516824728269265
62 -0.548405434119436
63 -0.582028001789637
64 -0.6167375099879
65 -0.651622827561832
66 -0.683645540667695
67 -0.711081044980092
68 -0.733996153524755
69 -0.750508615823192
70 -0.760199003303403
71 -0.764343052535483
72 -0.763601119173123
73 -0.759102895659266
74 -0.752342841473927
75 -0.745733170114461
76 -0.74202429207066
77 -0.741296291373898
78 -0.742130245301862
79 -0.743823282859989
80 -0.746190851963743
81 -0.748569439619158
82 -0.749534977358797
83 -0.748450085243265
84 -0.745979714727114
85 -0.741937153514159
86 -0.734869970708599
87 -0.723424953078019
88 -0.706233904403843
89 -0.684831077197875
90 -0.665133442877952
91 -0.651689706916437
92 -0.645831127690535
93 -0.644623846513508
94 -0.645908020337533
95 -0.649472415918515
96 -0.654208586748794
97 -0.659965639830769
98 -0.666067119568383
99 -0.670462389179819
100 -0.671904632980674
101 -0.66980163428921
102 -0.665123582965948
103 -0.659812401443708
104 -0.653850726920693
105 -0.647213439898323
106 -0.640333588895836
107 -0.63259195313404
108 -0.624395937706693
109 -0.616577671674033
110 -0.609341587476374
111 -0.602089972046144
112 -0.594465760991768
113 -0.586804663017912
114 -0.579337580649746
115 -0.571963487013673
116 -0.564442741543535
117 -0.55624360810207
118 -0.547053642975699
119 -0.5366117593527
120 -0.52481694990998
121 -0.511608293504315
122 -0.496565342539488
123 -0.480989843818581
124 -0.467625585046191
125 -0.457940685607424
126 -0.453628176027815
127 -0.452662652267938
128 -0.450373063107299
129 -0.447064352102062
130 -0.442227693180005
131 -0.435962145974038
132 -0.429100621842204
133 -0.421372633832869
134 -0.412837525441686
135 -0.403091320005711
136 -0.392746772974384
137 -0.381736661654321
138 -0.371820202088315
139 -0.368024990770122
140 -0.372370038565077
141 -0.385730101428469
142 -0.40565145789225
143 -0.427937497234707
144 -0.448010737224843
145 -0.463391027913439
146 -0.475221273935199
147 -0.487890767750115
148 -0.506032535497892
149 -0.531294058439011
150 -0.560771837624017
151 -0.589963612485406
152 -0.618657820830245
153 -0.646841845989945
154 -0.671064231196287
155 -0.688342983606476
156 -0.699097227742931
157 -0.704192353379585
158 -0.704802120940108
159 -0.701408835834461
160 -0.694366229869458
161 -0.683971571653151
162 -0.669286081262524
163 -0.650291800318295
164 -0.62826509168206
165 -0.608210867639209
166 -0.594503720094424
167 -0.588329888513857
168 -0.586144294671303
169 -0.584812634359405
170 -0.585523500291083
171 -0.587733428967146
172 -0.591583923756064
173 -0.596845689789871
174 -0.602811252759818
175 -0.609010518394927
176 -0.61492327878494
177 -0.620421687063233
178 -0.62494723091573
179 -0.626537329822254
180 -0.624113386969378
181 -0.618439296599839
182 -0.611602993353118
183 -0.604533081022868
184 -0.596827045648627
185 -0.589489341356149
186 -0.583154762945841
187 -0.577222894205153
188 -0.571265318205582
189 -0.564826579057527
190 -0.558238259564608
191 -0.55173819555645
192 -0.545229731363822
193 -0.538677860758564
194 -0.532059096395218
195 -0.525497554388358
196 -0.518575002761819
197 -0.511107783611655
198 -0.502980271729423
199 -0.493997180364669
200 -0.484012149315192
201 -0.473027994118641
202 -0.461401331768956
203 -0.450125386069892
204 -0.442356506722537
205 -0.440506329048603
206 -0.442467800686105
207 -0.443868254225912
208 -0.44358907735561
209 -0.441882168653153
210 -0.437431009319967
211 -0.430823890118768
212 -0.423054012206865
213 -0.414321536872047
214 -0.404795387655776
215 -0.394500195624788
216 -0.383651382193864
217 -0.372435562525229
218 -0.361033054009519
219 -0.349592375447701
220 -0.338270659720783
221 -0.328560743124713
222 -0.325542185262505
223 -0.330678974762649
224 -0.345827075762403
225 -0.3696453604726
226 -0.394217080845489
227 -0.414081919955548
228 -0.428787900108597
229 -0.437888696297503
230 -0.446497704307557
231 -0.461885794473119
232 -0.483633907186037
233 -0.507181281877145
234 -0.529384104936013
235 -0.549092921477339
236 -0.565425722426436
237 -0.57901021507667
238 -0.592988409603284
239 -0.609249840456883
240 -0.626077886832994
241 -0.640953167809299
242 -0.651934150773573
243 -0.657773451705978
244 -0.659439506019644
245 -0.658752187489405
246 -0.65480698231351
247 -0.643624123204838
248 -0.631156233463247
249 -0.623478965794606
250 -0.620847998990489
251 -0.620634766064289
252 -0.619716424495556
253 -0.619528823518594
254 -0.620118712260348
255 -0.621871163124171
256 -0.624861113745029
257 -0.629130439450979
258 -0.634189691529391
259 -0.638919876547059
260 -0.643415684683584
261 -0.648204557577608
262 -0.652959323903436
263 -0.657010373346607
264 -0.659842469404469
265 -0.660983285852849
266 -0.660036661638393
267 -0.657463828298557
268 -0.654275315866237
269 -0.650999661091007
270 -0.647709798789835
271 -0.64425582738124
272 -0.640489700708679
273 -0.636351241188373
274 -0.632067359281842
275 -0.627743406430133
276 -0.622801445991648
277 -0.617337850944465
278 -0.612151965668162
279 -0.606749135535812
280 -0.600927439924965
281 -0.594925025998735
282 -0.588768105109027
283 -0.582413366237761
284 -0.575436686283067
285 -0.567861397548728
286 -0.559771199209043
287 -0.551091436432518
288 -0.541762503226931
289 -0.53204504668106
290 -0.523408429011569
291 -0.517349130359456
292 -0.51285468597446
293 -0.507480347247379
294 -0.500750433382053
295 -0.493209403942978
296 -0.48482499534486
297 -0.475793050449183
298 -0.46633551285487
299 -0.456846551721292
300 -0.447716947416825
301 -0.438804914718438
302 -0.430104376517706
303 -0.422064638955758
304 -0.413940693627601
305 -0.404879886711043
306 -0.397592874963693
307 -0.394545267600808
308 -0.394098765412168
309 -0.391798869601162
310 -0.39072222342069
311 -0.398256176657701
312 -0.417749826529465
313 -0.446594110301627
314 -0.4791476513872
315 -0.511536575769585
316 -0.542117079504427
317 -0.570506925259179
318 -0.59658685449619
319 -0.619923301723476
320 -0.640012565373709
321 -0.656412752941061
322 -0.669555285281528
323 -0.679378191057632
324 -0.685345075744538
325 -0.687476394321981
326 -0.685527249613383
327 -0.679458055598388
328 -0.667852948291851
329 -0.652869043810686
330 -0.639968630362175
331 -0.632809880270003
332 -0.630192015159012
333 -0.628896080561063
334 -0.628475584644575
335 -0.62896736347266
336 -0.631405143665787
337 -0.636041846598663
338 -0.641601952281171
339 -0.647457909673296
340 -0.653920044272257
341 -0.660865766204052
342 -0.667562224228957
343 -0.673323326022664
344 -0.677218235702424
345 -0.678332025272599
346 -0.676456730982325
347 -0.672501784862365
348 -0.667881265141156
349 -0.663488530878088
350 -0.659302278811219
351 -0.655175894982651
352 -0.650979015037444
353 -0.6466227742735
354 -0.64210788126091
355 -0.637437067878257
356 -0.632266861662962
357 -0.626622218718488
358 -0.621229446116146
359 -0.615711266657105
360 -0.609816376201225
361 -0.60388502005545
362 -0.59781405232964
363 -0.591545676387197
364 -0.584751200776999
365 -0.577247874666178
366 -0.569117565757076
367 -0.560281606399346
368 -0.550682394847735
369 -0.540623705336801
370 -0.53086043962247
371 -0.522615749812552
372 -0.517112920917074
373 -0.5120908512308
374 -0.505589448225637
375 -0.498172322941828
376 -0.489345960492772
377 -0.479195089506437
378 -0.468414109829921
379 -0.457913682217808
380 -0.448072250970233
381 -0.438687868595798
382 -0.429853498633987
383 -0.421112360824495
384 -0.411711761344127
385 -0.40391567453369
386 -0.400166497526305
387 -0.39989349908755
388 -0.398667070298998
389 -0.396894240754143
390 -0.401871857932577
391 -0.418515470195502
392 -0.445486480870316
393 -0.477881966129573
394 -0.510849353129775
395 -0.542026349585424
396 -0.570816198858534
397 -0.597087813413405
398 -0.62046351207928
399 -0.640748243230149
400 -0.65755413782131
401 -0.670692284509289
402 -0.680368001397793
403 -0.686560348460327
404 -0.68910467148975
405 -0.686979032910868
406 -0.680132862807431
407 -0.667597937040545
408 -0.650323566295921
409 -0.636155231654025
410 -0.628248493637807
411 -0.625456322785783
412 -0.625160081554471
413 -0.624829760657225
414 -0.62561111107233
415 -0.628302402454357
416 -0.633226702301129
417 -0.639230176676859
418 -0.645558812767788
419 -0.65233634549895
420 -0.659340321118288
421 -0.665727889448699
422 -0.670310574478629
423 -0.672163958786435
424 -0.670461587717577
425 -0.665471964408789
426 -0.659721562772589
427 -0.654764592618794
428 -0.650012034211966
429 -0.645200266941989
430 -0.64011603071706
431 -0.634871844307467
432 -0.629632698114826
433 -0.624529543743821
434 -0.619657306657746
435 -0.614956233168566
436 -0.609705516490551
437 -0.603893538689745
438 -0.59811552057065
439 -0.5921362588443
440 -0.586070069937644
441 -0.580027496234848
442 -0.57387154076508
443 -0.567145188666791
444 -0.559647245285948
445 -0.55138830681296
446 -0.542303605085841
447 -0.532312462170515
448 -0.521591984765358
449 -0.511463565502965
450 -0.503551098835343
451 -0.49902147713475
452 -0.494944141022892
453 -0.488641367163888
454 -0.480950731684939
455 -0.471833124994246
456 -0.461593696266127
457 -0.450649157337457
458 -0.439540095391706
459 -0.428612275754979
460 -0.417950552119496
461 -0.407642070034922
462 -0.397789842635476
463 -0.389951120788517
464 -0.388000760292587
465 -0.392127106326514
466 -0.400325540170537
467 -0.407127274839341
468 -0.40898935019353
469 -0.407382369632263
470 -0.408890802941329
471 -0.420745581247643
472 -0.444359095706296
473 -0.475545430286536
474 -0.507623806813132
475 -0.537468035771912
476 -0.565148565662726
477 -0.591239987387113
478 -0.616162941104291
479 -0.639549101199748
480 -0.660150695433498
481 -0.677202832064646
482 -0.690863346635826
483 -0.701302265762292
484 -0.707785239693635
485 -0.709000305195456
486 -0.704451009239688
487 -0.694590343471566
488 -0.679618654033115
489 -0.666043494945474
490 -0.65597042435004
491 -0.649271850059833
492 -0.646204910482455
493 -0.643360369065327
494 -0.641559833792324
495 -0.640808315407763
496 -0.640882608541298
497 -0.641101340299328
498 -0.641075035901586
499 -0.640841253915212
500 -0.639870333552035
501 -0.637939238364145
502 -0.635184613489881
503 -0.631834100227573
504 -0.627838119436391
505 -0.623395110715239
506 -0.618918819891104
507 -0.61451648815675
508 -0.610517581209675
509 -0.607021040484378
510 -0.603889622374613
511 -0.601412698632126
512 -0.60022913186399
513 -0.600622104349603
514 -0.601918414244522
515 -0.604278136837022
516 -0.608849365957007
517 -0.615344542129092
518 -0.622668458189658
519 -0.628714181679012
520 -0.629454164536997
521 -0.625222019316544
522 -0.618118833837915
523 -0.609124326869732
524 -0.599075043251241
525 -0.588845461778649
526 -0.58067720038911
527 -0.575499368775483
528 -0.571825150038092
529 -0.568063238035822
530 -0.563362210337757
531 -0.55765437737625
532 -0.550847997260133
533 -0.543237767321502
534 -0.535272302150167
535 -0.527139947757881
536 -0.518969697238862
537 -0.51087184078704
538 -0.502789189154609
539 -0.494980658143461
540 -0.48703618634941
541 -0.477957778446131
542 -0.467546978821235
543 -0.455865512985745
544 -0.443134956987101
545 -0.430856560665415
546 -0.422495012711496
547 -0.419797249858268
548 -0.42564611832005
549 -0.443058212681885
550 -0.469694097888629
551 -0.499829304433566
552 -0.529717787412179
553 -0.558599809462068
554 -0.586507300877116
555 -0.612940703143102
556 -0.637000328856287
557 -0.657362662878188
558 -0.674232448798313
559 -0.688713668600053
560 -0.699997495505569
561 -0.706322685200952
562 -0.707784941340179
563 -0.705226284855115
564 -0.69871460550044
565 -0.685899812913729
566 -0.668064955425053
567 -0.653635547994743
568 -0.645534179458399
569 -0.642491183634234
570 -0.641971064782787
571 -0.641811881854348
572 -0.643347117736284
573 -0.647317008699441
574 -0.652761015300716
575 -0.658713608021088
576 -0.66478694276672
577 -0.671017397359108
578 -0.677188414260999
579 -0.681645912474128
580 -0.683553815252737
581 -0.681849978834586
582 -0.676581119383251
583 -0.67024959506752
584 -0.664711133638266
585 -0.659618969336872
586 -0.654544841728167
587 -0.649195354635882
588 -0.643625790419179
589 -0.63803476597002
590 -0.632470628435221
591 -0.62720008257255
592 -0.622817148579042
593 -0.617995399982891
594 -0.612092732515542
595 -0.606076027846433
596 -0.599860442859799
597 -0.593524986782344
598 -0.587193416061155
599 -0.580730159531288
600 -0.573832832973288
601 -0.566211251833106
602 -0.557883444613242
603 -0.548671283277599
604 -0.538434733278097
605 -0.527325271892881
606 -0.51628970307796
607 -0.506170326967563
608 -0.498982431102774
609 -0.494321862851715
610 -0.488903805339272
611 -0.481886088643495
612 -0.473336628721448
613 -0.463462083897498
614 -0.452674540006907
615 -0.441572913628151
616 -0.430566252195105
617 -0.419789861439213
618 -0.409368188230032
619 -0.399422295961006
620 -0.392330383852301
621 -0.391002783756213
622 -0.39560293553847
623 -0.404660012103599
624 -0.412514477623753
625 -0.414546672663485
626 -0.414304827496136
627 -0.420355193593395
628 -0.438399633988353
629 -0.466467122407067
630 -0.498526331881244
631 -0.529683885316605
632 -0.558711620284125
633 -0.585681582029433
634 -0.611156895030309
635 -0.635535529466303
636 -0.657957992508456
637 -0.677166791249664
638 -0.692979465475007
639 -0.70545295871385
640 -0.714576115194238
641 -0.719812322175704
642 -0.71996588907315
643 -0.714573960233549
644 -0.703803802155926
645 -0.688643334110875
646 -0.676324908881617
647 -0.669025397771182
648 -0.665181016214114
649 -0.663183440852665
650 -0.660594033920668
651 -0.659103197548331
652 -0.658792717662211
653 -0.659576941146739
654 -0.660422116852601
655 -0.660819837942003
656 -0.661047361577807
657 -0.660676926373501
658 -0.659620485205529
659 -0.657874904992251
660 -0.655395657195955
661 -0.652513066140804
662 -0.649303223764008
663 -0.645832349163258
664 -0.642275218036027
665 -0.638839938767436
666 -0.635722708777559
667 -0.633005497749979
668 -0.631109686998601
669 -0.630575682382546
670 -0.63139857371623
671 -0.633000998654935
672 -0.635924775362372
673 -0.640743113123463
674 -0.645811629379085
675 -0.64694762068557
676 -0.643540147006775
677 -0.637170688895546
678 -0.629236557179423
679 -0.620427453925572
680 -0.610738282353083
681 -0.600490309935187
682 -0.590021219007831
683 -0.581036718898971
684 -0.574904906938116
685 -0.571030095578015
686 -0.567241402635571
687 -0.562321919310925
688 -0.556479928000024
689 -0.549581665729826
690 -0.541957312421061
691 -0.533980485521859
692 -0.525813423560511
693 -0.517600468907597
694 -0.50941544358618
695 -0.501289697988165
696 -0.493337336525079
697 -0.484992336031075
698 -0.475507440080959
699 -0.464742544479444
700 -0.45266067838127
701 -0.439842490277837
702 -0.428266658187969
703 -0.421022712139089
704 -0.419468315889401
705 -0.426559504957697
706 -0.444991434281573
707 -0.47243791219748
708 -0.502965579016727
709 -0.532754048026255
710 -0.561546954025493
711 -0.589224859182301
712 -0.615301597700813
713 -0.638800607166033
714 -0.658479918058848
715 -0.674852627461544
716 -0.688816716463449
717 -0.699178866495592
718 -0.70440915778477
719 -0.704834005765855
720 -0.70119420988744
721 -0.693232448059025
722 -0.678837477195502
723 -0.660539028567574
724 -0.646032256156745
725 -0.637935641062632
726 -0.634565332790847
727 -0.633795472246263
728 -0.634201012450002
729 -0.636013506673534
730 -0.640032193341463
731 -0.645215053312502
732 -0.650889918841816
733 -0.657194048816305
734 -0.663931684016483
735 -0.670525400443826
736 -0.675398146195695
737 -0.677663242714494
738 -0.676252426074523
739 -0.671200783533088
740 -0.66522561531446
741 -0.659898303323601
742 -0.654680691711833
743 -0.64944802228159
744 -0.643854326964893
745 -0.638012388838695
746 -0.632128973292561
747 -0.626177335028403
748 -0.620422299887973
749 -0.615944524993206
750 -0.611339158477756
751 -0.605654181117257
752 -0.599692322181527
753 -0.593467265761936
754 -0.587181681060247
755 -0.580866715351198
756 -0.574368601665189
757 -0.567335017373479
758 -0.559584456050504
759 -0.551046990743893
760 -0.541540850111198
761 -0.531015454916316
762 -0.519692103385459
763 -0.508887915034314
764 -0.500145251972225
765 -0.494868651460681
766 -0.490908031296582
767 -0.48525834842671
768 -0.477977437119171
769 -0.46902507869451
770 -0.458749352579657
771 -0.447622414611939
772 -0.436334288324823
773 -0.425248718245571
774 -0.414351884709091
775 -0.403764612414717
776 -0.393865649273552
777 -0.389434395330653
778 -0.391802807935993
779 -0.400818777752285
780 -0.411230554001874
781 -0.417340359046672
782 -0.418909164539463
783 -0.419251814408438
784 -0.426610940545172
785 -0.445917181111655
786 -0.474343348938044
787 -0.50537463330244
788 -0.534835513530529
789 -0.562308908381192
790 -0.587470144459416
791 -0.611493061647058
792 -0.635229283831161
793 -0.657004744457924
794 -0.675465285214764
795 -0.690513255145981
796 -0.702258353684496
797 -0.710591159472121
798 -0.714669131166432
799 -0.713339917394963
800 -0.706526426641608
801 -0.69433413974527
802 -0.680634686897855
803 -0.671578824040619
804 -0.665992380386271
805 -0.66263743456373
806 -0.660555691985822
807 -0.65820224481316
808 -0.656891583586098
809 -0.656643001997918
810 -0.65700641226592
811 -0.657277696322191
812 -0.65733927620911
813 -0.65702155354022
814 -0.655720622381109
815 -0.653507026228458
816 -0.650693757043699
817 -0.647439011405982
818 -0.643751014924832
819 -0.639654771476761
820 -0.635391682409988
821 -0.631209487530525
822 -0.627358143622965
823 -0.623954186740727
824 -0.620992930808921
825 -0.618842543343567
826 -0.618056632440907
827 -0.618843509612371
828 -0.62049575321941
829 -0.623318672240421
830 -0.628315685856284
831 -0.634628316612213
832 -0.639971834021359
833 -0.640305764410376
834 -0.636172216875658
835 -0.629417503649245
836 -0.620887955640553
837 -0.61139273476178
838 -0.601200995321366
839 -0.590932681167695
840 -0.58258021982701
841 -0.577239532580752
842 -0.573461550795842
843 -0.569473557376981
844 -0.564556027952192
845 -0.558676510601368
846 -0.551755342498687
847 -0.544173284591788
848 -0.536299815757968
849 -0.528285242828977
850 -0.520262254930512
851 -0.512231738307297
852 -0.504289302995399
853 -0.496528921643531
854 -0.488273026990856
855 -0.478832260059891
856 -0.468086745432
857 -0.455981464029055
858 -0.443163514101777
859 -0.431170951909281
860 -0.422883694503293
861 -0.419939402263451
862 -0.425025274255236
863 -0.44062469990322
864 -0.466048719077944
865 -0.495740607031474
866 -0.524969299479237
867 -0.553360673782214
868 -0.580831533484008
869 -0.606868562703754
870 -0.630601627308375
871 -0.650750823307864
872 -0.667448939610129
873 -0.681595904192903
874 -0.692147828471925
875 -0.697732869110537
876 -0.698541805603172
877 -0.695229262147772
878 -0.687591555842195
879 -0.673506372644575
880 -0.654535124261569
881 -0.638997146739842
882 -0.630272546735314
883 -0.627033374818884
884 -0.62642299599118
885 -0.626807296690827
886 -0.629104571878645
887 -0.633054399545057
888 -0.638152058649735
889 -0.643892853059012
890 -0.650213803879834
891 -0.657022048678909
892 -0.663292372820335
893 -0.667407013516681
894 -0.668546525805662
895 -0.666186273264833
896 -0.660578023941214
897 -0.654321018711877
898 -0.648811304470892
899 -0.643310772685413
900 -0.637687677815909
901 -0.631603208369514
902 -0.624997512296996
903 -0.618264597430876
904 -0.611652162888418
905 -0.605876672636956
906 -0.601488287761126
907 -0.596760576190496
908 -0.590784599041926
909 -0.584484425588361
910 -0.578241907196294
911 -0.572009815527861
912 -0.565650351313922
913 -0.558757416704304
914 -0.551090302815847
915 -0.54261314591409
916 -0.533141020539194
917 -0.522431155829398
918 -0.510447443133215
919 -0.498376267744268
920 -0.487231359899685
921 -0.479116250548521
922 -0.475203637482361
923 -0.472477428350675
924 -0.468147331514119
925 -0.461411686873643
926 -0.452763255913923
927 -0.442982382625686
928 -0.432644702231178
929 -0.42205518670274
930 -0.411314359721665
931 -0.400374018161283
932 -0.389295186701304
933 -0.379140736718361
934 -0.374822654634338
935 -0.377321600371995
936 -0.387621414337472
937 -0.401349535037613
938 -0.412365483570444
939 -0.418749074751383
940 -0.419745248420084
941 -0.424245439123422
942 -0.440328953028134
943 -0.465961078266075
944 -0.495697636012721
945 -0.52471707947142
946 -0.551335502133775
947 -0.575121415157973
948 -0.597452320204926
949 -0.620067169101115
950 -0.641774199308679
951 -0.660576152030674
952 -0.675855950876705
953 -0.687523849882621
954 -0.695739128951863
955 -0.699874729726849
956 -0.698775962420963
957 -0.692185875526901
958 -0.679935092755492
959 -0.663697781835172
960 -0.651088005508886
961 -0.643365007223265
962 -0.639447015492268
963 -0.63772787256963
964 -0.63541933624489
965 -0.634340677509396
966 -0.634576808659644
967 -0.636026900355122
968 -0.637834127735056
969 -0.639593469039257
970 -0.641441506078803
971 -0.642797085445833
972 -0.643300598641418
973 -0.6430493476937
974 -0.641780156398879
975 -0.639542232815755
976 -0.636677007688725
977 -0.633394336621215
978 -0.629868370026186
979 -0.626221006401781
980 -0.622653843678833
981 -0.619257204200445
982 -0.616083639410797
983 -0.613595476160799
984 -0.612239234274503
985 -0.612387566781278
986 -0.613677845781929
987 -0.616614553189888
988 -0.621419282931394
989 -0.624815173938518
990 -0.623454549916725
991 -0.618152498997795
992 -0.611009132715573
993 -0.602543213650751
994 -0.593161832940971
995 -0.582891687914967
996 -0.572152812566914
997 -0.561602839618071
998 -0.553523424019411
999 -0.548457421498368
1000 -0.54433648352691
};
\addplot [line width=0.48pt, red, opacity=0.8, dashed]
table {%
16 -0.0153369158506393
17 -0.0254209078848362
18 -0.0360305644571781
19 -0.0461225211620331
20 -0.0559595301747322
21 -0.0656768903136253
22 -0.075330451130867
23 -0.0848528668284416
24 -0.0947775393724442
25 -0.104933485388756
26 -0.115768238902092
27 -0.126694560050964
28 -0.138432562351227
29 -0.150726228952408
30 -0.163818493485451
31 -0.176791101694107
32 -0.188449323177338
33 -0.199657410383224
34 -0.210598096251488
35 -0.220796152949333
36 -0.231789469718933
37 -0.242708951234818
38 -0.25531730055809
39 -0.271282076835632
40 -0.286675721406937
41 -0.302524566650391
42 -0.318446040153503
43 -0.333512395620346
44 -0.348285138607025
45 -0.362640529870987
46 -0.374914020299911
47 -0.385037988424301
48 -0.393146753311157
49 -0.399835526943207
50 -0.404770880937576
51 -0.408486872911453
52 -0.411155104637146
53 -0.414162486791611
54 -0.418266922235489
55 -0.423318028450012
56 -0.429049164056778
57 -0.435437381267548
58 -0.444048583507538
59 -0.456153094768524
60 -0.47315838932991
61 -0.495696783065796
62 -0.523130059242249
63 -0.554270327091217
64 -0.58706670999527
65 -0.620667397975922
66 -0.654913067817688
67 -0.688169777393341
68 -0.718136072158813
69 -0.741905808448792
70 -0.758695185184479
71 -0.768547117710114
72 -0.77195143699646
73 -0.768773555755615
74 -0.76307886838913
75 -0.756146967411041
76 -0.749570250511169
77 -0.746969640254974
78 -0.746962070465088
79 -0.748277723789215
80 -0.750368714332581
81 -0.753014326095581
82 -0.755103409290314
83 -0.755854785442352
84 -0.754295289516449
85 -0.751060545444489
86 -0.746270775794983
87 -0.738967895507812
88 -0.727405905723572
89 -0.709635317325592
90 -0.689103603363037
91 -0.669405400753021
92 -0.656319618225098
93 -0.650037884712219
94 -0.649408340454102
95 -0.649576604366302
96 -0.65373569726944
97 -0.657304048538208
98 -0.662365078926086
99 -0.667894840240479
100 -0.673025846481323
101 -0.675557851791382
102 -0.674015820026398
103 -0.669846475124359
104 -0.66532689332962
105 -0.658555030822754
106 -0.651722073554993
107 -0.644469082355499
108 -0.636570692062378
109 -0.628378868103027
110 -0.620904147624969
111 -0.613120853900909
112 -0.605078101158142
113 -0.597010016441345
114 -0.58884471654892
115 -0.580918371677399
116 -0.573760032653809
117 -0.566962778568268
118 -0.559830129146576
119 -0.550971865653992
120 -0.540526032447815
121 -0.529000580310822
122 -0.515895485877991
123 -0.500350296497345
124 -0.484059393405914
125 -0.47173535823822
126 -0.462215542793274
127 -0.458344459533691
128 -0.458707988262177
129 -0.458320528268814
130 -0.456186145544052
131 -0.452776432037354
132 -0.447389364242554
133 -0.441249549388885
134 -0.434569120407104
135 -0.425095677375793
136 -0.41488441824913
137 -0.402928590774536
138 -0.390619397163391
139 -0.376765698194504
140 -0.368019431829453
141 -0.37026458978653
142 -0.384617120027542
143 -0.405846863985062
144 -0.434250712394714
145 -0.453967988491058
146 -0.470966547727585
147 -0.482597053050995
148 -0.494320213794708
149 -0.5120929479599
150 -0.537241160869598
151 -0.566786885261536
152 -0.595800220966339
153 -0.625124871730804
154 -0.653608798980713
155 -0.676355063915253
156 -0.693883657455444
157 -0.704167366027832
158 -0.70943957567215
159 -0.710644721984863
160 -0.707631707191467
161 -0.699658334255219
162 -0.689301311969757
163 -0.673800230026245
164 -0.654002249240875
165 -0.63101601600647
166 -0.610735058784485
167 -0.598106205463409
168 -0.592499375343323
169 -0.591323971748352
170 -0.590155363082886
171 -0.591216206550598
172 -0.592486917972565
173 -0.596147775650024
174 -0.601288139820099
175 -0.606467008590698
176 -0.613245010375977
177 -0.61914324760437
178 -0.624363720417023
179 -0.628839373588562
180 -0.630548298358917
181 -0.628636300563812
182 -0.623484492301941
183 -0.617489337921143
184 -0.610544443130493
185 -0.602857291698456
186 -0.595915675163269
187 -0.58987832069397
188 -0.583640277385712
189 -0.577627003192902
190 -0.571317791938782
191 -0.56416642665863
192 -0.55715137720108
193 -0.550644993782043
194 -0.543602049350739
195 -0.536507606506348
196 -0.530008792877197
197 -0.523689568042755
198 -0.516469120979309
199 -0.508456885814667
200 -0.499608933925629
201 -0.490473389625549
202 -0.481306076049805
203 -0.470938980579376
204 -0.459425628185272
205 -0.451252907514572
206 -0.449033051729202
207 -0.449640035629272
208 -0.451781690120697
209 -0.453650534152985
210 -0.453579396009445
211 -0.449466526508331
212 -0.44287782907486
213 -0.435223251581192
214 -0.425503075122833
215 -0.415974885225296
216 -0.405746847391129
217 -0.394418627023697
218 -0.383484095335007
219 -0.372558057308197
220 -0.361125081777573
221 -0.349248170852661
222 -0.33664870262146
223 -0.328574538230896
224 -0.32931050658226
225 -0.344182312488556
226 -0.369401454925537
227 -0.398668557405472
228 -0.420382469892502
229 -0.435993283987045
230 -0.444978147745132
231 -0.453160047531128
232 -0.467975676059723
233 -0.488478779792786
234 -0.511371433734894
235 -0.533480525016785
236 -0.554250538349152
237 -0.571440458297729
238 -0.58498752117157
239 -0.59887170791626
240 -0.614089667797089
241 -0.630184710025787
242 -0.644700527191162
243 -0.65533572435379
244 -0.660876572132111
245 -0.662731289863586
246 -0.662174224853516
247 -0.660030961036682
248 -0.650166928768158
249 -0.638063669204712
250 -0.630784690380096
251 -0.627302289009094
252 -0.626587927341461
253 -0.62592077255249
254 -0.625617384910583
255 -0.625427722930908
256 -0.627025663852692
257 -0.630179882049561
258 -0.634014189243317
259 -0.639177799224854
260 -0.643682539463043
261 -0.648058116436005
262 -0.653074324131012
263 -0.657550930976868
264 -0.662102401256561
265 -0.664976477622986
266 -0.66588944196701
267 -0.664752304553986
268 -0.662452876567841
269 -0.659488499164581
270 -0.656326472759247
271 -0.653481960296631
272 -0.650540947914124
273 -0.64684534072876
274 -0.642180323600769
275 -0.637548267841339
276 -0.632896482944489
277 -0.62744015455246
278 -0.62195360660553
279 -0.616713583469391
280 -0.61036616563797
281 -0.603477418422699
282 -0.596990287303925
283 -0.590431392192841
284 -0.583834230899811
285 -0.576982438564301
286 -0.569814920425415
287 -0.562293827533722
288 -0.554582059383392
289 -0.546573638916016
290 -0.537842452526093
291 -0.528945446014404
292 -0.523475527763367
293 -0.519685566425323
294 -0.514656245708466
295 -0.509097218513489
296 -0.503392577171326
297 -0.495632469654083
298 -0.487437844276428
299 -0.478833019733429
300 -0.469893515110016
301 -0.46078822016716
302 -0.451928585767746
303 -0.442343533039093
304 -0.433105200529099
305 -0.423041790723801
306 -0.41027158498764
307 -0.3978551030159
308 -0.393211781978607
309 -0.392427295446396
310 -0.389835625886917
311 -0.392303258180618
312 -0.40147653222084
313 -0.420017838478088
314 -0.44974011182785
315 -0.484098821878433
316 -0.517379939556122
317 -0.54773610830307
318 -0.577087104320526
319 -0.603257834911346
320 -0.625382542610168
321 -0.644391000270844
322 -0.659789502620697
323 -0.672169268131256
324 -0.681349098682404
325 -0.686966478824615
326 -0.689613878726959
327 -0.688533246517181
328 -0.682258248329163
329 -0.670842409133911
330 -0.656302690505981
331 -0.643917679786682
332 -0.637051343917847
333 -0.634575128555298
334 -0.63379979133606
335 -0.63362592458725
336 -0.63358873128891
337 -0.635826885700226
338 -0.640144288539886
339 -0.645035684108734
340 -0.651199400424957
341 -0.657764673233032
342 -0.664695501327515
343 -0.671410381793976
344 -0.677249491214752
345 -0.681019365787506
346 -0.682237446308136
347 -0.680759251117706
348 -0.677252531051636
349 -0.672997772693634
350 -0.668497145175934
351 -0.664340436458588
352 -0.660452783107758
353 -0.65616649389267
354 -0.651051044464111
355 -0.646160662174225
356 -0.641232073307037
357 -0.635861456394196
358 -0.630187034606934
359 -0.624659955501556
360 -0.618119359016418
361 -0.610870778560638
362 -0.604418694972992
363 -0.598110675811768
364 -0.591797828674316
365 -0.585548996925354
366 -0.578895390033722
367 -0.571673631668091
368 -0.563851952552795
369 -0.55554187297821
370 -0.546786427497864
371 -0.536718785762787
372 -0.528766512870789
373 -0.524046838283539
374 -0.519984483718872
375 -0.514310777187347
376 -0.508858501911163
377 -0.500885844230652
378 -0.491154551506042
379 -0.481238782405853
380 -0.471221745014191
381 -0.461376339197159
382 -0.451459050178528
383 -0.440262287855148
384 -0.429145306348801
385 -0.41555118560791
386 -0.401914596557617
387 -0.397541761398315
388 -0.398643970489502
389 -0.397988796234131
390 -0.398830533027649
391 -0.405269414186478
392 -0.421844124794006
393 -0.448727697134018
394 -0.483048349618912
395 -0.516538977622986
396 -0.547191381454468
397 -0.576607763767242
398 -0.603168964385986
399 -0.625691771507263
400 -0.645272552967072
401 -0.66123640537262
402 -0.673404455184937
403 -0.682521164417267
404 -0.688220500946045
405 -0.690796911716461
406 -0.689534842967987
407 -0.682706594467163
408 -0.670525312423706
409 -0.654228389263153
410 -0.641221880912781
411 -0.634306669235229
412 -0.631389975547791
413 -0.631138801574707
414 -0.630347549915314
415 -0.630514740943909
416 -0.632306933403015
417 -0.636958479881287
418 -0.642842471599579
419 -0.648963749408722
420 -0.655765533447266
421 -0.662801325321198
422 -0.668743133544922
423 -0.673652112483978
424 -0.675698161125183
425 -0.674504399299622
426 -0.66997492313385
427 -0.665074527263641
428 -0.660419702529907
429 -0.655755937099457
430 -0.651194214820862
431 -0.646482229232788
432 -0.640864074230194
433 -0.63485586643219
434 -0.629499614238739
435 -0.624464750289917
436 -0.619604289531708
437 -0.613786995410919
438 -0.60758763551712
439 -0.600757241249084
440 -0.593709170818329
441 -0.586871445178986
442 -0.580816328525543
443 -0.574760735034943
444 -0.568695783615112
445 -0.562059700489044
446 -0.554819464683533
447 -0.546951830387115
448 -0.538367331027985
449 -0.528767228126526
450 -0.518629312515259
451 -0.51102876663208
452 -0.506980657577515
453 -0.503221035003662
454 -0.49791431427002
455 -0.491565763950348
456 -0.483435153961182
457 -0.473401367664337
458 -0.463610351085663
459 -0.453120470046997
460 -0.441874295473099
461 -0.431359738111496
462 -0.420855104923248
463 -0.410140424966812
464 -0.398004949092865
465 -0.389728218317032
466 -0.391415327787399
467 -0.398989081382751
468 -0.406295597553253
469 -0.410901486873627
470 -0.41214719414711
471 -0.414274871349335
472 -0.42683619260788
473 -0.449231564998627
474 -0.478880137205124
475 -0.512749075889587
476 -0.541771113872528
477 -0.568954706192017
478 -0.596266150474548
479 -0.622020125389099
480 -0.64446610212326
481 -0.664753317832947
482 -0.68130749464035
483 -0.694408655166626
484 -0.704166650772095
485 -0.71014928817749
486 -0.71220874786377
487 -0.708000242710114
488 -0.697864651679993
489 -0.682483553886414
490 -0.670677900314331
491 -0.660897433757782
492 -0.654222786426544
493 -0.651920199394226
494 -0.649683237075806
495 -0.647045910358429
496 -0.646344006061554
497 -0.645883083343506
498 -0.645568370819092
499 -0.64512836933136
500 -0.644935429096222
501 -0.644000232219696
502 -0.642431497573853
503 -0.639776289463043
504 -0.636651694774628
505 -0.632660925388336
506 -0.62815248966217
507 -0.623698770999908
508 -0.619700014591217
509 -0.616156995296478
510 -0.613291025161743
511 -0.610198497772217
512 -0.607149660587311
513 -0.605143964290619
514 -0.604887366294861
515 -0.605298042297363
516 -0.60782527923584
517 -0.612742066383362
518 -0.619927883148193
519 -0.627584755420685
520 -0.63409835100174
521 -0.635274469852448
522 -0.630965411663055
523 -0.624103486537933
524 -0.615914106369019
525 -0.605865716934204
526 -0.594742596149445
527 -0.586487114429474
528 -0.581769824028015
529 -0.578486800193787
530 -0.575870633125305
531 -0.573664665222168
532 -0.568591177463531
533 -0.562362849712372
534 -0.555296778678894
535 -0.547495305538177
536 -0.538945913314819
537 -0.53005063533783
538 -0.52166348695755
539 -0.513227581977844
540 -0.505155861377716
541 -0.496698141098022
542 -0.486401617527008
543 -0.474595665931702
544 -0.461901545524597
545 -0.448210269212723
546 -0.433702737092972
547 -0.421877920627594
548 -0.418817549943924
549 -0.42368471622467
550 -0.442440629005432
551 -0.470204859972
552 -0.504878997802734
553 -0.534878492355347
554 -0.563959181308746
555 -0.593227982521057
556 -0.619763195514679
557 -0.642345607280731
558 -0.661351799964905
559 -0.676613748073578
560 -0.690234541893005
561 -0.701231956481934
562 -0.708047807216644
563 -0.710297644138336
564 -0.708415627479553
565 -0.702441215515137
566 -0.689798653125763
567 -0.671251773834229
568 -0.65731817483902
569 -0.650489687919617
570 -0.647519946098328
571 -0.647201895713806
572 -0.64672064781189
573 -0.647759616374969
574 -0.650928020477295
575 -0.656169593334198
576 -0.662033379077911
577 -0.668108284473419
578 -0.67444634437561
579 -0.680338978767395
580 -0.6848464012146
581 -0.68718147277832
582 -0.68590247631073
583 -0.681359469890594
584 -0.675552487373352
585 -0.670449554920197
586 -0.665672242641449
587 -0.660792589187622
588 -0.655865907669067
589 -0.650048911571503
590 -0.643537819385529
591 -0.637604236602783
592 -0.632261157035828
593 -0.627730429172516
594 -0.622111558914185
595 -0.615871548652649
596 -0.60893988609314
597 -0.601722836494446
598 -0.594643592834473
599 -0.588394999504089
600 -0.58208179473877
601 -0.575653731822968
602 -0.568952679634094
603 -0.561519861221313
604 -0.553483307361603
605 -0.544704675674438
606 -0.534972429275513
607 -0.523968875408173
608 -0.513325750827789
609 -0.50665807723999
610 -0.502568364143372
611 -0.497567534446716
612 -0.492122769355774
613 -0.484759569168091
614 -0.475970864295959
615 -0.465817600488663
616 -0.455498307943344
617 -0.44443279504776
618 -0.433415293693542
619 -0.42234018445015
620 -0.411119014024734
621 -0.39861524105072
622 -0.393380761146545
623 -0.396301805973053
624 -0.406531602144241
625 -0.411940574645996
626 -0.418584138154984
627 -0.418887257575989
628 -0.424922406673431
629 -0.442689746618271
630 -0.46991816163063
631 -0.502749741077423
632 -0.534504890441895
633 -0.563193678855896
634 -0.590688705444336
635 -0.616936206817627
636 -0.64079076051712
637 -0.662325322628021
638 -0.681126117706299
639 -0.696575343608856
640 -0.70829713344574
641 -0.716784358024597
642 -0.721947371959686
643 -0.722922742366791
644 -0.717754602432251
645 -0.706878483295441
646 -0.691794157028198
647 -0.680461883544922
648 -0.673489987850189
649 -0.670120358467102
650 -0.668557047843933
651 -0.666548132896423
652 -0.664967238903046
653 -0.664084315299988
654 -0.664354979991913
655 -0.66502434015274
656 -0.665292680263519
657 -0.665559113025665
658 -0.664999544620514
659 -0.664132058620453
660 -0.662988364696503
661 -0.660769402980804
662 -0.657891631126404
663 -0.654513418674469
664 -0.650956213474274
665 -0.647579193115234
666 -0.644492506980896
667 -0.641852676868439
668 -0.639680206775665
669 -0.637520909309387
670 -0.636014640331268
671 -0.636212885379791
672 -0.636914432048798
673 -0.639065325260162
674 -0.643308639526367
675 -0.647876143455505
676 -0.649111092090607
677 -0.646740734577179
678 -0.640887796878815
679 -0.633628308773041
680 -0.62536358833313
681 -0.615487158298492
682 -0.605514705181122
683 -0.595023453235626
684 -0.586784362792969
685 -0.581324696540833
686 -0.577516615390778
687 -0.574654102325439
688 -0.572108030319214
689 -0.567233145236969
690 -0.561041116714478
691 -0.553938865661621
692 -0.546256303787231
693 -0.537671208381653
694 -0.528886198997498
695 -0.520484864711761
696 -0.512079894542694
697 -0.50378680229187
698 -0.494794070720673
699 -0.483964085578918
700 -0.471618115901947
701 -0.458341181278229
702 -0.4442999958992
703 -0.430228054523468
704 -0.419650256633759
705 -0.417670786380768
706 -0.423492550849915
707 -0.443675071001053
708 -0.474463641643524
709 -0.508502781391144
710 -0.537362635135651
711 -0.566680669784546
712 -0.595553874969482
713 -0.621695220470428
714 -0.643812239170074
715 -0.662129759788513
716 -0.677038192749023
717 -0.690367758274078
718 -0.70082414150238
719 -0.70647132396698
720 -0.707691848278046
721 -0.704617321491241
722 -0.697194337844849
723 -0.682542443275452
724 -0.663565695285797
725 -0.649595260620117
726 -0.642674028873444
727 -0.639466464519501
728 -0.639135837554932
729 -0.639574468135834
730 -0.64028787612915
731 -0.643621385097504
732 -0.648526191711426
733 -0.653859853744507
734 -0.660345911979675
735 -0.667363047599792
736 -0.673859417438507
737 -0.678785920143127
738 -0.681378901004791
739 -0.68032705783844
740 -0.675771415233612
741 -0.67048579454422
742 -0.665532290935516
743 -0.660455822944641
744 -0.655425488948822
745 -0.65018755197525
746 -0.643999934196472
747 -0.637300550937653
748 -0.631049394607544
749 -0.625381946563721
750 -0.620509207248688
751 -0.615073621273041
752 -0.609135210514069
753 -0.602304875850677
754 -0.595179557800293
755 -0.58824348449707
756 -0.582164645195007
757 -0.576032400131226
758 -0.569633960723877
759 -0.562709271907806
760 -0.555236995220184
761 -0.547005891799927
762 -0.537957966327667
763 -0.527795553207397
764 -0.517246067523956
765 -0.508399128913879
766 -0.503517985343933
767 -0.499871969223022
768 -0.495119452476501
769 -0.488810002803802
770 -0.481096804141998
771 -0.471117049455643
772 -0.460809707641602
773 -0.450133562088013
774 -0.438766926527023
775 -0.427622556686401
776 -0.416200399398804
777 -0.404692471027374
778 -0.393402427434921
779 -0.391485422849655
780 -0.399534583091736
781 -0.411532282829285
782 -0.418177306652069
783 -0.422998011112213
784 -0.423838287591934
785 -0.432771265506744
786 -0.451105892658234
787 -0.478058606386185
788 -0.509802341461182
789 -0.539091944694519
790 -0.56647527217865
791 -0.592014670372009
792 -0.617303967475891
793 -0.640139281749725
794 -0.661588728427887
795 -0.679635107517242
796 -0.694257140159607
797 -0.705112218856812
798 -0.712836027145386
799 -0.717084348201752
800 -0.716383278369904
801 -0.709475994110107
802 -0.697293758392334
803 -0.683724403381348
804 -0.675398409366608
805 -0.67049765586853
806 -0.66769552230835
807 -0.666084051132202
808 -0.663927435874939
809 -0.662798464298248
810 -0.661689698696136
811 -0.661688923835754
812 -0.661723911762238
813 -0.661835730075836
814 -0.661131739616394
815 -0.659940004348755
816 -0.65790855884552
817 -0.655765950679779
818 -0.652568876743317
819 -0.648659884929657
820 -0.644556879997253
821 -0.640351355075836
822 -0.636409103870392
823 -0.632879197597504
824 -0.630076944828033
825 -0.627390384674072
826 -0.62467759847641
827 -0.622925877571106
828 -0.623221695423126
829 -0.623963892459869
830 -0.626453518867493
831 -0.631279528141022
832 -0.637633323669434
833 -0.642698168754578
834 -0.643084228038788
835 -0.639498114585876
836 -0.633217036724091
837 -0.625601053237915
838 -0.616921007633209
839 -0.606939554214478
840 -0.596192479133606
841 -0.58805251121521
842 -0.583245635032654
843 -0.579918324947357
844 -0.577089965343475
845 -0.574516415596008
846 -0.569516241550446
847 -0.56300014257431
848 -0.556006610393524
849 -0.54811429977417
850 -0.539636492729187
851 -0.531040370464325
852 -0.522749304771423
853 -0.514749228954315
854 -0.506832122802734
855 -0.497904539108276
856 -0.487231492996216
857 -0.475117802619934
858 -0.461992084980011
859 -0.448124825954437
860 -0.433991968631744
861 -0.423395425081253
862 -0.42123219370842
863 -0.425786048173904
864 -0.443142354488373
865 -0.47000128030777
866 -0.501211702823639
867 -0.530096530914307
868 -0.559370934963226
869 -0.587833881378174
870 -0.613272309303284
871 -0.635616779327393
872 -0.654487788677216
873 -0.669794261455536
874 -0.683231294155121
875 -0.69406121969223
876 -0.700192272663116
877 -0.701804399490356
878 -0.699036598205566
879 -0.691852271556854
880 -0.677284121513367
881 -0.65775465965271
882 -0.642658293247223
883 -0.635329365730286
884 -0.632158815860748
885 -0.631810963153839
886 -0.631861090660095
887 -0.63387006521225
888 -0.636951744556427
889 -0.641769587993622
890 -0.647333383560181
891 -0.653475999832153
892 -0.660610795021057
893 -0.666731953620911
894 -0.671023607254028
895 -0.672715961933136
896 -0.670583605766296
897 -0.665601432323456
898 -0.659697532653809
899 -0.654609680175781
900 -0.649267256259918
901 -0.643981218338013
902 -0.638248682022095
903 -0.630889892578125
904 -0.623421549797058
905 -0.616883754730225
906 -0.611142814159393
907 -0.606334030628204
908 -0.601041257381439
909 -0.594477772712708
910 -0.587189555168152
911 -0.580466687679291
912 -0.573977112770081
913 -0.568109154701233
914 -0.561652421951294
915 -0.554706871509552
916 -0.547025680541992
917 -0.538717448711395
918 -0.529421865940094
919 -0.519260108470917
920 -0.5080845952034
921 -0.496216654777527
922 -0.487833797931671
923 -0.484275639057159
924 -0.481134951114655
925 -0.477839201688766
926 -0.472957968711853
927 -0.465731561183929
928 -0.455639660358429
929 -0.445717453956604
930 -0.435078740119934
931 -0.424249798059464
932 -0.412903249263763
933 -0.400905191898346
934 -0.388281255960464
935 -0.376418471336365
936 -0.375401377677917
937 -0.38525852560997
938 -0.401733666658401
939 -0.414813458919525
940 -0.425739496946335
941 -0.427691221237183
942 -0.432160079479218
943 -0.447321116924286
944 -0.470831573009491
945 -0.499188452959061
946 -0.529242515563965
947 -0.555858314037323
948 -0.579698860645294
949 -0.603270888328552
950 -0.625322878360748
951 -0.646925806999207
952 -0.665432393550873
953 -0.679996907711029
954 -0.69064849615097
955 -0.698088705539703
956 -0.70223081111908
957 -0.701768934726715
958 -0.695424318313599
959 -0.683436334133148
960 -0.667275488376617
961 -0.655753135681152
962 -0.648793697357178
963 -0.644976377487183
964 -0.643893241882324
965 -0.641890287399292
966 -0.640406429767609
967 -0.639865279197693
968 -0.641074299812317
969 -0.642765402793884
970 -0.644240915775299
971 -0.646063625812531
972 -0.647091388702393
973 -0.647552907466888
974 -0.647883951663971
975 -0.64688116312027
976 -0.645021975040436
977 -0.642118036746979
978 -0.638741314411163
979 -0.635097920894623
980 -0.631530582904816
981 -0.628193259239197
982 -0.625133454799652
983 -0.622421681880951
984 -0.619562923908234
985 -0.61737984418869
986 -0.61720997095108
987 -0.617714703083038
988 -0.619836390018463
989 -0.624125838279724
990 -0.628089785575867
991 -0.626532018184662
992 -0.622349560260773
993 -0.615455389022827
994 -0.607621431350708
995 -0.597571492195129
996 -0.587972462177277
997 -0.577437162399292
998 -0.56700873374939
999 -0.559022724628448
1000 -0.555104434490204
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_5steps_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.224093970806334, ymax=0.0446982545583463,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 -0.00336914947834563
1 -0.00655214448160989
2 -0.0101914492084537
3 -0.00801425566488722
4 0.00103947379725797
5 0.00928560737253322
6 0.0123106580126308
7 0.0126572851087721
8 0.011768384672782
9 0.0104080282979553
10 0.00892834852724849
11 0.00743854572912365
12 0.00602609014560837
13 0.00479995051538587
14 0.00380333283222873
15 0.00303880816955934
16 0.00247046876558034
17 0.00204819052576263
18 0.00173962198133265
19 0.00154634098822124
20 0.00147062403621313
21 0.00149307344828067
22 0.00156831863211475
23 0.00165065165894164
24 0.00171670892932919
25 0.00174731647886882
26 0.00173328781723813
27 0.00166048655112545
28 0.00151754828878638
29 0.00130253662794379
30 0.000406892440009744
31 -0.00203500430231216
32 -0.00614789988682508
33 -0.0114749915674754
34 -0.0178427164240352
35 -0.0252231221290459
36 -0.0324500807650881
37 -0.0393543026742236
38 -0.0458457745741689
39 -0.051521667444479
40 -0.0573510189640265
41 -0.0634181034312696
42 -0.0697619102970095
43 -0.0764724830928459
44 -0.0834272620862439
45 -0.0906953976067301
46 -0.0984775231654648
47 -0.106964552608279
48 -0.115905813668515
49 -0.125220211634912
50 -0.134963081150187
51 -0.144988892983663
52 -0.155152456198783
53 -0.16531399513448
54 -0.175117575834945
55 -0.184109343743492
56 -0.191525708268695
57 -0.196390056205502
58 -0.196447792055371
59 -0.189524834613701
60 -0.174921917595514
61 -0.153193037769235
62 -0.126626481296216
63 -0.0971926973348967
64 -0.0652168079718953
65 -0.0319302193401117
66 -0.000250400053404525
67 0.0204584416758855
68 0.0276386245632827
69 0.0281422923563067
70 0.0255986541051547
71 0.0219420076129987
72 0.0182073917824752
73 0.0148416828278889
74 0.0119678205189141
75 0.00966591025475432
76 0.00793551391128002
77 0.00668048805388529
78 0.00579816521849968
79 0.00519396038991194
80 0.00478419083688116
81 0.00450603789499886
82 0.00431427114528203
83 0.00417238786732957
84 0.00403020621052611
85 0.00383231421908942
86 0.00359388543952965
87 0.00334178023438728
88 0.00227802499989232
89 -0.00139215596805729
90 -0.0111555313238749
91 -0.0243583805623286
92 -0.0351376136302748
93 -0.0389835679199125
94 -0.0361328116339272
95 -0.0277324986415428
96 -0.0165702259098768
97 -0.00503245192677096
98 0.00509412192610018
99 0.00957109816216963
100 0.0106289945559753
101 0.0100493110984566
102 0.00877987978983933
103 0.00731983685374892
104 0.00590637564230376
105 0.00464687599061902
106 0.00328998063506432
107 0.00172309380811196
108 0.000590335224562266
109 0.000148945393702935
110 0.000208107936762553
111 0.000546650278383394
112 0.000912968853365738
113 0.00119034578644308
114 0.00140185767210877
115 0.00157352996329758
116 0.00171891694444971
117 0.00184198035054031
118 0.00193934934988201
119 0.00200664229376809
120 0.00200515938991557
121 0.00192697000201783
122 0.00174545942524015
123 -0.000146161029486084
124 -0.00543160865817841
125 -0.00914115357601448
126 -0.00674151345165222
127 -0.00251073662350157
128 0.00168029130990774
129 0.0038831755900024
130 0.00459566098970566
131 0.00462059688737409
132 0.00435529256228181
133 0.00399066705909297
134 0.00362814751809702
135 0.00333531884060408
136 0.0031410348607873
137 0.00302651021386223
138 0.00225154841485708
139 -0.00412069843752836
140 -0.0188404026169506
141 -0.0355561076958939
142 -0.0485917596143169
143 -0.0583648853819084
144 -0.0673563263227047
145 -0.0792421922489544
146 -0.0945403758424886
147 -0.105402492469317
148 -0.10554315101583
149 -0.0937509884843962
150 -0.0762449053964807
151 -0.0567805826964066
152 -0.0340545198595516
153 -0.00638385887120501
154 0.0177901902355514
155 0.0272381335913502
156 0.0288067248589377
157 0.0265884264803768
158 0.022927718401539
159 0.0190878553795147
160 0.015634456213761
161 0.0127114805448499
162 0.0101952656995082
163 0.0054594219835604
164 -0.00488174050238748
165 -0.0205204720415253
166 -0.0379827758651553
167 -0.0524036887415593
168 -0.0600450030145097
169 -0.0635324859196519
170 -0.063438420282729
171 -0.0590783897638793
172 -0.0514017577745929
173 -0.0421185634798705
174 -0.0322459639378166
175 -0.0220820109458136
176 -0.0115036003354467
177 -0.000488795221465667
178 0.0072651099290728
179 0.0100456768449275
180 0.0103472289248434
181 0.00947272398355652
182 0.00813542931074486
183 0.00671028806568742
184 0.0053804748449292
185 0.00423273977355198
186 0.00328793571694141
187 0.00255100293173346
188 0.00203329567090727
189 0.00172017678582646
190 0.00158910886428601
191 0.00159900218186258
192 0.00168679710572981
193 0.00180178896821058
194 0.00192070395684491
195 0.00203409266647637
196 0.00213289304098782
197 0.0022070929813722
198 0.00224869064440859
199 0.00225249020288525
200 0.00219759879901221
201 0.00172007357281029
202 -0.00136421344294637
203 -0.00814239670674386
204 -0.0120807288382336
205 -0.0077477859057834
206 0.000272927834970866
207 0.00580148862306932
208 0.00776517867144698
209 0.00796669697585771
210 0.00737952882885757
211 0.00655319633855363
212 0.00572716317768368
213 0.00499517222087418
214 0.0043939576028201
215 0.00392014304333048
216 0.00356083345749474
217 0.00329376211440889
218 0.00310166934274243
219 0.00296265521759782
220 0.00285263524738694
221 0.00149921898252977
222 -0.0057431331877465
223 -0.0221170130426081
224 -0.042803073836145
225 -0.0606076526015126
226 -0.0760467912440947
227 -0.0916444431020501
228 -0.110806500670539
229 -0.13416182253077
230 -0.153147798332212
231 -0.160949572942855
232 -0.1567954475206
233 -0.146195491339376
234 -0.132323038057942
235 -0.116370157026813
236 -0.0998210110120745
237 -0.0837270950594888
238 -0.0683545875303882
239 -0.051740253382404
240 -0.0332098694317072
241 -0.0149101716611805
242 0.0017606334446602
243 0.0118053664362811
244 0.0150778506352278
245 0.0151152547846015
246 0.0130032590756348
247 0.00534923700142214
248 -0.00955734285692594
249 -0.0264403527304607
250 -0.0401441986923288
251 -0.0485518642865407
252 -0.0539184851525796
253 -0.0566286949823845
254 -0.0565481605318929
255 -0.0541148371786905
256 -0.0498133921762507
257 -0.0440482329117331
258 -0.0375570820106701
259 -0.0307581743312435
260 -0.0235763581993827
261 -0.0161812507237706
262 -0.00924854725588205
263 -0.00345624342192238
264 0.000879347940522571
265 0.00302991990868631
266 0.00364244143874544
267 0.00351292281755303
268 0.00306599661738199
269 0.00252344565606315
270 0.00201117718377494
271 0.00158029412004714
272 0.0012492615938989
273 0.0010211496913392
274 0.000884304472192543
275 0.00083766192090966
276 0.000873806542171868
277 0.000982157620176416
278 0.00113033006899139
279 0.001268281086591
280 0.00137579785750428
281 0.00145403715460897
282 0.00151082161625947
283 0.00155133621163344
284 0.00158011838373593
285 0.00160345713982102
286 0.00162803537360308
287 0.00165254531942157
288 0.00166542120825684
289 0.00167670448493804
290 0.0017170478699217
291 0.0018015396402123
292 0.00196619801840875
293 0.00216667562569632
294 0.00235351707308902
295 0.00247889064942862
296 0.00252340099456347
297 0.00251309594072711
298 0.00248621519543089
299 0.00247024580876047
300 0.00247075636217142
301 0.00249455115084551
302 0.00246759765835272
303 0.00229197678641425
304 0.00185135567552662
305 -2.81140427998821e-05
306 -0.00981876888107196
307 -0.0299106693516333
308 -0.0590273513172298
309 -0.0928072965494511
310 -0.123029683290196
311 -0.147124273627057
312 -0.159896235281417
313 -0.158748183423516
314 -0.150323870805676
315 -0.140208990690756
316 -0.128445702644893
317 -0.115043386925523
318 -0.100513784684544
319 -0.0856799602595822
320 -0.0706274473621115
321 -0.0550018255595678
322 -0.0388005886010395
323 -0.0232361401783721
324 -0.00960600421632278
325 0.00146848851325658
326 0.00721846944600319
327 0.00901843284598291
328 0.00618269033080973
329 -0.00356444550631415
330 -0.0195387868765544
331 -0.0363790820388533
332 -0.0477889401047124
333 -0.0543135139452945
334 -0.0578423820620804
335 -0.0577358556052729
336 -0.0538559989813755
337 -0.0477053133393974
338 -0.0410035774913107
339 -0.0333641804129141
340 -0.0246405759944995
341 -0.0154060560619951
342 -0.0060275021859875
343 0.00257495956369547
344 0.00695486041838501
345 0.00819349402515168
346 0.00790714426764819
347 0.0069473717513596
348 0.00577232578492366
349 0.00457838799479328
350 0.00337444326608625
351 0.0023665781547018
352 0.00168182600881821
353 0.00123228988773793
354 0.000969167956464648
355 0.00085417789384395
356 0.000852830736931491
357 0.000944508306598968
358 0.00108764786154034
359 0.00123032108013251
360 0.00134118876050575
361 0.00141365850406304
362 0.00146190112690923
363 0.00150174280017722
364 0.00153810283033988
365 0.00157037507289966
366 0.00160160499155251
367 0.00163147386121224
368 0.00164788362904446
369 0.00163950565170606
370 0.00165367939997589
371 0.00172292497511512
372 0.0018451695672043
373 0.00202155395708955
374 0.00222561640587388
375 0.00237540124991555
376 0.00239191452409558
377 0.00227414130454651
378 0.00208961381793909
379 0.00192085861370403
380 0.001842410755588
381 0.00178991315514635
382 0.00171985983725786
383 0.00157726986128781
384 1.9219432585744e-05
385 -0.00934963608595722
386 -0.0285638042057564
387 -0.0567562906428091
388 -0.090512635529187
389 -0.12134281549369
390 -0.146365305505629
391 -0.160544061747658
392 -0.160421618904858
393 -0.152094211368969
394 -0.141514786752951
395 -0.129146760983522
396 -0.115213969993535
397 -0.100316241041862
398 -0.0850950130514196
399 -0.0697025137502575
400 -0.0538730013616649
401 -0.0376974928459761
402 -0.0219899488528562
403 -0.00777331758587244
404 0.00362429449989272
405 0.00885798905844432
406 0.0103121315773767
407 0.00837012826693917
408 0.00116105313577581
409 -0.0120696009699666
410 -0.0277844139424287
411 -0.040186235086513
412 -0.0472750841311334
413 -0.0507669946801669
414 -0.0505951515278717
415 -0.0467116832313704
416 -0.0399312399623317
417 -0.0319759280013021
418 -0.0233270299176384
419 -0.0137792196684519
420 -0.00364020768671679
421 0.00494386603475238
422 0.00849304563028661
423 0.00929135664615488
424 0.00877414874414913
425 0.00768363088109715
426 0.00641172051876057
427 0.00516758023398305
428 0.0038906235961991
429 0.00230440870562111
430 0.000544305814007296
431 -0.000856637377022563
432 -0.00162315413377158
433 -0.00116061052810752
434 0.00118471255955352
435 0.00262079339663168
436 0.00316589766607036
437 0.00326711081472828
438 0.00313692495408943
439 0.00288974739604877
440 0.00261486389931702
441 0.00237323009479799
442 0.00218626375892514
443 0.00204821059494167
444 0.00194685066591374
445 0.0018706198689095
446 0.0018085963932813
447 0.00174602522699456
448 0.0016711846588355
449 0.00155454595511761
450 0.0015209880849475
451 0.00164980807335046
452 0.00184762133300235
453 0.00206466402322881
454 0.00223650066751133
455 0.00230434625527465
456 0.00227091363112846
457 0.00219548404332633
458 0.00215122075914404
459 0.00216959980520067
460 0.00223904860185016
461 0.00233867556439809
462 0.00244684424212476
463 0.00184118651383866
464 -0.00701412101835783
465 -0.0276727745881035
466 -0.0543138022320584
467 -0.0843447494477097
468 -0.118350417994172
469 -0.152643644961881
470 -0.181171317839053
471 -0.202031976096483
472 -0.211876142380666
473 -0.209407023957833
474 -0.201451292674698
475 -0.19206612657255
476 -0.180303088688198
477 -0.166213845968346
478 -0.150514947151647
479 -0.1339436682613
480 -0.11743687666504
481 -0.101164760758748
482 -0.0852966815438425
483 -0.0704094729993143
484 -0.0577808607803261
485 -0.0492168276129083
486 -0.0459774988218649
487 -0.0488523362942722
488 -0.0586279924157579
489 -0.0726029346447634
490 -0.0881757071068434
491 -0.103029383613801
492 -0.113329346995978
493 -0.118813694162798
494 -0.12054112267565
495 -0.119873776043832
496 -0.11862204907953
497 -0.11728286539139
498 -0.11608242941581
499 -0.115332112821355
500 -0.115175776213675
501 -0.115692722068846
502 -0.116924191482629
503 -0.119338897052919
504 -0.123111069748513
505 -0.127811377527751
506 -0.132747029809383
507 -0.137368685353333
508 -0.141342577776712
509 -0.144463313665792
510 -0.14624110667994
511 -0.145763838133201
512 -0.14193379843933
513 -0.133785080201525
514 -0.120837385634734
515 -0.102873813141482
516 -0.0798091781981677
517 -0.05194001284295
518 -0.0202623646319276
519 0.0109730325734348
520 0.0259597095188267
521 0.0300184424020514
522 0.0287684359741537
523 0.025275889658899
524 0.0211521649488243
525 0.017214159795445
526 0.0138342480367679
527 0.0110578170005948
528 0.00891184597561665
529 0.00733044467159501
530 0.00616443334030353
531 0.00528718010705526
532 0.00459560466581871
533 0.00403412769101537
534 0.0035764473826945
535 0.00320468331610927
536 0.00291531460891497
537 0.00269480338797345
538 0.00247284068991768
539 0.00224195498870068
540 0.00197565583572658
541 0.000608814807921425
542 -0.0037655449004124
543 -0.0121878834488304
544 -0.0243817745217017
545 -0.0403498995890458
546 -0.0605463539998762
547 -0.0807834423920635
548 -0.10162533000293
549 -0.114701409743913
550 -0.114235155160973
551 -0.106126388407958
552 -0.0961794834130613
553 -0.0855546944010425
554 -0.074500351616831
555 -0.0625261235319337
556 -0.0496225889165807
557 -0.0359121007743748
558 -0.0209794496370204
559 -0.00451317516718608
560 0.0093960448195291
561 0.0149161656057317
562 0.0159222268367605
563 0.0149000120093371
564 0.0131361561953365
565 0.00918435810203711
566 0.000899067365049249
567 -0.0122334691821464
568 -0.027131383456455
569 -0.0384931949685666
570 -0.0443734990965798
571 -0.0461777298931411
572 -0.0439199132151363
573 -0.037990936236052
574 -0.0298938976603987
575 -0.0212210098948474
576 -0.012121362740622
577 -0.00247349420779625
578 0.00571619819702643
579 0.00901859942626142
580 0.00966384230574208
581 0.00904787769889752
582 0.00789555859363024
583 0.00658478815359209
584 0.00531384806708685
585 0.00410043651253494
586 0.00266277367185861
587 0.000905281508159031
588 -0.000733680525554212
589 -0.00197367718970224
590 -0.00235112833589756
591 -0.000665248049537785
592 0.00244626452263085
593 0.0038223226684677
594 0.00422091433211081
595 0.00413271746955826
596 0.00380233169357678
597 0.00339123090098037
598 0.00300421556156858
599 0.00268449846151885
600 0.00243492932624381
601 0.00224317967668767
602 0.00209426765105455
603 0.00197497810931649
604 0.00186997268296725
605 0.00176057408951055
606 0.0016328644240751
607 0.00155963878428883
608 0.00156479860004361
609 0.00168812981863449
610 0.0019070764406686
611 0.00211553385625449
612 0.00224127032207764
613 0.00225255168165877
614 0.00218771164586559
615 0.0021361803681597
616 0.00214439531063951
617 0.00220332163044506
618 0.00229204074119041
619 0.00237087518332497
620 0.00166427920021969
621 -0.00637478760640908
622 -0.0264927800667297
623 -0.0533754370846623
624 -0.0845139611103073
625 -0.119862699431473
626 -0.152248449348823
627 -0.177544645175396
628 -0.191944923632963
629 -0.192917529781182
630 -0.186069550007707
631 -0.17757044695077
632 -0.167564794392933
633 -0.154911345042178
634 -0.140177252555926
635 -0.12435097551724
636 -0.107907639853689
637 -0.0916146270556197
638 -0.0756765168963386
639 -0.0602420421918292
640 -0.045766042347211
641 -0.033640752348258
642 -0.0256853875496648
643 -0.023213166047698
644 -0.0271758109475371
645 -0.0364919989818885
646 -0.0497938096983447
647 -0.0651951259482377
648 -0.0784960932810655
649 -0.0870611708115051
650 -0.091617201178267
651 -0.0924430641597419
652 -0.0908161934849277
653 -0.0886460366174533
654 -0.0867385328285802
655 -0.0851048969045883
656 -0.0836625369982624
657 -0.0825903236818646
658 -0.0820102814309553
659 -0.0818867078967375
660 -0.0824503821509198
661 -0.0838603404256965
662 -0.0861020602748837
663 -0.0889310318881363
664 -0.0918670978709852
665 -0.094309809988406
666 -0.0958046410366815
667 -0.0957636064350696
668 -0.0931249042226221
669 -0.0867239865481824
670 -0.0757747264364759
671 -0.0599477371898045
672 -0.0392339004703958
673 -0.0140244716435507
674 0.0121889570313017
675 0.0246507276859359
676 0.027755717762148
677 0.0263495698259931
678 0.0230650067026101
679 0.0192838537936343
680 0.015685539040766
681 0.0125559688449772
682 0.00998738876791153
683 0.00797873192413154
684 0.00643497022054372
685 0.00532734989239487
686 0.00458037299962489
687 0.00408079397375111
688 0.0037224003871612
689 0.00343065290498787
690 0.00317823801331991
691 0.00295548512310801
692 0.00275790430101756
693 0.00259515274349304
694 0.00244827903447935
695 0.0022676993193729
696 0.00206524308947661
697 0.00176108695941525
698 -8.86612510516893e-05
699 -0.00534851959150901
700 -0.0146435102308621
701 -0.0274067564829048
702 -0.0445695130245709
703 -0.0643226184455738
704 -0.0844659396413561
705 -0.104935758001877
706 -0.117058510272408
707 -0.115902587112397
708 -0.107594461712474
709 -0.0975036392046639
710 -0.0867874009271548
711 -0.0754224640310014
712 -0.0629767479606523
713 -0.0496185909262913
714 -0.0354112542976492
715 -0.0198992071038898
716 -0.00323568513510664
717 0.00983502457284602
718 0.0147984549575977
719 0.0155817030703249
720 0.0145102711063393
721 0.0127376464257727
722 0.00798827599120425
723 -0.00153468031807936
724 -0.0156563790143464
725 -0.0310353320954537
726 -0.0420451597954673
727 -0.0475562761429644
728 -0.0490113248550124
729 -0.0463937843645959
730 -0.0403138419901369
731 -0.0323003945569166
732 -0.0237665251852721
733 -0.0146112832454717
734 -0.00469465648957345
735 0.00445164933973995
736 0.00856919099766121
737 0.00960848413540203
738 0.00916133488032454
739 0.00806062181485937
740 0.00674600234902743
741 0.00544885145892245
742 0.00410149875616742
743 0.00239515639020695
744 0.000371027199893666
745 -0.00150324425269761
746 -0.00298742801752473
747 -0.00345817679731632
748 -0.00156941520709421
749 0.00229432847039009
750 0.00413984361189593
751 0.00472199703551331
752 0.00466146543332599
753 0.00428577799564302
754 0.00380334466256769
755 0.00334223965899533
756 0.00295449068818092
757 0.00264568894676991
758 0.00240144273078649
759 0.00220791078506062
760 0.00205287101221499
761 0.00191649819881972
762 0.00177229868793314
763 0.00157811422146693
764 0.00144368472139235
765 0.00150984660103034
766 0.00169077681837544
767 0.00192252844396601
768 0.00211687032691001
769 0.00220470362193017
770 0.00217641834939075
771 0.00208738449937321
772 0.0020350655309808
773 0.00205827693845398
774 0.00213425523288054
775 0.00223730814756649
776 0.00217631928052847
777 -0.00369999468682977
778 -0.0197359380364768
779 -0.04281548208858
780 -0.0686279564560936
781 -0.0983218991736469
782 -0.132057075640485
783 -0.162469181453133
784 -0.186119948616722
785 -0.198893280167469
786 -0.198398532135963
787 -0.191228124885307
788 -0.182612232850245
789 -0.171851849127444
790 -0.158739611953216
791 -0.144167052449037
792 -0.128454297101907
793 -0.112027555959099
794 -0.0957345477595815
795 -0.0797856428912468
796 -0.0644715087872273
797 -0.0505286865385681
798 -0.0394568222647957
799 -0.033052437924068
800 -0.0322975906418741
801 -0.0382563148268836
802 -0.0492280125245203
803 -0.0633574576306023
804 -0.0783516889071604
805 -0.0902261292597457
806 -0.0974381760423251
807 -0.100805971123986
808 -0.100940435541527
809 -0.0994396027095784
810 -0.0977772813004956
811 -0.0962468757925747
812 -0.0949581295487242
813 -0.0940925057573654
814 -0.0939575655802467
815 -0.0945404207725864
816 -0.0956396374586721
817 -0.0975324510136631
818 -0.100458326359685
819 -0.104323043110949
820 -0.108602131560139
821 -0.112645688650581
822 -0.115988959085272
823 -0.118317979261415
824 -0.119025453220619
825 -0.117087155764457
826 -0.111447096846035
827 -0.101258616575358
828 -0.0861787135365401
829 -0.066142237052576
830 -0.0412551307627629
831 -0.0122788791023363
832 0.0157163243234058
833 0.0280805418977628
834 0.0307555761964564
835 0.0288215951004618
836 0.0250267880586901
837 0.0207988667529379
838 0.0168341592098598
839 0.0134408945542466
840 0.0107240494674588
841 0.00858605586275552
842 0.00698424564937433
843 0.00584357585866617
844 0.00502619060690851
845 0.00441039029638012
846 0.00391330688312926
847 0.00350064147159088
848 0.00315820990052983
849 0.00287834043580619
850 0.00266256044477958
851 0.00247379213531615
852 0.00226348928284545
853 0.0020450061330922
854 0.00164135708581803
855 -0.000455267670910652
856 -0.00609440350273621
857 -0.015867019310531
858 -0.0291367533278995
859 -0.0453760866068119
860 -0.0628785356341863
861 -0.0804862558695161
862 -0.0998819029746043
863 -0.112457656393201
864 -0.112203731653407
865 -0.104583926655592
866 -0.0948095119663763
867 -0.0843076427476601
868 -0.0731672768317238
869 -0.0609421607030628
870 -0.0476661176177682
871 -0.0334185611204955
872 -0.0179172985477907
873 -0.00122668530828342
874 0.0107091481267252
875 0.014968924043626
876 0.0154312742313457
877 0.0142392198873995
878 0.0124566785248656
879 0.00849776339975328
880 0.000258583836913503
881 -0.0126126637780076
882 -0.0274102322097975
883 -0.0388703974729351
884 -0.0446955772244302
885 -0.0462645340357796
886 -0.0436209408235668
887 -0.0374803036635739
888 -0.0294535084172034
889 -0.0207985195238333
890 -0.0113857671163281
891 -0.00117201809197595
892 0.00621153380750892
893 0.00893701705258224
894 0.00933415674595514
895 0.00863194238841553
896 0.00746965984722512
897 0.00618709197966586
898 0.00496445574315423
899 0.00366328901850151
900 0.00196993736692093
901 -0.000119054804423306
902 -0.00226781638191593
903 -0.00407022859694142
904 -0.0043590386104386
905 -0.00132947176691448
906 0.00351616266777351
907 0.005617573816912
908 0.00617759399345095
909 0.00596157326528259
910 0.00538768210155425
911 0.00471347161114588
912 0.0040846901679974
913 0.0035557438776912
914 0.00312568485791471
915 0.00277836771974131
916 0.00249907786213477
917 0.00225890631923227
918 0.00200106718947936
919 0.00132282715831497
920 0.000529063417201346
921 0.000391162911246171
922 0.000736217881398644
923 0.00119451010560122
924 0.00153417565440779
925 0.00174801797395194
926 0.0018592199336339
927 0.00191072640614565
928 0.0019576156869985
929 0.0020266561830341
930 0.00212418379425372
931 0.00223546577940439
932 0.00233907567631592
933 0.00183929419931828
934 -0.00727028990665919
935 -0.0277506615370361
936 -0.0528504143301187
937 -0.0769866915697383
938 -0.102440367954329
939 -0.132615937879597
940 -0.163478754475373
941 -0.188533254457475
942 -0.202533688054721
943 -0.203414748946154
944 -0.19706173457471
945 -0.18841566256461
946 -0.177183864402315
947 -0.163668542335305
948 -0.149328537747135
949 -0.133685876380455
950 -0.116630628111316
951 -0.0997271900945371
952 -0.0834285208175613
953 -0.0679537404090657
954 -0.0538420991217015
955 -0.0424629562185439
956 -0.035558311206516
957 -0.0342169096688978
958 -0.0394752547366587
959 -0.0499053104553385
960 -0.0639442044379261
961 -0.0795251044465344
962 -0.0921718324211797
963 -0.0997981496713995
964 -0.103783569806806
965 -0.104173306625158
966 -0.101730323159401
967 -0.0982452069629429
968 -0.094789043025459
969 -0.091397559911095
970 -0.0879214671883997
971 -0.08482223507494
972 -0.0822779126205958
973 -0.0802568222333855
974 -0.0789145373780406
975 -0.0782367020336284
976 -0.0782088659070046
977 -0.078757431833451
978 -0.0798359878848853
979 -0.0811509763409495
980 -0.0822332114421073
981 -0.082673800899876
982 -0.0820047321876661
983 -0.0791792183409606
984 -0.0727794502672357
985 -0.0618426597810105
986 -0.0460107539829218
987 -0.0253156160930295
988 2.24565401186769e-05
989 0.0179310665172756
990 0.024211992164132
991 0.0246147134904561
992 0.0223341401721023
993 0.0190860190888523
994 0.0157454063946167
995 0.012720780367758
996 0.0101595983750953
997 0.00809769120003338
998 0.00647659501884198
999 0.00523526118340171
1000 0.00441186947631777
};
\addplot [line width=0.48pt, red, opacity=0.8, dashed]
table {%
16 0.00425214041024446
17 0.00314111029729247
18 0.00241799000650644
19 0.00223098276183009
20 0.00231063133105636
21 0.00253631873056293
22 0.00258157192729414
23 0.00260868272744119
24 0.00262525025755167
25 0.00262207072228193
26 0.00268389889970422
27 0.00252825720235705
28 0.00239771720953286
29 0.00236843316815794
30 0.00220352225005627
31 0.00165190431289375
32 -0.000660911668092012
33 -0.00436508096754551
34 -0.00991325918585062
35 -0.016210000962019
36 -0.0233990829437971
37 -0.0303725339472294
38 -0.0371387675404549
39 -0.043565459549427
40 -0.0490078553557396
41 -0.0543969422578812
42 -0.0609045103192329
43 -0.0670531019568443
44 -0.0733607411384583
45 -0.080691359937191
46 -0.0877754837274551
47 -0.0956685766577721
48 -0.103888221085072
49 -0.112944848835468
50 -0.121967636048794
51 -0.131731182336807
52 -0.141794711351395
53 -0.152101993560791
54 -0.162419259548187
55 -0.171764522790909
56 -0.180415093898773
57 -0.187064826488495
58 -0.19140037894249
59 -0.191218510270119
60 -0.18424129486084
61 -0.170201629400253
62 -0.14917403459549
63 -0.122761882841587
64 -0.0947200283408165
65 -0.0620262175798416
66 -0.0282002687454224
67 0.00343029946088791
68 0.0213946327567101
69 0.0282343104481697
70 0.0280487760901451
71 0.0253595896065235
72 0.0217860788106918
73 0.0178729258477688
74 0.0146788395941257
75 0.0122815854847431
76 0.0103881079703569
77 0.00873615965247154
78 0.00762182287871838
79 0.00680562853813171
80 0.00604379642754793
81 0.00559293851256371
82 0.00536207575351
83 0.00512047065421939
84 0.00506978901103139
85 0.00523569853976369
86 0.005066292360425
87 0.00464090099558234
88 0.00439328467473388
89 0.00374827859923244
90 -0.000435746274888515
91 -0.00858762487769127
92 -0.0204992927610874
93 -0.0302371941506863
94 -0.0337895266711712
95 -0.0330351926386356
96 -0.024316169321537
97 -0.0130323208868504
98 -0.00240911170840263
99 0.00582964718341827
100 0.00977133214473724
101 0.0108196586370468
102 0.0100049003958702
103 0.00857952050864697
104 0.00671914592385292
105 0.00521150976419449
106 0.00421124324202538
107 0.00366021506488323
108 0.00342252478003502
109 0.00281862076371908
110 0.00268335128203034
111 0.00300340447574854
112 0.00256963609717786
113 0.00287084095180035
114 0.0033363807015121
115 0.00353451911360025
116 0.00359809980727732
117 0.00341618177480996
118 0.00339784170500934
119 0.00320450589060783
120 0.003151596756652
121 0.00305553246289492
122 0.0029807398095727
123 0.00277357874438167
124 0.000907242763787508
125 -0.0049545019865036
126 -0.00825202465057373
127 -0.00553194805979729
128 0.000553769059479237
129 0.00365223456174135
130 0.00564606301486492
131 0.00639065448194742
132 0.00623105745762587
133 0.00593029428273439
134 0.00530732329934835
135 0.0048474445939064
136 0.00464555760845542
137 0.0046963170170784
138 0.0047946386039257
139 0.00469952262938023
140 0.00223221443593502
141 -0.0125034907832742
142 -0.0301737673580647
143 -0.0433605648577213
144 -0.0523468218743801
145 -0.064637765288353
146 -0.0780428498983383
147 -0.0937785804271698
148 -0.10483518242836
149 -0.104662880301476
150 -0.0922691151499748
151 -0.0736548751592636
152 -0.0563402250409126
153 -0.0326314643025398
154 -0.00435724854469299
155 0.016497403383255
156 0.0261381566524506
157 0.0276908949017525
158 0.0253104828298092
159 0.0217752605676651
160 0.0188443064689636
161 0.0157544426620007
162 0.0131087768822908
163 0.0105392877012491
164 0.00637962855398655
165 -0.00501712411642075
166 -0.0214912313967943
167 -0.0397312305867672
168 -0.0552991591393948
169 -0.0631739497184753
170 -0.0648607015609741
171 -0.0608575083315372
172 -0.0564679577946663
173 -0.0487382858991623
174 -0.0404104813933372
175 -0.0302980691194534
176 -0.0201722979545593
177 -0.00959626585245132
178 0.00205396115779877
179 0.00871831178665161
180 0.0108631774783134
181 0.0106978844851255
182 0.00976905878633261
183 0.0088634192943573
184 0.00692544505000114
185 0.00557268317788839
186 0.00466396287083626
187 0.0041189081966877
188 0.00392247643321753
189 0.00384885538369417
190 0.00376146379858255
191 0.00395723199471831
192 0.00382972694933414
193 0.00354701885953546
194 0.00349331134930253
195 0.00353793217800558
196 0.0035245162434876
197 0.0037478688172996
198 0.0038803149946034
199 0.00389634817838669
200 0.00377155467867851
201 0.00342681468464434
202 0.00276898639276624
203 7.76425004005432e-05
204 -0.00695411022752523
205 -0.0100750317797065
206 -0.00493531115353107
207 0.00382703822106123
208 0.00850861053913832
209 0.00965286046266556
210 0.00891855359077454
211 0.0078697931021452
212 0.00674456916749477
213 0.00568031240254641
214 0.00515033770352602
215 0.00473406165838242
216 0.00456834258511662
217 0.00450611207634211
218 0.00442390004172921
219 0.00430498784407973
220 0.00428172945976257
221 0.00414384668692946
222 0.00377217680215836
223 0.00156469852663577
224 -0.0135594792664051
225 -0.0346628688275814
226 -0.0514684431254864
227 -0.070378802716732
228 -0.0895027294754982
229 -0.109646804630756
230 -0.132911801338196
231 -0.151014745235443
232 -0.158431172370911
233 -0.154637515544891
234 -0.144105166196823
235 -0.130593776702881
236 -0.11368228495121
237 -0.0968554019927979
238 -0.081963799893856
239 -0.0668406262993813
240 -0.0506871342658997
241 -0.0321694910526276
242 -0.0136628225445747
243 0.0038653239607811
244 0.0137335136532784
245 0.0164299048483372
246 0.0158873870968819
247 0.0125913806259632
248 0.00525510497391224
249 -0.0112136825919151
250 -0.028776042163372
251 -0.0430718846619129
252 -0.0474037304520607
253 -0.053010955452919
254 -0.0547226630151272
255 -0.0546253733336926
256 -0.0518264845013618
257 -0.0482114255428314
258 -0.0422969348728657
259 -0.0357262492179871
260 -0.0286717675626278
261 -0.0214057080447674
262 -0.014003936201334
263 -0.00683965906500816
264 -0.00102092325687408
265 0.00357304327189922
266 0.00498410128057003
267 0.00468231923878193
268 0.00356992334127426
269 0.0024465462192893
270 0.00166963879019022
271 0.000708184903487563
272 0.000767634948715568
273 0.00117186107672751
274 0.0016567490529269
275 0.00219372776336968
276 0.00318470317870378
277 0.00393529608845711
278 0.0042794500477612
279 0.0042197285220027
280 0.00389429437927902
281 0.0035400097258389
282 0.00331130856648088
283 0.00325357145629823
284 0.00331335002556443
285 0.00340875098481774
286 0.00338936201296747
287 0.00327258231118321
288 0.00315869646146894
289 0.00303269783034921
290 0.00338049908168614
291 0.00435955356806517
292 0.00471615185961127
293 0.00477085914462805
294 0.00479283975437284
295 0.00477375462651253
296 0.00434806384146214
297 0.00386389018967748
298 0.00342657137662172
299 0.00315162003971636
300 0.00311146466992795
301 0.00315743731334805
302 0.00313684460707009
303 0.00346504175104201
304 0.00302329775877297
305 0.00234878645278513
306 0.000101345125585794
307 -0.00843042880296707
308 -0.028271496295929
309 -0.0559733472764492
310 -0.0856589153409004
311 -0.115028262138367
312 -0.139067903161049
313 -0.151749581098557
314 -0.153044030070305
315 -0.146370902657509
316 -0.137672692537308
317 -0.126450002193451
318 -0.113053694367409
319 -0.0988541468977928
320 -0.0843607261776924
321 -0.0692038461565971
322 -0.053558811545372
323 -0.0375736355781555
324 -0.0220802277326584
325 -0.00828692317008972
326 0.00323376804590225
327 0.00932687520980835
328 0.0107529312372208
329 0.00803958624601364
330 -0.00162544101476669
331 -0.0174549836665392
332 -0.0347840487957001
333 -0.0458736047148705
334 -0.0515863969922066
335 -0.0548275299370289
336 -0.0548189468681812
337 -0.0508053116500378
338 -0.0455644056200981
339 -0.0389926917850971
340 -0.0315797477960587
341 -0.0227922312915325
342 -0.0132313594222069
343 -0.00355728715658188
344 0.00494181364774704
345 0.00850605592131615
346 0.00966173969209194
347 0.00938064698129892
348 0.00800325255841017
349 0.005964370444417
350 0.0044817216694355
351 0.0031967768445611
352 0.00239274650812149
353 0.00219814060255885
354 0.00237060664221644
355 0.00268166372552514
356 0.00319650094024837
357 0.00392760150134563
358 0.00424365606158972
359 0.0040764519944787
360 0.00375780113972723
361 0.00339524308219552
362 0.00305408239364624
363 0.00297003798186779
364 0.00302315969020128
365 0.00314337690360844
366 0.00310688698664308
367 0.00302698486484587
368 0.00289996759966016
369 0.00281422212719917
370 0.00291309272870421
371 0.00367409130558372
372 0.00410456024110317
373 0.00427536480128765
374 0.0042161731980741
375 0.00435428880155087
376 0.00419879797846079
377 0.00415881769731641
378 0.00377854309044778
379 0.00343316327780485
380 0.00319062313064933
381 0.00302702910266817
382 0.00316681968979537
383 0.00279770861379802
384 0.00247110589407384
385 0.000925863394513726
386 -0.0066841603256762
387 -0.0246809013187885
388 -0.0521120950579643
389 -0.0827333629131317
390 -0.114316642284393
391 -0.139637008309364
392 -0.153418123722076
393 -0.152899518609047
394 -0.148954808712006
395 -0.139233991503716
396 -0.127172201871872
397 -0.11275165528059
398 -0.098713107407093
399 -0.0838438719511032
400 -0.0683543756604195
401 -0.0524402484297752
402 -0.0365961715579033
403 -0.0210371464490891
404 -0.00679659098386765
405 0.00496154278516769
406 0.0105661228299141
407 0.0117243379354477
408 0.00981244444847107
409 0.00332210212945938
410 -0.011246457695961
411 -0.027769360691309
412 -0.0395980998873711
413 -0.0451498813927174
414 -0.0480717644095421
415 -0.0475528948009014
416 -0.0434293635189533
417 -0.0371432974934578
418 -0.0298770181834698
419 -0.0212948508560658
420 -0.0118234865367413
421 -0.00148414820432663
422 0.00673708692193031
423 0.0100660659372807
424 0.0107085257768631
425 0.0102117396891117
426 0.00879928935319185
427 0.00674259290099144
428 0.00513399578630924
429 0.00388544611632824
430 0.00264714099466801
431 0.00172559544444084
432 0.00134336622431874
433 0.00151561852544546
434 0.00191048276610672
435 0.00194262340664864
436 0.00348969176411629
437 0.00437638210132718
438 0.00462762219831347
439 0.00467103347182274
440 0.00445989845320582
441 0.00387655152007937
442 0.00363331730477512
443 0.00353658339008689
444 0.00340820802375674
445 0.00326708960346878
446 0.00306593696586788
447 0.00287876697257161
448 0.00272270548157394
449 0.00283662369474769
450 0.00303361471742392
451 0.004083844833076
452 0.00455723470076919
453 0.00464830920100212
454 0.00490838009864092
455 0.00473713595420122
456 0.00424483837559819
457 0.00379008427262306
458 0.00350974150933325
459 0.00334582105278969
460 0.0033829438034445
461 0.00335690472275019
462 0.00336180534213781
463 0.0033894469961524
464 0.00364658958278596
465 -0.0038124043494463
466 -0.0234028249979019
467 -0.0495693981647491
468 -0.0786669030785561
469 -0.110939115285873
470 -0.148671090602875
471 -0.176574662327766
472 -0.197618946433067
473 -0.206938579678535
474 -0.206461131572723
475 -0.196621477603912
476 -0.18671315908432
477 -0.175754353404045
478 -0.163090407848358
479 -0.148479476571083
480 -0.132650017738342
481 -0.116377219557762
482 -0.10023108124733
483 -0.0846469104290009
484 -0.0700783357024193
485 -0.0575898066163063
486 -0.0492081493139267
487 -0.0460122600197792
488 -0.0488547161221504
489 -0.0590368062257767
490 -0.0740760937333107
491 -0.0889602601528168
492 -0.103818953037262
493 -0.112682312726974
494 -0.116733513772488
495 -0.117502704262733
496 -0.117575891315937
497 -0.115649878978729
498 -0.115089952945709
499 -0.114312924444675
500 -0.113767400383949
501 -0.113480605185032
502 -0.113849818706512
503 -0.11487902700901
504 -0.117063902318478
505 -0.120698668062687
506 -0.125552356243134
507 -0.130616292357445
508 -0.135568007826805
509 -0.139685392379761
510 -0.142976328730583
511 -0.144621789455414
512 -0.144340038299561
513 -0.14060252904892
514 -0.132323697209358
515 -0.119500108063221
516 -0.101383827626705
517 -0.0779423639178276
518 -0.0496404469013214
519 -0.0175454616546631
520 0.0122872442007065
521 0.0284968987107277
522 0.032480426132679
523 0.030725684016943
524 0.026455145329237
525 0.0208241455256939
526 0.0165740046650171
527 0.0134341735392809
528 0.0103193745017052
529 0.00783735141158104
530 0.00608306005597115
531 0.00484777614474297
532 0.00412185769528151
533 0.00353553984314203
534 0.00309977494180202
535 0.00270151812583208
536 0.00240993686020374
537 0.00219705188646913
538 0.00208055693656206
539 0.00262482790276408
540 0.00195417297072709
541 0.000990437809377909
542 -0.000619948608800769
543 -0.005614441819489
544 -0.0145713463425636
545 -0.027346458286047
546 -0.0428105033934116
547 -0.0610315836966038
548 -0.0803270936012268
549 -0.0987573266029358
550 -0.106355272233486
551 -0.110070012509823
552 -0.10405769944191
553 -0.0951850414276123
554 -0.085338369011879
555 -0.0735582858324051
556 -0.061050608754158
557 -0.047836609184742
558 -0.0336575284600258
559 -0.0185688734054565
560 -0.00251734256744385
561 0.0102739483118057
562 0.0151638016104698
563 0.0159447602927685
564 0.0148332715034485
565 0.0125462114810944
566 0.00887276791036129
567 0.00126886367797852
568 -0.0124724581837654
569 -0.0271218735724688
570 -0.0370966531336308
571 -0.0420793071389198
572 -0.0433903411030769
573 -0.0409334450960159
574 -0.0349098443984985
575 -0.0271378755569458
576 -0.019174225628376
577 -0.010090559720993
578 -0.000411137938499451
579 0.00682202726602554
580 0.00980556011199951
581 0.0103436876088381
582 0.00962615199387074
583 0.00852441973984241
584 0.00669723097234964
585 0.00539968814700842
586 0.00409875810146332
587 0.00289549399167299
588 0.00194915290921926
589 0.00137251848354936
590 0.00112443137913942
591 0.0017122570425272
592 0.0013660523109138
593 0.0034839422442019
594 0.00472969608381391
595 0.00524432584643364
596 0.00523480679839849
597 0.00507489545270801
598 0.00443965988233685
599 0.00401097163558006
600 0.00379717024043202
601 0.00355961127206683
602 0.00333671504631639
603 0.00312388176098466
604 0.00289506465196609
605 0.00271663279272616
606 0.002618124242872
607 0.00312757841311395
608 0.00337414327077568
609 0.0039551337249577
610 0.00428332760930061
611 0.00453484989702702
612 0.00445268582552671
613 0.00425261398777366
614 0.00397112779319286
615 0.00357529474422336
616 0.00338327488861978
617 0.00337687996216118
618 0.00336592807434499
619 0.00336736720055342
620 0.00350612169131637
621 0.00303844572044909
622 -0.00488673243671656
623 -0.026147773489356
624 -0.0539309531450272
625 -0.0832761079072952
626 -0.115037977695465
627 -0.148711830377579
628 -0.172824263572693
629 -0.187616646289825
630 -0.188143938779831
631 -0.182672619819641
632 -0.171915739774704
633 -0.162435293197632
634 -0.150947451591492
635 -0.137477695941925
636 -0.122677281498909
637 -0.106682956218719
638 -0.0904625803232193
639 -0.0745065361261368
640 -0.0593370273709297
641 -0.0450589209794998
642 -0.0329629927873611
643 -0.0252786427736282
644 -0.0228683650493622
645 -0.0267619788646698
646 -0.0371491014957428
647 -0.0507819503545761
648 -0.0657368153333664
649 -0.0782197266817093
650 -0.086144283413887
651 -0.0900697633624077
652 -0.0896957144141197
653 -0.0882305130362511
654 -0.0856182500720024
655 -0.0847866833209991
656 -0.0835397318005562
657 -0.0822585374116898
658 -0.0810394361615181
659 -0.0802384242415428
660 -0.0800026580691338
661 -0.0803033784031868
662 -0.0814998671412468
663 -0.0836570337414742
664 -0.0864514485001564
665 -0.0895844325423241
666 -0.0922113284468651
667 -0.093781903386116
668 -0.0937769636511803
669 -0.0912725180387497
670 -0.0847873762249947
671 -0.0737935528159142
672 -0.0582551285624504
673 -0.0372816622257233
674 -0.0116742476820946
675 0.012223020195961
676 0.0247912704944611
677 0.0275316908955574
678 0.0256900265812874
679 0.0221659112721682
680 0.0190934613347054
681 0.0151611175388098
682 0.0119603611528873
683 0.00972113385796547
684 0.00805263034999371
685 0.00636104494333267
686 0.0053815059363842
687 0.00463308859616518
688 0.00410124380141497
689 0.00377448834478855
690 0.00336633669212461
691 0.00296033779159188
692 0.00259421207010746
693 0.00232584681361914
694 0.00215084943920374
695 0.00201872317120433
696 0.00246740039438009
697 0.00167365744709969
698 0.000928608002141118
699 -0.00157729908823967
700 -0.00750580104067922
701 -0.0176202729344368
702 -0.0308157224208117
703 -0.0463836118578911
704 -0.0646850615739822
705 -0.0841942578554153
706 -0.102504022419453
707 -0.108721345663071
708 -0.11512778699398
709 -0.106440275907516
710 -0.0960409790277481
711 -0.0864743441343307
712 -0.0741931274533272
713 -0.0613918006420135
714 -0.047633558511734
715 -0.0329797565937042
716 -0.0174336433410645
717 -0.00127644836902618
718 0.0110653787851334
719 0.01559092476964
720 0.0160510390996933
721 0.0148100163787603
722 0.0122710820287466
723 0.00788461789488792
724 -0.00108987838029861
725 -0.015356445685029
726 -0.030086524784565
727 -0.0392922163009644
728 -0.0445986464619637
729 -0.0460986755788326
730 -0.0429057516157627
731 -0.0369071960449219
732 -0.0295312851667404
733 -0.021458987146616
734 -0.0125949643552303
735 -0.00271188095211983
736 0.00594090297818184
737 0.00974610820412636
738 0.0107581540942192
739 0.0101837273687124
740 0.00908519979566336
741 0.00709688104689121
742 0.00542208831757307
743 0.00410357024520636
744 0.00280880555510521
745 0.00183577369898558
746 0.00151085946708918
747 0.00117333559319377
748 0.00132682826370001
749 0.00115482835099101
750 0.00392843363806605
751 0.00555388629436493
752 0.00635212799534202
753 0.00645894091576338
754 0.0056769298389554
755 0.00487361522391438
756 0.00437180232256651
757 0.00401310389861465
758 0.00370907271280885
759 0.00344872754067183
760 0.00315778912045062
761 0.0029450417496264
762 0.00276359193958342
763 0.00280587654560804
764 0.00264810165390372
765 0.00366259948350489
766 0.00422477489337325
767 0.00453182309865952
768 0.00480691250413656
769 0.00460896547883749
770 0.00429008947685361
771 0.00401198258623481
772 0.00369916274212301
773 0.00353115354664624
774 0.0035273025278002
775 0.00345818931236863
776 0.00343657238408923
777 0.00350859016180038
778 0.00131799187511206
779 -0.0122259426862001
780 -0.0348227024078369
781 -0.0596981011331081
782 -0.0894710421562195
783 -0.126510933041573
784 -0.157646209001541
785 -0.181036680936813
786 -0.194038569927216
787 -0.192698419094086
788 -0.187517136335373
789 -0.177161425352097
790 -0.167070418596268
791 -0.154969692230225
792 -0.141609340906143
793 -0.126925885677338
794 -0.110913082957268
795 -0.094687208533287
796 -0.0790084898471832
797 -0.0637723207473755
798 -0.0500404983758926
799 -0.0390457138419151
800 -0.0327465385198593
801 -0.0319872945547104
802 -0.0377320498228073
803 -0.049029391258955
804 -0.0632492750883102
805 -0.0774409994482994
806 -0.088339626789093
807 -0.0964387059211731
808 -0.0986193045973778
809 -0.0977682694792747
810 -0.0968244895339012
811 -0.0950649455189705
812 -0.0944135263562202
813 -0.0933957621455193
814 -0.0925988182425499
815 -0.0922435596585274
816 -0.0927208289504051
817 -0.0936311855912209
818 -0.0952653586864471
819 -0.0980437025427818
820 -0.101964607834816
821 -0.106372326612473
822 -0.110666207969189
823 -0.114138804376125
824 -0.116582602262497
825 -0.117249988019466
826 -0.115413337945938
827 -0.109747968614101
828 -0.0995447114109993
829 -0.0846611335873604
830 -0.0643202587962151
831 -0.0389633476734161
832 -0.00953378528356552
833 0.0157456323504448
834 0.0277476087212563
835 0.0299759581685066
836 0.0277488231658936
837 0.0237742345780134
838 0.0205125138163567
839 0.0159386582672596
840 0.0127926059067249
841 0.0105013102293015
842 0.00811887346208096
843 0.00640189461410046
844 0.00523349270224571
845 0.0044343052431941
846 0.00383562222123146
847 0.00329632218927145
848 0.00286282273009419
849 0.0024934895336628
850 0.00223011430352926
851 0.00204603793099523
852 0.00193509599193931
853 0.00227914866991341
854 0.00146449916064739
855 0.000714296940714121
856 -0.00197994103655219
857 -0.00801805593073368
858 -0.0186780765652657
859 -0.0316985845565796
860 -0.0477301031351089
861 -0.0659202188253403
862 -0.0840588063001633
863 -0.102369859814644
864 -0.110325410962105
865 -0.110743917524815
866 -0.102826416492462
867 -0.0932381674647331
868 -0.0834805369377136
869 -0.0717198997735977
870 -0.0592596232891083
871 -0.0457213744521141
872 -0.0310381129384041
873 -0.0154559835791588
874 0.00107387453317642
875 0.0125621967017651
876 0.0163478627800941
877 0.0165809579193592
878 0.0152222737669945
879 0.0127258226275444
880 0.00831744447350502
881 0.000739753246307373
882 -0.0126490918919444
883 -0.0271342415362597
884 -0.0373990274965763
885 -0.0426600612699986
886 -0.0437845662236214
887 -0.040663618594408
888 -0.0343001633882523
889 -0.0268204621970654
890 -0.0188376680016518
891 -0.00940512493252754
892 0.00106726214289665
893 0.00792060047388077
894 0.0103800892829895
895 0.0106082037091255
896 0.00955679453909397
897 0.0083192391321063
898 0.00614506006240845
899 0.00493852887302637
900 0.00372760929167271
901 0.00261337123811245
902 0.0018202867358923
903 0.0011713313870132
904 0.000427611172199249
905 -7.15677160769701e-05
906 0.00171634205617011
907 0.00499874167144299
908 0.00685736443847418
909 0.00757531961426139
910 0.0071564894169569
911 0.0063942619599402
912 0.00559150706976652
913 0.00508598238229752
914 0.00457648653537035
915 0.00410943338647485
916 0.00368187157437205
917 0.00328751979395747
918 0.00298314401879907
919 0.00275292154401541
920 0.0021157437004149
921 0.00180693110451102
922 0.0027526137419045
923 0.00351495505310595
924 0.00420481478795409
925 0.00465675350278616
926 0.0048364675603807
927 0.00456360727548599
928 0.00396377220749855
929 0.00376031873747706
930 0.00382385076954961
931 0.00384408235549927
932 0.00379720539785922
933 0.00377792399376631
934 0.00365675776265562
935 -0.00152440974488854
936 -0.0196956470608711
937 -0.0444557815790176
938 -0.0671481788158417
939 -0.0927760452032089
940 -0.127170130610466
941 -0.160515546798706
942 -0.186193898320198
943 -0.199472427368164
944 -0.19903227686882
945 -0.193207144737244
946 -0.182323962450027
947 -0.171070724725723
948 -0.158523887395859
949 -0.14566633105278
950 -0.131492212414742
951 -0.115071058273315
952 -0.0984368994832039
953 -0.0825644880533218
954 -0.0671706572175026
955 -0.0533345714211464
956 -0.0420215949416161
957 -0.0351556316018105
958 -0.0337631702423096
959 -0.0389644429087639
960 -0.050116878002882
961 -0.0648974478244781
962 -0.0804432183504105
963 -0.0930321291089058
964 -0.100151710212231
965 -0.104416854679585
966 -0.101703010499477
967 -0.0995278880000114
968 -0.0954726934432983
969 -0.0929066687822342
970 -0.0897984504699707
971 -0.086453028023243
972 -0.0832758322358131
973 -0.0806384906172752
974 -0.078513577580452
975 -0.0768734738230705
976 -0.0759097784757614
977 -0.0756664499640465
978 -0.0760680809617043
979 -0.0771482065320015
980 -0.0786363855004311
981 -0.0799032375216484
982 -0.0804490745067596
983 -0.0799571871757507
984 -0.0772740468382835
985 -0.0707910880446434
986 -0.0597289875149727
987 -0.0441225990653038
988 -0.0231464430689812
989 0.00211885571479797
990 0.021326519548893
991 0.0280209966003895
992 0.0275651663541794
993 0.0241820104420185
994 0.0196670368313789
995 0.0155441462993622
996 0.0124188996851444
997 0.00985242426395416
998 0.00837162509560585
999 0.00759918242692947
1000 0.00618025474250317
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_5steps_4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.980593850559311, ymax=0.995445191285456,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.000368210449770859
1 0.00473041227936134
2 0.0145733417522419
3 0.0274358149093874
4 0.0444403706284757
5 0.0634978955388891
6 0.081491689553133
7 0.0978038428723122
8 0.112750734461098
9 0.125842103306017
10 0.136659531424095
11 0.146216347467433
12 0.154954506620491
13 0.164070083683529
14 0.174001597199511
15 0.185212905606579
16 0.198112875521639
17 0.213696744681533
18 0.231885431548865
19 0.251268462625476
20 0.271132388984794
21 0.291103284413179
22 0.311100963592371
23 0.331268642436391
24 0.351341239138589
25 0.371252324717435
26 0.390864720006888
27 0.409946348534849
28 0.428507610988307
29 0.446037814127365
30 0.461583901412079
31 0.474460295443649
32 0.484296446766534
33 0.492156739959465
34 0.498257909244724
35 0.503569993819726
36 0.506702663173416
37 0.508623204050619
38 0.512570149573361
39 0.516054657727428
40 0.519490422808797
41 0.523195982557731
42 0.527118002927549
43 0.531177050256488
44 0.535236982233533
45 0.53953400952243
46 0.54350477392536
47 0.546937665854642
48 0.548846600258033
49 0.548960026987566
50 0.546832155572807
51 0.542160973371192
52 0.535560772731733
53 0.52843160658446
54 0.522974166900801
55 0.520411461188665
56 0.520438002132606
57 0.521846242419575
58 0.523001279627405
59 0.525714526236104
60 0.531435058865256
61 0.538708794567841
62 0.545435304225105
63 0.548754216889167
64 0.54722656033649
65 0.540233282127834
66 0.527954382303088
67 0.51209693137148
68 0.493731181203641
69 0.472445846533046
70 0.447998912897721
71 0.420257268613231
72 0.389069034602988
73 0.3542607430045
74 0.315660801673899
75 0.273112603794979
76 0.227417166234683
77 0.178912600161526
78 0.126578726758524
79 0.0696693831100059
80 0.00787800337047314
81 -0.0589793405276771
82 -0.131101462442468
83 -0.208710081745367
84 -0.292006724059493
85 -0.38128062863514
86 -0.476951132037121
87 -0.579453170734969
88 -0.688895310183913
89 -0.798130390539409
90 -0.859514543861869
91 -0.878754613117727
92 -0.876990587854285
93 -0.866219780775599
94 -0.852787718930447
95 -0.839693902139051
96 -0.828133843777991
97 -0.818427042996928
98 -0.809620671279585
99 -0.799793280113679
100 -0.788045640100688
101 -0.774170783265206
102 -0.758142386314886
103 -0.739394719584848
104 -0.717323715997126
105 -0.690871863066345
106 -0.6585590145653
107 -0.618801003685599
108 -0.570032147470361
109 -0.511474707840447
110 -0.444042373461289
111 -0.370260538165523
112 -0.291707950224081
113 -0.208667337680621
114 -0.121085028512834
115 -0.028988304973974
116 0.0673676666471008
117 0.167715007596404
118 0.272165510169858
119 0.381175524478488
120 0.49511659954127
121 0.6133883402157
122 0.732755256660231
123 0.837734288709433
124 0.883681486438635
125 0.893528211953788
126 0.886286576654291
127 0.872352832805689
128 0.857001706772364
129 0.842643223931434
130 0.830244091616788
131 0.820019509358204
132 0.811847462767931
133 0.805474553391632
134 0.800595839187653
135 0.796917136539419
136 0.794180300928383
137 0.792170236889226
138 0.787410145003733
139 0.778400841792217
140 0.762582275528534
141 0.732839530577074
142 0.689796845644248
143 0.634670199779865
144 0.568708296333226
145 0.49227154155671
146 0.409347601004985
147 0.339497671917242
148 0.281304167882303
149 0.230551756454436
150 0.184254589733061
151 0.139853391179227
152 0.0947339770198579
153 0.0466279286982229
154 -0.0047793962427887
155 -0.0587357238546504
156 -0.116747511071423
157 -0.17973284935689
158 -0.248376346943924
159 -0.32329442873442
160 -0.405047929792959
161 -0.494005816054605
162 -0.590403552594455
163 -0.693917158830108
164 -0.800863325251984
165 -0.862103014174605
166 -0.880973087503578
167 -0.878734058990506
168 -0.867473261481074
169 -0.853616014084464
170 -0.840174139151879
171 -0.828367564769449
172 -0.818130217115988
173 -0.808788115686954
174 -0.799978743111148
175 -0.791578125906956
176 -0.783403687726664
177 -0.774949795590972
178 -0.764636460512105
179 -0.751409977652509
180 -0.735260369036126
181 -0.716215475809059
182 -0.694007531424547
183 -0.668181031777676
184 -0.638941417607425
185 -0.606494181117355
186 -0.56995796879492
187 -0.527481379638691
188 -0.477357488591423
189 -0.418204391925179
190 -0.351489994401318
191 -0.279628222376799
192 -0.202908203627762
193 -0.121305520212352
194 -0.034704057401391
195 0.0570430367556774
196 0.153982763050106
197 0.256150740620099
198 0.363673294897999
199 0.476786251104286
200 0.596089010444018
201 0.722583679281752
202 0.840985023868883
203 0.893821567526765
204 0.905625234837967
205 0.897983340869778
206 0.882655261143261
207 0.865563239732115
208 0.849540527785229
209 0.835661516460704
210 0.824183439143259
211 0.815005911687911
212 0.807848038289554
213 0.802374094759651
214 0.798261357665974
215 0.795225791978546
216 0.793026941317028
217 0.791471646411996
218 0.79040131632994
219 0.789684674589623
220 0.789212305421505
221 0.786946655987605
222 0.780243698445892
223 0.764673248621417
224 0.734162581029267
225 0.689801309990568
226 0.632863602085255
227 0.564558687693879
228 0.485441894919469
229 0.399915006273602
230 0.328605340425721
231 0.269968383472352
232 0.219587878275182
233 0.174190019107367
234 0.131035657941396
235 0.0879508351338763
236 0.0432444536576896
237 -0.0047590162593455
238 -0.0575039250667965
239 -0.116219439101455
240 -0.181672292666091
241 -0.253965700218608
242 -0.33311677022981
243 -0.418403701815617
244 -0.509653780327188
245 -0.607401765931389
246 -0.711896060021314
247 -0.817028678292075
248 -0.872363306098074
249 -0.88745144932174
250 -0.882821310052857
251 -0.870066151327519
252 -0.855271972093762
253 -0.841204244768113
254 -0.828951390493933
255 -0.818105853751559
256 -0.80791157145659
257 -0.798399923795029
258 -0.78933943895103
259 -0.780298611984165
260 -0.771253292298325
261 -0.762062257403688
262 -0.752188902345579
263 -0.741181926771309
264 -0.728854221834902
265 -0.715004894039288
266 -0.699358717822931
267 -0.681549098083919
268 -0.661233852895942
269 -0.63815355847273
270 -0.612132124372547
271 -0.582895714251622
272 -0.549895720287999
273 -0.512528424578859
274 -0.469450627663505
275 -0.418618958715545
276 -0.359784134334446
277 -0.294862679468072
278 -0.225242643609682
279 -0.151217075336917
280 -0.072814151330509
281 0.0100435388408874
282 0.0974436397555266
283 0.189376992505549
284 0.285701519113809
285 0.386470759780801
286 0.491828610278005
287 0.601907357840767
288 0.716929591574799
289 0.827493773094921
290 0.880160907744002
291 0.893761942110139
292 0.888297478122695
293 0.874871103276315
294 0.859345609114421
295 0.844576255236648
296 0.831740215952868
297 0.821143025870811
298 0.812677955034012
299 0.806072678366717
300 0.801008211143625
301 0.797187125692232
302 0.791326828073724
303 0.777489691025409
304 0.752685570594579
305 0.716330289121632
306 0.662899310369057
307 0.593954042826652
308 0.512030492331838
309 0.423400751130967
310 0.353076379269036
311 0.29970335198686
312 0.257772939610701
313 0.222201224006278
314 0.18959257180167
315 0.15738161075486
316 0.123123900691958
317 0.0849751632963026
318 0.0416626842414562
319 -0.00761501820243851
320 -0.0634251228013975
321 -0.12617431857995
322 -0.196044277566425
323 -0.272931932817325
324 -0.356633438570541
325 -0.447033702373414
326 -0.543709009852271
327 -0.646947821970123
328 -0.757312522783349
329 -0.846960396234349
330 -0.881161989861691
331 -0.885805430038791
332 -0.876766031146703
333 -0.862814658781841
334 -0.848310907068954
335 -0.835154482558733
336 -0.823990067363294
337 -0.814811274157997
338 -0.807064448986691
339 -0.800020507141072
340 -0.793360721695753
341 -0.786505772166348
342 -0.778450482577848
343 -0.768969547717171
344 -0.757849825514861
345 -0.744724417226532
346 -0.729482366882481
347 -0.712174964726276
348 -0.692526839909132
349 -0.669946565290791
350 -0.644080385193178
351 -0.614736209133696
352 -0.581569208668793
353 -0.543787179000279
354 -0.499584365624398
355 -0.446899295518116
356 -0.386246222530406
357 -0.319849585597267
358 -0.248785305052892
359 -0.173354536497811
360 -0.0936811346043703
361 -0.0100378455213542
362 0.077230384713267
363 0.168081292406688
364 0.26262061377238
365 0.361109126374007
366 0.463771259554827
367 0.570832678662659
368 0.682677396482053
369 0.799687178976696
370 0.876288311541833
371 0.900996211071775
372 0.899771072830922
373 0.887048853528931
374 0.870490282619285
375 0.854010149031952
376 0.839340852593429
377 0.827049997705307
378 0.817128258772607
379 0.809324378807931
380 0.803316718691033
381 0.797899818120701
382 0.787233735963242
383 0.766291576184997
384 0.734177434850306
385 0.684893417294813
386 0.619960604641416
387 0.542057148166255
388 0.453821838680758
389 0.379233490239646
390 0.322437840964233
391 0.278039545219764
392 0.240856275853536
393 0.207318151890907
394 0.174748238704343
395 0.140615825573961
396 0.102994444109214
397 0.060538196196228
398 0.012351478611594
399 -0.0421774603267291
400 -0.103485250903876
401 -0.171791033775472
402 -0.247064193475487
403 -0.329144023306877
404 -0.417806467470547
405 -0.512554852768032
406 -0.613840969822258
407 -0.721987635996367
408 -0.824744433704216
409 -0.872692122933914
410 -0.884411200923996
411 -0.878639849873653
412 -0.865896437925993
413 -0.851595771374178
414 -0.838179721764796
415 -0.82660298483745
416 -0.817065789883859
417 -0.809153422173801
418 -0.802216946576131
419 -0.795593154610012
420 -0.78844437899791
421 -0.779960542794385
422 -0.769404429794421
423 -0.756654061911535
424 -0.742007659358183
425 -0.725721297049158
426 -0.707796173483891
427 -0.687770475772437
428 -0.664983683992232
429 -0.638972415501191
430 -0.609439308163608
431 -0.576164689222909
432 -0.538292186105907
433 -0.493422935260398
434 -0.439545680439415
435 -0.377918806918966
436 -0.310868896875947
437 -0.239163892179283
438 -0.163060616438063
439 -0.0827233541943648
440 0.00145945519562114
441 0.0892944542099068
442 0.180943395039846
443 0.276465954370639
444 0.375832220334194
445 0.479215161805291
446 0.587158925819902
447 0.700376551824844
448 0.815733538436114
449 0.877741704192225
450 0.895692337530324
451 0.891943726789602
452 0.878919029882942
453 0.863107052560159
454 0.84776520811517
455 0.834300103904541
456 0.823139463838519
457 0.814223782804724
458 0.807300109890145
459 0.802040597442717
460 0.798097144761098
461 0.795159174528297
462 0.792939603862723
463 0.784790782507487
464 0.759141186949421
465 0.71781307239317
466 0.662731025080057
467 0.595181666137916
468 0.516263905232014
469 0.440442040038184
470 0.381630474567827
471 0.335278422562779
472 0.296756128543884
473 0.261907584229628
474 0.228082933074925
475 0.193176640314726
476 0.155158037999629
477 0.112580916332954
478 0.0644962545182828
479 0.0102882938339904
480 -0.0503656941324902
481 -0.117697872584759
482 -0.191819736108156
483 -0.272722145820236
484 -0.360291950742477
485 -0.454339167269019
486 -0.554704252883887
487 -0.661292243834706
488 -0.774854570221494
489 -0.856190612423117
490 -0.884759038310031
491 -0.886493969242623
492 -0.876082249028479
493 -0.861577633642814
494 -0.846912327384241
495 -0.833764939626342
496 -0.822698930486675
497 -0.812699621029557
498 -0.802422079241515
499 -0.791149148489412
500 -0.778270658473476
501 -0.763533303542764
502 -0.74658900354294
503 -0.726824918874441
504 -0.703563850056749
505 -0.676387434882726
506 -0.645082434250165
507 -0.609411427484995
508 -0.569106531373499
509 -0.523951312742747
510 -0.473786776466937
511 -0.418280342619433
512 -0.357571655463286
513 -0.292129744893911
514 -0.222053815467561
515 -0.147330064753031
516 -0.0679705259964642
517 0.015956742918818
518 0.104352815725628
519 0.198017637170429
520 0.297816328269461
521 0.402944062469258
522 0.513190004850739
523 0.628381760048426
524 0.748160125381357
525 0.849864666663267
526 0.890867197529158
527 0.898192651520798
528 0.889568045356844
529 0.874645035146036
530 0.85847492578841
531 0.84349353115013
532 0.830663030164575
533 0.820184758730549
534 0.811895483507261
535 0.805485874052098
536 0.800609272869238
537 0.796928691798253
538 0.791658315189086
539 0.779067532839208
540 0.75568019061602
541 0.721182395846942
542 0.675640841835006
543 0.619135767817712
544 0.551726960407809
545 0.472595148240884
546 0.38978230556352
547 0.326237176482907
548 0.278916415525397
549 0.24235447255356
550 0.211338094016621
551 0.182563719193361
552 0.153641664783351
553 0.12239726365683
554 0.0871420338253393
555 0.0465649495269479
556 -0.000199981836732466
557 -0.0536953171012391
558 -0.114290638317354
559 -0.182182911835346
560 -0.256789811770907
561 -0.337037387343703
562 -0.423427364191132
563 -0.51643441456165
564 -0.616488454560594
565 -0.723764075762886
566 -0.825516266745228
567 -0.872776469912107
568 -0.884178471611085
569 -0.87830222290865
570 -0.865560614548743
571 -0.851304001452366
572 -0.837952178521909
573 -0.826453368579699
574 -0.81699800890439
575 -0.809203600064439
576 -0.802177465939792
577 -0.795114172299074
578 -0.787023237814024
579 -0.776773371177007
580 -0.764247323449883
581 -0.749995244391468
582 -0.734297165517373
583 -0.716906023125052
584 -0.697422891861879
585 -0.675248931726212
586 -0.649915702833921
587 -0.621097089423283
588 -0.588516776611642
589 -0.55131202598972
590 -0.507101776542793
591 -0.45389840524634
592 -0.392917758211514
593 -0.326320123100587
594 -0.254999777187544
595 -0.179245310850685
596 -0.0994310943668632
597 -0.0160640557367946
598 0.070561159918304
599 0.16057717468182
600 0.254118000587109
601 0.351154228211341
602 0.451885789338799
603 0.556892383994239
604 0.667024746702699
605 0.783238064356157
606 0.866456773299801
607 0.895129135470517
608 0.896232461655757
609 0.884918448898417
610 0.869219352489812
611 0.853258221397569
612 0.838911875079434
613 0.826846952482328
614 0.817112585912222
615 0.80949255334363
616 0.80367042865887
617 0.799294671708998
618 0.796031302633187
619 0.793545355213111
620 0.781309046808232
621 0.750985267883823
622 0.705813046701784
623 0.647543860693689
624 0.577364693535978
625 0.496714897054363
626 0.425652520158411
627 0.370161619810662
628 0.325504238317874
629 0.287143930718076
630 0.251875436920597
631 0.217354393361685
632 0.181274284621001
633 0.141704049354417
634 0.0973622944081675
635 0.0474266449250281
636 -0.00868265622266362
637 -0.0712615702876007
638 -0.14050476629634
639 -0.216522454835394
640 -0.29932398343704
641 -0.388776853261293
642 -0.484692314965701
643 -0.586912524433897
644 -0.695522533703831
645 -0.806368709842429
646 -0.868475421684266
647 -0.887010719878187
648 -0.88399584825026
649 -0.871814765134328
650 -0.857057912114086
651 -0.842794282314984
652 -0.830260136694491
653 -0.819783571404809
654 -0.810373923331507
655 -0.800664223222567
656 -0.789935914759691
657 -0.77771670783999
658 -0.763772749948441
659 -0.747819599821863
660 -0.729215697376496
661 -0.707185136602025
662 -0.681375769650767
663 -0.651647592389058
664 -0.617632268516361
665 -0.578963820992744
666 -0.535404010575839
667 -0.486587412010666
668 -0.43161220602833
669 -0.370844100266087
670 -0.305323852262096
671 -0.235076223021917
672 -0.160148252890647
673 -0.0806321927132041
674 0.00353428341918832
675 0.0929601519773375
676 0.187528551921895
677 0.287174038617553
678 0.391465346170051
679 0.499563630894414
680 0.611410295446199
681 0.727409151683424
682 0.834492459329013
683 0.882578711145634
684 0.893939387596554
685 0.887586399896684
686 0.873896849475889
687 0.858356787678759
688 0.843670532941463
689 0.830954007676757
690 0.820496539355548
691 0.812183124694801
692 0.805731234285271
693 0.800807614055247
694 0.797063621133323
695 0.790744736091934
696 0.776019837171176
697 0.750387674647376
698 0.71365454592019
699 0.665892811321366
700 0.607185308309774
701 0.537577955569285
702 0.455358512234201
703 0.377291973285487
704 0.318218373629604
705 0.274110704865584
706 0.239558377502226
707 0.209618871641589
708 0.181216307644269
709 0.152082048733054
710 0.120205241083783
711 0.0839942394034534
712 0.0422477189047976
713 -0.00579718439507957
714 -0.0606286520258596
715 -0.122577303436591
716 -0.191747560452821
717 -0.267430042925577
718 -0.348742003681299
719 -0.436217585323045
720 -0.53034588174873
721 -0.631566326921812
722 -0.740064471116533
723 -0.839470092975299
724 -0.882365349423093
725 -0.890773894111821
726 -0.882874023709811
727 -0.868782227923481
728 -0.85360825320353
729 -0.839621940215818
730 -0.827683723457388
731 -0.817929037482017
732 -0.810125326064052
733 -0.803461155844865
734 -0.796729741303142
735 -0.788768005613627
736 -0.778574540965935
737 -0.765971790335022
738 -0.751483637277681
739 -0.735455404520528
740 -0.717686174500204
741 -0.697693896533932
742 -0.674813408380028
743 -0.64865783741503
744 -0.618947466560521
745 -0.585327501979543
746 -0.546571671816105
747 -0.500311797802741
748 -0.444978928448004
749 -0.382267566597399
750 -0.31430391224404
751 -0.241613299834078
752 -0.164474110194237
753 -0.0833238991600967
754 0.0013055817600898
755 0.0892325595037352
756 0.180622380301513
757 0.27558341569679
758 0.374092627334222
759 0.476460048282472
760 0.583400969865687
761 0.695745308320828
762 0.812387457834795
763 0.879051461297802
764 0.898932807438315
765 0.895702831091204
766 0.882511883474847
767 0.866232165172705
768 0.850333517817684
769 0.836330392378255
770 0.824699270965414
771 0.815393964937817
772 0.808160679216882
773 0.802666932161288
774 0.798557665560032
775 0.795506097202776
776 0.792667756626787
777 0.777242868994382
778 0.744906463619193
779 0.697971474670488
780 0.637866485095566
781 0.565982507563009
782 0.484393049235955
783 0.41438467446041
784 0.359785181105485
785 0.315715742764307
786 0.277591045684801
787 0.242316178099486
788 0.207496700272609
789 0.170775950634137
790 0.130360843548114
791 0.0850734515392685
792 0.0340507005124939
793 -0.0232835055166233
794 -0.0871953573456249
795 -0.157857712259537
796 -0.235341241880674
797 -0.319606158911899
798 -0.410504922185707
799 -0.507817923101551
800 -0.611426200816845
801 -0.721784951227408
802 -0.826006027634723
803 -0.874292447394986
804 -0.88599825690779
805 -0.880064979855981
806 -0.867050108778119
807 -0.852446381599011
808 -0.838738147424039
809 -0.826883087458435
810 -0.816896205470892
811 -0.80763145279944
812 -0.797870372493931
813 -0.786976655146239
814 -0.774521592365375
815 -0.760297572111965
816 -0.743929435124743
817 -0.724812519877402
818 -0.702282863320613
819 -0.675880496388489
820 -0.645386707393577
821 -0.610532936600578
822 -0.571013869123718
823 -0.526605214383368
824 -0.477034842479026
825 -0.421650665952329
826 -0.360722411510155
827 -0.295046277464638
828 -0.224683138321256
829 -0.149653002349522
830 -0.0699978610888668
831 0.0141759961194114
832 0.103281658318534
833 0.19795454673666
834 0.297782929438535
835 0.402695543852904
836 0.51209944469863
837 0.625707317065299
838 0.743605238212025
839 0.843815845092357
840 0.884750019760076
841 0.892707514614491
842 0.884950948998051
843 0.870906642565365
844 0.855530942596592
845 0.841220500434237
846 0.828933976444298
847 0.818884853048673
848 0.810927511577639
849 0.804770706883714
850 0.800081943425794
851 0.796508922650711
852 0.790004328339996
853 0.774692892254953
854 0.748385244022773
855 0.710962523756076
856 0.662511439673402
857 0.603116782576365
858 0.53282299228947
859 0.451419385678953
860 0.37456533424178
861 0.31608870263757
862 0.272592177760785
863 0.238841522137062
864 0.209856998120704
865 0.182511494873719
866 0.154489681761259
867 0.123786387257808
868 0.0888043657013527
869 0.0483285476079876
870 0.00156717067227825
871 -0.0519771828783823
872 -0.112620499264683
873 -0.180478039036382
874 -0.254622348600276
875 -0.334389718001403
876 -0.420315403987089
877 -0.512877159850897
878 -0.61251259695408
879 -0.719264580509261
880 -0.820416844283098
881 -0.867882071574327
882 -0.879910291149023
883 -0.874779950721835
884 -0.862757613814934
885 -0.849123281582386
886 -0.836303698981313
887 -0.825246219154831
888 -0.816110360050769
889 -0.80865166018409
890 -0.802118522207413
891 -0.795400171834439
892 -0.787094049212381
893 -0.776319690113856
894 -0.763129587418293
895 -0.747942706581003
896 -0.730994185359045
897 -0.712086306947883
898 -0.690929261848698
899 -0.666991150550936
900 -0.639752828162066
901 -0.608802796930774
902 -0.5732074038416
903 -0.530800813429775
904 -0.479605897113527
905 -0.419902105881499
906 -0.353788879492724
907 -0.282594283354455
908 -0.206589374475962
909 -0.126003887652568
910 -0.0411625807035339
911 0.0476445302601252
912 0.140295222482162
913 0.23659685463725
914 0.33635870604287
915 0.439995020331447
916 0.548256351836044
917 0.661972255714206
918 0.78234709308615
919 0.868789906322834
920 0.898617579477641
921 0.899801404452851
922 0.888119088415246
923 0.871912691579445
924 0.855431941113904
925 0.840604591656362
926 0.828129249279776
927 0.818074599986409
928 0.810205058758843
929 0.804184135208507
930 0.799668388790048
931 0.796340191933981
932 0.793922001606583
933 0.790931174273785
934 0.778466601464602
935 0.752182824350552
936 0.711384792306604
937 0.657229521391845
938 0.591113406804379
939 0.514102580085823
940 0.439513239318366
941 0.380426971968051
942 0.332304593680946
943 0.290825977733571
944 0.252907408542921
945 0.216097568251908
946 0.178013870783487
947 0.13685397050147
948 0.091442841134805
949 0.040734585153859
950 -0.0160315345292924
951 -0.0791193930897887
952 -0.148732164041582
953 -0.224999430115562
954 -0.307940642048423
955 -0.397443358973146
956 -0.493355823721199
957 -0.595567345505571
958 -0.704013578939304
959 -0.810796462515254
960 -0.866508397447645
961 -0.882382009197901
962 -0.878675057869137
963 -0.866761439416771
964 -0.852684931129038
965 -0.839219066471262
966 -0.827395078388395
967 -0.817295695744408
968 -0.808604319890882
969 -0.800190087130488
970 -0.79097099331562
971 -0.780510169796626
972 -0.768454315985102
973 -0.754644123262273
974 -0.738876987958551
975 -0.720610296869286
976 -0.699099926096786
977 -0.673888873827327
978 -0.644689814235988
979 -0.611176742388865
980 -0.573065522394057
981 -0.530068873008817
982 -0.481523235479657
983 -0.426261398085071
984 -0.364912742133725
985 -0.298778369302833
986 -0.227944195183745
987 -0.152450496008018
988 -0.0723133181857912
989 0.0130558727678555
990 0.103862557053684
991 0.199867088443138
992 0.300860556229822
993 0.406280812998303
994 0.51547301480759
995 0.628369664441948
996 0.745269949623231
997 0.844791595731603
998 0.885316752932201
999 0.892992755939693
1000 0.885030950250555
};
\addplot [line width=0.48pt, red, opacity=0.8, dashed]
table {%
16 0.204894453287125
17 0.214665621519089
18 0.22685295343399
19 0.240022420883179
20 0.256723999977112
21 0.271890223026276
22 0.289882600307465
23 0.311070173978806
24 0.331038117408752
25 0.351643085479736
26 0.373742818832397
27 0.395209610462189
28 0.416707754135132
29 0.437102735042572
30 0.454294323921204
31 0.468769371509552
32 0.480260968208313
33 0.487884253263474
34 0.494450390338898
35 0.499548852443695
36 0.507346451282501
37 0.512380421161652
38 0.518981397151947
39 0.524538218975067
40 0.529272437095642
41 0.532683432102203
42 0.534737825393677
43 0.535293817520142
44 0.536545932292938
45 0.540770769119263
46 0.543850004673004
47 0.546894073486328
48 0.549885630607605
49 0.552631556987762
50 0.553229451179504
51 0.554003536701202
52 0.551491558551788
53 0.546355009078979
54 0.539052426815033
55 0.53380811214447
56 0.530458629131317
57 0.530507445335388
58 0.533397972583771
59 0.535036683082581
60 0.537283182144165
61 0.539761245250702
62 0.543507516384125
63 0.545735359191895
64 0.542644798755646
65 0.543056964874268
66 0.536157846450806
67 0.526756405830383
68 0.513044059276581
69 0.492229044437408
70 0.46979159116745
71 0.445915967226028
72 0.416718155145645
73 0.384923964738846
74 0.352267771959305
75 0.316860944032669
76 0.275626331567764
77 0.230260327458382
78 0.182375445961952
79 0.127789363265038
80 0.0671369135379791
81 0.00115987658500671
82 -0.0657001286745071
83 -0.137613922357559
84 -0.213449329137802
85 -0.293861925601959
86 -0.380127012729645
87 -0.472878217697144
88 -0.572999715805054
89 -0.683025896549225
90 -0.793734431266785
91 -0.858381390571594
92 -0.874983727931976
93 -0.871913969516754
94 -0.858135282993317
95 -0.844795048236847
96 -0.832401216030121
97 -0.821613848209381
98 -0.81130850315094
99 -0.803343772888184
100 -0.793704271316528
101 -0.782648205757141
102 -0.769917786121368
103 -0.751155078411102
104 -0.729670166969299
105 -0.708526015281677
106 -0.680987775325775
107 -0.646725535392761
108 -0.604023456573486
109 -0.557620406150818
110 -0.49849396944046
111 -0.429565340280533
112 -0.361677169799805
113 -0.288418591022491
114 -0.204460814595222
115 -0.106367602944374
116 0.00446578860282898
117 0.110685326159
118 0.192957744002342
119 0.282381445169449
120 0.377980619668961
121 0.490295171737671
122 0.612370431423187
123 0.735552847385406
124 0.845257222652435
125 0.89146625995636
126 0.902379393577576
127 0.89421272277832
128 0.878874659538269
129 0.861253142356873
130 0.846648275852203
131 0.835969090461731
132 0.826662540435791
133 0.819262742996216
134 0.813189804553986
135 0.808220863342285
136 0.804137289524078
137 0.802406966686249
138 0.802757501602173
139 0.805361986160278
140 0.799843788146973
141 0.780752241611481
142 0.753420948982239
143 0.715787887573242
144 0.640588343143463
145 0.570322275161743
146 0.499036431312561
147 0.402751207351685
148 0.330065578222275
149 0.271859854459763
150 0.221476525068283
151 0.176980406045914
152 0.126603603363037
153 0.0862934589385986
154 0.0428400151431561
155 -0.00866038352251053
156 -0.0614474229514599
157 -0.121007174253464
158 -0.187343001365662
159 -0.259586662054062
160 -0.332400381565094
161 -0.409447491168976
162 -0.494157701730728
163 -0.588516592979431
164 -0.691170394420624
165 -0.798147082328796
166 -0.864071309566498
167 -0.882554769515991
168 -0.878270328044891
169 -0.86302250623703
170 -0.847094655036926
171 -0.831768333911896
172 -0.818771064281464
173 -0.809014320373535
174 -0.799578011035919
175 -0.79078608751297
176 -0.781769335269928
177 -0.776122510433197
178 -0.771308064460754
179 -0.762504398822784
180 -0.750262975692749
181 -0.732648909091949
182 -0.71204137802124
183 -0.687824964523315
184 -0.659954726696014
185 -0.629331290721893
186 -0.59700334072113
187 -0.560770690441132
188 -0.519152581691742
189 -0.469114780426025
190 -0.412485897541046
191 -0.348922491073608
192 -0.281758010387421
193 -0.20720311999321
194 -0.124185591936111
195 -0.028012290596962
196 0.079972580075264
197 0.179509162902832
198 0.275131642818451
199 0.369023561477661
200 0.468642562627792
201 0.588768899440765
202 0.718267261981964
203 0.837231338024139
204 0.887340426445007
205 0.899288415908813
206 0.893300712108612
207 0.879226326942444
208 0.866766273975372
209 0.852324962615967
210 0.840210437774658
211 0.828910827636719
212 0.819419324398041
213 0.81201046705246
214 0.806984663009644
215 0.803354740142822
216 0.801063597202301
217 0.800311028957367
218 0.799813628196716
219 0.799913108348846
220 0.803035736083984
221 0.808626055717468
222 0.816522657871246
223 0.814632594585419
224 0.796178102493286
225 0.764289975166321
226 0.717615365982056
227 0.65223902463913
228 0.572516322135925
229 0.490264236927032
230 0.390295445919037
231 0.313410043716431
232 0.254672080278397
233 0.20389062166214
234 0.167443513870239
235 0.111957520246506
236 0.0789495259523392
237 0.0374669022858143
238 -0.0119467824697495
239 -0.0585117973387241
240 -0.111293762922287
241 -0.172301828861237
242 -0.240062013268471
243 -0.319656312465668
244 -0.410538524389267
245 -0.50343531370163
246 -0.603234946727753
247 -0.712026417255402
248 -0.815655469894409
249 -0.870573282241821
250 -0.88642805814743
251 -0.879902184009552
252 -0.863755822181702
253 -0.848085165023804
254 -0.833157658576965
255 -0.820207595825195
256 -0.809839069843292
257 -0.7991903424263
258 -0.790827035903931
259 -0.78321897983551
260 -0.774329900741577
261 -0.767244040966034
262 -0.7596315741539
263 -0.75215882062912
264 -0.741507232189178
265 -0.730335116386414
266 -0.716125130653381
267 -0.700244426727295
268 -0.682585418224335
269 -0.661817908287048
270 -0.63686066865921
271 -0.611166000366211
272 -0.581921875476837
273 -0.549121737480164
274 -0.51243257522583
275 -0.468914031982422
276 -0.416673004627228
277 -0.359246343374252
278 -0.29684129357338
279 -0.229315757751465
280 -0.156303197145462
281 -0.0739070922136307
282 0.0214408785104752
283 0.122983805835247
284 0.219639182090759
285 0.314507067203522
286 0.405621469020844
287 0.50218802690506
288 0.610734224319458
289 0.724441587924957
290 0.838454961776733
291 0.892493665218353
292 0.904286623001099
293 0.894954562187195
294 0.879607260227203
295 0.861490070819855
296 0.841778457164764
297 0.828922748565674
298 0.818147301673889
299 0.810991168022156
300 0.805543482303619
301 0.801739454269409
302 0.799519240856171
303 0.796793103218079
304 0.784272253513336
305 0.762049973011017
306 0.732339680194855
307 0.685636341571808
308 0.613330781459808
309 0.52459442615509
310 0.432184606790543
311 0.355073064565659
312 0.30045747756958
313 0.253548473119736
314 0.224395155906677
315 0.181488066911697
316 0.157357335090637
317 0.130605548620224
318 0.0909163653850555
319 0.0444794856011868
320 -0.008133664727211
321 -0.0658901482820511
322 -0.128026112914085
323 -0.197324141860008
324 -0.272226423025131
325 -0.354128897190094
326 -0.442112743854523
327 -0.538854837417603
328 -0.643869817256927
329 -0.755293846130371
330 -0.842230796813965
331 -0.875935614109039
332 -0.883400678634644
333 -0.873898029327393
334 -0.856916844844818
335 -0.841942429542542
336 -0.8288933634758
337 -0.816352009773254
338 -0.80810546875
339 -0.801827847957611
340 -0.794484496116638
341 -0.787895262241364
342 -0.780752301216125
343 -0.774480044841766
344 -0.768638134002686
345 -0.75973504781723
346 -0.745728611946106
347 -0.730022430419922
348 -0.712737619876862
349 -0.689577221870422
350 -0.664962232112885
351 -0.638236284255981
352 -0.608682870864868
353 -0.575908064842224
354 -0.538500845432281
355 -0.494752824306488
356 -0.44313246011734
357 -0.384917587041855
358 -0.320755004882812
359 -0.251705974340439
360 -0.176393687725067
361 -0.0913796797394753
362 0.00709028542041779
363 0.105347350239754
364 0.198749884963036
365 0.291032135486603
366 0.381722301244736
367 0.476911544799805
368 0.581353068351746
369 0.689887881278992
370 0.802425742149353
371 0.873845934867859
372 0.892367124557495
373 0.891281485557556
374 0.877258777618408
375 0.860563218593597
376 0.845920503139496
377 0.835509479045868
378 0.823233842849731
379 0.815295100212097
380 0.80924916267395
381 0.804252445697784
382 0.800243139266968
383 0.791186273097992
384 0.773384273052216
385 0.749063491821289
386 0.704879641532898
387 0.642316579818726
388 0.558735489845276
389 0.465179800987244
390 0.386100649833679
391 0.331288486719131
392 0.284976005554199
393 0.252506345510483
394 0.21396192908287
395 0.167624160647392
396 0.142907232046127
397 0.10554763674736
398 0.0595162771642208
399 0.00902767479419708
400 -0.0469398014247417
401 -0.107466816902161
402 -0.174283146858215
403 -0.247492760419846
404 -0.326606661081314
405 -0.412596642971039
406 -0.506357729434967
407 -0.608983993530273
408 -0.720812380313873
409 -0.825930893421173
410 -0.876290798187256
411 -0.888662993907928
412 -0.88036036491394
413 -0.863551139831543
414 -0.8469557762146
415 -0.832647860050201
416 -0.819557666778564
417 -0.810951828956604
418 -0.804987370967865
419 -0.799212574958801
420 -0.793124556541443
421 -0.786034047603607
422 -0.777447581291199
423 -0.768299221992493
424 -0.756822049617767
425 -0.739993453025818
426 -0.723055005073547
427 -0.701603829860687
428 -0.681019067764282
429 -0.657680511474609
430 -0.631842613220215
431 -0.602371752262115
432 -0.569556474685669
433 -0.533110082149506
434 -0.488442271947861
435 -0.435979127883911
436 -0.375873774290085
437 -0.310131132602692
438 -0.237974375486374
439 -0.159135073423386
440 -0.0701544880867004
441 0.0250502824783325
442 0.124080404639244
443 0.217876046895981
444 0.310009777545929
445 0.401119351387024
446 0.494559168815613
447 0.596889078617096
448 0.706358730792999
449 0.818438053131104
450 0.880854249000549
451 0.899339854717255
452 0.896030008792877
453 0.880640983581543
454 0.863184213638306
455 0.84609717130661
456 0.831714928150177
457 0.819813191890717
458 0.811949491500854
459 0.806315839290619
460 0.802574098110199
461 0.799622237682343
462 0.799484252929688
463 0.803833246231079
464 0.80799674987793
465 0.786894023418427
466 0.750159025192261
467 0.698349714279175
468 0.631356775760651
469 0.524704873561859
470 0.437523752450943
471 0.371817290782928
472 0.317967891693115
473 0.279434233903885
474 0.248484268784523
475 0.215667441487312
476 0.187983855605125
477 0.150784000754356
478 0.107211649417877
479 0.0592815987765789
480 0.00494528561830521
481 -0.0548587888479233
482 -0.12026197463274
483 -0.193524271249771
484 -0.271417707204819
485 -0.356309056282043
486 -0.447852611541748
487 -0.548768818378448
488 -0.65712583065033
489 -0.768399119377136
490 -0.848900198936462
491 -0.878376424312592
492 -0.88338315486908
493 -0.872129678726196
494 -0.856003522872925
495 -0.840393304824829
496 -0.82671445608139
497 -0.816055059432983
498 -0.806666910648346
499 -0.794746339321136
500 -0.782041251659393
501 -0.768046379089355
502 -0.753025352954865
503 -0.737254977226257
504 -0.717800498008728
505 -0.695244252681732
506 -0.668253719806671
507 -0.634658932685852
508 -0.597930908203125
509 -0.557462811470032
510 -0.511965155601501
511 -0.461197435855865
512 -0.406174123287201
513 -0.346971154212952
514 -0.284303724765778
515 -0.217506930232048
516 -0.141470968723297
517 -0.0538974031805992
518 0.0394416227936745
519 0.136886954307556
520 0.233479723334312
521 0.332803845405579
522 0.436719566583633
523 0.543639063835144
524 0.654910445213318
525 0.766153335571289
526 0.85796320438385
527 0.890753626823425
528 0.900002658367157
529 0.892061829566956
530 0.877092957496643
531 0.860398769378662
532 0.846788465976715
533 0.833388447761536
534 0.822914779186249
535 0.813706159591675
536 0.806699573993683
537 0.802177488803864
538 0.799192070960999
539 0.796131074428558
540 0.784779250621796
541 0.761686682701111
542 0.728400230407715
543 0.688564479351044
544 0.631563007831573
545 0.56745970249176
546 0.489180028438568
547 0.409059882164001
548 0.341795444488525
549 0.292282611131668
550 0.25588670372963
551 0.241013824939728
552 0.179640591144562
553 0.15328074991703
554 0.128109350800514
555 0.0910410732030869
556 0.0494981594383717
557 0.000991828739643097
558 -0.0536536239087582
559 -0.113964706659317
560 -0.180023476481438
561 -0.254031300544739
562 -0.333680123090744
563 -0.418602049350739
564 -0.510798573493958
565 -0.611295521259308
566 -0.721912145614624
567 -0.824700236320496
568 -0.875421404838562
569 -0.887804925441742
570 -0.879809498786926
571 -0.862958908081055
572 -0.84615170955658
573 -0.831917226314545
574 -0.81913298368454
575 -0.811126470565796
576 -0.805011808872223
577 -0.798677861690521
578 -0.791701197624207
579 -0.783987641334534
580 -0.773719727993011
581 -0.762173116207123
582 -0.748614072799683
583 -0.730344116687775
584 -0.709744572639465
585 -0.689047634601593
586 -0.666622817516327
587 -0.641041874885559
588 -0.612359881401062
589 -0.580669164657593
590 -0.544527173042297
591 -0.499324440956116
592 -0.447963535785675
593 -0.388800203800201
594 -0.323356151580811
595 -0.252000570297241
596 -0.174190685153008
597 -0.0860947594046593
598 0.0089527890086174
599 0.106195122003555
600 0.19916059076786
601 0.291266322135925
602 0.380657911300659
603 0.470686078071594
604 0.569391191005707
605 0.675378859043121
606 0.786700665950775
607 0.865161895751953
608 0.88806563615799
609 0.890010952949524
610 0.878065526485443
611 0.862661838531494
612 0.84760707616806
613 0.83676552772522
614 0.823622047901154
615 0.814781427383423
616 0.808523833751678
617 0.803901374340057
618 0.801313400268555
619 0.802097380161285
620 0.807927191257477
621 0.807155847549438
622 0.779031038284302
623 0.73204630613327
624 0.675007939338684
625 0.616100490093231
626 0.498295903205872
627 0.425662934780121
628 0.36681592464447
629 0.320980936288834
630 0.280834138393402
631 0.237962067127228
632 0.209645554423332
633 0.180716678500175
634 0.138578549027443
635 0.0919558107852936
636 0.0427014641463757
637 -0.0135222971439362
638 -0.0740464255213737
639 -0.142408534884453
640 -0.216860577464104
641 -0.296731442213058
642 -0.383978426456451
643 -0.479455232620239
644 -0.583042740821838
645 -0.692018508911133
646 -0.802794992923737
647 -0.868865251541138
648 -0.887670576572418
649 -0.885531485080719
650 -0.869698643684387
651 -0.853110432624817
652 -0.837667047977448
653 -0.823703169822693
654 -0.812994599342346
655 -0.80410248041153
656 -0.792847156524658
657 -0.779680848121643
658 -0.767547786235809
659 -0.754619598388672
660 -0.73884642124176
661 -0.720438182353973
662 -0.699446976184845
663 -0.673642218112946
664 -0.643079936504364
665 -0.60845535993576
666 -0.569400668144226
667 -0.525697529315948
668 -0.476211249828339
669 -0.419505387544632
670 -0.360423684120178
671 -0.297553718090057
672 -0.228262513875961
673 -0.149651259183884
674 -0.0603438317775726
675 0.0311578512191772
676 0.130042508244514
677 0.230295449495316
678 0.325543135404587
679 0.419476836919785
680 0.524273872375488
681 0.632323324680328
682 0.747166216373444
683 0.851899564266205
684 0.890821576118469
685 0.901153564453125
686 0.893496155738831
687 0.878120303153992
688 0.860320389270782
689 0.84507542848587
690 0.832498490810394
691 0.821936368942261
692 0.813114523887634
693 0.806177139282227
694 0.801471054553986
695 0.797912836074829
696 0.793444693088531
697 0.779433310031891
698 0.754137456417084
699 0.718011200428009
700 0.6774942278862
701 0.620591223239899
702 0.554365277290344
703 0.471311569213867
704 0.393620431423187
705 0.3312027156353
706 0.286359012126923
707 0.250957101583481
708 0.230770587921143
709 0.180854439735413
710 0.15216588973999
711 0.125407457351685
712 0.0896794945001602
713 0.0454404018819332
714 -0.00496860593557358
715 -0.0609202943742275
716 -0.122170820832253
717 -0.190039187669754
718 -0.265351235866547
719 -0.346611499786377
720 -0.432607650756836
721 -0.526569545269012
722 -0.627766966819763
723 -0.7366863489151
724 -0.831096589565277
725 -0.873802900314331
726 -0.884129226207733
727 -0.875839233398438
728 -0.859475374221802
729 -0.845256149768829
730 -0.832453072071075
731 -0.819964230060577
732 -0.811517477035522
733 -0.80456405878067
734 -0.798533916473389
735 -0.792062222957611
736 -0.784710884094238
737 -0.775195479393005
738 -0.764266967773438
739 -0.749644458293915
740 -0.731374621391296
741 -0.710624396800995
742 -0.689809203147888
743 -0.666509091854095
744 -0.640174627304077
745 -0.610932767391205
746 -0.576522052288055
747 -0.538556754589081
748 -0.493240475654602
749 -0.440632045269012
750 -0.379015684127808
751 -0.311711400747299
752 -0.238763228058815
753 -0.157572224736214
754 -0.0666415095329285
755 0.0285502150654793
756 0.125977024435997
757 0.218466147780418
758 0.309952437877655
759 0.3991339802742
760 0.492400884628296
761 0.593679845333099
762 0.700989842414856
763 0.812866508960724
764 0.876237750053406
765 0.895740330219269
766 0.893643200397491
767 0.879046380519867
768 0.862207531929016
769 0.846534788608551
770 0.833781063556671
771 0.821680068969727
772 0.813711166381836
773 0.807985901832581
774 0.804114162921906
775 0.802616655826569
776 0.804587364196777
777 0.811223745346069
778 0.804978311061859
779 0.772434830665588
780 0.727425158023834
781 0.661120057106018
782 0.573554158210754
783 0.483256757259369
784 0.412616670131683
785 0.354202121496201
786 0.313567519187927
787 0.274274528026581
788 0.23323467373848
789 0.199074685573578
790 0.168647482991219
791 0.125603407621384
792 0.0779625028371811
793 0.027572076767683
794 -0.0289690047502518
795 -0.0901220962405205
796 -0.159962207078934
797 -0.23541958630085
798 -0.31684148311615
799 -0.405646681785583
800 -0.503193497657776
801 -0.6080641746521
802 -0.717970669269562
803 -0.821065664291382
804 -0.875211298465729
805 -0.885893046855927
806 -0.879418134689331
807 -0.863520383834839
808 -0.847709119319916
809 -0.832711577415466
810 -0.821115493774414
811 -0.811175584793091
812 -0.802345752716064
813 -0.790672600269318
814 -0.777397274971008
815 -0.765341877937317
816 -0.752254605293274
817 -0.735810995101929
818 -0.7172532081604
819 -0.695465922355652
820 -0.668497085571289
821 -0.636556923389435
822 -0.600986182689667
823 -0.561255991458893
824 -0.516129672527313
825 -0.465547412633896
826 -0.410038322210312
827 -0.350344121456146
828 -0.286841362714767
829 -0.218507096171379
830 -0.140579774975777
831 -0.0517772734165192
832 0.0437300056219101
833 0.13816025853157
834 0.239613458514214
835 0.33929705619812
836 0.436385810375214
837 0.536602318286896
838 0.648404181003571
839 0.760205030441284
840 0.855923891067505
841 0.890752613544464
842 0.900567948818207
843 0.892093122005463
844 0.876631736755371
845 0.85895049571991
846 0.843882858753204
847 0.830520749092102
848 0.819985687732697
849 0.811675071716309
850 0.805180847644806
851 0.801050126552582
852 0.797949731349945
853 0.793279528617859
854 0.777957558631897
855 0.751115202903748
856 0.714323818683624
857 0.673356711864471
858 0.616138637065887
859 0.549300968647003
860 0.466007709503174
861 0.381209552288055
862 0.315006524324417
863 0.267768949270248
864 0.23056834936142
865 0.210717082023621
866 0.183815509080887
867 0.153763338923454
868 0.127753123641014
869 0.0934311151504517
870 0.0521625690162182
871 0.00338669866323471
872 -0.0508734472095966
873 -0.110863238573074
874 -0.176930248737335
875 -0.251426935195923
876 -0.331606447696686
877 -0.416912198066711
878 -0.509963274002075
879 -0.610572695732117
880 -0.717804491519928
881 -0.820546090602875
882 -0.872791767120361
883 -0.885973632335663
884 -0.877845644950867
885 -0.861046433448792
886 -0.844528317451477
887 -0.830503284931183
888 -0.818289995193481
889 -0.810013115406036
890 -0.804189503192902
891 -0.798117399215698
892 -0.792084574699402
893 -0.783812344074249
894 -0.772686362266541
895 -0.760330498218536
896 -0.745286345481873
897 -0.726698935031891
898 -0.704640567302704
899 -0.681764841079712
900 -0.65794849395752
901 -0.631055951118469
902 -0.599193155765533
903 -0.562683284282684
904 -0.52064049243927
905 -0.472177743911743
906 -0.415438205003738
907 -0.350313872098923
908 -0.280065298080444
909 -0.202235236763954
910 -0.114501550793648
911 -0.0141888633370399
912 0.0827616453170776
913 0.178230702877045
914 0.270246177911758
915 0.360683649778366
916 0.455980181694031
917 0.559125304222107
918 0.66981452703476
919 0.783929824829102
920 0.862896859645844
921 0.890967309474945
922 0.894860506057739
923 0.882859230041504
924 0.866418123245239
925 0.851865231990814
926 0.839982271194458
927 0.826434373855591
928 0.817168831825256
929 0.810429871082306
930 0.805267035961151
931 0.802026391029358
932 0.802376329898834
933 0.806241393089294
934 0.813639998435974
935 0.813739240169525
936 0.789131760597229
937 0.751714408397675
938 0.688364207744598
939 0.60887223482132
940 0.519285559654236
941 0.433594524860382
942 0.364834785461426
943 0.311767935752869
944 0.267905294895172
945 0.232414394617081
946 0.205813705921173
947 0.174757122993469
948 0.133187428116798
949 0.0839673429727554
950 0.0347617976367474
951 -0.0207574740052223
952 -0.0811013877391815
953 -0.149578183889389
954 -0.224505767226219
955 -0.305424630641937
956 -0.393131971359253
957 -0.48859891295433
958 -0.592331409454346
959 -0.700915455818176
960 -0.810229361057281
961 -0.870259582996368
962 -0.885719180107117
963 -0.88091379404068
964 -0.86489337682724
965 -0.849317789077759
966 -0.833069860935211
967 -0.820258378982544
968 -0.809582948684692
969 -0.801051557064056
970 -0.790635168552399
971 -0.779590427875519
972 -0.770888566970825
973 -0.75923079252243
974 -0.745483756065369
975 -0.729881107807159
976 -0.712545692920685
977 -0.691332221031189
978 -0.666680634021759
979 -0.638049721717834
980 -0.60451477766037
981 -0.566294848918915
982 -0.52242249250412
983 -0.472453862428665
984 -0.417537868022919
985 -0.357932537794113
986 -0.293718963861465
987 -0.223403379321098
988 -0.142754316329956
989 -0.0525513589382172
990 0.040483646094799
991 0.144312679767609
992 0.244405746459961
993 0.338296294212341
994 0.431113123893738
995 0.536098957061768
996 0.648340940475464
997 0.767712235450745
998 0.861509442329407
999 0.890005946159363
1000 0.896713614463806
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_5steps_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.211635898851914, ymax=3.17703078243957,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 -0.00384300529004916
1 -0.0576055951568466
2 0.00959373531606812
3 0.0884007086324721
4 0.175629268952612
5 0.0940748066934204
6 0.0478390107754162
7 0.0231192294827313
8 0.0119740131829926
9 0.0656421863977873
10 0.144350999717891
11 0.208008893770715
12 0.277109098085566
13 0.334617300323971
14 0.367892252921927
15 0.404523747944112
16 0.451939484516174
17 0.516514741070782
18 0.580511306417841
19 0.636398878463082
20 0.684179237693276
21 0.721358586431628
22 0.753961883652545
23 0.782237498094094
24 0.804443394442613
25 0.826591076058886
26 0.840424677255682
27 0.852679600566815
28 0.864365662090877
29 0.865071909615632
30 0.85467750082419
31 0.831301817115202
32 0.807756506461747
33 0.794478288097446
34 0.779886111206207
35 0.759459389151141
36 0.781259560830238
37 0.758946312492666
38 0.803117031507406
39 0.835693408750636
40 0.855254889822713
41 0.891343801232888
42 0.923887816441488
43 0.964056568502814
44 1.00628544138326
45 1.06833490698009
46 1.11415826278339
47 1.15500905321709
48 1.19446394985144
49 1.22945900692863
50 1.25875963215339
51 1.2765116612046
52 1.29480672880435
53 1.31822629455166
54 1.37341543059963
55 1.43852624801097
56 1.5225629110706
57 1.59978999912879
58 1.7189312152845
59 1.83837188884146
60 1.97052720770628
61 2.08343770094277
62 2.13791260234629
63 2.14863932064811
64 2.14317286759278
65 2.11633437532707
66 2.09720990787307
67 1.90410957217357
68 1.82612231633444
69 1.83439174276536
70 1.86144609080574
71 1.90080175241134
72 1.94725480807039
73 1.98067205681873
74 2.00335566817937
75 1.99040993157387
76 1.95731225453891
77 1.93789312215633
78 1.92508083718188
79 1.91110637318935
80 1.89306628373002
81 1.88359966251158
82 1.88553139103221
83 1.87725697723159
84 1.84899651242252
85 1.82822647840189
86 1.81563737292841
87 1.80446186787122
88 1.77811988579957
89 1.78133930976069
90 1.76895578406816
91 1.7120683584539
92 1.74840720595866
93 1.82055437782503
94 1.87166919031978
95 1.90806407873566
96 1.90674870650462
97 1.88614951283838
98 1.83964139935529
99 1.80688193405589
100 1.81468081014867
101 1.83735091921835
102 1.84965520219535
103 1.84960837942372
104 1.86965116702832
105 1.87577057256711
106 1.8858005629875
107 1.90419009095516
108 1.92362115156262
109 1.93274781016993
110 1.93621764905672
111 1.9389941989689
112 1.93531298167489
113 1.92586164263516
114 1.91590916738446
115 1.90628592739876
116 1.8979969314291
117 1.89511868101045
118 1.89075136472024
119 1.89162013945216
120 1.8880736618864
121 1.88932534640741
122 1.89119027979348
123 1.82834735964047
124 1.72950028399384
125 1.76954298150395
126 1.75668092754487
127 1.74812730970428
128 1.76082562031053
129 1.73435758432748
130 1.75148238653147
131 1.74079055855237
132 1.75400732010809
133 1.75111749500666
134 1.76529352459864
135 1.76931683423574
136 1.77494549897377
137 1.77927627884463
138 2.2416554789757
139 2.49052867376021
140 2.51852322643325
141 2.58207396703306
142 2.65740575616715
143 2.68420249053137
144 2.70302455060809
145 2.65707664112454
146 2.61727723064697
147 2.57812657129225
148 2.6457130577271
149 2.65130115403171
150 2.6347732560419
151 2.63506888091181
152 2.66086307306873
153 2.70226890589158
154 2.53701632110124
155 2.41122140761757
156 2.35126044369145
157 2.30593571905563
158 2.27423649553457
159 2.24458988380871
160 2.2127889131451
161 2.1693848132915
162 2.1417206439464
163 2.02011451052009
164 1.91984751600558
165 1.93998672077058
166 1.91280162822216
167 1.9590683212837
168 2.04384140323255
169 2.0567442559706
170 2.093427758611
171 2.12822647303228
172 2.13855033316437
173 2.13708920387959
174 2.13605253120438
175 2.13604157831872
176 2.14789576070508
177 2.15259450265255
178 2.09495207751988
179 2.09413751875309
180 2.11331614570064
181 2.13057950536578
182 2.13130909201306
183 2.14277946027848
184 2.15345341636111
185 2.1483307700473
186 2.15107367381436
187 2.16157456579622
188 2.17554692317193
189 2.19466997146873
190 2.19386730730909
191 2.19687023502476
192 2.19254848690055
193 2.19216072968231
194 2.18516723944607
195 2.18007411628045
196 2.17696941536326
197 2.17216279029334
198 2.16881333334049
199 2.1657815411295
200 2.16427265311288
201 2.1547540641398
202 2.08412727668607
203 1.99857204585654
204 2.04500281298842
205 2.0613005606177
206 2.05302838367642
207 2.02246071730112
208 2.00161904526849
209 2.00699860341821
210 2.02636866524269
211 2.03473448164207
212 2.04454525475534
213 2.05154815219953
214 2.05932035729067
215 2.06551048581833
216 2.06959780835078
217 2.07240932096038
218 2.07335492314011
219 2.07348284154454
220 2.0715974694182
221 2.48080419690457
222 2.77199193405173
223 2.76228135088076
224 2.80085768426044
225 2.86215368169886
226 2.92232551815608
227 2.93290248026622
228 2.88131551797968
229 2.83851790290446
230 2.78123236020204
231 2.82059742041704
232 2.84573563723193
233 2.85559932672606
234 2.87365104725948
235 2.8847640865469
236 2.88211623285679
237 2.84623231257433
238 2.76314160968985
239 2.72722191296366
240 2.67812076722055
241 2.61991657127829
242 2.55872704555236
243 2.40668255865771
244 2.28733729640471
245 2.18605910829963
246 2.11069454208139
247 2.09096239363205
248 2.08752977825783
249 2.10474357276468
250 2.1507045413138
251 2.22383372139701
252 2.24702490331086
253 2.2730682469407
254 2.29450503988839
255 2.30425282064798
256 2.31507394611193
257 2.31370207409193
258 2.31581365243575
259 2.32593438026611
260 2.32820463459781
261 2.32510900190612
262 2.31882964186608
263 2.31310594572466
264 2.30635439103211
265 2.30060782181149
266 2.31104650868113
267 2.317836969276
268 2.32150925139076
269 2.32504473843506
270 2.33052804973391
271 2.33825339347934
272 2.34782416417281
273 2.3575530237967
274 2.36568794229368
275 2.37754227909931
276 2.39298173915594
277 2.39379714991238
278 2.38802738708733
279 2.39290327703281
280 2.38767330630542
281 2.3863718523769
282 2.37889043225474
283 2.37644134843247
284 2.37427526224616
285 2.37052269177926
286 2.36677056755816
287 2.3645956218307
288 2.36296970100141
289 2.34510805139203
290 2.30549004522298
291 2.27361590134151
292 2.26711484562403
293 2.28130030389037
294 2.28565150593243
295 2.29249856088773
296 2.29782833893069
297 2.30237812584606
298 2.30498592549139
299 2.30384703504844
300 2.30038903711787
301 2.30131046897598
302 2.29355108158998
303 2.27966259643837
304 2.27692460412274
305 2.36182083892777
306 2.53750780268946
307 2.51090964113311
308 2.50091212138524
309 2.49011735371646
310 2.48144098535438
311 2.4110210786629
312 2.45682990797174
313 2.54124196250094
314 2.53467645062734
315 2.54647723164597
316 2.56533980340161
317 2.57581819686789
318 2.57123351674077
319 2.55362564308607
320 2.54188740166429
321 2.52916319142334
322 2.50060539408774
323 2.45190582493139
324 2.3915875579319
325 2.30566800654221
326 2.19295803316405
327 2.11552074579763
328 2.03000829100724
329 2.04081772094074
330 2.00876902194164
331 2.0186694935362
332 2.10829674275168
333 2.13331915897436
334 2.16770370186819
335 2.20081094846513
336 2.2168227959732
337 2.20750436204645
338 2.20639698137505
339 2.22101768538703
340 2.21883010227562
341 2.22354686295351
342 2.22960559934489
343 2.21293573457936
344 2.18406792493637
345 2.1922508856027
346 2.20745841618873
347 2.21938321363834
348 2.22056033089804
349 2.22256530483036
350 2.22548018066636
351 2.23474096283577
352 2.24360265480176
353 2.25373350935023
354 2.26536112354688
355 2.27818301611591
356 2.28981834410111
357 2.29168188708742
358 2.28388478455434
359 2.28782102647941
360 2.2810544025443
361 2.27620746863375
362 2.26908131931262
363 2.26411819157594
364 2.26174346324594
365 2.25939787361794
366 2.25560270046559
367 2.25500118479179
368 2.25327858946581
369 2.24844215319996
370 2.2154979755201
371 2.18596967578387
372 2.15366906345875
373 2.1701343989352
374 2.17388340196421
375 2.18246134397848
376 2.19354381421846
377 2.20098606720533
378 2.20254296223911
379 2.19740964331167
380 2.19452474346045
381 2.19054854145867
382 2.17970619940352
383 2.17679333511079
384 2.26096158642628
385 2.45336653951681
386 2.43434869742929
387 2.40469434596748
388 2.40062112713909
389 2.41239909860723
390 2.34456000448178
391 2.39126267139446
392 2.47093058925316
393 2.46740012035197
394 2.48255648520399
395 2.50658604515677
396 2.51932132698369
397 2.51843138042375
398 2.50748945918028
399 2.49189561013545
400 2.48192328190887
401 2.45745211509362
402 2.41621776844837
403 2.35842189379791
404 2.25881490454328
405 2.16039930598491
406 2.08684608579446
407 2.01717617514307
408 2.00955790140684
409 1.96041382567431
410 1.95987810796277
411 2.01057205278325
412 2.07003791680321
413 2.10545415941158
414 2.13575024383084
415 2.15374257442916
416 2.15672188609449
417 2.15473727323884
418 2.1621419230867
419 2.16530848501492
420 2.17222841445318
421 2.12944736111119
422 2.10697221079552
423 2.11799018314488
424 2.14480696718357
425 2.16784614457206
426 2.15791075656357
427 2.15923842117323
428 2.16058901482704
429 2.16139856537674
430 2.17012614371799
431 2.18150162872701
432 2.19550382737084
433 2.22450630455457
434 2.24228354899551
435 2.22650669479027
436 2.23210263471578
437 2.22263026633299
438 2.21989235466519
439 2.21446664272265
440 2.20887075543881
441 2.20086096140893
442 2.19689833431462
443 2.19524984536213
444 2.19340789888211
445 2.19116113956509
446 2.19090069143254
447 2.19117518864037
448 2.18020234043107
449 2.13963347874879
450 2.10859589911981
451 2.07149888358932
452 2.09413248363397
453 2.10292979690294
454 2.11383228949423
455 2.12312196486754
456 2.12962056021345
457 2.13363135965088
458 2.13321407696414
459 2.1324750104038
460 2.13031942445682
461 2.12761532582339
462 2.1232843766086
463 2.48279722986858
464 2.57179467601552
465 2.57310518870159
466 2.6083006765585
467 2.6237543694333
468 2.61052438660874
469 2.59138336734223
470 2.5589155428809
471 2.50939203137082
472 2.57691837869768
473 2.65914308215539
474 2.67385040707864
475 2.70309560017149
476 2.73571701651402
477 2.74220610827989
478 2.73324261519666
479 2.7113148122357
480 2.68648853913602
481 2.66378882434922
482 2.62585280274714
483 2.57862247397688
484 2.51207196857702
485 2.43179723822877
486 2.33225728534014
487 2.21480171445941
488 2.13961096311607
489 2.15519290959969
490 2.20565772443589
491 2.20778953500923
492 2.29874432146879
493 2.3434746733501
494 2.37601761912468
495 2.37875006984659
496 2.3664078566149
497 2.37318275817422
498 2.36763153185762
499 2.36829391335004
500 2.37125812564731
501 2.37483283626193
502 2.37514559668997
503 2.3642576844188
504 2.3628682566411
505 2.36001796330291
506 2.36842827281453
507 2.3773525156806
508 2.38769449177358
509 2.39902153132844
510 2.42268284461306
511 2.45006303016507
512 2.48574222977851
513 2.52626582289228
514 2.57995736594951
515 2.61587364034678
516 2.64289321500751
517 2.66826455543554
518 2.68371747566293
519 2.58853365773097
520 2.47470640279297
521 2.41561191452664
522 2.3916841635862
523 2.38366043286226
524 2.38220734205789
525 2.36970780324165
526 2.33401530839718
527 2.3164332247081
528 2.31384018234548
529 2.3259775509808
530 2.33673114273334
531 2.34842534589135
532 2.35895904182227
533 2.36461678131058
534 2.36710972599762
535 2.36914024844976
536 2.36927531986882
537 2.36911170788905
538 2.36716086331568
539 2.35883163901282
540 2.36053941774385
541 2.34477862160856
542 2.30858334368325
543 2.26724571098965
544 2.22880662282205
545 2.30173138162857
546 2.3762225942597
547 2.33634980138322
548 2.24578631543075
549 2.31290114093669
550 2.4173093837541
551 2.43775868600658
552 2.45323614602156
553 2.44612225690164
554 2.44056917718753
555 2.44016799356465
556 2.4369208968622
557 2.44506602475099
558 2.43593033052789
559 2.4214801114676
560 2.30100724882321
561 2.20765322926937
562 2.13930954440796
563 2.08230399106603
564 2.04022697296759
565 1.99626785565348
566 1.99967677082215
567 1.95728717177085
568 1.96106694487876
569 2.01098149903739
570 2.07350601363583
571 2.10991527138301
572 2.13751251764811
573 2.14635407455098
574 2.15364377433484
575 2.14256538713221
576 2.156735173537
577 2.15094774095913
578 2.11090022822448
579 2.08883319655937
580 2.09911789997453
581 2.12897559291323
582 2.15478578819508
583 2.14833437026467
584 2.14605323957831
585 2.14823125519991
586 2.14840287317028
587 2.15405199685655
588 2.16376340400834
589 2.17423538842976
590 2.19990443762161
591 2.23701939171564
592 2.21840072427841
593 2.21865406639777
594 2.21076861067494
595 2.20278346481686
596 2.1990059466275
597 2.19033603392219
598 2.18472092216088
599 2.17836182804841
600 2.17706071193424
601 2.17446646378297
602 2.1724326580009
603 2.17318832932632
604 2.17451705409714
605 2.17459445296466
606 2.1373820189611
607 2.11554535359293
608 2.06984239983178
609 2.06695308015985
610 2.07878279066533
611 2.08999756002297
612 2.1007305921803
613 2.10854930381148
614 2.1136478842764
615 2.11395501318604
616 2.11368097993486
617 2.11154647356173
618 2.10873893645257
619 2.10379103851807
620 2.57298883754459
621 2.62766652439547
622 2.59039613309814
623 2.58709256111374
624 2.57541901973041
625 2.57721349841268
626 2.57219188631599
627 2.52321371541858
628 2.56015655733525
629 2.64387126143954
630 2.65760522547708
631 2.6701214961167
632 2.69983025972516
633 2.73466482202581
634 2.72735387114002
635 2.71352140940889
636 2.69509096086647
637 2.67143691861238
638 2.64128846046278
639 2.60748842491751
640 2.55911084798966
641 2.48950006640244
642 2.40609497362923
643 2.30214488303841
644 2.1916308991548
645 2.18624736000081
646 2.15673704958813
647 2.18682297882034
648 2.22242519229678
649 2.30548382883026
650 2.34538825219204
651 2.37690908751927
652 2.37784799142155
653 2.36097770908222
654 2.36494591624198
655 2.36277218499271
656 2.36616698725562
657 2.36924518233874
658 2.37190431027659
659 2.37672855905954
660 2.37639142511334
661 2.37325397990952
662 2.37240915341389
663 2.37379641538313
664 2.38189816553461
665 2.39429094706884
666 2.40912873703692
667 2.43350265163602
668 2.46636323582202
669 2.50418832771419
670 2.54812345837459
671 2.59786478458876
672 2.62452170459511
673 2.64649525350722
674 2.56131311590776
675 2.46219959825076
676 2.41480276217412
677 2.39736247236246
678 2.38302143096474
679 2.38336452968811
680 2.385266010456
681 2.38886181683833
682 2.38219923527612
683 2.35176723088431
684 2.3271580046051
685 2.31440302687745
686 2.3291585574015
687 2.33678890995244
688 2.3470032563864
689 2.35572550705831
690 2.35996224918034
691 2.36225116905438
692 2.3635831263761
693 2.36353358775998
694 2.36318725781824
695 2.35934743944539
696 2.35351936492651
697 2.35508725485549
698 2.33021529713981
699 2.29342939459538
700 2.25286644045194
701 2.21400904199083
702 2.32967164836817
703 2.37249527084241
704 2.31027377233933
705 2.22333118761774
706 2.30525630176875
707 2.39302741697952
708 2.42431866498671
709 2.43442692421114
710 2.42863492452267
711 2.42728642443574
712 2.42670611434803
713 2.42493990541732
714 2.43338890407427
715 2.42126778014068
716 2.39984281576106
717 2.27500510202863
718 2.18682722591852
719 2.1194303421583
720 2.06553898105205
721 2.02749381848571
722 1.96822911388166
723 1.97594591390792
724 1.93865474175285
725 1.94559883598207
726 2.01658023465571
727 2.05508326037942
728 2.09800982775938
729 2.12379638094768
730 2.13290772006509
731 2.13943523444167
732 2.126983049935
733 2.13637052034757
734 2.13551158787425
735 2.10420363513651
736 2.07591890199027
737 2.08337214064637
738 2.11203029869352
739 2.13763562635827
740 2.12755628433116
741 2.13146013357451
742 2.13165405956028
743 2.13149277454322
744 2.13915417618679
745 2.14842791959337
746 2.16091264871082
747 2.1910104850146
748 2.23196565202192
749 2.20835930794134
750 2.2053636576741
751 2.19327028843329
752 2.18802951225749
753 2.18019559117012
754 2.17322300664805
755 2.16598144372477
756 2.16186695982701
757 2.15979616415977
758 2.15763416790445
759 2.1564815446062
760 2.15794670830387
761 2.15869186669606
762 2.15098586990577
763 2.10855629187764
764 2.0791802581001
765 2.03863895973028
766 2.05145261927308
767 2.06198928472648
768 2.0748264751752
769 2.085748207716
770 2.09329414137782
771 2.09800383636139
772 2.09683359359752
773 2.09675796047009
774 2.09508470105076
775 2.09242637288086
776 2.26857011947524
777 2.53038812610502
778 2.56209994324148
779 2.58910843510087
780 2.64521309446591
781 2.61799886460086
782 2.60477367642415
783 2.59292581210015
784 2.53099367731576
785 2.5839252092112
786 2.66602252627603
787 2.67718444881067
788 2.69903450176932
789 2.73350982484448
790 2.75912360412672
791 2.73475136999956
792 2.7198788625676
793 2.70076014770588
794 2.675753806769
795 2.64445289873044
796 2.60465050215343
797 2.54833358285561
798 2.47500624797606
799 2.38425965093539
800 2.2783551214987
801 2.17157269879011
802 2.16306960758163
803 2.15095838981153
804 2.20441351765067
805 2.25324099127446
806 2.32564169617172
807 2.36267526338853
808 2.38439188328099
809 2.37629144447437
810 2.36875026745736
811 2.37103218758582
812 2.36758264356845
813 2.3707669773896
814 2.37242870036967
815 2.37516256654933
816 2.37712375688018
817 2.37166618049771
818 2.36923234529723
819 2.36660621891013
820 2.37276819223141
821 2.38177996466532
822 2.39466905227799
823 2.40842805293896
824 2.43525640567169
825 2.46675783674549
826 2.50487747205666
827 2.54614836820715
828 2.5990035628769
829 2.62878349992493
830 2.65267918118629
831 2.67193360830743
832 2.56423160375835
833 2.46588735477227
834 2.40989543569141
835 2.39319037676271
836 2.38274274312764
837 2.38391075544752
838 2.38643256897657
839 2.37711186603321
840 2.34427856349709
841 2.3237139423731
842 2.32152035830233
843 2.33332729707508
844 2.34241623560577
845 2.35324129808765
846 2.3622672180662
847 2.36609091272463
848 2.36862653515738
849 2.36968124961421
850 2.36991079858985
851 2.37011842825633
852 2.3653666439098
853 2.36054319054479
854 2.36122395880132
855 2.33515057266309
856 2.29740612123643
857 2.25651462508353
858 2.21691910833519
859 2.23244386165395
860 2.34680555683838
861 2.30146165019619
862 2.20350224356848
863 2.28244651883198
864 2.35185818973181
865 2.3881734617873
866 2.39924863366672
867 2.39354218328599
868 2.3896094295871
869 2.39005193502647
870 2.38725941688926
871 2.39711150335337
872 2.38690005853377
873 2.36843131176591
874 2.22916624774513
875 2.14736854885871
876 2.08541318163636
877 2.03422126857376
878 1.99661533579561
879 1.94672152445659
880 1.94803354035268
881 1.9106265504138
882 1.8954581832131
883 1.95130207970324
884 2.00979083808746
885 2.04291881730671
886 2.07371369799961
887 2.0900415883731
888 2.08940426406252
889 2.08483380934004
890 2.09131976669911
891 2.09359506511117
892 2.03934923351061
893 2.02931024056753
894 2.04347925505579
895 2.07145783656566
896 2.09539653421879
897 2.08469299624167
898 2.08841647507755
899 2.08933836631242
900 2.08939977356635
901 2.09694595118631
902 2.10822853759189
903 2.12406623479061
904 2.16226182299794
905 2.203025223807
906 2.17147470510413
907 2.15966238904052
908 2.15120421550403
909 2.13878062584725
910 2.13054085106707
911 2.12220948857166
912 2.11765793631631
913 2.11561760975804
914 2.11378302889002
915 2.11202163909563
916 2.11362453668182
917 2.11637129207064
918 2.1196250994772
919 2.0664415118055
920 2.05070107509284
921 2.00650178252003
922 1.98261706127761
923 1.98607821684198
924 2.00310085644087
925 2.02006629492054
926 2.03073784234604
927 2.03673556639319
928 2.03970522195653
929 2.04140732312155
930 2.04270703428207
931 2.04452080437025
932 2.04418960425622
933 2.37154402738565
934 2.54252654903416
935 2.5768647452291
936 2.60657052163547
937 2.70802426648689
938 2.67046724037557
939 2.64245048589077
940 2.64105428364166
941 2.57699814972147
942 2.61780436763077
943 2.67950485741574
944 2.68244644646154
945 2.70698876766214
946 2.74988274170808
947 2.77071281012203
948 2.73908107842379
949 2.72618121701781
950 2.7054973643643
951 2.6744627273985
952 2.64203276791167
953 2.60082999901529
954 2.54486487215303
955 2.46971391344129
956 2.37816700933741
957 2.26894747271044
958 2.15203031509001
959 2.15516545946198
960 2.1253283438674
961 2.1652265457827
962 2.2015386292539
963 2.28286298795308
964 2.31389788953411
965 2.34862652049457
966 2.35446585972384
967 2.34463345606992
968 2.34044345155035
969 2.3417627988957
970 2.34297769318739
971 2.34501560296939
972 2.34964682545596
973 2.35112243977966
974 2.35722833301286
975 2.3598621552501
976 2.36229204006858
977 2.36392777610184
978 2.36452365309697
979 2.37133701367827
980 2.37958189241537
981 2.3941523364437
982 2.4129086927404
983 2.44524176335994
984 2.484464607995
985 2.52448169142731
986 2.57223528974304
987 2.59527929971283
988 2.61534380501573
989 2.46144614743627
990 2.41738714063
991 2.38183521900234
992 2.37222549112832
993 2.36473882319025
994 2.3669743639076
995 2.36919304398979
996 2.3701289960073
997 2.35105410940793
998 2.30608641698017
999 2.28913672185823
1000 2.28907542605708
};
\addplot [line width=0.48pt, red, opacity=0.8, dashed]
table {%
16 0.503516912460327
17 0.549087882041931
18 0.607187449932098
19 0.656537175178528
20 0.699667453765869
21 0.732584118843079
22 0.763989090919495
23 0.795011222362518
24 0.823303937911987
25 0.849414169788361
26 0.878487288951874
27 0.897603571414948
28 0.914706766605377
29 0.927295386791229
30 0.927859127521515
31 0.920860826969147
32 0.896809458732605
33 0.871591687202454
34 0.860050022602081
35 0.843670725822449
36 0.827779114246368
37 0.855462193489075
38 0.842850267887115
39 0.896663069725037
40 0.935610175132751
41 0.962184309959412
42 1.00321817398071
43 1.03653752803802
44 1.07265210151672
45 1.11521577835083
46 1.1769437789917
47 1.21862506866455
48 1.25450110435486
49 1.28567385673523
50 1.31168293952942
51 1.33341944217682
52 1.34354293346405
53 1.36004281044006
54 1.3866400718689
55 1.45003056526184
56 1.52601373195648
57 1.6223247051239
58 1.71048808097839
59 1.84008431434631
60 1.97450029850006
61 2.11023354530334
62 2.21344590187073
63 2.25147294998169
64 2.25050020217896
65 2.23208165168762
66 2.18669605255127
67 2.14824938774109
68 1.99018883705139
69 1.92736649513245
70 1.93218493461609
71 1.96331357955933
72 1.99595427513123
73 2.04117584228516
74 2.07278728485107
75 2.09177160263062
76 2.07635354995728
77 2.04604506492615
78 2.02878975868225
79 2.01509070396423
80 2.00029611587524
81 1.97900092601776
82 1.96314918994904
83 1.96820044517517
84 1.95832765102386
85 1.92110300064087
86 1.89279925823212
87 1.87703955173492
88 1.86606502532959
89 1.83624184131622
90 1.81815111637115
91 1.83196890354156
92 1.78621172904968
93 1.82418692111969
94 1.90175712108612
95 1.96937167644501
96 2.00780391693115
97 1.9942512512207
98 1.96180260181427
99 1.90317404270172
100 1.87378895282745
101 1.87865924835205
102 1.90348970890045
103 1.92020213603973
104 1.93142521381378
105 1.95362567901611
106 1.9634485244751
107 1.97334706783295
108 1.98477244377136
109 1.99934482574463
110 1.999302983284
111 1.99111890792847
112 1.99402570724487
113 1.99128556251526
114 1.97987389564514
115 1.97109985351562
116 1.96188962459564
117 1.9513053894043
118 1.94472050666809
119 1.93474435806274
120 1.93200576305389
121 1.92953145503998
122 1.9290030002594
123 1.93461084365845
124 1.87059044837952
125 1.75785875320435
126 1.79903650283813
127 1.7947096824646
128 1.78925609588623
129 1.80880081653595
130 1.81401610374451
131 1.8460373878479
132 1.84388136863708
133 1.86627805233002
134 1.86753106117249
135 1.88341164588928
136 1.88916862010956
137 1.89176273345947
138 1.89831566810608
139 1.93672513961792
140 2.24239635467529
141 2.43381023406982
142 2.5868124961853
143 2.71148347854614
144 2.82359647750854
145 2.82362866401672
146 2.78900623321533
147 2.74536919593811
148 2.68671607971191
149 2.73149919509888
150 2.73994660377502
151 2.71351170539856
152 2.68753552436829
153 2.72645139694214
154 2.78027391433716
155 2.6037905216217
156 2.48355460166931
157 2.43047475814819
158 2.38965582847595
159 2.36571407318115
160 2.32555675506592
161 2.29501819610596
162 2.25633096694946
163 2.22798490524292
164 2.09021258354187
165 1.98202443122864
166 2.0282461643219
167 2.01124095916748
168 2.0648717880249
169 2.16137742996216
170 2.17567276954651
171 2.19033098220825
172 2.21950888633728
173 2.22326636314392
174 2.2229597568512
175 2.21699404716492
176 2.21154093742371
177 2.21590662002563
178 2.20242595672607
179 2.14867329597473
180 2.15039801597595
181 2.17491626739502
182 2.19473433494568
183 2.20148730278015
184 2.2122745513916
185 2.21910238265991
186 2.21075057983398
187 2.21222114562988
188 2.21907830238342
189 2.233966588974
190 2.25907969474792
191 2.25892353057861
192 2.26291918754578
193 2.25849986076355
194 2.25512790679932
195 2.2409405708313
196 2.23172187805176
197 2.22709178924561
198 2.2203209400177
199 2.21580362319946
200 2.21586275100708
201 2.21858096122742
202 2.20298719406128
203 2.12320184707642
204 2.0187246799469
205 2.05878067016602
206 2.08673548698425
207 2.06698083877563
208 2.06390714645386
209 2.08298897743225
210 2.10762977600098
211 2.12465310096741
212 2.14022946357727
213 2.1551079750061
214 2.16281270980835
215 2.17346000671387
216 2.17972111701965
217 2.18290424346924
218 2.18690323829651
219 2.19072389602661
220 2.19038653373718
221 2.18709540367126
222 2.22112846374512
223 2.54164552688599
224 2.64365649223328
225 2.77413892745972
226 2.89100456237793
227 3.01366877555847
228 3.02300047874451
229 2.96871638298035
230 2.9121413230896
231 2.83878445625305
232 2.88051986694336
233 2.89313340187073
234 2.92169594764709
235 2.91424489021301
236 2.95099186897278
237 2.96344804763794
238 2.90884232521057
239 2.82518100738525
240 2.79343581199646
241 2.74763321876526
242 2.69170069694519
243 2.61420035362244
244 2.45806217193604
245 2.34657740592957
246 2.25691056251526
247 2.18678092956543
248 2.17520141601562
249 2.16057777404785
250 2.17767667770386
251 2.22508883476257
252 2.30324769020081
253 2.32516932487488
254 2.35583567619324
255 2.38064432144165
256 2.39106941223145
257 2.40153336524963
258 2.39727902412415
259 2.39132642745972
260 2.39551830291748
261 2.39405369758606
262 2.38875961303711
263 2.37762594223022
264 2.37333035469055
265 2.3611798286438
266 2.35354661941528
267 2.36853384971619
268 2.37944793701172
269 2.38349556922913
270 2.38469862937927
271 2.39193248748779
272 2.40122747421265
273 2.41154670715332
274 2.42176651954651
275 2.43288421630859
276 2.44633626937866
277 2.46210980415344
278 2.46270370483398
279 2.45363140106201
280 2.44706773757935
281 2.4331316947937
282 2.42273831367493
283 2.40823936462402
284 2.39988780021667
285 2.40031957626343
286 2.40105772018433
287 2.40527415275574
288 2.41304349899292
289 2.41407799720764
290 2.39700269699097
291 2.34578442573547
292 2.30536198616028
293 2.30116295814514
294 2.32213521003723
295 2.34221339225769
296 2.37107729911804
297 2.39606666564941
298 2.40835022926331
299 2.41874933242798
300 2.42228007316589
301 2.41957926750183
302 2.41885805130005
303 2.40440464019775
304 2.38147926330566
305 2.36232686042786
306 2.36814475059509
307 2.56891107559204
308 2.59225058555603
309 2.61712908744812
310 2.61888313293457
311 2.56447911262512
312 2.47857618331909
313 2.51523375511169
314 2.60742950439453
315 2.58587551116943
316 2.63783884048462
317 2.66480755805969
318 2.67694664001465
319 2.66056942939758
320 2.63892912864685
321 2.62914443016052
322 2.6155993938446
323 2.58619904518127
324 2.53463745117188
325 2.45828533172607
326 2.36332488059998
327 2.25778460502625
328 2.18451428413391
329 2.10326719284058
330 2.11963152885437
331 2.09515333175659
332 2.1054105758667
333 2.19528102874756
334 2.22947478294373
335 2.25754737854004
336 2.28793358802795
337 2.30474042892456
338 2.28728151321411
339 2.28305816650391
340 2.29029130935669
341 2.28126835823059
342 2.28243446350098
343 2.2889142036438
344 2.2632155418396
345 2.24308466911316
346 2.25459599494934
347 2.27235460281372
348 2.28893733024597
349 2.28989934921265
350 2.28602600097656
351 2.28717255592346
352 2.292640209198
353 2.30124139785767
354 2.3131844997406
355 2.32711291313171
356 2.34175801277161
357 2.35272693634033
358 2.35355591773987
359 2.34211277961731
360 2.33494138717651
361 2.31904935836792
362 2.30682873725891
363 2.29360461235046
364 2.28318810462952
365 2.28305864334106
366 2.28618168830872
367 2.28949689865112
368 2.29887509346008
369 2.30313634872437
370 2.293377161026
371 2.26007580757141
372 2.23524761199951
373 2.20311999320984
374 2.22957420349121
375 2.25308537483215
376 2.27202010154724
377 2.28716969490051
378 2.30414819717407
379 2.31365704536438
380 2.31345677375793
381 2.31094360351562
382 2.29731392860413
383 2.27675461769104
384 2.25762462615967
385 2.25622129440308
386 2.45889139175415
387 2.48851370811462
388 2.50265192985535
389 2.54986882209778
390 2.54754996299744
391 2.45750665664673
392 2.49492788314819
393 2.56824326515198
394 2.55846309661865
395 2.5722484588623
396 2.59859299659729
397 2.60919117927551
398 2.60284686088562
399 2.58725881576538
400 2.57368898391724
401 2.56306600570679
402 2.53793096542358
403 2.49614667892456
404 2.42320108413696
405 2.32025480270386
406 2.22433638572693
407 2.15458941459656
408 2.08844137191772
409 2.09094524383545
410 2.03937196731567
411 2.03708744049072
412 2.08789777755737
413 2.15123295783997
414 2.18273901939392
415 2.21634316444397
416 2.23685574531555
417 2.23641753196716
418 2.22890949249268
419 2.23373103141785
420 2.22831630706787
421 2.23285126686096
422 2.18312764167786
423 2.1700747013092
424 2.18296527862549
425 2.21175527572632
426 2.23634481430054
427 2.22701835632324
428 2.22667670249939
429 2.22634172439575
430 2.22812604904175
431 2.2372407913208
432 2.24715161323547
433 2.25806021690369
434 2.27245926856995
435 2.28592848777771
436 2.28029656410217
437 2.28828525543213
438 2.27614045143127
439 2.26483845710754
440 2.25056266784668
441 2.23910760879517
442 2.22608423233032
443 2.21681261062622
444 2.21682596206665
445 2.22106862068176
446 2.22731757164001
447 2.23788142204285
448 2.24277901649475
449 2.23231220245361
450 2.18080830574036
451 2.14320373535156
452 2.10684299468994
453 2.14056444168091
454 2.16691327095032
455 2.19547057151794
456 2.22375178337097
457 2.23452854156494
458 2.2440550327301
459 2.2458643913269
460 2.24413800239563
461 2.24269008636475
462 2.24112772941589
463 2.23929595947266
464 2.24974584579468
465 2.38514089584351
466 2.45589399337769
467 2.586177110672
468 2.65293502807617
469 2.68970942497253
470 2.70623636245728
471 2.67029809951782
472 2.61038064956665
473 2.68784976005554
474 2.76717710494995
475 2.76784873008728
476 2.79492616653442
477 2.82877588272095
478 2.83424472808838
479 2.81621599197388
480 2.79363822937012
481 2.77200436592102
482 2.74843907356262
483 2.71165919303894
484 2.65235757827759
485 2.57583570480347
486 2.49172449111938
487 2.39171075820923
488 2.28067302703857
489 2.1996111869812
490 2.21762537956238
491 2.27452731132507
492 2.28492879867554
493 2.39123153686523
494 2.44547510147095
495 2.46559405326843
496 2.46563124656677
497 2.45406889915466
498 2.45554900169373
499 2.44859623908997
500 2.4417040348053
501 2.44227409362793
502 2.44841504096985
503 2.4466712474823
504 2.44334745407104
505 2.44536900520325
506 2.44354677200317
507 2.4518346786499
508 2.46047520637512
509 2.46765089035034
510 2.4759533405304
511 2.49591183662415
512 2.5191056728363
513 2.55356335639954
514 2.59846472740173
515 2.65882158279419
516 2.70067596435547
517 2.73247098922729
518 2.75572228431702
519 2.75362634658813
520 2.64365553855896
521 2.52572774887085
522 2.45958948135376
523 2.43299460411072
524 2.42783331871033
525 2.42398357391357
526 2.39553380012512
527 2.3520724773407
528 2.33225774765015
529 2.33190941810608
530 2.36331057548523
531 2.40349960327148
532 2.43375396728516
533 2.46043682098389
534 2.47827124595642
535 2.48286032676697
536 2.48282742500305
537 2.47846865653992
538 2.47163867950439
539 2.46208095550537
540 2.451584815979
541 2.45051264762878
542 2.42514586448669
543 2.38907384872437
544 2.35047578811646
545 2.31924939155579
546 2.29679656028748
547 2.31655859947205
548 2.28089213371277
549 2.21102738380432
550 2.29956793785095
551 2.46747541427612
552 2.546217918396
553 2.56870079040527
554 2.54660844802856
555 2.53438186645508
556 2.52987337112427
557 2.51982975006104
558 2.52489447593689
559 2.51738905906677
560 2.50139117240906
561 2.36863327026367
562 2.27643275260925
563 2.21507406234741
564 2.16373324394226
565 2.13306331634521
566 2.09599781036377
567 2.10456204414368
568 2.05244851112366
569 2.051518201828
570 2.09448504447937
571 2.15408325195312
572 2.18815803527832
573 2.21772074699402
574 2.2270987033844
575 2.22812271118164
576 2.20982313156128
577 2.22142910957336
578 2.20229458808899
579 2.1565363407135
580 2.14738726615906
581 2.16610360145569
582 2.19968366622925
583 2.2292685508728
584 2.22240900993347
585 2.21509146690369
586 2.21532201766968
587 2.21635341644287
588 2.2237069606781
589 2.23301768302917
590 2.24026370048523
591 2.25889205932617
592 2.27164149284363
593 2.26187014579773
594 2.26759576797485
595 2.25917506217957
596 2.24538850784302
597 2.2365984916687
598 2.22394728660583
599 2.21347856521606
600 2.20197081565857
601 2.19921278953552
602 2.20205974578857
603 2.20708107948303
604 2.21897912025452
605 2.22791743278503
606 2.2252345085144
607 2.19301295280457
608 2.17017841339111
609 2.12612795829773
610 2.13078618049622
611 2.16128420829773
612 2.1824209690094
613 2.20138168334961
614 2.21800518035889
615 2.22394418716431
616 2.22636866569519
617 2.22549247741699
618 2.22170925140381
619 2.22074031829834
620 2.21904134750366
621 2.31415939331055
622 2.46994638442993
623 2.60427618026733
624 2.710942029953
625 2.63551449775696
626 2.69207668304443
627 2.70886397361755
628 2.65162444114685
629 2.6658980846405
630 2.75640034675598
631 2.76380181312561
632 2.75506138801575
633 2.78343176841736
634 2.82621335983276
635 2.81222939491272
636 2.79609799385071
637 2.77797365188599
638 2.75451278686523
639 2.72319602966309
640 2.69013452529907
641 2.62708306312561
642 2.55008363723755
643 2.46667122840881
644 2.36325550079346
645 2.25099444389343
646 2.24066543579102
647 2.21750545501709
648 2.25194597244263
649 2.29185581207275
650 2.3874192237854
651 2.43062615394592
652 2.45806479454041
653 2.45937275886536
654 2.44501495361328
655 2.44620800018311
656 2.44138693809509
657 2.43652129173279
658 2.4358651638031
659 2.43952298164368
660 2.44695973396301
661 2.45273113250732
662 2.44913220405579
663 2.44982481002808
664 2.45097708702087
665 2.45897650718689
666 2.46933007240295
667 2.48158407211304
668 2.50423455238342
669 2.53525638580322
670 2.57217669487
671 2.62130546569824
672 2.67911338806152
673 2.70760846138
674 2.72744870185852
675 2.61533164978027
676 2.51832318305969
677 2.46528744697571
678 2.44429922103882
679 2.42949318885803
680 2.43103289604187
681 2.43062210083008
682 2.42931008338928
683 2.41242122650146
684 2.37349605560303
685 2.35102605819702
686 2.3383514881134
687 2.36928343772888
688 2.4049506187439
689 2.43403124809265
690 2.45478749275208
691 2.47215843200684
692 2.47831201553345
693 2.47768950462341
694 2.47320866584778
695 2.46592426300049
696 2.45508456230164
697 2.44653272628784
698 2.44124531745911
699 2.40754508972168
700 2.37225556373596
701 2.33365917205811
702 2.31277227401733
703 2.3300929069519
704 2.3252420425415
705 2.27202081680298
706 2.19789171218872
707 2.30599069595337
708 2.47150659561157
709 2.54904651641846
710 2.55182123184204
711 2.53166389465332
712 2.52356386184692
713 2.51669430732727
714 2.50715851783752
715 2.51378345489502
716 2.50322771072388
717 2.47972059249878
718 2.3449821472168
719 2.25620865821838
720 2.19482779502869
721 2.14601516723633
722 2.12015056610107
723 2.06461453437805
724 2.07742667198181
725 2.03189277648926
726 2.03272604942322
727 2.09447622299194
728 2.13553714752197
729 2.18435335159302
730 2.21102929115295
731 2.21940517425537
732 2.21710443496704
733 2.19644546508789
734 2.20076632499695
735 2.1948778629303
736 2.15639615058899
737 2.13957333564758
738 2.15046143531799
739 2.18134021759033
740 2.20756244659424
741 2.19700455665588
742 2.19956135749817
743 2.19974780082703
744 2.20116806030273
745 2.21071171760559
746 2.21850538253784
747 2.22795510292053
748 2.249591588974
749 2.27217054367065
750 2.24674487113953
751 2.25202918052673
752 2.23879742622375
753 2.22797441482544
754 2.2174768447876
755 2.20472884178162
756 2.19418692588806
757 2.18584108352661
758 2.18384957313538
759 2.18669414520264
760 2.19411683082581
761 2.20714282989502
762 2.21303462982178
763 2.20314908027649
764 2.15129733085632
765 2.11988973617554
766 2.07903027534485
767 2.10261917114258
768 2.1320333480835
769 2.16649603843689
770 2.18881869316101
771 2.20138001441956
772 2.20762872695923
773 2.2073028087616
774 2.20434784889221
775 2.20258116722107
776 2.20459365844727
777 2.20403909683228
778 2.33907556533813
779 2.44424486160278
780 2.58298468589783
781 2.69809412956238
782 2.70400285720825
783 2.71064734458923
784 2.71155095100403
785 2.64105796813965
786 2.69461798667908
787 2.77799773216248
788 2.77643489837646
789 2.78852391242981
790 2.82428598403931
791 2.85339021682739
792 2.81556510925293
793 2.79942846298218
794 2.78307461738586
795 2.75843191146851
796 2.72712683677673
797 2.68674826622009
798 2.61572957038879
799 2.53655362129211
800 2.44487595558167
801 2.34154438972473
802 2.22664713859558
803 2.22263765335083
804 2.19860076904297
805 2.258052110672
806 2.31139850616455
807 2.39875316619873
808 2.43141913414001
809 2.46175312995911
810 2.45277500152588
811 2.44791150093079
812 2.44821119308472
813 2.44191670417786
814 2.43736791610718
815 2.43845653533936
816 2.44109225273132
817 2.44779992103577
818 2.44590306282043
819 2.44191932678223
820 2.44351029396057
821 2.45209717750549
822 2.46190309524536
823 2.47232103347778
824 2.48335957527161
825 2.50805330276489
826 2.53597402572632
827 2.57303214073181
828 2.62054944038391
829 2.68181681632996
830 2.71400046348572
831 2.73867201805115
832 2.74588346481323
833 2.60386538505554
834 2.51234817504883
835 2.45640897750854
836 2.43944931030273
837 2.43550872802734
838 2.43492436408997
839 2.42804455757141
840 2.40648889541626
841 2.36883139610291
842 2.34703969955444
843 2.34732580184937
844 2.37584710121155
845 2.41277194023132
846 2.4363420009613
847 2.45969223976135
848 2.47505140304565
849 2.4805896282196
850 2.48000526428223
851 2.47591137886047
852 2.46885299682617
853 2.46004748344421
854 2.45427918434143
855 2.44772481918335
856 2.41357588768005
857 2.37727308273315
858 2.33750057220459
859 2.31458902359009
860 2.28070378303528
861 2.3330352306366
862 2.3086211681366
863 2.24543786048889
864 2.35160398483276
865 2.47061204910278
866 2.51512742042542
867 2.52005434036255
868 2.499587059021
869 2.48909401893616
870 2.4841673374176
871 2.47199368476868
872 2.4788179397583
873 2.46822953224182
874 2.43815636634827
875 2.29791617393494
876 2.21533870697021
877 2.15717148780823
878 2.10857844352722
879 2.08045840263367
880 2.04238867759705
881 2.04714703559875
882 2.00326752662659
883 1.98777604103088
884 2.03739976882935
885 2.09632253646851
886 2.12708449363708
887 2.15948462486267
888 2.1722207069397
889 2.16846752166748
890 2.15878081321716
891 2.16309833526611
892 2.15291595458984
893 2.09749269485474
894 2.09049892425537
895 2.10962986946106
896 2.14075040817261
897 2.16703581809998
898 2.15880489349365
899 2.15900444984436
900 2.15974879264832
901 2.16034984588623
902 2.17001843452454
903 2.1805214881897
904 2.19264650344849
905 2.22539258003235
906 2.23246192932129
907 2.20562696456909
908 2.20408916473389
909 2.19524621963501
910 2.18089652061462
911 2.1683943271637
912 2.15865969657898
913 2.15009045600891
914 2.14465928077698
915 2.14525079727173
916 2.15007519721985
917 2.16218328475952
918 2.17124843597412
919 2.17176055908203
920 2.11437940597534
921 2.09695434570312
922 2.05229234695435
923 2.03523635864258
924 2.05451774597168
925 2.08701133728027
926 2.11801695823669
927 2.14245009422302
928 2.14929151535034
929 2.15254783630371
930 2.15449643135071
931 2.15651726722717
932 2.16168260574341
933 2.16460585594177
934 2.17946720123291
935 2.27373242378235
936 2.41356992721558
937 2.53478407859802
938 2.7050313949585
939 2.71894335746765
940 2.73667764663696
941 2.75348949432373
942 2.68705081939697
943 2.72805571556091
944 2.78645896911621
945 2.78082799911499
946 2.79327368736267
947 2.83688426017761
948 2.86258935928345
949 2.81867814064026
950 2.80584359169006
951 2.78796911239624
952 2.75677371025085
953 2.72456812858582
954 2.6844630241394
955 2.60968804359436
956 2.52858686447144
957 2.437096118927
958 2.32752394676208
959 2.21103262901306
960 2.21827459335327
961 2.19000744819641
962 2.2337794303894
963 2.2769947052002
964 2.37648797035217
965 2.41143774986267
966 2.429039478302
967 2.43668723106384
968 2.42777681350708
969 2.42202544212341
970 2.41952991485596
971 2.41295027732849
972 2.41248321533203
973 2.4185037612915
974 2.42512273788452
975 2.43411374092102
976 2.43890237808228
977 2.44110178947449
978 2.44173264503479
979 2.44131135940552
980 2.44648480415344
981 2.45262217521667
982 2.46402621269226
983 2.48015236854553
984 2.50972747802734
985 2.54863882064819
986 2.59470319747925
987 2.64941453933716
988 2.67130899429321
989 2.67900371551514
990 2.52284622192383
991 2.47070050239563
992 2.43143367767334
993 2.42254567146301
994 2.41761088371277
995 2.41649270057678
996 2.41737937927246
997 2.41024875640869
998 2.3834764957428
999 2.32542562484741
1000 2.30801129341125
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_5steps_6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.63178216642879, ymax=2.79869504532802,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 -0.00399573234762636
1 -0.0969104161203254
2 -0.188840849718381
3 -0.285729983018182
4 -0.387779755414687
5 -0.455151371886182
6 -0.523059546005738
7 -0.593703936097331
8 -0.668131016446675
9 -0.578357986229599
10 -0.446268840768281
11 -0.325960702156133
12 -0.214605407656563
13 -0.114469807665939
14 -0.0263694221943756
15 0.0486702615723717
16 0.112252842054617
17 0.169490216871725
18 0.217165320202521
19 0.252287186099972
20 0.274837480033466
21 0.284378493755932
22 0.283305874763817
23 0.273199052523783
24 0.254611882235226
25 0.230043535507268
26 0.19912322607016
27 0.163779469345367
28 0.12544687229084
29 0.0823303637166743
30 0.0371849690325322
31 -0.0124943720915525
32 -0.0662002501520037
33 -0.124863224751776
34 -0.179918310417903
35 -0.242797558850235
36 -0.28909938914588
37 -0.355645616295905
38 -0.397194943317691
39 -0.427076081453593
40 -0.46384589424377
41 -0.486520987497283
42 -0.51238722825455
43 -0.528244917603147
44 -0.548144031825113
45 -0.550597141549435
46 -0.561969190786396
47 -0.574300681817782
48 -0.590049074558746
49 -0.61048630148064
50 -0.635032036111694
51 -0.67313009252265
52 -0.717527384129791
53 -0.768720686951175
54 -0.811489599710495
55 -0.849644226935793
56 -0.879466199365595
57 -0.913224186623533
58 -0.940008055161366
59 -0.9017002025672
60 -0.885642813644203
61 -0.905739823807872
62 -0.921523637631185
63 -0.925180223678992
64 -0.92201203490469
65 -0.872700610444852
66 -0.759981253177716
67 -0.552078469936308
68 -0.334007701505709
69 -0.103324568825413
70 0.110832745015682
71 0.313931779733366
72 0.508135086199797
73 0.687002550023247
74 0.854673239983697
75 0.997410348825883
76 1.09924473894636
77 1.21105288322557
78 1.33614404093778
79 1.46522530344703
80 1.59358380979696
81 1.7255194913969
82 1.86096656169515
83 1.9873473617447
84 2.09687724393302
85 2.20100761383853
86 2.29620627840318
87 2.37562288405378
88 2.44185981289664
89 2.29288361944769
90 2.0392721367007
91 1.84277376750846
92 1.67297978967813
93 1.55532483709064
94 1.4447796802992
95 1.34820903144212
96 1.26401621781028
97 1.17812321050972
98 1.10827419717397
99 1.04503912063791
100 0.983542654046823
101 0.919503334359191
102 0.842528503307993
103 0.750186537044859
104 0.669086894741703
105 0.570790118849549
106 0.476819319377237
107 0.376437489280505
108 0.265148433498526
109 0.146918303461973
110 0.0361860070420671
111 -0.0623307969368351
112 -0.15990584426471
113 -0.259642134997972
114 -0.358694230410608
115 -0.454907790723892
116 -0.54650189986589
117 -0.631106288350391
118 -0.714610305647029
119 -0.792524682032848
120 -0.868621976792588
121 -0.932706015583191
122 -0.978350698480184
123 -0.936287548831036
124 -0.915738141534908
125 -0.971938233647546
126 -1.06655452589391
127 -1.14098713499376
128 -1.21201920071038
129 -1.29961147150029
130 -1.36989044441306
131 -1.461544878428
132 -1.54009161004316
133 -1.6288600626762
134 -1.70725335380074
135 -1.79168821727514
136 -1.87458220377114
137 -1.95778637100323
138 -1.85300162522536
139 -1.70472837427283
140 -1.58288464159029
141 -1.52887582092019
142 -1.50917327794187
143 -1.53984477694931
144 -1.57136802389307
145 -1.60821494705488
146 -1.20906789527692
147 -0.567666568300072
148 -0.0645477044492167
149 0.327085221116782
150 0.67877686576813
151 0.963752036710766
152 1.16784506009188
153 1.31903169665172
154 1.55852394392486
155 1.78040679772744
156 1.96572264225198
157 2.10535849763488
158 2.21677209554405
159 2.30636667238379
160 2.38154483014686
161 2.436728186921
162 2.49498827723491
163 2.55185517206635
164 2.50520563883975
165 2.2413324100549
166 2.05489268797642
167 1.8831912839395
168 1.79259765231932
169 1.69402299641781
170 1.60599706342251
171 1.51919868918607
172 1.4295345973652
173 1.34299378316033
174 1.26034222600172
175 1.17884767832571
176 1.10126050924533
177 1.01877789597575
178 0.94834424320619
179 0.890515533453945
180 0.829177882539497
181 0.758613990910752
182 0.667688396594851
183 0.581769615417947
184 0.495520665684009
185 0.397642578454658
186 0.298662803903545
187 0.197311700935874
188 0.0924984673691118
189 -0.0136693425438805
190 -0.116433693570707
191 -0.213033406496956
192 -0.312947625673412
193 -0.408558004585326
194 -0.507235228967947
195 -0.602408746782278
196 -0.693108942867795
197 -0.781305909525768
198 -0.864662828028992
199 -0.943446083286985
200 -1.01755418436625
201 -1.08677265231115
202 -1.03071204856556
203 -0.985886602460821
204 -1.04132590545217
205 -1.12716080545281
206 -1.20833168159803
207 -1.27270551753841
208 -1.3528186900646
209 -1.4271441439811
210 -1.49830690846513
211 -1.57911538745822
212 -1.65922664998434
213 -1.74099283215466
214 -1.82172222306142
215 -1.90287443401087
216 -1.98475691006944
217 -2.06687628384009
218 -2.14966174831543
219 -2.23241112582711
220 -2.31580748619328
221 -2.16813927144566
222 -1.93580749584908
223 -1.75061247789568
224 -1.65994916781436
225 -1.61955258906704
226 -1.61136033686028
227 -1.64387694235298
228 -1.68372982137107
229 -1.24735828451181
230 -0.564024268194388
231 -0.0223360689009514
232 0.427375197266416
233 0.806966652909271
234 1.1085090496097
235 1.34358105048177
236 1.53045276042504
237 1.67384441980066
238 1.76954916017678
239 1.83423806621531
240 1.90525071807912
241 1.98607396248508
242 2.07819325324001
243 2.20388314682482
244 2.28810488701217
245 2.34463225611698
246 2.40401685382641
247 2.34229462329326
248 2.09115374746686
249 1.9271349786396
250 1.76793558093312
251 1.68932528918316
252 1.60226852126792
253 1.52104131478709
254 1.43924270214883
255 1.35231475546501
256 1.26655009949763
257 1.17905373796414
258 1.0985780598567
259 1.02342648641777
260 0.941424983145968
261 0.859002808740311
262 0.779742703576297
263 0.705308654012887
264 0.633317738214911
265 0.564867915553436
266 0.496521866593032
267 0.418396741162809
268 0.33384988058949
269 0.246576486294076
270 0.159417535586646
271 0.0719436649653978
272 -0.0170091421516079
273 -0.107935593674827
274 -0.208299983467721
275 -0.3135609792111
276 -0.410347601010277
277 -0.507636641653939
278 -0.606749964282184
279 -0.696042699900413
280 -0.791610150536901
281 -0.882640962883896
282 -0.976452185298096
283 -1.0633939113853
284 -1.14686302621626
285 -1.22853047782241
286 -1.30650698672458
287 -1.37930210932645
288 -1.44737238457142
289 -1.4206464693169
290 -1.38597404805728
291 -1.42005090948222
292 -1.4741732577606
293 -1.53377954741373
294 -1.60929901937271
295 -1.68764793252708
296 -1.76892117112578
297 -1.85137371735258
298 -1.93490367257852
299 -2.02002914019953
300 -2.10553038354095
301 -2.18798481277199
302 -2.25798232625998
303 -2.3155728660899
304 -2.36399628264773
305 -2.37344414944925
306 -2.30803618563658
307 -2.28452889904301
308 -2.30129480242802
309 -1.80983724600766
310 -0.956966458125744
311 -0.32714223405414
312 0.147488772082797
313 0.523446278454567
314 0.840285047118144
315 1.09236689737789
316 1.28905193210314
317 1.4401212693382
318 1.56354872948291
319 1.67088043643363
320 1.76559743200239
321 1.85225598015829
322 1.92644691459757
323 2.01482544578927
324 2.09864945739983
325 2.18616440631875
326 2.28124314369306
327 2.3555457543968
328 2.38622036313282
329 2.15895952240332
330 1.9630439571131
331 1.78462344775585
332 1.66694636269609
333 1.57315170884278
334 1.48786540755956
335 1.40274562099837
336 1.30841481433084
337 1.22218733701094
338 1.14291601218982
339 1.05990382100957
340 0.974611071398609
341 0.890991997332839
342 0.810728190298681
343 0.739195592633444
344 0.674843522176762
345 0.614838445124012
346 0.548433669279028
347 0.474251375029295
348 0.386481055567591
349 0.29687827512856
350 0.207035539422723
351 0.117220986629643
352 0.0260881866863812
353 -0.0675739384969981
354 -0.169735141329215
355 -0.276728712544802
356 -0.374107633981657
357 -0.470484417712387
358 -0.570866814299655
359 -0.660621351231444
360 -0.756219050500502
361 -0.84656895752109
362 -0.936251225649811
363 -1.02229418835615
364 -1.10465598985884
365 -1.18497893601392
366 -1.26309983865337
367 -1.33604206763901
368 -1.40623149319663
369 -1.46296008539442
370 -1.37420054295518
371 -1.38366296231752
372 -1.44306755102471
373 -1.49633211647169
374 -1.57004352954171
375 -1.64662457279699
376 -1.72418034063545
377 -1.80531267324272
378 -1.89033970355785
379 -1.97899490438516
380 -2.065898652066
381 -2.14696260516868
382 -2.20681593181646
383 -2.25983171598288
384 -2.27291381485772
385 -2.21300268953365
386 -2.18970435018938
387 -2.2111495204924
388 -1.96460545950516
389 -1.10581822139055
390 -0.445678157616569
391 0.0513669147680605
392 0.437808360262576
393 0.764329942913139
394 1.02955661376127
395 1.23815023032436
396 1.40101448879492
397 1.53324831966854
398 1.64759278081834
399 1.74541117854208
400 1.83727025589373
401 1.92150200003655
402 2.00783485930575
403 2.09326976840671
404 2.19142361863837
405 2.29531115635422
406 2.3729312150775
407 2.43773558708136
408 2.2711470559466
409 2.02649515183803
410 1.86130422933574
411 1.70977246411462
412 1.62300018916259
413 1.53362395093676
414 1.44656260670184
415 1.35269199349448
416 1.26372380984618
417 1.18423359950524
418 1.10168955068669
419 1.01676242849466
420 0.933239723193512
421 0.862815484800086
422 0.796172532285226
423 0.734981091166873
424 0.676639554949304
425 0.610962916717096
426 0.518719548888279
427 0.430015696136493
428 0.341914932155506
429 0.254392418761038
430 0.166454423629059
431 0.0742938716919144
432 -0.0218616619988394
433 -0.131534158895938
434 -0.241920937763928
435 -0.343238666270038
436 -0.430751251918048
437 -0.529078695401559
438 -0.622418199126074
439 -0.716287707987169
440 -0.806990645424938
441 -0.898357277311625
442 -0.985016630794153
443 -1.06721268683827
444 -1.145994481271
445 -1.2226662152586
446 -1.29580801588317
447 -1.3655977980675
448 -1.36956764647207
449 -1.3153017278814
450 -1.34089521459777
451 -1.41088380179092
452 -1.46384200401531
453 -1.53633753614008
454 -1.61252059816722
455 -1.69187402971803
456 -1.77394017670415
457 -1.85783466825192
458 -1.9441592901003
459 -2.02975446751689
460 -2.11504078229931
461 -2.1996516448816
462 -2.28409163561894
463 -2.22407295773844
464 -2.09085397017567
465 -2.00400792980594
466 -1.97554927509044
467 -1.98329847454354
468 -2.02234876361692
469 -1.25669190036845
470 -0.61789123272189
471 -0.110866663312417
472 0.277983316324513
473 0.601084909034811
474 0.88014272335924
475 1.10131211513668
476 1.27023207499529
477 1.40109648614397
478 1.50536403448871
479 1.60126120691867
480 1.69803290426451
481 1.78802258966468
482 1.87443100675052
483 1.95850176777451
484 2.05413680474492
485 2.1583233271098
486 2.26191177789886
487 2.34627738286363
488 2.30035587222304
489 1.99445068830434
490 1.83386997581034
491 1.66128219926463
492 1.56796912612507
493 1.4783925032636
494 1.39477852882479
495 1.31323981690812
496 1.23486899368629
497 1.15768743161172
498 1.07833487070016
499 0.997352509864566
500 0.921879287920615
501 0.842387570436835
502 0.76322188163193
503 0.677320619793009
504 0.594761922840271
505 0.503614396610162
506 0.414153409870652
507 0.319924075308691
508 0.224222008526661
509 0.126703753864761
510 0.0310288726348706
511 -0.0726396039790044
512 -0.176734044755996
513 -0.283842501602839
514 -0.383848770622145
515 -0.49949231189676
516 -0.62079740197422
517 -0.739981564999663
518 -0.852028526206332
519 -0.921626212636447
520 -0.942684379731353
521 -0.989950251906645
522 -1.04850995098624
523 -1.11187088452579
524 -1.17521967063706
525 -1.10849834400898
526 -1.10128406973636
527 -1.1424770191565
528 -1.20494621454899
529 -1.2726642189858
530 -1.34845637478339
531 -1.42665728415882
532 -1.50639574869927
533 -1.58908011792186
534 -1.67299196960748
535 -1.75633602396221
536 -1.83998880917052
537 -1.92280248335533
538 -1.9926058097744
539 -2.05007600932962
540 -2.09861088698217
541 -2.13990925867834
542 -2.1772070510827
543 -2.2123060819394
544 -2.24993269799041
545 -2.29037057270188
546 -1.64028014208741
547 -0.866150597766473
548 -0.259738875665478
549 0.174464684226453
550 0.516706283882945
551 0.8136723923411
552 1.05165784968399
553 1.23534757787417
554 1.3788563418221
555 1.49334085362437
556 1.59660553063628
557 1.69398358355129
558 1.7704940394165
559 1.83855007768139
560 1.97185625873163
561 2.10444085499241
562 2.20524674386469
563 2.28232307515297
564 2.34775061432148
565 2.40783057831553
566 2.23293364358603
567 1.98691597493129
568 1.81962341077662
569 1.66957468720973
570 1.58006910135017
571 1.48738650360194
572 1.39479591088675
573 1.29840670065832
574 1.22072291863439
575 1.13721335136801
576 1.06022168590769
577 0.971888243841605
578 0.901083409848134
579 0.833450917316035
580 0.770631786911891
581 0.715436344846185
582 0.651065469126388
583 0.560823611410453
584 0.469744870337857
585 0.380739351837307
586 0.293050550773816
587 0.205707014508399
588 0.113984143632915
589 0.0179433782283187
590 -0.089802233195968
591 -0.205588161341233
592 -0.312646104565855
593 -0.396976544177973
594 -0.491339974134455
595 -0.586662377161718
596 -0.677608039176525
597 -0.769457458865293
598 -0.857796474155047
599 -0.945731381787739
600 -1.02747320915907
601 -1.10702614569667
602 -1.18414315578277
603 -1.25789142942792
604 -1.3292734943344
605 -1.39823742329287
606 -1.30961458441154
607 -1.30837335986689
608 -1.37340371743817
609 -1.43823592086733
610 -1.50669787465519
611 -1.58191512982748
612 -1.66024648629432
613 -1.74146217829854
614 -1.82485578995901
615 -1.91119308318471
616 -1.99703409189732
617 -2.08280755822826
618 -2.16788705392333
619 -2.25270213237456
620 -2.1467156254688
621 -2.02297103374948
622 -1.95146330780439
623 -1.94767390905422
624 -1.96979214621305
625 -1.82185176345162
626 -1.07469306917132
627 -0.486703864898906
628 -0.027504674579606
629 0.340348520871281
630 0.660419710269909
631 0.925298608165412
632 1.13200583346723
633 1.29161955986973
634 1.41595579472066
635 1.5191705143678
636 1.61882520142483
637 1.71775925471424
638 1.80686481332586
639 1.89740957223402
640 1.98139453714825
641 2.07887661116777
642 2.18296125655001
643 2.28887746354225
644 2.34641795415552
645 2.22622538543917
646 1.94341458225214
647 1.78598942208009
648 1.63121914441455
649 1.55213854936071
650 1.46268915010508
651 1.37830267537515
652 1.29494315082717
653 1.21453223192242
654 1.14065910019722
655 1.06065821786
656 0.979898017327201
657 0.903274084319456
658 0.822515929703732
659 0.744360827512261
660 0.660962223492503
661 0.574429264484227
662 0.487624416883246
663 0.39854155804066
664 0.306442464740686
665 0.211490141214965
666 0.114232145219864
667 0.0145418396205463
668 -0.0955657552658015
669 -0.203812019145665
670 -0.313146352862965
671 -0.420726016937126
672 -0.543801532803045
673 -0.664410681804679
674 -0.745258920462561
675 -0.779545271259342
676 -0.836129394226833
677 -0.903364493324154
678 -0.980125818622836
679 -1.04997504761457
680 -1.12130169310416
681 -1.18856859218198
682 -1.14875367522026
683 -1.12506261185377
684 -1.16347300442926
685 -1.22724397671875
686 -1.2900452733128
687 -1.36555374110592
688 -1.44301609077376
689 -1.5228037195372
690 -1.60557948568407
691 -1.6890511729629
692 -1.77238899368574
693 -1.85586063495693
694 -1.93827998078399
695 -2.00413836507728
696 -2.05944219407194
697 -2.10690487468265
698 -2.14731263501171
699 -2.18403420966226
700 -2.21902754634663
701 -2.25995775540547
702 -2.2621468520784
703 -1.45032966753915
704 -0.719399375347482
705 -0.150493169217671
706 0.255737604897743
707 0.575695027899292
708 0.858333768735054
709 1.08230883900251
710 1.25616771316348
711 1.39227823412341
712 1.50278680999894
713 1.6054779272173
714 1.70093493951367
715 1.7751536353211
716 1.84981597782627
717 1.99025381886859
718 2.12081838899871
719 2.21840146599742
720 2.29480253680749
721 2.36073725418595
722 2.40407077467741
723 2.19995511279556
724 1.96728353127626
725 1.79307972649581
726 1.65737678226598
727 1.55674482475161
728 1.46811671572245
729 1.37641467632989
730 1.28348349049045
731 1.20735042532632
732 1.12394406679925
733 1.04190503215887
734 0.95439507864452
735 0.881366759365228
736 0.814502659613233
737 0.751797762481229
738 0.696726195124753
739 0.632655328337985
740 0.540110427488478
741 0.452567434452831
742 0.363493306424145
743 0.275853008093982
744 0.188892292813512
745 0.0959857022047915
746 -0.00167494247247417
747 -0.110195088685103
748 -0.225904596995314
749 -0.336689849950435
750 -0.419624042530461
751 -0.51481713986761
752 -0.607049623222769
753 -0.699637035364091
754 -0.789635811791403
755 -0.879087356689933
756 -0.965028453250523
757 -1.04693133079017
758 -1.1254396099749
759 -1.20201739528368
760 -1.27494310093124
761 -1.34580488533591
762 -1.36662456374592
763 -1.30270631094692
764 -1.32310999015442
765 -1.39335915229238
766 -1.45215896766948
767 -1.52345053103131
768 -1.59863581469934
769 -1.67726950443921
770 -1.75901165066968
771 -1.8428393264552
772 -1.93021793747846
773 -2.01592270976551
774 -2.10139249521523
775 -2.18634280014949
776 -2.21642803976777
777 -2.0894080091432
778 -1.97665809061341
779 -1.93549726633805
780 -1.91202379061817
781 -1.94634907804478
782 -1.72555874902455
783 -0.982669655488232
784 -0.400476067023368
785 0.0528576909595697
786 0.420443633257001
787 0.74203516627228
788 0.999263225876699
789 1.19758020578247
790 1.35769968227748
791 1.46985663122564
792 1.56744728955491
793 1.66478707314265
794 1.7600169976747
795 1.84645230957544
796 1.93381752162532
797 2.01818056079575
798 2.1170155515258
799 2.22239751050745
800 2.32124943081561
801 2.34612003620937
802 2.13699695565506
803 1.89482459682931
804 1.75234032959053
805 1.61753157984282
806 1.5385023133137
807 1.45182520232904
808 1.36884032529118
809 1.28720637728873
810 1.21075033301039
811 1.13333801749444
812 1.05299040503639
813 0.974899651971395
814 0.900386656370676
815 0.820237883890829
816 0.739575398562812
817 0.654194098378555
818 0.569684808244281
819 0.480926272410711
820 0.391261388069833
821 0.297063595843746
822 0.201712560787213
823 0.103786350194368
824 0.00576365970815467
825 -0.102081695582889
826 -0.208308053682079
827 -0.318512212287933
828 -0.421734500274827
829 -0.542857042571549
830 -0.665590956390713
831 -0.78111568036306
832 -0.847009458076043
833 -0.873258358589017
834 -0.930244321956019
835 -0.992865633905687
836 -1.06246227060111
837 -1.13098166929206
838 -1.19727778757351
839 -1.13360558887096
840 -1.12674904694378
841 -1.16982191889679
842 -1.23122421976532
843 -1.29824705873465
844 -1.37413681346995
845 -1.45191327122245
846 -1.53188999908648
847 -1.61508343221803
848 -1.69850690125474
849 -1.7820502905149
850 -1.86531945318596
851 -1.94718629899109
852 -2.01198402598811
853 -2.06630229310003
854 -2.11273835220923
855 -2.15263796326063
856 -2.18852735857942
857 -2.22304670633909
858 -2.26410044966956
859 -2.27297628332793
860 -1.47890380181773
861 -0.752081017504066
862 -0.171758032635532
863 0.239413044738954
864 0.555919232007879
865 0.837776323642144
866 1.06324941536872
867 1.2377206226699
868 1.3749438222843
869 1.48529266675664
870 1.58598503081236
871 1.68092124928081
872 1.75884336765113
873 1.83247831276847
874 1.98145574586934
875 2.11093865903562
876 2.20900699813422
877 2.28521235213007
878 2.35144033265755
879 2.41783377598984
880 2.24270760782722
881 1.99838574538854
882 1.82692023373023
883 1.67781239436461
884 1.58526224084566
885 1.48679347868907
886 1.39645554852453
887 1.30693236096741
888 1.22611844408903
889 1.14370621410414
890 1.05941039379365
891 0.972307214692625
892 0.903882565473047
893 0.839125885818842
894 0.775911348898051
895 0.716491677274263
896 0.649099243828477
897 0.554328642554793
898 0.466995351124406
899 0.37895825818575
900 0.290903431353319
901 0.204205010067495
902 0.11020232586403
903 0.0048269956241445
904 -0.107860486964715
905 -0.227893202206449
906 -0.331325184824349
907 -0.416793435147799
908 -0.50795253080907
909 -0.60418938015803
910 -0.697407549063309
911 -0.789620620239237
912 -0.877632610939799
913 -0.960104477008414
914 -1.0391124506329
915 -1.11725203336618
916 -1.19084739558426
917 -1.26123955471515
918 -1.32819848271948
919 -1.23401363007557
920 -1.23042751163375
921 -1.29654706314658
922 -1.37553420952011
923 -1.44850573045373
924 -1.51952748001839
925 -1.59429313294347
926 -1.67422035431091
927 -1.75757477570979
928 -1.84242398222034
929 -1.92735639664948
930 -2.01171388475417
931 -2.09492923650214
932 -2.17855733778683
933 -2.14297583162241
934 -1.98575838154764
935 -1.86354447367005
936 -1.82318843619622
937 -1.7987757795128
938 -1.83535471447754
939 -1.86905135478111
940 -1.13206782669634
941 -0.54003634642754
942 -0.0652456925223664
943 0.320469656414413
944 0.654523855049058
945 0.931788288940269
946 1.15278248903803
947 1.33085444755503
948 1.46044787360225
949 1.55771200756143
950 1.65826333773578
951 1.75784620600813
952 1.85090382260305
953 1.94198957373378
954 2.02727818299327
955 2.12444563898551
956 2.22563732362985
957 2.32404712202643
958 2.39011156943625
959 2.23793256008799
960 1.96940921771318
961 1.81939581846377
962 1.66432292226668
963 1.58936676213854
964 1.50026328600773
965 1.41671360901849
966 1.33168706390132
967 1.25006951659683
968 1.17451735437634
969 1.09305833338303
970 1.01090742960644
971 0.934959527495
972 0.855838659685156
973 0.777850680796717
974 0.701065597392085
975 0.619620205942563
976 0.534442298285627
977 0.447433035470178
978 0.357789122645732
979 0.266535145906237
980 0.171606122921805
981 0.0762573934832729
982 -0.0246517217421416
983 -0.134875636272194
984 -0.241940594855346
985 -0.354713513280266
986 -0.463384052577454
987 -0.589025617398374
988 -0.705156359895406
989 -0.757407149828611
990 -0.799709971231366
991 -0.872573174887062
992 -0.94578314457124
993 -1.02257217312094
994 -1.0929387115474
995 -1.16271626737697
996 -1.22983632364515
997 -1.16980376727783
998 -1.16705540069175
999 -1.20658989066216
1000 -1.26568871143554
};
\addplot [line width=0.48pt, red, opacity=0.8, dashed]
table {%
16 0.0860142111778259
17 0.136355444788933
18 0.206444934010506
19 0.250763773918152
20 0.279865741729736
21 0.2947778403759
22 0.29328727722168
23 0.280518710613251
24 0.26211953163147
25 0.233160361647606
26 0.202458947896957
27 0.171123653650284
28 0.137682154774666
29 0.103442512452602
30 0.0639480650424957
31 0.0202284157276154
32 -0.0265073180198669
33 -0.0814456641674042
34 -0.134761780500412
35 -0.19026230275631
36 -0.244791477918625
37 -0.276004284620285
38 -0.334197819232941
39 -0.372813820838928
40 -0.402126729488373
41 -0.434995055198669
42 -0.468940675258636
43 -0.492895603179932
44 -0.51438981294632
45 -0.534128427505493
46 -0.54365074634552
47 -0.553263008594513
48 -0.57283353805542
49 -0.592424154281616
50 -0.621023297309875
51 -0.652344107627869
52 -0.691427230834961
53 -0.72933691740036
54 -0.77135443687439
55 -0.807607650756836
56 -0.839374840259552
57 -0.865322530269623
58 -0.897860646247864
59 -0.930312871932983
60 -0.95648866891861
61 -0.977439641952515
62 -1.01748991012573
63 -1.04165840148926
64 -1.01504373550415
65 -0.999940514564514
66 -0.926167905330658
67 -0.757227301597595
68 -0.480559825897217
69 -0.221360802650452
70 0.0466754138469696
71 0.284815788269043
72 0.499932855367661
73 0.680830359458923
74 0.818285822868347
75 0.953727245330811
76 1.0710391998291
77 1.16517186164856
78 1.24580311775208
79 1.36165857315063
80 1.48280394077301
81 1.60136556625366
82 1.71573042869568
83 1.83179450035095
84 1.94762372970581
85 2.06002688407898
86 2.1612811088562
87 2.2615795135498
88 2.34492826461792
89 2.41825747489929
90 2.31382155418396
91 2.03485655784607
92 1.8397456407547
93 1.67896211147308
94 1.55268955230713
95 1.43473076820374
96 1.34420967102051
97 1.26364755630493
98 1.16988575458527
99 1.09922277927399
100 1.03676855564117
101 0.976964175701141
102 0.915851175785065
103 0.841051697731018
104 0.742903590202332
105 0.663990437984467
106 0.565955996513367
107 0.467724919319153
108 0.360606580972672
109 0.251048684120178
110 0.136555388569832
111 0.0144989043474197
112 -0.0907637253403664
113 -0.194426774978638
114 -0.306286513805389
115 -0.417399764060974
116 -0.506478846073151
117 -0.593641698360443
118 -0.682262063026428
119 -0.76991480588913
120 -0.85135942697525
121 -0.927844762802124
122 -0.981425821781158
123 -0.996708750724792
124 -0.941494226455688
125 -0.910140991210938
126 -0.937913954257965
127 -1.02229928970337
128 -1.11662626266479
129 -1.18245470523834
130 -1.26002717018127
131 -1.33192443847656
132 -1.42603313922882
133 -1.5068678855896
134 -1.59032499790192
135 -1.67385387420654
136 -1.76539099216461
137 -1.8597629070282
138 -1.9557067155838
139 -2.03786611557007
140 -1.86368942260742
141 -1.64465808868408
142 -1.53954184055328
143 -1.45127058029175
144 -1.49820864200592
145 -1.54160237312317
146 -1.55283498764038
147 -1.13606142997742
148 -0.46430230140686
149 0.0614368915557861
150 0.478206247091293
151 0.781403779983521
152 1.10689342021942
153 1.22197413444519
154 1.36298441886902
155 1.60420656204224
156 1.78388750553131
157 1.94217276573181
158 2.05957627296448
159 2.16928315162659
160 2.27175569534302
161 2.38149094581604
162 2.45091485977173
163 2.5155873298645
164 2.55160522460938
165 2.49250817298889
166 2.19912838935852
167 1.99557459354401
168 1.81681764125824
169 1.7448228597641
170 1.6711573600769
171 1.59893035888672
172 1.51260566711426
173 1.42294573783875
174 1.33315074443817
175 1.24841833114624
176 1.17527568340302
177 1.09770846366882
178 1.02047550678253
179 0.946733355522156
180 0.884235501289368
181 0.821109354496002
182 0.750019371509552
183 0.645860314369202
184 0.557478308677673
185 0.474040120840073
186 0.375804275274277
187 0.276949495077133
188 0.177337482571602
189 0.0705941617488861
190 -0.033975787460804
191 -0.142506271600723
192 -0.242184206843376
193 -0.345209777355194
194 -0.4486123919487
195 -0.559917271137238
196 -0.649700164794922
197 -0.74032723903656
198 -0.829377710819244
199 -0.912866115570068
200 -0.993537902832031
201 -1.06336462497711
202 -1.11058259010315
203 -1.06607460975647
204 -0.997158348560333
205 -1.02997612953186
206 -1.09271943569183
207 -1.17535197734833
208 -1.20326149463654
209 -1.29047214984894
210 -1.36740076541901
211 -1.4525420665741
212 -1.53748142719269
213 -1.62629342079163
214 -1.71182096004486
215 -1.79402315616608
216 -1.87154400348663
217 -1.94845724105835
218 -2.02674770355225
219 -2.10640287399292
220 -2.19414591789246
221 -2.28834676742554
222 -2.36362409591675
223 -2.19608306884766
224 -1.89844608306885
225 -1.66719102859497
226 -1.54134225845337
227 -1.52089107036591
228 -1.5669846534729
229 -1.61521291732788
230 -1.11573588848114
231 -0.35062849521637
232 0.177952885627747
233 0.654140591621399
234 0.944220900535583
235 1.30884945392609
236 1.38068270683289
237 1.52687311172485
238 1.69098472595215
239 1.75133943557739
240 1.81854689121246
241 1.8939266204834
242 1.98220801353455
243 2.09196901321411
244 2.22034311294556
245 2.28268122673035
246 2.34105706214905
247 2.38876152038574
248 2.28361845016479
249 2.04742360115051
250 1.88653266429901
251 1.7143315076828
252 1.65452527999878
253 1.5959564447403
254 1.52100729942322
255 1.44403338432312
256 1.36187052726746
257 1.28116726875305
258 1.19416260719299
259 1.12148404121399
260 1.04682075977325
261 0.962939381599426
262 0.879277348518372
263 0.798243284225464
264 0.727720975875854
265 0.653453826904297
266 0.576722741127014
267 0.502093136310577
268 0.422256499528885
269 0.335529237985611
270 0.24820850789547
271 0.162227213382721
272 0.0745199620723724
273 -0.0183608829975128
274 -0.116172790527344
275 -0.221848368644714
276 -0.3339484333992
277 -0.433067142963409
278 -0.52546614408493
279 -0.613922238349915
280 -0.695242822170258
281 -0.789216756820679
282 -0.883905470371246
283 -0.977303922176361
284 -1.06670367717743
285 -1.15060710906982
286 -1.22740578651428
287 -1.30429863929749
288 -1.3792906999588
289 -1.44224798679352
290 -1.4332948923111
291 -1.35798335075378
292 -1.38946652412415
293 -1.44200026988983
294 -1.50217807292938
295 -1.55300807952881
296 -1.67297804355621
297 -1.75367093086243
298 -1.83532726764679
299 -1.91756343841553
300 -2.0028190612793
301 -2.08766555786133
302 -2.16507863998413
303 -2.23739767074585
304 -2.27933239936829
305 -2.31076526641846
306 -2.37432980537415
307 -2.36674427986145
308 -2.35978245735168
309 -2.36161732673645
310 -1.87764537334442
311 -0.819996356964111
312 -0.160176873207092
313 0.377366811037064
314 0.68367737531662
315 0.97095263004303
316 1.09069132804871
317 1.22904908657074
318 1.37162959575653
319 1.51472735404968
320 1.6332380771637
321 1.73811876773834
322 1.83726596832275
323 1.91637575626373
324 2.00922298431396
325 2.09283924102783
326 2.1699390411377
327 2.24439311027527
328 2.30695509910583
329 2.35640525817871
330 2.14836835861206
331 1.94886839389801
332 1.78316617012024
333 1.67908895015717
334 1.574334025383
335 1.48779034614563
336 1.40561461448669
337 1.31468856334686
338 1.23008644580841
339 1.14471161365509
340 1.0681459903717
341 0.988053262233734
342 0.90622216463089
343 0.832151770591736
344 0.758241355419159
345 0.68708473443985
346 0.620257258415222
347 0.546730518341064
348 0.464481770992279
349 0.378789246082306
350 0.290463030338287
351 0.202836319804192
352 0.112654708325863
353 0.0196200311183929
354 -0.0799755901098251
355 -0.185324430465698
356 -0.293710649013519
357 -0.39348965883255
358 -0.486533373594284
359 -0.58013117313385
360 -0.665426194667816
361 -0.764145195484161
362 -0.857131838798523
363 -0.948203206062317
364 -1.03704929351807
365 -1.11973655223846
366 -1.19539833068848
367 -1.27157592773438
368 -1.34693872928619
369 -1.4144743680954
370 -1.44751763343811
371 -1.37197089195251
372 -1.38431107997894
373 -1.43137514591217
374 -1.48464930057526
375 -1.58090150356293
376 -1.64312982559204
377 -1.70095503330231
378 -1.79094910621643
379 -1.87831497192383
380 -1.96998405456543
381 -2.05803656578064
382 -2.1333179473877
383 -2.19452857971191
384 -2.25955080986023
385 -2.35506057739258
386 -2.3637330532074
387 -2.34001016616821
388 -2.33758902549744
389 -2.10371828079224
390 -1.09108805656433
391 -0.381076335906982
392 0.206619739532471
393 0.572214961051941
394 0.861741662025452
395 1.08901309967041
396 1.20961225032806
397 1.33848261833191
398 1.48379516601562
399 1.60357892513275
400 1.70575737953186
401 1.80729782581329
402 1.89796042442322
403 1.99300825595856
404 2.08097624778748
405 2.16569471359253
406 2.26090574264526
407 2.33568000793457
408 2.41372227668762
409 2.25371813774109
410 2.00324487686157
411 1.8469477891922
412 1.70452654361725
413 1.61313784122467
414 1.52461731433868
415 1.4466038942337
416 1.35334324836731
417 1.26154458522797
418 1.18015968799591
419 1.09589350223541
420 1.01768445968628
421 0.941332221031189
422 0.874379515647888
423 0.804066717624664
424 0.741791069507599
425 0.677286028862
426 0.602612495422363
427 0.506213545799255
428 0.420114904642105
429 0.332955479621887
430 0.246319159865379
431 0.158713102340698
432 0.0638571083545685
433 -0.0340746268630028
434 -0.144711703062057
435 -0.247226014733315
436 -0.349082171916962
437 -0.437133431434631
438 -0.534956574440002
439 -0.628226339817047
440 -0.724648773670197
441 -0.816273093223572
442 -0.911057591438293
443 -1.00464153289795
444 -1.08964908123016
445 -1.16476655006409
446 -1.24152636528015
447 -1.31646549701691
448 -1.37956237792969
449 -1.38591623306274
450 -1.28592419624329
451 -1.30034291744232
452 -1.35599088668823
453 -1.40801596641541
454 -1.4752938747406
455 -1.59227740764618
456 -1.66427886486053
457 -1.75379073619843
458 -1.83719754219055
459 -1.925044298172
460 -2.00801849365234
461 -2.0874879360199
462 -2.17182040214539
463 -2.26629948616028
464 -2.38494229316711
465 -2.23626017570496
466 -2.10012078285217
467 -2.0335750579834
468 -1.98940753936768
469 -1.98353016376495
470 -1.29943799972534
471 -0.566518306732178
472 0.0232034921646118
473 0.398367255926132
474 0.632083415985107
475 0.942462921142578
476 1.08219087123871
477 1.26083970069885
478 1.39369440078735
479 1.49955880641937
480 1.60082948207855
481 1.69371831417084
482 1.7782244682312
483 1.85824906826019
484 1.93320298194885
485 2.02662348747253
486 2.12983679771423
487 2.217289686203
488 2.26947379112244
489 2.23801922798157
490 1.95196461677551
491 1.78695428371429
492 1.62603759765625
493 1.55310606956482
494 1.4827721118927
495 1.40794515609741
496 1.33126866817474
497 1.25160121917725
498 1.18252384662628
499 1.10028600692749
500 1.02383208274841
501 0.951718389987946
502 0.875437259674072
503 0.795797884464264
504 0.713869154453278
505 0.629412889480591
506 0.534653782844543
507 0.439266741275787
508 0.340279996395111
509 0.239290475845337
510 0.137152105569839
511 0.0382944047451019
512 -0.0630510151386261
513 -0.164806425571442
514 -0.271622955799103
515 -0.36872473359108
516 -0.486873030662537
517 -0.610844790935516
518 -0.733551681041718
519 -0.85493278503418
520 -0.930860817432404
521 -0.952559232711792
522 -0.998562633991241
523 -1.06471133232117
524 -1.12169003486633
525 -1.17901873588562
526 -1.12569189071655
527 -1.10499203205109
528 -1.13431107997894
529 -1.19128715991974
530 -1.27036428451538
531 -1.33350074291229
532 -1.42736601829529
533 -1.50326979160309
534 -1.58163094520569
535 -1.6632467508316
536 -1.7398374080658
537 -1.81565344333649
538 -1.89352011680603
539 -1.95807301998138
540 -2.03427958488464
541 -2.08758330345154
542 -2.12463426589966
543 -2.15324354171753
544 -2.19826865196228
545 -2.24573802947998
546 -2.32596588134766
547 -1.85076713562012
548 -1.03682744503021
549 -0.374849200248718
550 0.0996611416339874
551 0.44492894411087
552 0.901756286621094
553 1.1181366443634
554 1.23222553730011
555 1.3427609205246
556 1.44833886623383
557 1.55807518959045
558 1.65981137752533
559 1.75161480903625
560 1.83399343490601
561 1.96189796924591
562 2.09044647216797
563 2.18847250938416
564 2.2655463218689
565 2.32164144515991
566 2.39519023895264
567 2.22782921791077
568 1.97918510437012
569 1.81455540657043
570 1.67313277721405
571 1.574746966362
572 1.47910571098328
573 1.39645886421204
574 1.2995867729187
575 1.21692061424255
576 1.13211309909821
577 1.05364060401917
578 0.976756811141968
579 0.90709114074707
580 0.839025795459747
581 0.77218222618103
582 0.715884745121002
583 0.640264928340912
584 0.548361122608185
585 0.455547243356705
586 0.368270725011826
587 0.282317161560059
588 0.194572284817696
589 0.101558208465576
590 0.00389096140861511
591 -0.106616899371147
592 -0.210110783576965
593 -0.318411648273468
594 -0.403632640838623
595 -0.496755659580231
596 -0.592332243919373
597 -0.687316000461578
598 -0.77862936258316
599 -0.872695326805115
600 -0.968232214450836
601 -1.05475580692291
602 -1.13047361373901
603 -1.2067836523056
604 -1.28186023235321
605 -1.34936213493347
606 -1.38803398609161
607 -1.31754231452942
608 -1.30070042610168
609 -1.35627937316895
610 -1.41421949863434
611 -1.50015878677368
612 -1.5558762550354
613 -1.63281989097595
614 -1.71461009979248
615 -1.80212140083313
616 -1.89256739616394
617 -1.97768306732178
618 -2.05982756614685
619 -2.14726448059082
620 -2.25282979011536
621 -2.30989241600037
622 -2.16565370559692
623 -1.99025547504425
624 -1.94891083240509
625 -1.94258379936218
626 -1.81256222724915
627 -1.09739363193512
628 -0.427401423454285
629 0.0861782133579254
630 0.469052076339722
631 0.7640021443367
632 0.988926291465759
633 1.10283136367798
634 1.27226829528809
635 1.40727484226227
636 1.51753830909729
637 1.61909484863281
638 1.7117794752121
639 1.78917825222015
640 1.87509143352509
641 1.95222282409668
642 2.04938340187073
643 2.15154242515564
644 2.24494791030884
645 2.29118371009827
646 2.19020128250122
647 1.89167833328247
648 1.73970401287079
649 1.59859263896942
650 1.53132903575897
651 1.45199227333069
652 1.39144825935364
653 1.30928516387939
654 1.22628879547119
655 1.15716004371643
656 1.07515466213226
657 1.00058090686798
658 0.925580024719238
659 0.848396122455597
660 0.772178769111633
661 0.691770553588867
662 0.604197978973389
663 0.515144526958466
664 0.420488774776459
665 0.324036419391632
666 0.224760562181473
667 0.122093744575977
668 0.0196638256311417
669 -0.0861755833029747
670 -0.191688716411591
671 -0.297094583511353
672 -0.397766470909119
673 -0.518894374370575
674 -0.647149682044983
675 -0.720098853111267
676 -0.753623366355896
677 -0.816759288311005
678 -0.894894182682037
679 -0.974554419517517
680 -1.04954493045807
681 -1.12740135192871
682 -1.19234466552734
683 -1.14825916290283
684 -1.11325037479401
685 -1.15089786052704
686 -1.20639872550964
687 -1.27678203582764
688 -1.34078645706177
689 -1.44018173217773
690 -1.51547169685364
691 -1.5976676940918
692 -1.67777323722839
693 -1.75364565849304
694 -1.83048164844513
695 -1.90911829471588
696 -1.97521078586578
697 -2.04618144035339
698 -2.09628891944885
699 -2.1329300403595
700 -2.16260766983032
701 -2.21030640602112
702 -2.24832487106323
703 -2.33238363265991
704 -1.66570198535919
705 -0.935816407203674
706 -0.294310450553894
707 0.160662621259689
708 0.541094899177551
709 0.923507988452911
710 1.14315044879913
711 1.25745618343353
712 1.3565878868103
713 1.46466839313507
714 1.57373297214508
715 1.67407751083374
716 1.7623987197876
717 1.84810161590576
718 1.98232924938202
719 2.10943222045898
720 2.20462822914124
721 2.27960062026978
722 2.33482599258423
723 2.39720559120178
724 2.20565032958984
725 1.97676038742065
726 1.80426049232483
727 1.67644274234772
728 1.56083738803864
729 1.46026873588562
730 1.37463283538818
731 1.28096342086792
732 1.2054545879364
733 1.11864387989044
734 1.03858590126038
735 0.958335399627686
736 0.887332916259766
737 0.81737494468689
738 0.754097580909729
739 0.695977449417114
740 0.621357381343842
741 0.525363922119141
742 0.43995612859726
743 0.352735847234726
744 0.266641795635223
745 0.178076311945915
746 0.0800512433052063
747 -0.0180806294083595
748 -0.125036239624023
749 -0.225102916359901
750 -0.335127592086792
751 -0.42079222202301
752 -0.512432396411896
753 -0.608680248260498
754 -0.711210250854492
755 -0.802720963954926
756 -0.897746026515961
757 -0.991890788078308
758 -1.07543230056763
759 -1.15074241161346
760 -1.22789454460144
761 -1.30153357982635
762 -1.3656188249588
763 -1.37878084182739
764 -1.27732038497925
765 -1.28368401527405
766 -1.33721673488617
767 -1.39266085624695
768 -1.46854257583618
769 -1.57491040229797
770 -1.64519393444061
771 -1.73393750190735
772 -1.82086646556854
773 -1.91273534297943
774 -1.99717843532562
775 -2.08076524734497
776 -2.17080140113831
777 -2.2828311920166
778 -2.24372100830078
779 -2.10672831535339
780 -1.99522292613983
781 -1.93869411945343
782 -1.95115649700165
783 -1.71336352825165
784 -0.949978351593018
785 -0.281644105911255
786 0.154591888189316
787 0.519792437553406
788 0.805142998695374
789 1.01942455768585
790 1.14808344841003
791 1.31608784198761
792 1.45091199874878
793 1.56133317947388
794 1.65476500988007
795 1.74681329727173
796 1.82439029216766
797 1.90676486492157
798 1.98453402519226
799 2.08445358276367
800 2.18472027778625
801 2.26372575759888
802 2.29861807823181
803 2.09832882881165
804 1.84653854370117
805 1.71241903305054
806 1.59664189815521
807 1.52050566673279
808 1.44517421722412
809 1.38496518135071
810 1.30523920059204
811 1.22817814350128
812 1.15305471420288
813 1.07277917861938
814 0.998174726963043
815 0.924031138420105
816 0.845990717411041
817 0.766894459724426
818 0.68416166305542
819 0.597436130046844
820 0.508613348007202
821 0.415016382932663
822 0.317293465137482
823 0.217450499534607
824 0.11383743584156
825 0.0121380761265755
826 -0.0933228880167007
827 -0.196934461593628
828 -0.303848326206207
829 -0.401101797819138
830 -0.520778715610504
831 -0.645677864551544
832 -0.768171548843384
833 -0.829822540283203
834 -0.862683296203613
835 -0.924374401569366
836 -0.994505345821381
837 -1.06501233577728
838 -1.13543939590454
839 -1.20069086551666
840 -1.15722453594208
841 -1.12411236763
842 -1.15725290775299
843 -1.21597409248352
844 -1.2950222492218
845 -1.35204911231995
846 -1.44777989387512
847 -1.5245178937912
848 -1.60464358329773
849 -1.68503892421722
850 -1.76076579093933
851 -1.83729994297028
852 -1.91311049461365
853 -1.97836244106293
854 -2.05034232139587
855 -2.1018979549408
856 -2.13845086097717
857 -2.16937160491943
858 -2.21326160430908
859 -2.25265526771545
860 -2.34221053123474
861 -1.64749550819397
862 -0.872136831283569
863 -0.201505303382874
864 0.261965662240982
865 0.585508942604065
866 0.892537117004395
867 1.14739000797272
868 1.25100910663605
869 1.34675359725952
870 1.45394563674927
871 1.56042206287384
872 1.65997457504272
873 1.74991655349731
874 1.83858382701874
875 1.9764631986618
876 2.10494709014893
877 2.20212888717651
878 2.27956748008728
879 2.3360447883606
880 2.41210436820984
881 2.24826645851135
882 1.99424982070923
883 1.82017064094543
884 1.67764830589294
885 1.57536864280701
886 1.47432768344879
887 1.39531457424164
888 1.30657684803009
889 1.22094070911407
890 1.13616216182709
891 1.05194771289825
892 0.975924551486969
893 0.910835921764374
894 0.845727801322937
895 0.780046045780182
896 0.717464804649353
897 0.64015394449234
898 0.542915284633636
899 0.453456163406372
900 0.367088854312897
901 0.278028011322021
902 0.189074367284775
903 0.0929416343569756
904 -0.011717863380909
905 -0.117231406271458
906 -0.226798191666603
907 -0.329592704772949
908 -0.416840732097626
909 -0.507994174957275
910 -0.610875964164734
911 -0.71237987279892
912 -0.811372876167297
913 -0.906777858734131
914 -0.994072675704956
915 -1.07279086112976
916 -1.15141761302948
917 -1.22668528556824
918 -1.28922557830811
919 -1.3210381269455
920 -1.25389766693115
921 -1.23208177089691
922 -1.28032255172729
923 -1.3509840965271
924 -1.4457790851593
925 -1.48963809013367
926 -1.56128621101379
927 -1.64226877689362
928 -1.73151087760925
929 -1.82045650482178
930 -1.90261840820312
931 -1.98254454135895
932 -2.06514453887939
933 -2.15760183334351
934 -2.25598311424255
935 -2.13953065872192
936 -1.96715104579926
937 -1.86818742752075
938 -1.75124001502991
939 -1.81949818134308
940 -1.81320345401764
941 -1.19213700294495
942 -0.469586968421936
943 0.0647590160369873
944 0.475326806306839
945 0.759939789772034
946 1.04939818382263
947 1.15244770050049
948 1.30970942974091
949 1.46441292762756
950 1.56452262401581
951 1.65713787078857
952 1.75081586837769
953 1.83570742607117
954 1.92172086238861
955 2.00651001930237
956 2.10271787643433
957 2.20219922065735
958 2.28636407852173
959 2.33607149124146
960 2.18976974487305
961 1.90925443172455
962 1.76462054252625
963 1.62080562114716
964 1.55480062961578
965 1.47136831283569
966 1.42823803424835
967 1.34656262397766
968 1.26344060897827
969 1.1916618347168
970 1.10908329486847
971 1.03578472137451
972 0.960045635700226
973 0.883817613124847
974 0.808840036392212
975 0.73174774646759
976 0.649366974830627
977 0.564566016197205
978 0.475753366947174
979 0.382396876811981
980 0.286108374595642
981 0.186010673642159
982 0.083430640399456
983 -0.019731417298317
984 -0.126526445150375
985 -0.230702012777328
986 -0.340559065341949
987 -0.442800581455231
988 -0.570371150970459
989 -0.693684101104736
990 -0.74192476272583
991 -0.775944530963898
992 -0.852517247200012
993 -0.934325993061066
994 -1.01326596736908
995 -1.09095215797424
996 -1.16749346256256
997 -1.22480881214142
998 -1.16224014759064
999 -1.14644539356232
1000 -1.18506503105164
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_5steps_7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.02832937809695, ymax=2.17256405267113,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.00442592710224968
1 -0.317150021120339
2 0.00640686378657121
3 0.386689443282853
4 0.797842160171796
5 0.388846078863662
6 0.164337530753164
7 0.0482297671587573
8 -0.00422438763311202
9 0.0467621947323072
10 0.131320356842149
11 0.177289263184656
12 0.226174331800393
13 0.148933257432507
14 -0.244570333802062
15 -0.550505645855562
16 -0.689683090431633
17 -0.650703170307078
18 -0.50923723046993
19 -0.365962251447802
20 -0.270213985707033
21 -0.228318123122209
22 -0.215559719123962
23 -0.212598170616981
24 -0.228596680386013
25 -0.231022586021241
26 -0.288317418901203
27 -0.345996271378793
28 -0.394571440880402
29 -0.510422224759055
30 -0.525735955201115
31 -0.587859212745605
32 -0.65212968787812
33 -0.739499351696406
34 -0.744981258984578
35 -1.08402167917507
36 -0.775467535798064
37 -1.35200941311204
38 -1.30072884647815
39 -1.12080130918839
40 -1.27604531746646
41 -1.14719827951958
42 -1.180965986114
43 -1.03037495067482
44 -0.992054699552829
45 -0.625155553309132
46 -0.459800690989816
47 -0.29374018107364
48 -0.126927422957506
49 0.0267710684297586
50 0.188671891487519
51 0.199259398190798
52 0.188398600380578
53 0.104374202539058
54 0.1608945313488
55 0.192390914246326
56 0.270761363706253
57 0.19388061980921
58 0.218585065113201
59 0.174740472444056
60 0.218762951183761
61 0.204827991161326
62 0.165650835869099
63 0.167081902117987
64 0.208177220618978
65 0.23479121527897
66 0.566738265494853
67 -0.181684761971898
68 -0.282355197903496
69 0.204079732675429
70 0.667890201759203
71 1.12876002473179
72 1.57847618656832
73 1.83884920138311
74 1.95517366345399
75 1.66607280402737
76 1.16712212463128
77 0.829130158413277
78 0.574504659311233
79 0.323337731813184
80 0.0509900849847267
81 -0.104761545491894
82 -0.107478549622736
83 -0.165380509374587
84 -0.359898018147345
85 -0.411226529600179
86 -0.299610365260726
87 -0.0629713654937143
88 0.239130721936267
89 0.344983583075917
90 -0.0140206491175142
91 -0.783286109817961
92 -1.03265243207726
93 -0.790615877735872
94 -0.700869460627931
95 -0.603994040533493
96 -0.638402106377998
97 -0.809871402245815
98 -0.991419364275955
99 -1.01578270945479
100 -0.75900960502938
101 -0.424932519918986
102 -0.258608247087242
103 -0.276362765385831
104 -0.0690327732613405
105 -0.054809865791476
106 0.0444181832264774
107 0.195228969970617
108 0.292728884108926
109 0.295571471351035
110 0.294017518995182
111 0.35018629482716
112 0.361961084886083
113 0.312583725201874
114 0.260124855681583
115 0.218118285741049
116 0.198898666719095
117 0.252064682515234
118 0.282633331451651
119 0.375085187324269
120 0.40634071796737
121 0.494047152645047
122 0.607860130484281
123 0.337127947960024
124 -0.236105503436227
125 -0.177710407604365
126 -0.644514645133068
127 -0.662046871003243
128 -0.41589909660487
129 -0.603581043882655
130 -0.265311359531687
131 -0.383676403188976
132 -0.175417111138431
133 -0.214448838742516
134 -0.00633736403230277
135 0.0480828370613013
136 0.130649591342637
137 0.197507604675056
138 1.07757912002469
139 0.619955874444973
140 -0.386441447266327
141 -1.1031386852046
142 -1.16870790960191
143 -1.17695922786785
144 -0.652982613850756
145 -0.601625631143266
146 -0.268404331204041
147 -0.314426124443899
148 -0.0569527286291633
149 -0.300922553397663
150 -0.230788194094498
151 -0.0223299687501938
152 0.207604736368914
153 0.582715381785085
154 0.222940999269371
155 -0.0116128731794385
156 0.101520159127996
157 0.171150082928871
158 0.30051318183541
159 0.412121622436806
160 0.524306117297622
161 0.570277265130436
162 0.861708817195699
163 0.556833363957632
164 0.297501351754658
165 -0.0870494428855245
166 -0.661077364252287
167 -1.01493881500326
168 -0.544374612864742
169 -0.644584481244115
170 -0.551962384518869
171 -0.468616161726716
172 -0.523226029811678
173 -0.591588503611879
174 -0.612861853910445
175 -0.614063216734652
176 -0.504412728175497
177 -0.467530468102425
178 -0.654602883623657
179 -0.403261518215809
180 -0.0585756900496347
181 0.190372142772515
182 0.174239987385892
183 0.273268216160411
184 0.362024814238535
185 0.248791752364375
186 0.210890507691596
187 0.246696065710765
188 0.315455590583343
189 0.451349553815095
190 0.412234573955431
191 0.448679199405516
192 0.405585914440652
193 0.428043632681685
194 0.371388500276825
195 0.348760995339184
196 0.361400924815958
197 0.35669850220049
198 0.372792401011005
199 0.389245094137507
200 0.414845108774409
201 0.36973616276961
202 0.169633016765726
203 -0.122784770415637
204 -0.152961081019281
205 -0.399383534013774
206 -0.540846976002962
207 -0.512895934074844
208 -0.592176057889408
209 -0.417017077844053
210 -0.107417769528034
211 0.00648316727168308
212 0.134525552204555
213 0.217450432167156
214 0.314859368378549
215 0.392829249075036
216 0.443668445133564
217 0.480049969785265
218 0.490988007257037
219 0.493870337500873
220 0.469074091537144
221 1.08326663752481
222 0.722117295477346
223 -0.481512681634906
224 -1.53778211189379
225 -1.8373796766984
226 -1.3742040976348
227 -0.888688651764996
228 -0.787958594054165
229 -0.16866401079936
230 -0.23511755074504
231 -0.200311855445497
232 -0.0694937372909465
233 0.240849257131626
234 0.611620095669326
235 0.968581724777404
236 1.27513318052708
237 1.26879874922306
238 0.746006851564629
239 0.493093925420003
240 0.366047508861727
241 0.323577483878873
242 0.377134335138137
243 -0.00398431112063199
244 -0.334119736389517
245 -0.645338504054412
246 -0.611197144433846
247 -0.113469340156278
248 -0.632905760743843
249 -0.784451024064826
250 -1.02458231362437
251 -0.523563186156148
252 -0.460948399453166
253 -0.364589670546717
254 -0.312700773257513
255 -0.348306426883245
256 -0.361526664380859
257 -0.456746772471077
258 -0.45158570576659
259 -0.348750888118926
260 -0.354328148024103
261 -0.385271561262461
262 -0.395709823744567
263 -0.358702344611084
264 -0.307100871705773
265 -0.217290067486417
266 -0.0254489094481069
267 0.0695177549015593
268 0.0986840645397716
269 0.109820666607074
270 0.139228628776772
271 0.190731943858289
272 0.258897482442276
273 0.327568628394423
274 0.356389228794327
275 0.41778120362049
276 0.560916838354142
277 0.564029551567763
278 0.502640135219411
279 0.590763180346805
280 0.556924969332093
281 0.579982002170664
282 0.526805367908069
283 0.543580656687006
284 0.564900210480305
285 0.561560383398504
286 0.550587278777292
287 0.548865231296766
288 0.536804972709624
289 0.52421700007841
290 0.328611363930355
291 0.0694397230387593
292 0.0600313975498165
293 0.284349207785161
294 0.352746477344743
295 0.447854066237123
296 0.51778783996711
297 0.573614754338873
298 0.601284625636408
299 0.577486598456986
300 0.523892395392012
301 0.531416384094486
302 0.478734701418212
303 0.391076116429587
304 0.483834296018879
305 0.647024342202027
306 0.563421152484003
307 -0.342119878103009
308 -0.552648540500603
309 -0.0666981088071233
310 -0.141669686237167
311 -0.890538524188907
312 -1.23388829458223
313 -1.0781463187863
314 -1.06663395184486
315 -0.848732199059033
316 -0.563057050102099
317 -0.344575160729784
318 -0.184524295614234
319 -0.0644447647354166
320 0.115887177798724
321 0.313484888749432
322 0.356749254603681
323 0.378027946947991
324 0.331262480584245
325 0.184170539365462
326 -0.0918579383458825
327 -0.147547627053652
328 -0.0924890208916753
329 -0.0839232049596777
330 -0.544062501873495
331 -0.979900006555973
332 -0.640105090684621
333 -0.581699379583288
334 -0.450128014256957
335 -0.350583957814304
336 -0.436973658421639
337 -0.579028861904097
338 -0.592722102700683
339 -0.53885738056498
340 -0.596904454555166
341 -0.578929317167003
342 -0.508177040469503
343 -0.50956511617342
344 -0.523409815751794
345 -0.277303719024185
346 -0.0391306114631935
347 0.115823244662003
348 0.107257925687794
349 0.0990514714557863
350 0.10124989288506
351 0.149245645084354
352 0.19835371503706
353 0.260911368950666
354 0.320554066515923
355 0.393704910087064
356 0.50315311098028
357 0.527718537768389
358 0.450403112612376
359 0.533930307782583
360 0.492577210567618
361 0.485543283742915
362 0.451725654328475
363 0.445354356886339
364 0.469753629865179
365 0.489704847439377
366 0.483548765561745
367 0.507121005669225
368 0.499797790874398
369 0.451213911541475
370 0.41057900592796
371 0.232703257351975
372 -0.0923122573407058
373 0.171345816475685
374 0.237130028280029
375 0.360076070451454
376 0.517232532102511
377 0.620383862036836
378 0.63785451622659
379 0.557779827315285
380 0.504143763892992
381 0.463832554478066
382 0.396312484067534
383 0.455856680887937
384 0.603540852845253
385 0.624780934864708
386 -0.256603216369814
387 -0.675867271388981
388 -0.344119757573753
389 -0.0211779732206996
390 -0.751655816188726
391 -1.07945255031664
392 -1.08757998494002
393 -1.15074093998047
394 -0.926754903689321
395 -0.610974096791119
396 -0.366099260759671
397 -0.184277624413352
398 -0.0255745206658653
399 0.0989473636260089
400 0.307940459124271
401 0.410639107184317
402 0.435214920168289
403 0.375105238556129
404 0.144684613641394
405 0.00182639908197448
406 -0.0367649860973595
407 0.121164777591679
408 0.22760943319307
409 -0.590914786775099
410 -0.884428405452612
411 -1.01578862274147
412 -0.656776814103994
413 -0.537240995936831
414 -0.458369091234272
415 -0.521617708530386
416 -0.617318461223525
417 -0.636918244260045
418 -0.618027524840462
419 -0.6289114287137
420 -0.587345195627474
421 -0.727231339842961
422 -0.712516119519578
423 -0.454065266890739
424 -0.0816529822568428
425 0.208681917716509
426 0.0806101494071531
427 0.0647392359946237
428 0.0653036102618241
429 0.0782221857897315
430 0.14338785099503
431 0.197285420951788
432 0.267284323549963
433 0.389234573849057
434 0.471037842609125
435 0.362164283488424
436 0.491483650831299
437 0.420512387869162
438 0.432048194137106
439 0.410917398410893
440 0.391432845335767
441 0.338882605366503
442 0.338702769257709
443 0.369643003819313
444 0.39678135879402
445 0.410909647921173
446 0.438164927818904
447 0.454980735663101
448 0.464355845732716
449 0.320817735199386
450 0.0939428640353676
451 -0.316043147652828
452 0.0336918237975975
453 0.167468207941895
454 0.322791930947827
455 0.454639817938906
456 0.544321247278555
457 0.59449610961987
458 0.578432283916802
459 0.559965531544789
460 0.52559051124205
461 0.487019437909622
462 0.429069801099805
463 0.969515327071675
464 0.12593748208006
465 -0.768500345810788
466 -1.05069154200505
467 -0.699684931307388
468 -0.43993617051809
469 0.115025705515639
470 -0.239376240377189
471 -1.04401590780931
472 -1.31731741134746
473 -1.07157885155221
474 -0.803593391543065
475 -0.46779014943106
476 -0.173044341447656
477 -0.0506951382959022
478 -0.0250516371873678
479 -0.000592206616454161
480 0.0997631087483445
481 0.210108550010153
482 0.220346709733586
483 0.187561357379488
484 0.153348100383467
485 0.131034597452157
486 0.0159592285681924
487 -0.208553465088596
488 -0.177763691106786
489 -0.625421853447859
490 -0.346516190077223
491 -0.844315066885812
492 -0.376261240293001
493 -0.226891305480313
494 -0.134332824306165
495 -0.182616193944964
496 -0.275250612517779
497 -0.221020253283775
498 -0.235821992477851
499 -0.217613524666778
500 -0.125825525947931
501 -0.0653646060717228
502 -0.00386436317021584
503 -0.0425602046512781
504 0.0169345629316226
505 -0.00728784681487089
506 0.0481739947828006
507 0.0684783802380418
508 0.0926693331800519
509 0.114011702426385
510 0.222760984806688
511 0.287549745262259
512 0.377330945457601
513 0.477610146980919
514 0.752845396529229
515 0.825297467661934
516 0.840395689010533
517 0.915394666169282
518 1.02336905513339
519 0.741084404495099
520 0.513321121649501
521 0.375892746926627
522 0.358507568683399
523 0.364007483391421
524 0.347620855987881
525 0.343324891053187
526 0.027394022999835
527 -0.140849750384488
528 -0.176126065545774
529 -0.0404468890212804
530 0.0736036679156567
531 0.202894458145579
532 0.322951781159667
533 0.383088172972795
534 0.405512853434779
535 0.424439619913863
536 0.419833711900293
537 0.414727369153035
538 0.420455809874926
539 0.369133340551032
540 0.463473098703209
541 0.497490424982882
542 0.409314931407083
543 0.295413704388678
544 0.166857984990646
545 0.0921135174243772
546 0.299657952938591
547 -0.027213460482997
548 -0.93109131231905
549 -1.21046312454925
550 -0.978628655728422
551 -0.853757354260144
552 -0.653498473023882
553 -0.61856826350652
554 -0.559441959989289
555 -0.443893027874193
556 -0.270107486755616
557 0.0457748067055643
558 0.166542318305181
559 0.238539229423662
560 -0.128813430716974
561 -0.29554251377236
562 -0.357367805597837
563 -0.387047873055822
564 -0.277783994976964
565 0.0721612470591743
566 0.203661211897148
567 -0.561418761335896
568 -0.838803950463832
569 -0.949361697147765
570 -0.597273731238947
571 -0.497448526979431
572 -0.47635761016578
573 -0.60127838971626
574 -0.560971095067769
575 -0.667166992585627
576 -0.547320394248053
577 -0.63381670288778
578 -0.763348315023625
579 -0.756208639796476
580 -0.516076661190723
581 -0.108319443535941
582 0.209549931570277
583 0.123750048814237
584 0.0674112301594477
585 0.0664420845071094
586 0.0742205923645105
587 0.12734233735195
588 0.177881580067383
589 0.229642517160025
590 0.350545823354559
591 0.504649058450364
592 0.3371122903724
593 0.46292899993341
594 0.443034866275396
595 0.405464705363245
596 0.417389051622409
597 0.364952729750066
598 0.348170599764801
599 0.31867757588631
600 0.355062724336506
601 0.373288640985684
602 0.392081403585163
603 0.435356172205408
604 0.469864466537524
605 0.464911945928825
606 0.407967810933221
607 0.362945073203452
608 -0.129477703253351
609 -0.123547914723497
610 0.056118720696475
611 0.216506768469264
612 0.368637217623837
613 0.480018432313482
614 0.548670843684083
615 0.543481857332907
616 0.53188529599228
617 0.498000182452613
618 0.458463840999867
619 0.395468097228032
620 1.16697283241384
621 0.246644107432236
622 -0.755218156545269
623 -1.21800705274571
624 -0.908611675204068
625 -0.386224845037763
626 -0.00824266345078989
627 -0.691424339193729
628 -1.11960216958646
629 -1.07794614031819
630 -0.940245675655491
631 -0.683678826528528
632 -0.374072782226269
633 -0.0623282794554467
634 -0.0295996161658822
635 -0.0187263225367006
636 0.0603300096544426
637 0.173589478759052
638 0.211073639069668
639 0.261087458937339
640 0.211122893682876
641 0.157907160037108
642 0.0926751339352839
643 -0.0526991364865621
644 -0.236758570388409
645 0.00838560445261208
646 -0.735125632734481
647 -0.674297355166881
648 -0.883402928558689
649 -0.339719860081632
650 -0.212998638001028
651 -0.123209174897521
652 -0.193198546374099
653 -0.327364273397434
654 -0.256898319696645
655 -0.260235988182924
656 -0.229222051936054
657 -0.154655108562194
658 -0.116435716029807
659 -0.0331647180976535
660 -0.0050481729359098
661 -0.00323884393126487
662 0.0134897333521841
663 0.0308732935415849
664 0.0710217307668456
665 0.118081020715283
666 0.169133319097873
667 0.267946400433081
668 0.358780267881482
669 0.4642986458084
670 0.62342404429059
671 0.875895142258136
672 0.898467835530224
673 0.957085546508481
674 0.623355645812032
675 0.436072518857244
676 0.380923895119453
677 0.427668882519348
678 0.373791377095167
679 0.42176189845741
680 0.438469229859041
681 0.442300926209672
682 0.452227851522136
683 0.220890158283166
684 -0.0179930009576523
685 -0.160531828211183
686 0.0255026883336798
687 0.113297067378995
688 0.23558965628502
689 0.340821787438699
690 0.389360179023518
691 0.414627638381022
692 0.428951801679681
693 0.425324726740166
694 0.42299582845136
695 0.414653393402595
696 0.399187326600105
697 0.503291289865985
698 0.477973371756731
699 0.389894026349556
700 0.282912079714469
701 0.109769405051115
702 0.117768213396309
703 0.319405248563445
704 -0.101703358807261
705 -1.01951228762143
706 -1.19404431350373
707 -1.07712959043358
708 -0.830919734224953
709 -0.671963998555155
710 -0.624452180441231
711 -0.535623904015712
712 -0.414973576243024
713 -0.215537806965978
714 0.0981708284220081
715 0.185075044828673
716 0.240380706521271
717 -0.128794817385014
718 -0.264139760303894
719 -0.326455780663302
720 -0.321869819949276
721 -0.157815978445229
722 0.100214963443041
723 0.12389694330386
724 -0.545574334446365
725 -0.890739566481424
726 -0.771978031679803
727 -0.674211298070942
728 -0.507317901010083
729 -0.49411339584313
730 -0.590600147980854
731 -0.542639890820962
732 -0.664079055095058
733 -0.621127632765618
734 -0.66405520893844
735 -0.75390619524455
736 -0.774778281423079
737 -0.545618317809864
738 -0.13948279895174
739 0.182643715908703
740 0.0557589598699866
741 0.0708419909463538
742 0.0608175910302867
743 0.0694494788541748
744 0.141023153223739
745 0.184418932946972
746 0.252213227794252
747 0.400630309459767
748 0.582164703828713
749 0.337042935296602
750 0.457080414624102
751 0.404036343014624
752 0.411951529322327
753 0.379063054092355
754 0.350875634150399
755 0.312980907354624
756 0.312535682725912
757 0.33840069278427
758 0.361997890432311
759 0.389151977068956
760 0.438365531885726
761 0.460889187260375
762 0.470817809577442
763 0.330465990192813
764 0.13615755800381
765 -0.315149042074046
766 -0.099959715204877
767 0.0591777494869276
768 0.24194573042249
769 0.398023021116832
770 0.504558265818208
771 0.566703862134066
772 0.538280942366832
773 0.529135284008945
774 0.502020919874652
775 0.465134675818922
776 0.726869068721262
777 0.442289746050138
778 -0.461995055224778
779 -1.20764564767669
780 -0.816156786203602
781 -0.669304218461944
782 -0.239292770257268
783 0.0220003745920652
784 -0.76162320150336
785 -1.09297597311136
786 -0.978649650675221
787 -0.765521685783137
788 -0.475386662633911
789 -0.159060194216974
790 0.150721270842934
791 0.00910456992874388
792 0.00255958953460222
793 0.0939683350445888
794 0.202805693498679
795 0.240714767546844
796 0.258088605204111
797 0.189517105273059
798 0.154733810746966
799 0.0694330222315566
800 -0.0917576775723904
801 -0.230420747785851
802 -0.396425585656682
803 -0.903847772970158
804 -0.68941211759974
805 -0.719194321515233
806 -0.2722147687484
807 -0.155351054493172
808 -0.111954044934658
809 -0.213436091584742
810 -0.255419879520188
811 -0.221967202077081
812 -0.233080590473469
813 -0.175719087564819
814 -0.0870891935840092
815 -0.0407338449104053
816 0.00964482195537295
817 -0.00458465600581874
818 0.0229058489226533
819 0.0200173726957035
820 0.0604869582255271
821 0.0844923162940377
822 0.12767906660086
823 0.162299262254669
824 0.2769892420633
825 0.355187744451225
826 0.461844687670829
827 0.572662363109131
828 0.855607186240607
829 0.888236954924061
830 0.91891215906214
831 1.02191905396049
832 0.655851228138004
833 0.500079450739433
834 0.343491743799409
835 0.390376107630088
836 0.367212130951958
837 0.397401286715136
838 0.389476430251561
839 0.399783700663573
840 0.108930349137951
841 -0.0957062170623417
842 -0.119244279447827
843 0.0190161889808196
844 0.118608333458753
845 0.243695742897375
846 0.348720448440327
847 0.388717704226447
848 0.414154724727866
849 0.422152476148294
850 0.420286350639101
851 0.425205765538115
852 0.405374507284945
853 0.40167219631302
854 0.506262351379592
855 0.472707778029855
856 0.381942656080205
857 0.273833125957265
858 0.091156813065939
859 -0.0982222519606773
860 0.451245594843276
861 0.085095482302778
862 -0.800232095703444
863 -0.963598652352355
864 -1.06035270792696
865 -0.813670585346953
866 -0.653046762588206
867 -0.615552862789386
868 -0.548651975255939
869 -0.430556103797189
870 -0.258332266141161
871 0.0592851557432958
872 0.178672299957996
873 0.245276857605436
874 -0.206623195212832
875 -0.315178431180485
876 -0.349867486647027
877 -0.326674376511412
878 -0.164940217894187
879 0.154236832814057
880 0.266796048841457
881 -0.469708419287234
882 -0.908166588141707
883 -0.977946286406117
884 -0.670860971284481
885 -0.640657815385404
886 -0.57779891527531
887 -0.594694860070628
888 -0.624401388213134
889 -0.683562485356358
890 -0.671872531987017
891 -0.688667607831368
892 -0.871493228432015
893 -0.758402985266931
894 -0.487846196050987
895 -0.111008672088477
896 0.182202786721622
897 0.0389144824012833
898 0.054027497419387
899 0.0602248421535497
900 0.0713141360976411
901 0.153555907419121
902 0.227820331152054
903 0.296819789936504
904 0.474818678792321
905 0.589495321323318
906 0.35687088071382
907 0.405133255397706
908 0.417849459021234
909 0.345616623833007
910 0.309789296184967
911 0.261948012793822
912 0.25777202731366
913 0.288124227023953
914 0.320774552613508
915 0.344714700554611
916 0.402724951816148
917 0.461051860559237
918 0.504619939976478
919 0.375368997174466
920 0.389438185890574
921 -0.114051813970475
922 -0.410999360655177
923 -0.334471884141521
924 -0.0818710591079598
925 0.157652890599602
926 0.307334249854589
927 0.3858968577424
928 0.42059078577046
929 0.438455153062279
930 0.453407846418872
931 0.480610507700593
932 0.480794944041769
933 1.01311184535168
934 0.324758706219632
935 -0.555637726184547
936 -1.40080899059846
937 -0.946379665867732
938 -0.911751466716734
939 -0.596290156953475
940 0.209745486917287
941 -0.506921824368405
942 -0.822707685434838
943 -0.853089248954431
944 -0.761365625567721
945 -0.427420636946176
946 0.00376216145134957
947 0.322960329983051
948 0.180924727248831
949 0.0954903832111904
950 0.152576481620177
951 0.227417558572819
952 0.299269289490754
953 0.330223474572144
954 0.266937685223013
955 0.217625587713373
956 0.138726347015914
957 -0.0191330181934915
958 -0.165916558063835
959 0.0106342440990544
960 -0.748867212751178
961 -0.628929670323919
962 -0.900889934890711
963 -0.352329357516515
964 -0.284713314941336
965 -0.183721436391905
966 -0.245728361364293
967 -0.34680619996782
968 -0.350005550491497
969 -0.34965886735582
970 -0.347654627151919
971 -0.271648352910149
972 -0.208327502593951
973 -0.147714696148905
974 -0.0440026487010501
975 0.0149218515663856
976 0.0557215568108277
977 0.0828851252420795
978 0.0932422177216
979 0.131495642735451
980 0.155568253893443
981 0.222747531450444
982 0.294116113606893
983 0.393087123924718
984 0.518431291664389
985 0.621783620358759
986 0.849823609557875
987 0.819967518227529
988 0.900128104711445
989 0.303185757370151
990 0.440902483859768
991 0.352165566471281
992 0.408254389922158
993 0.397263204939109
994 0.454857902894465
995 0.475470425662227
996 0.452222998927163
997 0.41401124792708
998 0.0276520094096059
999 -0.104326525628559
1000 -0.081758834218577
};
\addplot [line width=0.48pt, red, opacity=0.8, dashed]
table {%
16 -0.483916699886322
17 -0.628469228744507
18 -0.585867047309875
19 -0.452277839183807
20 -0.315423160791397
21 -0.229777544736862
22 -0.19015046954155
23 -0.178110182285309
24 -0.174810528755188
25 -0.189413160085678
26 -0.191153064370155
27 -0.241295829415321
28 -0.293093323707581
29 -0.343797773122787
30 -0.464849829673767
31 -0.465732365846634
32 -0.525522887706757
33 -0.592600882053375
34 -0.679660260677338
35 -0.691068649291992
36 -1.03076720237732
37 -0.711761355400085
38 -1.28130769729614
39 -1.22117137908936
40 -1.02330887317657
41 -1.16471755504608
42 -1.02999448776245
43 -1.05197322368622
44 -0.895473718643188
45 -0.852879226207733
46 -0.476623386144638
47 -0.310609370470047
48 -0.143830299377441
49 0.0153428763151169
50 0.15957248210907
51 0.308180451393127
52 0.305105566978455
53 0.286674052476883
54 0.202820032835007
55 0.264297902584076
56 0.302521139383316
57 0.395089715719223
58 0.329607129096985
59 0.378621757030487
60 0.327933073043823
61 0.369639605283737
62 0.358013540506363
63 0.315664172172546
64 0.295825093984604
65 0.30475726723671
66 0.298272162675858
67 0.536636590957642
68 -0.169352650642395
69 -0.264309734106064
70 0.214164823293686
71 0.660187602043152
72 1.09734416007996
73 1.58512234687805
74 1.87010061740875
75 1.98161435127258
76 1.67062699794769
77 1.14674234390259
78 0.808814406394958
79 0.544890463352203
80 0.280221819877625
81 0.0103886425495148
82 -0.131626605987549
83 -0.110190108418465
84 -0.157582342624664
85 -0.35017791390419
86 -0.399522453546524
87 -0.298393219709396
88 -0.0716532915830612
89 0.230945587158203
90 0.223677769303322
91 -0.0554842501878738
92 -0.796651124954224
93 -1.01600444316864
94 -0.743442535400391
95 -0.598761320114136
96 -0.504894971847534
97 -0.536775410175323
98 -0.715301871299744
99 -0.951837062835693
100 -0.961510300636292
101 -0.708503603935242
102 -0.371667414903641
103 -0.209405735135078
104 -0.218844205141068
105 0.000293880701065063
106 0.0020191352814436
107 0.0927472114562988
108 0.239702373743057
109 0.326399773359299
110 0.309128195047379
111 0.297281622886658
112 0.352083206176758
113 0.361562609672546
114 0.303816318511963
115 0.241513803601265
116 0.173232033848763
117 0.147092342376709
118 0.218612313270569
119 0.264491379261017
120 0.367072194814682
121 0.396934598684311
122 0.487451910972595
123 0.601749062538147
124 0.347619891166687
125 -0.225453585386276
126 -0.136086508631706
127 -0.606269121170044
128 -0.617814660072327
129 -0.43924742937088
130 -0.580282688140869
131 -0.238310188055038
132 -0.354615896940231
133 -0.140341132879257
134 -0.188548907637596
135 0.0206224620342255
136 0.0750136002898216
137 0.162989735603333
138 0.226220279932022
139 0.327317118644714
140 0.107422053813934
141 -0.563318252563477
142 -1.07972824573517
143 -1.00548410415649
144 -1.01102685928345
145 -0.540406167507172
146 -0.483453214168549
147 -0.195614755153656
148 -0.2789007127285
149 -0.0177143216133118
150 -0.261598289012909
151 -0.1813605427742
152 -0.014348641037941
153 0.237183213233948
154 0.606863021850586
155 0.197484105825424
156 -0.0286426097154617
157 0.0929342731833458
158 0.167279571294785
159 0.307453513145447
160 0.410534232854843
161 0.54190582036972
162 0.603538513183594
163 0.910031080245972
164 0.59151566028595
165 0.30442675948143
166 -0.0298283398151398
167 -0.583306312561035
168 -0.913214087486267
169 -0.40897011756897
170 -0.493967294692993
171 -0.430412411689758
172 -0.338632255792618
173 -0.406384438276291
174 -0.489643454551697
175 -0.524100303649902
176 -0.536595344543457
177 -0.436019122600555
178 -0.457257360219955
179 -0.628097057342529
180 -0.363577663898468
181 -0.0128211081027985
182 0.230467051267624
183 0.196623310446739
184 0.302842974662781
185 0.385683476924896
186 0.261231631040573
187 0.220506876707077
188 0.254486352205276
189 0.322501331567764
190 0.463005900382996
191 0.429884940385818
192 0.464970290660858
193 0.420371204614639
194 0.441086232662201
195 0.379976391792297
196 0.336714267730713
197 0.342424601316452
198 0.336363881826401
199 0.35592046380043
200 0.381451547145844
201 0.410785168409348
202 0.362421214580536
203 0.142656058073044
204 -0.139572694897652
205 -0.142344042658806
206 -0.373135149478912
207 -0.626015186309814
208 -0.496875762939453
209 -0.545436203479767
210 -0.367211937904358
211 -0.0649828016757965
212 0.0438317656517029
213 0.177414685487747
214 0.259076356887817
215 0.352358788251877
216 0.424434393644333
217 0.478417932987213
218 0.516312658786774
219 0.530396699905396
220 0.528223633766174
221 0.495039731264114
222 0.491271108388901
223 0.265032202005386
224 -0.720570862293243
225 -1.55796790122986
226 -1.6953272819519
227 -1.22440207004547
228 -0.790345132350922
229 -0.703364908695221
230 -0.152044773101807
231 -0.270866990089417
232 -0.241070151329041
233 -0.130117148160934
234 0.204154312610626
235 0.558954775333405
236 0.988902270793915
237 1.29578995704651
238 1.25161135196686
239 0.75169163942337
240 0.517820119857788
241 0.410099387168884
242 0.389307260513306
243 0.382038950920105
244 0.0200506448745728
245 -0.293997764587402
246 -0.599393308162689
247 -0.586199164390564
248 -0.0559581518173218
249 -0.589657843112946
250 -0.701637983322144
251 -0.915163636207581
252 -0.375706553459167
253 -0.341363906860352
254 -0.254429131746292
255 -0.213351339101791
256 -0.254373818635941
257 -0.266018658876419
258 -0.375269323587418
259 -0.371175348758698
260 -0.278765380382538
261 -0.291679918766022
262 -0.329381287097931
263 -0.338822960853577
264 -0.302322030067444
265 -0.289496719837189
266 -0.210133761167526
267 -0.0119472146034241
268 0.0817994549870491
269 0.0971383824944496
270 0.104770310223103
271 0.142653226852417
272 0.202600598335266
273 0.275100231170654
274 0.342794299125671
275 0.373497515916824
276 0.430097281932831
277 0.578834414482117
278 0.584005117416382
279 0.515082776546478
280 0.596444189548492
281 0.564894556999207
282 0.579315900802612
283 0.509183704853058
284 0.520966231822968
285 0.543505668640137
286 0.542485296726227
287 0.540169656276703
288 0.544586598873138
289 0.541679501533508
290 0.53376829624176
291 0.332333415746689
292 0.0786640346050262
293 0.0714340284466743
294 0.287697702646255
295 0.35370609164238
296 0.464964359998703
297 0.545939564704895
298 0.605043411254883
299 0.633069694042206
300 0.615209877490997
301 0.561669766902924
302 0.56982696056366
303 0.50898003578186
304 0.412474811077118
305 0.48778560757637
306 0.526858925819397
307 0.46161949634552
308 -0.396295845508575
309 -0.599884271621704
310 -0.111653327941895
311 -0.136827766895294
312 -0.902503192424774
313 -1.26130509376526
314 -1.11611795425415
315 -1.11999547481537
316 -0.83879566192627
317 -0.518176257610321
318 -0.288862943649292
319 -0.143942549824715
320 -0.0299684703350067
321 0.150562077760696
322 0.355960547924042
323 0.399982392787933
324 0.426860421895981
325 0.375989615917206
326 0.20582503080368
327 -0.0564131289720535
328 -0.119179405272007
329 -0.0611496046185493
330 -0.0733498632907867
331 -0.531903743743896
332 -0.944429278373718
333 -0.575279593467712
334 -0.490245819091797
335 -0.345914542675018
336 -0.231802061200142
337 -0.315776973962784
338 -0.477411270141602
339 -0.504094660282135
340 -0.455439984798431
341 -0.52413135766983
342 -0.516350984573364
343 -0.445268154144287
344 -0.506080389022827
345 -0.476325988769531
346 -0.231139078736305
347 -0.00105543434619904
348 0.151942193508148
349 0.139948680996895
350 0.121051043272018
351 0.114453956484795
352 0.149563536047935
353 0.201264262199402
354 0.278261929750443
355 0.339941710233688
356 0.410445719957352
357 0.526110053062439
358 0.548106729984283
359 0.462493449449539
360 0.540734350681305
361 0.500683009624481
362 0.478004842996597
363 0.429068088531494
364 0.41826793551445
365 0.441866606473923
366 0.463336646556854
367 0.464883655309677
368 0.496483623981476
369 0.503565907478333
370 0.491651952266693
371 0.438553631305695
372 0.255162000656128
373 -0.0865139961242676
374 0.172879815101624
375 0.209502100944519
376 0.363417565822601
377 0.52883243560791
378 0.664896368980408
379 0.700908958911896
380 0.644919812679291
381 0.597221851348877
382 0.548195123672485
383 0.450029611587524
384 0.473182380199432
385 0.474659025669098
386 0.47638812661171
387 -0.349921822547913
388 -0.757597029209137
389 -0.356436967849731
390 0.0210779905319214
391 -0.723810732364655
392 -1.06199812889099
393 -1.05715763568878
394 -1.17944025993347
395 -0.926217794418335
396 -0.567781090736389
397 -0.304315596818924
398 -0.142289102077484
399 0.00202846527099609
400 0.119820237159729
401 0.338526487350464
402 0.449700891971588
403 0.484101206064224
404 0.413455605506897
405 0.187252908945084
406 0.0461754947900772
407 -0.00923993811011314
408 0.128163456916809
409 0.23190850019455
410 -0.584790766239166
411 -0.856653809547424
412 -0.962941467761993
413 -0.565983891487122
414 -0.439234554767609
415 -0.350265681743622
416 -0.413762301206589
417 -0.516662359237671
418 -0.543542742729187
419 -0.532282948493958
420 -0.550179064273834
421 -0.513538897037506
422 -0.700957238674164
423 -0.670100390911102
424 -0.40962028503418
425 -0.0465345978736877
426 0.233110129833221
427 0.108565129339695
428 0.0884932801127434
429 0.0849334895610809
430 0.100979939103127
431 0.167683273553848
432 0.21738164126873
433 0.283099591732025
434 0.329461604356766
435 0.396174162626266
436 0.37032625079155
437 0.510517656803131
438 0.431883871555328
439 0.438047587871552
440 0.407288789749146
441 0.371957391500473
442 0.307086855173111
443 0.304462969303131
444 0.333306074142456
445 0.359761357307434
446 0.384828805923462
447 0.427116423845291
448 0.460735440254211
449 0.489484310150146
450 0.332297474145889
451 0.112798646092415
452 -0.314512133598328
453 0.0252703130245209
454 0.151406943798065
455 0.324734836816788
456 0.462936818599701
457 0.570554256439209
458 0.623138844966888
459 0.610379576683044
460 0.58677726984024
461 0.545714259147644
462 0.501135289669037
463 0.442888021469116
464 0.340620577335358
465 -0.380720466375351
466 -1.08554661273956
467 -1.14689314365387
468 -0.661720871925354
469 -0.359120696783066
470 0.138868540525436
471 -0.237084746360779
472 -1.06318390369415
473 -1.33034551143646
474 -1.07337820529938
475 -0.815202414989471
476 -0.426471561193466
477 -0.112944900989532
478 -0.00917944312095642
479 -0.00509741716086864
480 0.012170871719718
481 0.115421429276466
482 0.234913945198059
483 0.247289627790451
484 0.209731698036194
485 0.172660350799561
486 0.145722538232803
487 0.0363468080759048
488 -0.146163552999496
489 -0.127986058592796
490 -0.599737167358398
491 -0.285469025373459
492 -0.757185578346252
493 -0.260900974273682
494 -0.084531232714653
495 0.0166010931134224
496 -0.0442304313182831
497 -0.151283740997314
498 -0.115416146814823
499 -0.150297939777374
500 -0.137340515851974
501 -0.0515487715601921
502 0.0116930156946182
503 0.0714763328433037
504 0.0285868607461452
505 0.0866116434335709
506 0.0635550022125244
507 0.123637653887272
508 0.149851262569427
509 0.178044319152832
510 0.203373238444328
511 0.311720252037048
512 0.367811292409897
513 0.452071189880371
514 0.550563097000122
515 0.831091284751892
516 0.912655830383301
517 0.924118101596832
518 0.998359441757202
519 1.11147737503052
520 0.789118885993958
521 0.529740393161774
522 0.37088680267334
523 0.341856479644775
524 0.334167003631592
525 0.343084514141083
526 0.343325614929199
527 0.00995916128158569
528 -0.177587106823921
529 -0.219125494360924
530 -0.0816371887922287
531 0.0563571527600288
532 0.208551496267319
533 0.363834410905838
534 0.436015576124191
535 0.460101336240768
536 0.473122537136078
537 0.455123960971832
538 0.439253628253937
539 0.445137619972229
540 0.412801712751389
541 0.52415806055069
542 0.566658139228821
543 0.488164037466049
544 0.381783545017242
545 0.261613667011261
546 0.0341064184904099
547 0.038549542427063
548 -0.158413141965866
549 -0.994473576545715
550 -1.23393905162811
551 -0.986542224884033
552 -0.886760354042053
553 -0.69384241104126
554 -0.64495187997818
555 -0.555072844028473
556 -0.426706910133362
557 -0.2520751953125
558 0.0732538253068924
559 0.2115548402071
560 0.282416075468063
561 -0.124401569366455
562 -0.268094301223755
563 -0.306123793125153
564 -0.333372265100479
565 -0.224069997668266
566 0.104006499052048
567 0.236573085188866
568 -0.533552706241608
569 -0.79384857416153
570 -0.883647203445435
571 -0.505038976669312
572 -0.393256008625031
573 -0.369396597146988
574 -0.500433683395386
575 -0.469435691833496
576 -0.583495318889618
577 -0.469618856906891
578 -0.56872695684433
579 -0.755344748497009
580 -0.72085839509964
581 -0.471085995435715
582 -0.0603977143764496
583 0.245727241039276
584 0.156251341104507
585 0.0923647582530975
586 0.0795067474246025
587 0.0891524851322174
588 0.148755565285683
589 0.202107772231102
590 0.253119438886642
591 0.342551589012146
592 0.392803877592087
593 0.308071196079254
594 0.466669708490372
595 0.449939966201782
596 0.40927591919899
597 0.409539580345154
598 0.33933237195015
599 0.312191724777222
600 0.27997824549675
601 0.314413726329803
602 0.331965386867523
603 0.360954970121384
604 0.41759118437767
605 0.469237595796585
606 0.497937083244324
607 0.443111598491669
608 0.397432535886765
609 -0.113524079322815
610 -0.120209455490112
611 0.0311432480812073
612 0.206182822585106
613 0.369431614875793
614 0.502790749073029
615 0.5733562707901
616 0.572014033794403
617 0.558703005313873
618 0.515894055366516
619 0.468848913908005
620 0.403282463550568
621 0.48398232460022
622 -0.204439699649811
623 -0.927660346031189
624 -1.21923434734344
625 -0.873609304428101
626 -0.348041653633118
627 -0.00639116764068604
628 -0.691063046455383
629 -1.13459086418152
630 -1.08520579338074
631 -0.947347402572632
632 -0.670008540153503
633 -0.316758036613464
634 -0.00326165556907654
635 0.00161592289805412
636 -0.000693926587700844
637 0.069104790687561
638 0.192602023482323
639 0.241003572940826
640 0.294673264026642
641 0.245343014597893
642 0.191408544778824
643 0.119542270898819
644 -0.0193489417433739
645 -0.179410040378571
646 0.0268176198005676
647 -0.69688093662262
648 -0.602135121822357
649 -0.789751172065735
650 -0.227374255657196
651 -0.0762877464294434
652 0.00470319390296936
653 -0.0712902694940567
654 -0.221182078123093
655 -0.155273646116257
656 -0.176492303609848
657 -0.148135468363762
658 -0.0770683288574219
659 -0.0354710444808006
660 0.0481586456298828
661 0.0749650150537491
662 0.0748144909739494
663 0.0909658521413803
664 0.110806092619896
665 0.154947891831398
666 0.204150676727295
667 0.257585436105728
668 0.357130080461502
669 0.442291885614395
670 0.54303777217865
671 0.700414597988129
672 0.961601555347443
673 0.991401493549347
674 1.05585813522339
675 0.600626468658447
676 0.429673880338669
677 0.365895003080368
678 0.41482076048851
679 0.352614432573318
680 0.393706470727921
681 0.425552129745483
682 0.450629115104675
683 0.469179570674896
684 0.232695370912552
685 -0.0220263749361038
686 -0.175201535224915
687 -0.00261256098747253
688 0.094226285815239
689 0.231477111577988
690 0.370371758937836
691 0.436506181955338
692 0.463779032230377
693 0.471547245979309
694 0.457271933555603
695 0.446627676486969
696 0.439363688230515
697 0.443774253129959
698 0.556242048740387
699 0.53816956281662
700 0.457799345254898
701 0.36268612742424
702 0.210774824023247
703 0.0431172251701355
704 0.0767733752727509
705 -0.243356868624687
706 -1.10236132144928
707 -1.21214544773102
708 -1.10506248474121
709 -0.848604142665863
710 -0.691582918167114
711 -0.636184930801392
712 -0.522342681884766
713 -0.394967317581177
714 -0.194721549749374
715 0.131993040442467
716 0.234088867902756
717 0.28651237487793
718 -0.112206250429153
719 -0.235914975404739
720 -0.278034687042236
721 -0.275716960430145
722 -0.106044456362724
723 0.138164013624191
724 0.164309531450272
725 -0.535964488983154
726 -0.864467799663544
727 -0.720186471939087
728 -0.601163864135742
729 -0.403423398733139
730 -0.372947961091995
731 -0.476983457803726
732 -0.448595970869064
733 -0.580043196678162
734 -0.54680335521698
735 -0.593216836452484
736 -0.729006230831146
737 -0.724804043769836
738 -0.500985383987427
739 -0.0921877324581146
740 0.214238107204437
741 0.0851276442408562
742 0.0963278040289879
743 0.0812182500958443
744 0.094628319144249
745 0.175822719931602
746 0.222487702965736
747 0.288851857185364
748 0.396607100963593
749 0.530119657516479
750 0.294708400964737
751 0.457806885242462
752 0.402083247900009
753 0.407763004302979
754 0.3648781478405
755 0.32102245092392
756 0.274450778961182
757 0.274414449930191
758 0.296580791473389
759 0.323930382728577
760 0.362151920795441
761 0.426745235919952
762 0.467288196086884
763 0.503740549087524
764 0.347860276699066
765 0.161040723323822
766 -0.31134033203125
767 -0.106968119740486
768 0.0368867665529251
769 0.239683866500854
770 0.401355147361755
771 0.527769148349762
772 0.591944992542267
773 0.566002666950226
774 0.552522778511047
775 0.515761613845825
776 0.471976339817047
777 0.398603022098541
778 -0.00958403944969177
779 -0.757691383361816
780 -1.27085590362549
781 -0.719991564750671
782 -0.571552038192749
783 -0.162793666124344
784 0.081242173910141
785 -0.736626207828522
786 -1.08993470668793
787 -0.974224150180817
788 -0.772958278656006
789 -0.450746804475784
790 -0.0957289934158325
791 0.207556217908859
792 0.0335016548633575
793 0.0160353220999241
794 0.094877801835537
795 0.219468384981155
796 0.263909101486206
797 0.284830063581467
798 0.218296319246292
799 0.184691697359085
800 0.093096137046814
801 -0.0559169054031372
802 -0.190931439399719
803 -0.360134214162827
804 -0.852888345718384
805 -0.588674664497375
806 -0.601278066635132
807 -0.133795559406281
808 -0.0100351125001907
809 0.0261091738939285
810 -0.101392529904842
811 -0.158683568239212
812 -0.124933302402496
813 -0.14865218102932
814 -0.0942765548825264
815 -0.00562687963247299
816 0.04134676232934
817 0.0905013754963875
818 0.0730704814195633
819 0.0968728438019753
820 0.0924416482448578
821 0.138919964432716
822 0.167475014925003
823 0.212888926267624
824 0.251909166574478
825 0.368060201406479
826 0.438488125801086
827 0.53890335559845
828 0.646560966968536
829 0.938276886940002
830 0.978972733020782
831 1.01024425029755
832 1.11461997032166
833 0.604182481765747
834 0.487347006797791
835 0.338116645812988
836 0.386552333831787
837 0.355269610881805
838 0.377987146377563
839 0.390855371952057
840 0.405386626720428
841 0.0973178744316101
842 -0.12211737036705
843 -0.147377237677574
844 -0.0137276202440262
845 0.0995288044214249
846 0.248520284891129
847 0.387256532907486
848 0.438262075185776
849 0.464885950088501
850 0.464991688728333
851 0.450635880231857
852 0.447953879833221
853 0.432593733072281
854 0.452172875404358
855 0.566234707832336
856 0.542730629444122
857 0.45938116312027
858 0.356658697128296
859 0.191104203462601
860 -0.0631925612688065
861 0.243081122636795
862 -0.0175446271896362
863 -0.852874875068665
864 -0.98060804605484
865 -1.07998907566071
866 -0.829064726829529
867 -0.687943577766418
868 -0.645961225032806
869 -0.54186999797821
870 -0.412010431289673
871 -0.23625510931015
872 0.095963642001152
873 0.228942409157753
874 0.245036244392395
875 -0.190191298723221
876 -0.294084191322327
877 -0.314430773258209
878 -0.297296196222305
879 -0.133991241455078
880 0.18912148475647
881 0.299113810062408
882 -0.438064098358154
883 -0.86354672908783
884 -0.913070619106293
885 -0.57892245054245
886 -0.538969337940216
887 -0.471183300018311
888 -0.489161908626556
889 -0.522667586803436
890 -0.589736878871918
891 -0.585898756980896
892 -0.63372528553009
893 -0.828595399856567
894 -0.717170417308807
895 -0.445051670074463
896 -0.0642355680465698
897 0.213501125574112
898 0.0749564468860626
899 0.0780348479747772
900 0.0804221779108047
901 0.0966713726520538
902 0.195668488740921
903 0.276937037706375
904 0.339421957731247
905 0.500927805900574
906 0.503924190998077
907 0.302962392568588
908 0.396082580089569
909 0.41626501083374
910 0.341983497142792
911 0.27897372841835
912 0.222296983003616
913 0.214545652270317
914 0.244290396571159
915 0.280040323734283
916 0.310819268226624
917 0.381715178489685
918 0.458215564489365
919 0.534633874893188
920 0.398650169372559
921 0.426803708076477
922 -0.0986664593219757
923 -0.421279817819595
924 -0.373128712177277
925 -0.105826795101166
926 0.146311908960342
927 0.318014860153198
928 0.40605440735817
929 0.440541207790375
930 0.45475098490715
931 0.465319782495499
932 0.48933333158493
933 0.489045053720474
934 0.463770508766174
935 -0.197609543800354
936 -0.855087876319885
937 -1.44273352622986
938 -0.809293389320374
939 -0.802891194820404
940 -0.453346103429794
941 0.232830613851547
942 -0.513245284557343
943 -0.828755140304565
944 -0.847529888153076
945 -0.733480453491211
946 -0.403981417417526
947 0.0822446942329407
948 0.399498224258423
949 0.219785407185555
950 0.12112907320261
951 0.162817090749741
952 0.245556384325027
953 0.326175391674042
954 0.36005836725235
955 0.294639945030212
956 0.244599014520645
957 0.159931764006615
958 0.00528290867805481
959 -0.108345739543438
960 0.0511814430356026
961 -0.697228491306305
962 -0.532766699790955
963 -0.782152533531189
964 -0.210801780223846
965 -0.116372734308243
966 -0.0529761761426926
967 -0.130524545907974
968 -0.246384650468826
969 -0.255403727293015
970 -0.273002445697784
971 -0.274686366319656
972 -0.200929552316666
973 -0.132608339190483
974 -0.07005675137043
975 0.0332124158740044
976 0.0948930829763412
977 0.136416390538216
978 0.161582440137863
979 0.172974139451981
980 0.211112469434738
981 0.234983593225479
982 0.302089124917984
983 0.373217076063156
984 0.469784021377563
985 0.595394372940063
986 0.69949597120285
987 0.940864443778992
988 0.921530961990356
989 0.975930333137512
990 0.351436376571655
991 0.44610071182251
992 0.329695403575897
993 0.383019298315048
994 0.361833721399307
995 0.438625633716583
996 0.470279186964035
997 0.459444165229797
998 0.431856036186218
999 0.0413398444652557
1000 -0.113721743226051
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_5steps_8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4.76096042912864, ymax=3.28111138463821,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 -0.00403206167853897
1 0.0215615994233185
2 0.0208577973157212
3 0.0362135285226801
4 0.0402576763133924
5 0.0418392733160014
6 0.0380873711029802
7 0.0320541230104161
8 0.0262398937325524
9 0.0193491594400238
10 0.011955425977297
11 0.00115585084953981
12 -0.026340042823477
13 -0.197173794738024
14 -0.729939888506122
15 -1.15851095014844
16 -1.39589610832233
17 -1.4436604206797
18 -1.35836486913507
19 -1.25638420305565
20 -1.20166897644769
21 -1.19513431852442
22 -1.21736189617769
23 -1.24397151901224
24 -1.28299971725296
25 -1.30580812182782
26 -1.38240314109668
27 -1.45583553208266
28 -1.51686567699573
29 -1.63867636229251
30 -1.53577611882455
31 -1.43495299278942
32 -1.35437726920468
33 -1.35942845224463
34 -1.24321136546463
35 -1.56880753601056
36 -1.2458815157988
37 -1.90040014563652
38 -1.98769443697907
39 -1.80701557203543
40 -1.99717033582506
41 -1.87775737742022
42 -1.92661947362396
43 -1.77402379255227
44 -1.75807260645057
45 -1.36311985333368
46 -1.16219378565911
47 -0.960089742039351
48 -0.76572459798186
49 -0.576881022418036
50 -0.362862163961123
51 -0.343844718398047
52 -0.357676504953998
53 -0.503727423039596
54 -0.562249910501148
55 -0.702848989533242
56 -0.870865760155786
57 -1.27347304856933
58 -1.81621875839839
59 -2.5267787196072
60 -3.1756934606817
61 -3.77203792300518
62 -4.12064620967789
63 -4.28222944512513
64 -4.39541171032106
65 -4.32694299522572
66 -3.68084599401358
67 -3.19303102243541
68 -2.55008303434385
69 -1.58686917153991
70 -0.840752250180698
71 -0.197997196097531
72 0.38227508220235
73 0.742011318728878
74 0.94830370108963
75 0.705307882121335
76 0.223448271538035
77 -0.0401923419808449
78 -0.167231620693848
79 -0.255041377644879
80 -0.335875814116445
81 -0.257944308464221
82 0.0172665749131086
83 0.254918002940715
84 0.363573457091304
85 0.647629318629037
86 1.12004278599802
87 1.74243055608684
88 2.55589224893135
89 2.75586609924862
90 2.17848765222887
91 1.18637731508154
92 0.280863712000958
93 0.0222330875105575
94 -0.342335334511627
95 -0.548223466581579
96 -0.635648444547496
97 -0.803476988377335
98 -0.700595677186068
99 -0.404906580875412
100 0.0404299746246039
101 0.483021276649301
102 0.685291801560345
103 0.642045740061631
104 0.847982244191284
105 0.811370164254397
106 0.908647185181552
107 1.02689704379359
108 1.02342080733323
109 0.932287088216799
110 0.877841348364236
111 0.935942545827569
112 0.970583613712197
113 0.944896044317899
114 0.922114507568134
115 0.921618623105224
116 0.958714124421394
117 1.09109149703109
118 1.20639413250875
119 1.40396479156459
120 1.5444688493768
121 1.75724671331248
122 2.00262139513367
123 1.88654481878966
124 1.45577120406941
125 0.966468071505257
126 0.112752892477698
127 0.128763586571749
128 0.456612306068434
129 0.368267429143243
130 0.839118070696385
131 0.726786100570014
132 0.987988667501916
133 0.943919827775534
134 1.18957577444876
135 1.24701277759335
136 1.33912563500791
137 1.41342032287698
138 0.983896991073583
139 -0.0129116762314874
140 -1.05698039181145
141 -2.27310093347658
142 -2.70099749882436
143 -2.86561071878855
144 -2.15235938234272
145 -1.69272132024222
146 -1.29360874953157
147 -1.87206551533574
148 -2.661231789647
149 -3.6508975731872
150 -3.71638906411811
151 -3.57948763141363
152 -3.59152961003101
153 -3.45202634020238
154 -2.56788115164835
155 -1.76665989380409
156 -0.930419828845618
157 -0.347503243843081
158 0.193013868425939
159 0.654690656992039
160 1.10643561439438
161 1.49308395850857
162 2.17786150628808
163 2.57140320613721
164 2.91556266583062
165 2.10231146610181
166 1.32858261989018
167 0.217755108037914
168 0.329625471189838
169 0.00412071645427356
170 -0.181413544194603
171 -0.370745981083953
172 -0.591612052349321
173 -0.72368273157627
174 -0.767657824583956
175 -0.782138293067246
176 -0.696107327098295
177 -0.678490348062658
178 -0.457451052293795
179 0.0546895607371593
180 0.548212818412998
181 0.868556625895233
182 0.839779362618549
183 0.927269341469642
184 0.999065494197823
185 0.835520066186581
186 0.748346353355293
187 0.734961199039486
188 0.754929870024023
189 0.85531301467032
190 0.792316630403196
191 0.833098533347443
192 0.794397713901959
193 0.843830079657867
194 0.811166417564956
195 0.829460387005714
196 0.901332287889315
197 0.965568177045525
198 1.06630971255583
199 1.17936798652807
200 1.31664055215022
201 1.42910579970076
202 1.47219990546197
203 1.34770942623586
204 0.595776448203595
205 -0.132164620239159
206 -0.354319654522842
207 -0.00171713715954186
208 0.0683366904391398
209 0.356408209893478
210 0.755172387200629
211 0.896153049703379
212 1.04602498624799
213 1.13699861677769
214 1.2444762132442
215 1.32930263235538
216 1.38291604280098
217 1.42105320396749
218 1.42961804713578
219 1.4305699555767
220 1.39988146478423
221 0.916321152045809
222 -0.138110070669989
223 -1.12878627365883
224 -2.64771261910261
225 -3.30016060362666
226 -2.83852718462465
227 -2.12638011888519
228 -1.5500938011487
229 -0.753897949364978
230 -1.39668968170267
231 -2.44829053536876
232 -2.98642041878048
233 -2.89838155805376
234 -2.65016995011426
235 -2.27489609948185
236 -1.80634312802859
237 -1.58770761031384
238 -1.90436416597745
239 -2.15886352381948
240 -2.04670669416251
241 -1.67198253990226
242 -1.06705137823553
243 -0.404835371319077
244 -0.0187440504026479
245 0.186818099428767
246 0.799273285309653
247 1.97403018870336
248 1.1476429233737
249 0.77533394490158
250 -0.114944829544903
251 0.168984205555949
252 0.061170575026836
253 -0.0140057680493036
254 -0.133280829965554
255 -0.3046456554803
256 -0.442676399374626
257 -0.624461838491364
258 -0.640326872166129
259 -0.542300016085889
260 -0.581600021556725
261 -0.615584263209391
262 -0.573163700293514
263 -0.439749096414519
264 -0.265172363406198
265 -0.0230534991571527
266 0.25794289983426
267 0.384348713166949
268 0.412466348668117
269 0.406309600796247
270 0.416144405938557
271 0.447419493747275
272 0.494241686654024
273 0.540565786211837
274 0.530719835762414
275 0.550719136368488
276 0.685123672674493
277 0.681170329101999
278 0.615628401375423
279 0.735179582494994
280 0.720433626301406
281 0.780286069548278
282 0.759120236210822
283 0.829628947475549
284 0.914559796612962
285 0.979257401298837
286 1.04323711980363
287 1.12654327114869
288 1.20541211538481
289 1.22389922839753
290 0.934859486802638
291 0.58028170183994
292 0.543462949071292
293 0.799951292962493
294 0.882444443152577
295 1.00260884482095
296 1.0933067000783
297 1.16455819916681
298 1.19978698641146
299 1.17249975690752
300 1.10997401822758
301 1.11808449759693
302 1.05693553450042
303 0.952821179089157
304 1.07813842201617
305 1.1160004786044
306 0.729024348797163
307 0.0481806470853118
308 0.0720355889135944
309 0.487617168950199
310 -0.213991214575047
311 -1.66697643888796
312 -3.20470035614267
313 -4.00437011802889
314 -4.13204010496252
315 -3.96341772903529
316 -3.67998221189881
317 -3.41575297104649
318 -3.10273991220164
319 -2.73019407931913
320 -2.29123935282431
321 -1.80838281123254
322 -1.47700962150038
323 -0.978480693943798
324 -0.512712314889309
325 -0.00888992187879267
326 0.4886833380095
327 1.02426604328537
328 1.87120365501323
329 1.86383668389111
330 1.36560890462283
331 0.427417292650268
332 0.228574379368006
333 0.0962536389763833
334 0.00926936621150962
335 -0.131938470301872
336 -0.477103611596751
337 -0.681875676887112
338 -0.708126321740935
339 -0.755768987246507
340 -0.859647952289743
341 -0.876740802213757
342 -0.797436037085925
343 -0.62879717286665
344 -0.350973872786468
345 0.069001415122337
346 0.397810563116365
347 0.589814432147021
348 0.564880244229231
349 0.533377576866463
350 0.513261624235048
351 0.518707596637641
352 0.530840092829481
353 0.558535639744151
354 0.570640643322047
355 0.59757297897766
356 0.695368880078651
357 0.716194493819805
358 0.632363854748173
359 0.747304975028771
360 0.726592664736255
361 0.756331197579517
362 0.761515806276149
363 0.805642558144988
364 0.8929849371942
365 0.982819505579375
366 1.0497026591062
367 1.15913259752369
368 1.24042634992841
369 1.27403454578848
370 1.16579803732378
371 0.895540927757648
372 0.4805475511354
373 0.774845667754018
374 0.850475511712055
375 1.00356615718546
376 1.20261674629389
377 1.33478746149864
378 1.36032952409249
379 1.26487534446565
380 1.19569163344184
381 1.15035493768007
382 1.05833254183285
383 1.12673269370824
384 1.15125852695112
385 0.821400443212865
386 0.131434984832982
387 -0.0539239353882559
388 0.346530462951772
389 0.0827721946379878
390 -1.31976842983316
391 -2.83933035490627
392 -3.9010887487914
393 -4.19562257548689
394 -4.04446607661149
395 -3.74808710565792
396 -3.44769080279498
397 -3.11872218518669
398 -2.72402279251036
399 -2.34615879981637
400 -1.85463234142487
401 -1.42984880247203
402 -0.988832667467162
403 -0.55875622140307
404 -0.0578996644862829
405 0.581780537928743
406 1.12566460819973
407 2.00415411032292
408 2.29459711748905
409 1.25226973419878
410 0.727932772929044
411 -0.0275529354547283
412 0.102379247073957
413 -0.0192668677770761
414 -0.17573284670066
415 -0.496690214295403
416 -0.734132418232795
417 -0.766706901645507
418 -0.815373786776045
419 -0.878920100523279
420 -0.872050042572586
421 -0.710806968775193
422 -0.440294641588347
423 -0.0262494178524331
424 0.449866571701941
425 0.796358711061491
426 0.640876323961772
427 0.598178242452283
428 0.590011690154281
429 0.612964786663103
430 0.65813096659981
431 0.653017131490086
432 0.656915596137115
433 0.619216137780356
434 0.614102999204571
435 0.559900571961266
436 0.752040205507021
437 0.700730784658948
438 0.743630335511885
439 0.751163602990447
440 0.765439451812207
441 0.745352113298945
442 0.793739934215997
443 0.887873536153335
444 0.986578594234166
445 1.07807566173797
446 1.19294362270237
447 1.30458396878546
448 1.37601415200136
449 1.15508131714832
450 0.823404052150115
451 0.309514778183386
452 0.709547609979821
453 0.866044352129303
454 1.05636920435147
455 1.22272491261072
456 1.33689955361265
457 1.39914842081227
458 1.37821267434184
459 1.35386386917367
460 1.31168678213222
461 1.2655351135662
462 1.19760673422895
463 0.66425807400017
464 -0.151566404150869
465 -0.864811085992612
466 -1.17572615802437
467 -0.518944164365363
468 0.054140668258372
469 0.345000388057413
470 -0.71984511651943
471 -2.24115350016962
472 -3.65973327029237
473 -4.13469193814066
474 -3.8832198200123
475 -3.5761274946429
476 -3.3421789357351
477 -3.17887525585665
478 -3.05024205296185
479 -2.79512017249445
480 -2.35457202754349
481 -1.90856084573446
482 -1.50640753049906
483 -1.10292169401098
484 -0.517303284755027
485 0.213263583493057
486 0.924046442645249
487 1.54059146461704
488 2.2029837410568
489 1.19104780327265
490 1.33063877910745
491 0.347176228122251
492 0.420737887870117
493 0.29115363554243
494 0.159398973349202
495 0.0286957435989401
496 -0.0472144579168802
497 -0.00749783789411303
498 0.014049742637102
499 0.0443779175534805
500 0.198223111752837
501 0.284492167071122
502 0.404080328924083
503 0.433551443437341
504 0.565381888304335
505 0.545454367938742
506 0.573682687940546
507 0.527051730075269
508 0.472860020179954
509 0.401504291507949
510 0.381585941893915
511 0.238072473092697
512 0.0583470385941312
513 -0.15592566838733
514 -0.167563387356754
515 -0.421498977013444
516 -0.720367525212933
517 -0.90260151695307
518 -0.92788795203425
519 -0.514746130344373
520 0.30974421582083
521 0.737461107230567
522 1.03241717550536
523 1.21297301515166
524 1.29756733890161
525 1.25759966726217
526 0.784796813656649
527 0.510066849022703
528 0.408978129848102
529 0.53168464854429
530 0.643664850980312
531 0.783264021114289
532 0.918224934400259
533 0.984279180946145
534 1.00706452291523
535 1.0260137713145
536 1.01659213157549
537 1.00789707829314
538 1.0126360527118
539 0.9395569307878
540 1.04636247129375
541 1.22319825710759
542 1.37956057165407
543 1.5409853998955
544 1.64200067461079
545 1.37498696984825
546 0.718096465681913
547 -0.0440185626426284
548 -1.41149524381417
549 -2.93815304488753
550 -3.71781991430529
551 -3.81344418260005
552 -3.65652704869497
553 -3.56185296811508
554 -3.41318165980903
555 -3.19365921741378
556 -2.82019440200442
557 -2.26978138045429
558 -1.947088814179
559 -1.67295803160963
560 -1.12678807227878
561 -0.462988538773144
562 0.0929542743758287
563 0.544102130003791
564 1.08228039292584
565 2.11711331526358
566 2.32259142568305
567 1.28931986174747
568 0.739429049915766
569 0.0235776810536489
570 0.107241958715747
571 -0.0668607991390441
572 -0.316505750577224
573 -0.675526248632049
574 -0.685463728883059
575 -0.80258318816958
576 -0.715805184052743
577 -0.841672902865566
578 -0.686121655937603
579 -0.433538951614945
580 -0.046540851321649
581 0.470519550787143
582 0.845529153648469
583 0.736959966291389
584 0.647508189972488
585 0.625594387724266
586 0.642974029503678
587 0.694423408746572
588 0.698057017262544
589 0.699837327210904
590 0.691495309851253
591 0.626623076337637
592 0.482060415846049
593 0.721640025525604
594 0.753258447778134
595 0.750541358069149
596 0.803118073533737
597 0.780731907203505
598 0.80221501859952
599 0.813707326023837
600 0.910639428973381
601 0.994735306910946
602 1.0871447533141
603 1.2157559309693
604 1.34316205138971
605 1.43388267359178
606 1.32366469140913
607 1.20609589142303
608 0.591317130087157
609 0.574057358771637
610 0.780361030630276
611 0.973873278151629
612 1.16319727349506
613 1.30514673605923
614 1.39158338744561
615 1.38389826547071
616 1.36787647771176
617 1.32633816155681
618 1.27917744149776
619 1.20732668954526
620 0.575836667753161
621 -0.221385796785314
622 -0.914509499181873
623 -1.34103058664387
624 -0.618271345798541
625 0.0931290542299273
626 -0.0309611069030528
627 -1.47896863378534
628 -3.02966805830219
629 -3.98474804058115
630 -4.02813521575891
631 -3.75958286149797
632 -3.4955892542976
633 -3.24512584718306
634 -3.12190320803332
635 -2.9712462667312
636 -2.63337331130538
637 -2.16819986634843
638 -1.78495304119629
639 -1.33326483043133
640 -0.947023561113029
641 -0.361426696937905
642 0.322827682595556
643 1.02521394278221
644 1.6635222668414
645 2.11287058871436
646 0.971020502950355
647 0.857174430967469
648 0.106483725779731
649 0.393671055102593
650 0.254300634969156
651 0.118766788129668
652 -0.0409327487990787
653 -0.155046336143822
654 -0.0563404231149461
655 -0.0431010586115801
656 -0.0137944757416307
657 0.106303428144581
658 0.157777187311843
659 0.278532059612501
660 0.341257092199052
661 0.379404116338085
662 0.423078086344147
663 0.444699273319491
664 0.444692602507612
665 0.414293918649371
666 0.365231745891267
667 0.314359601422839
668 0.160113680741411
669 -0.026028879362101
670 -0.179027273771291
671 -0.220912992867932
672 -0.509135594677858
673 -0.694674312025602
674 -0.50728128745656
675 0.205924036997687
676 0.63653763923419
677 0.950747328717205
678 1.03013717300917
679 1.17068854216089
680 1.25087304337514
681 1.31068521047307
682 1.30477469604503
683 0.941780564759081
684 0.591797418037886
685 0.377475514982132
686 0.569808200135705
687 0.660148065511389
688 0.800268098651982
689 0.9241708877207
690 0.981841463232584
691 1.01230703058263
692 1.02941981908193
693 1.02383558027731
694 1.02237077569724
695 1.0089542101851
696 0.979154943924113
697 1.1070652836952
698 1.26414530041301
699 1.42715548434027
700 1.59351285214644
701 1.61146287111776
702 1.25362681067576
703 0.576216559525421
704 -0.183783506589973
705 -1.58448297297104
706 -3.02028882139068
707 -3.83824383326571
708 -3.79140062608077
709 -3.65358969719131
710 -3.54261403331882
711 -3.3751313594313
712 -3.14263943734144
713 -2.73118788443099
714 -2.18807473444035
715 -1.90460048268153
716 -1.58622224184305
717 -0.992034007937682
718 -0.323475824967508
719 0.213147991826292
720 0.694353122684049
721 1.2944842874826
722 2.29904482673418
723 2.25654482019094
724 1.37484317698659
725 0.652849855634305
726 0.191734610868738
727 0.00175503754768633
728 -0.102632160438765
729 -0.350063580718973
730 -0.654237937381825
731 -0.64150231524531
732 -0.777125979518242
733 -0.798850784105252
734 -0.885450463594455
735 -0.742051104334806
736 -0.482113050848541
737 -0.087648087799049
738 0.438152842064315
739 0.823465001135375
740 0.669913444951687
741 0.661679121860224
742 0.642783594122914
743 0.66541803573651
744 0.733022977962504
745 0.727564859946444
746 0.743441070598833
747 0.744785177473265
748 0.694468448707516
749 0.443958504096992
750 0.70516621837906
751 0.715039410184352
752 0.774836654216468
753 0.781132618099696
754 0.790180551277982
755 0.788618841419028
756 0.835977503190186
757 0.922434307238731
758 1.01515990527104
759 1.11912813380529
760 1.25725194826438
761 1.37385683739327
762 1.45744174475676
763 1.24297443769107
764 0.943044420304332
765 0.376662757066861
766 0.613431390515675
767 0.798876296856465
768 1.02109295927799
769 1.21665659154929
770 1.35199841232638
771 1.42960577802265
772 1.39256640182666
773 1.37894778918262
774 1.34537556399652
775 1.30153557400114
776 1.04384219410524
777 0.0946823326695992
778 -0.667742581690955
779 -1.57451150460154
780 -1.0218339209564
781 -0.502381169634848
782 0.0875822132058328
783 -0.171443495061405
784 -1.6654986481055
785 -3.15855730585387
786 -3.94550987367493
787 -3.81046236764156
788 -3.55290932647809
789 -3.31349910755233
790 -2.97507489265878
791 -3.02855564353716
792 -2.90394380859421
793 -2.53895452389651
794 -2.07580113023405
795 -1.68610207676305
796 -1.24991535004032
797 -0.83272986847942
798 -0.186559691939439
799 0.518705982116993
800 1.18480161843024
801 1.85880498997731
802 1.54762097449173
803 0.720651126372985
804 0.678830776328023
805 0.161997381591666
806 0.359121615947016
807 0.229769328888133
808 0.0981985432503215
809 -0.0359014361179073
810 -0.0549519732292926
811 -0.0129056564576717
812 -0.00249863620267727
813 0.0818617995398161
814 0.243232811601981
815 0.310123799113366
816 0.393143795688319
817 0.42054936090403
818 0.501428123232181
819 0.522678677768257
820 0.543160827376545
821 0.502534422049325
822 0.460479035706746
823 0.390744576636915
824 0.349846075522395
825 0.188249971177022
826 0.00879319859584651
827 -0.204804649001628
828 -0.207638074259861
829 -0.497182663810111
830 -0.75118454443982
831 -0.826361606516604
832 -0.446314597448127
833 0.34469583325916
834 0.6789641691666
835 1.00441258053551
836 1.12514642109449
837 1.24715285781381
838 1.29996176701338
839 1.26534021134178
840 0.823351664462306
841 0.512346885106855
842 0.432625104725883
843 0.564541718649834
844 0.664919730346179
845 0.804882024866196
846 0.925298109764034
847 0.970164152650326
848 0.998169913529944
849 1.00547031877018
850 1.00031336876822
851 1.00724801143493
852 0.978285435645916
853 0.961827819520202
854 1.1021068119196
855 1.2580765786632
856 1.42838197785442
857 1.59814918487673
858 1.60678642081514
859 1.33902164125375
860 0.755593755777967
861 -0.0161695636652924
862 -1.24966672807488
863 -2.64667642439677
864 -3.70579720895302
865 -3.71482564669055
866 -3.59021358138582
867 -3.50559313543372
868 -3.36038960067209
869 -3.14745709146086
870 -2.78484002594151
871 -2.25191046595335
872 -1.92200708616158
873 -1.61456984074262
874 -1.03029612435617
875 -0.373385183923324
876 0.167498287135933
877 0.658376234240706
878 1.24963094883301
879 2.2680621067969
880 2.45581755549385
881 1.43318564197423
882 0.751501364175374
883 0.0605071522877653
884 0.0929270663696592
885 -0.188310369888374
886 -0.385612913768381
887 -0.601539473766715
888 -0.672806045991734
889 -0.762305108293384
890 -0.817844917114031
891 -0.884121926298359
892 -0.686983029394698
893 -0.346460638979637
894 0.0587525521492179
895 0.529537595465596
896 0.871463477681045
897 0.692516646412153
898 0.684739228459799
899 0.690434507860799
900 0.715374668351268
901 0.805747321398323
902 0.84577254450903
903 0.837701397457791
904 0.815810747456653
905 0.628678536179044
906 0.484933381417954
907 0.694279057737126
908 0.798300140287367
909 0.776035380694214
910 0.784238716520234
911 0.7737135238586
912 0.816184764499497
913 0.907055885018365
914 1.00967834586521
915 1.10955764944536
916 1.25833874847261
917 1.41887452746604
918 1.57659545928591
919 1.44130544104
920 1.34526148104092
921 0.684459731912914
922 0.295193780977312
923 0.386354571429563
924 0.695742655084446
925 0.987819439777322
926 1.17401191406832
927 1.271102008502
928 1.31331936632887
929 1.33411209250643
930 1.35115789901944
931 1.38394608607482
932 1.38577306289524
933 1.0046609684929
934 0.102372273067522
935 -0.709890185947827
936 -1.85413543197985
937 -1.57216362808637
938 -1.17780423726132
939 -0.418159037340317
940 0.165678984284962
941 -1.28785928356609
942 -2.73066969822653
943 -3.67489431096836
944 -3.75732214885171
945 -3.49588868524435
946 -3.15701506060264
947 -2.78778652315226
948 -2.79290452041311
949 -2.85892135919151
950 -2.56669723064189
951 -2.13301672794614
952 -1.6869522449458
953 -1.22986542221866
954 -0.823455747775395
955 -0.209805910761476
956 0.484334894937504
957 1.16328933010337
958 1.89601269714732
959 2.1470639769147
960 1.00987672903447
961 0.924018431571124
962 0.0580068736489384
963 0.372454105658139
964 0.205289987874337
965 0.0647225902159481
966 -0.123553281107808
967 -0.238877593665742
968 -0.212967992387087
969 -0.226846746780193
970 -0.235144972113294
971 -0.103869842951086
972 -0.0220691086357122
973 0.0847946703655339
974 0.232391160027685
975 0.3270364731078
976 0.389263253671861
977 0.431427303484295
978 0.45012466801437
979 0.461810611474116
980 0.430140684430596
981 0.41919995041958
982 0.374474614336493
983 0.248069461039359
984 0.0915431296978022
985 -0.127913167383899
986 -0.19398852519975
987 -0.539264232020609
988 -0.64880179394741
989 -0.220093501606207
990 0.548675539427922
991 0.77071428510873
992 1.01180254885057
993 1.10295060768655
994 1.24144180514905
995 1.32559322514678
996 1.35879928659749
997 1.27765643433737
998 0.742500069761429
999 0.524423226829697
1000 0.50623730439355
};
\addplot [line width=0.48pt, red, opacity=0.8, dashed]
table {%
16 -1.19625854492188
17 -1.40607905387878
18 -1.43692433834076
19 -1.34540343284607
20 -1.23687195777893
21 -1.16728579998016
22 -1.15130603313446
23 -1.17257642745972
24 -1.19673633575439
25 -1.24203777313232
26 -1.27359533309937
27 -1.36110329627991
28 -1.44422340393066
29 -1.51083266735077
30 -1.6378002166748
31 -1.54178595542908
32 -1.44432651996613
33 -1.36670660972595
34 -1.37760055065155
35 -1.26293873786926
36 -1.59252548217773
37 -1.27466189861298
38 -1.93747508525848
39 -2.02186608314514
40 -1.83755481243134
41 -2.02403116226196
42 -1.89652979373932
43 -1.93633091449738
44 -1.78114187717438
45 -1.75857973098755
46 -1.35913848876953
47 -1.15579664707184
48 -0.951930403709412
49 -0.760113894939423
50 -0.574996471405029
51 -0.362740159034729
52 -0.352423638105392
53 -0.372366845607758
54 -0.521467566490173
55 -0.581536650657654
56 -0.719543695449829
57 -0.878793001174927
58 -1.27132332324982
59 -1.80855989456177
60 -2.5040123462677
61 -3.13222026824951
62 -3.70548987388611
63 -4.03510665893555
64 -4.19786214828491
65 -4.3261342048645
66 -4.26858329772949
67 -3.62137913703918
68 -3.20363306999207
69 -2.57677936553955
70 -1.5921802520752
71 -0.8306605219841
72 -0.167432487010956
73 0.443491160869598
74 0.801984548568726
75 0.990477919578552
76 0.728096485137939
77 0.226558655500412
78 -0.052963525056839
79 -0.185859084129333
80 -0.274316877126694
81 -0.352255702018738
82 -0.268352299928665
83 0.00914660096168518
84 0.24780485033989
85 0.35721081495285
86 0.642967820167542
87 1.11601042747498
88 1.72975790500641
89 2.540123462677
90 2.75126767158508
91 2.15981912612915
92 1.14927339553833
93 0.246698379516602
94 -0.000185221433639526
95 -0.361619174480438
96 -0.565774202346802
97 -0.638827681541443
98 -0.805112838745117
99 -0.709559381008148
100 -0.433039605617523
101 0.0127179622650146
102 0.461132943630219
103 0.669674515724182
104 0.623315930366516
105 0.835261583328247
106 0.79316657781601
107 0.880824327468872
108 0.99975973367691
109 1.01017642021179
110 0.925820708274841
111 0.879452705383301
112 0.941812634468079
113 0.977415680885315
114 0.952897250652313
115 0.926995873451233
116 0.927922368049622
117 0.967381417751312
118 1.10013771057129
119 1.21378672122955
120 1.40867733955383
121 1.54765605926514
122 1.75698864459991
123 1.98286700248718
124 1.85051906108856
125 1.402672290802
126 0.916810274124146
127 0.046078622341156
128 0.0687257945537567
129 0.41735765337944
130 0.323942720890045
131 0.77391254901886
132 0.652626991271973
133 0.914754569530487
134 0.861573815345764
135 1.11504149436951
136 1.16315615177155
137 1.25550448894501
138 1.31316649913788
139 1.30670547485352
140 0.262039542198181
141 -0.915746688842773
142 -2.18241310119629
143 -2.59663105010986
144 -2.89569330215454
145 -2.18133568763733
146 -1.7350971698761
147 -1.33327257633209
148 -1.91506659984589
149 -2.67369747161865
150 -3.64987707138062
151 -3.68059158325195
152 -3.51685929298401
153 -3.53175067901611
154 -3.40784931182861
155 -2.53603553771973
156 -1.75851988792419
157 -0.930838048458099
158 -0.356951594352722
159 0.167777240276337
160 0.660605847835541
161 1.11198961734772
162 1.48790144920349
163 2.16088485717773
164 2.55119729042053
165 2.88411140441895
166 2.04442930221558
167 1.25447130203247
168 0.146381855010986
169 0.266418725252151
170 -0.0480011701583862
171 -0.208671376109123
172 -0.380823194980621
173 -0.598294615745544
174 -0.738056361675262
175 -0.775404930114746
176 -0.792259812355042
177 -0.704301536083221
178 -0.665549397468567
179 -0.449401676654816
180 0.0605732798576355
181 0.555074870586395
182 0.874996364116669
183 0.840341150760651
184 0.935914278030396
185 1.01260673999786
186 0.842874586582184
187 0.748419225215912
188 0.737553596496582
189 0.75168251991272
190 0.847996711730957
191 0.784516215324402
192 0.828147530555725
193 0.790896654129028
194 0.84442400932312
195 0.810293555259705
196 0.830338835716248
197 0.898723304271698
198 0.960183620452881
199 1.05731654167175
200 1.16471147537231
201 1.29722261428833
202 1.40572786331177
203 1.45543599128723
204 1.32035219669342
205 0.580543398857117
206 -0.157711267471313
207 -0.364934891462326
208 -0.0438816249370575
209 0.0116303861141205
210 0.270809888839722
211 0.673878312110901
212 0.815197944641113
213 0.964556932449341
214 1.0586074590683
215 1.16515278816223
216 1.24545097351074
217 1.297731757164
218 1.33154344558716
219 1.33190906047821
220 1.32534956932068
221 1.28527808189392
222 1.17724740505219
223 0.124063611030579
224 -0.969470262527466
225 -2.54195737838745
226 -3.18420958518982
227 -2.80058455467224
228 -2.11168789863586
229 -1.54487347602844
230 -0.733423292636871
231 -1.38565397262573
232 -2.42914581298828
233 -2.94084501266479
234 -2.83152723312378
235 -2.57032489776611
236 -2.20554733276367
237 -1.75631701946259
238 -1.54179668426514
239 -1.88475942611694
240 -2.16280102729797
241 -2.07053589820862
242 -1.71539354324341
243 -1.09347724914551
244 -0.437298595905304
245 -0.0672324895858765
246 0.118470579385757
247 0.731687009334564
248 1.9171941280365
249 1.11283469200134
250 0.748565375804901
251 -0.126013576984406
252 0.155506551265717
253 0.032746359705925
254 -0.0442048609256744
255 -0.157289803028107
256 -0.330504596233368
257 -0.469325393438339
258 -0.646939814090729
259 -0.658583760261536
260 -0.554922699928284
261 -0.59271252155304
262 -0.623404920101166
263 -0.571830034255981
264 -0.436221241950989
265 -0.253430902957916
266 -0.0100888609886169
267 0.271543651819229
268 0.397957116365433
269 0.425179839134216
270 0.418526351451874
271 0.425935387611389
272 0.456104904413223
273 0.500374555587769
274 0.542714357376099
275 0.525858461856842
276 0.537222802639008
277 0.66692578792572
278 0.658277273178101
279 0.589797139167786
280 0.713626384735107
281 0.699497580528259
282 0.757542967796326
283 0.737218856811523
284 0.81291925907135
285 0.89609682559967
286 0.959103345870972
287 1.01685118675232
288 1.09407782554626
289 1.16752135753632
290 1.19407558441162
291 0.909346103668213
292 0.560246527194977
293 0.53245735168457
294 0.797654032707214
295 0.868135929107666
296 0.983926773071289
297 1.0618724822998
298 1.11688983440399
299 1.13568210601807
300 1.10086965560913
301 1.03110539913177
302 1.03474807739258
303 0.965759992599487
304 0.863242506980896
305 0.984047174453735
306 1.09170532226562
307 0.698490619659424
308 -0.0137900710105896
309 -0.000151872634887695
310 0.423740446567535
311 -0.259697526693344
312 -1.71625876426697
313 -3.2370228767395
314 -4.02469396591187
315 -4.12833023071289
316 -3.96703386306763
317 -3.67143607139587
318 -3.41079425811768
319 -3.10064840316772
320 -2.73094463348389
321 -2.29411196708679
322 -1.80960750579834
323 -1.48423409461975
324 -0.994326829910278
325 -0.532646775245667
326 -0.0341314673423767
327 0.449344873428345
328 0.976729214191437
329 1.82543015480042
330 1.8205668926239
331 1.30832552909851
332 0.377315104007721
333 0.189086318016052
334 0.0477850884199142
335 -0.0345873832702637
336 -0.150013118982315
337 -0.491940379142761
338 -0.700441241264343
339 -0.727263391017914
340 -0.776387214660645
341 -0.880212843418121
342 -0.894850254058838
343 -0.803981602191925
344 -0.613988399505615
345 -0.347543299198151
346 0.068271279335022
347 0.396083533763885
348 0.587058842182159
349 0.559391617774963
350 0.533275604248047
351 0.510468482971191
352 0.515105545520782
353 0.524049699306488
354 0.550656914710999
355 0.56020724773407
356 0.585097312927246
357 0.681781888008118
358 0.701728343963623
359 0.616523385047913
360 0.736263155937195
361 0.713186621665955
362 0.737613916397095
363 0.739712178707123
364 0.787884831428528
365 0.874503493309021
366 0.964313149452209
367 1.03070139884949
368 1.13448214530945
369 1.21010327339172
370 1.24570536613464
371 1.13818717002869
372 0.86147153377533
373 0.444125533103943
374 0.747076153755188
375 0.816124737262726
376 0.970046401023865
377 1.16976094245911
378 1.30360984802246
379 1.3093010187149
380 1.20414173603058
381 1.12718367576599
382 1.07396161556244
383 0.968403220176697
384 1.0278000831604
385 1.12703156471252
386 0.803518652915955
387 0.0787632465362549
388 -0.119865566492081
389 0.279497385025024
390 0.0227102935314178
391 -1.38630962371826
392 -2.89295959472656
393 -3.93283128738403
394 -4.20684003829956
395 -4.04744577407837
396 -3.73745012283325
397 -3.44201827049255
398 -3.11129450798035
399 -2.71829032897949
400 -2.34344482421875
401 -1.848468542099
402 -1.42962670326233
403 -0.997931480407715
404 -0.574177801609039
405 -0.0861153602600098
406 0.543454229831696
407 1.07832491397858
408 1.9563000202179
409 2.25508546829224
410 1.22077918052673
411 0.696983575820923
412 -0.0486055016517639
413 0.0843023657798767
414 -0.0405053645372391
415 -0.188931614160538
416 -0.50202351808548
417 -0.737873375415802
418 -0.776221036911011
419 -0.825398683547974
420 -0.89068865776062
421 -0.880728483200073
422 -0.711273789405823
423 -0.444628179073334
424 -0.0287986993789673
425 0.444603383541107
426 0.786641299724579
427 0.631460428237915
428 0.591246426105499
429 0.581153750419617
430 0.597279191017151
431 0.636718034744263
432 0.638906478881836
433 0.64857542514801
434 0.624375581741333
435 0.620439767837524
436 0.549531936645508
437 0.740892767906189
438 0.686794698238373
439 0.730256676673889
440 0.736333429813385
441 0.7497398853302
442 0.727300763130188
443 0.779480874538422
444 0.874351739883423
445 0.972449660301208
446 1.06175410747528
447 1.16970133781433
448 1.27605152130127
449 1.35228729248047
450 1.13493478298187
451 0.806291937828064
452 0.286046981811523
453 0.692444324493408
454 0.836963474750519
455 1.02492332458496
456 1.17903733253479
457 1.29536557197571
458 1.33965015411377
459 1.31071507930756
460 1.28022277355194
461 1.23273766040802
462 1.1785044670105
463 1.09602737426758
464 0.891675233840942
465 0.0031852126121521
466 -0.760410130023956
467 -1.11959910392761
468 -0.470070004463196
469 0.00642752647399902
470 0.29770416021347
471 -0.794441640377045
472 -2.31267094612122
473 -3.72908663749695
474 -4.15769004821777
475 -3.89121270179749
476 -3.56430196762085
477 -3.31402158737183
478 -3.15377473831177
479 -3.0364203453064
480 -2.78328704833984
481 -2.34228444099426
482 -1.89843463897705
483 -1.49979519844055
484 -1.09269070625305
485 -0.512344300746918
486 0.208644568920135
487 0.90895539522171
488 1.50629734992981
489 2.15881609916687
490 1.15097069740295
491 1.28670644760132
492 0.294541001319885
493 0.365591883659363
494 0.242341265082359
495 0.123665317893028
496 0.000474587082862854
497 -0.0723398476839066
498 -0.0340830981731415
499 -0.0196405202150345
500 0.0077311247587204
501 0.164386674761772
502 0.250655651092529
503 0.374116629362106
504 0.400057464838028
505 0.535477817058563
506 0.510753393173218
507 0.540063500404358
508 0.493095129728317
509 0.446086525917053
510 0.382246673107147
511 0.376361459493637
512 0.2457395195961
513 0.078769862651825
514 -0.130051642656326
515 -0.136919975280762
516 -0.393094152212143
517 -0.70039701461792
518 -0.889902412891388
519 -0.913494884967804
520 -0.51652055978775
521 0.29234778881073
522 0.708002328872681
523 0.993388414382935
524 1.15951442718506
525 1.24641871452332
526 1.22719216346741
527 0.766891598701477
528 0.492751866579056
529 0.400995910167694
530 0.527020931243896
531 0.620626509189606
532 0.753810286521912
533 0.885763049125671
534 0.938152432441711
535 0.948919475078583
536 0.962660789489746
537 0.945694208145142
538 0.929846286773682
539 0.932480335235596
540 0.857829868793488
541 0.95271897315979
542 1.12321698665619
543 1.27366495132446
544 1.4237208366394
545 1.51083719730377
546 1.33667600154877
547 0.744775295257568
548 -0.0315840840339661
549 -1.41474413871765
550 -2.93607902526855
551 -3.71790862083435
552 -3.83589386940002
553 -3.67187881469727
554 -3.55809211730957
555 -3.40627431869507
556 -3.19415378570557
557 -2.82170152664185
558 -2.26480102539062
559 -1.94595646858215
560 -1.67972683906555
561 -1.13701689243317
562 -0.494943141937256
563 0.038224458694458
564 0.485750377178192
565 1.02191495895386
566 2.06567573547363
567 2.28338694572449
568 1.2598432302475
569 0.708517968654633
570 -0.00379395484924316
571 0.0881699919700623
572 -0.0847206562757492
573 -0.327195733785629
574 -0.68050092458725
575 -0.685482382774353
576 -0.809945285320282
577 -0.722664952278137
578 -0.8433598279953
579 -0.681099057197571
580 -0.441836357116699
581 -0.0544816255569458
582 0.460996806621552
583 0.832583367824554
584 0.721988916397095
585 0.636390566825867
586 0.613447189331055
587 0.624726057052612
588 0.668621242046356
589 0.67620187997818
590 0.683617770671844
591 0.68077278137207
592 0.639475524425507
593 0.480077028274536
594 0.715901672840118
595 0.745637536048889
596 0.741711974143982
597 0.788438320159912
598 0.763874769210815
599 0.783997893333435
600 0.797342300415039
601 0.898005604743958
602 0.983825147151947
603 1.07540726661682
604 1.19540095329285
605 1.31663715839386
606 1.40502309799194
607 1.29436838626862
608 1.17174017429352
609 0.555383086204529
610 0.541472733020782
611 0.74510657787323
612 0.935880184173584
613 1.12648153305054
614 1.26205146312714
615 1.3371958732605
616 1.32094991207123
617 1.29792857170105
618 1.25074803829193
619 1.19349884986877
620 1.10415542125702
621 0.837985575199127
622 -0.0624292492866516
623 -0.878936052322388
624 -1.3598837852478
625 -0.567525088787079
626 0.0281081795692444
627 -0.104522287845612
628 -1.55050194263458
629 -3.06646680831909
630 -4.00787115097046
631 -4.02124404907227
632 -3.73476982116699
633 -3.46958184242249
634 -3.22102689743042
635 -3.10789608955383
636 -2.96040081977844
637 -2.62086200714111
638 -2.15700960159302
639 -1.77638578414917
640 -1.32850694656372
641 -0.939733147621155
642 -0.363939166069031
643 0.309929668903351
644 1.00262141227722
645 1.62838101387024
646 2.08397459983826
647 0.940616607666016
648 0.816797614097595
649 0.0622820854187012
650 0.352254688739777
651 0.210571959614754
652 0.084772527217865
653 -0.0640532821416855
654 -0.177682012319565
655 -0.0821374356746674
656 -0.0763233453035355
657 -0.0494449883699417
658 0.0728705823421478
659 0.125513985753059
660 0.250572264194489
661 0.313616186380386
662 0.356202334165573
663 0.39777022600174
664 0.421225935220718
665 0.422062695026398
666 0.39695081114769
667 0.356146156787872
668 0.3145632147789
669 0.16855925321579
670 -0.00874426960945129
671 -0.158637136220932
672 -0.201971292495728
673 -0.494424104690552
674 -0.684565305709839
675 -0.493001639842987
676 0.197086930274963
677 0.612407207489014
678 0.915307819843292
679 0.981856226921082
680 1.12662577629089
681 1.21391129493713
682 1.27896475791931
683 1.28539133071899
684 0.930294334888458
685 0.576116681098938
686 0.367319077253342
687 0.560858368873596
688 0.634415864944458
689 0.774330139160156
690 0.898789882659912
691 0.94400030374527
692 0.957778811454773
693 0.968034386634827
694 0.95617413520813
695 0.945789933204651
696 0.929316222667694
697 0.895865976810455
698 1.01441442966461
699 1.16562795639038
700 1.32419919967651
701 1.47928357124329
702 1.4695166349411
703 1.22258985042572
704 0.5940021276474
705 -0.178610265254974
706 -1.5857127904892
707 -3.01327991485596
708 -3.85569643974304
709 -3.82262897491455
710 -3.66746735572815
711 -3.53512454032898
712 -3.36979246139526
713 -3.14269614219666
714 -2.73332357406616
715 -2.18456935882568
716 -1.90535616874695
717 -1.59370374679565
718 -1.00533843040466
719 -0.356135010719299
720 0.159831464290619
721 0.641099035739899
722 1.23650920391083
723 2.24870753288269
724 2.21210813522339
725 1.33083391189575
726 0.610097825527191
727 0.158255398273468
728 -0.0291499197483063
729 -0.131936296820641
730 -0.361833572387695
731 -0.660937786102295
732 -0.642826795578003
733 -0.781058192253113
734 -0.806490004062653
735 -0.890033543109894
736 -0.739849805831909
737 -0.493216931819916
738 -0.0942075252532959
739 0.432474076747894
740 0.814971745014191
741 0.656383574008942
742 0.653121829032898
743 0.631067514419556
744 0.647307395935059
745 0.707181334495544
746 0.704686284065247
747 0.722959280014038
748 0.733790099620819
749 0.700110077857971
750 0.446446388959885
751 0.700268149375916
752 0.708503007888794
753 0.766158938407898
754 0.763938963413239
755 0.773148775100708
756 0.770529866218567
757 0.820984601974487
758 0.909031271934509
759 1.00433003902435
760 1.10608649253845
761 1.23554372787476
762 1.34574055671692
763 1.43308746814728
764 1.22214317321777
765 0.920666456222534
766 0.347426295280457
767 0.588760733604431
768 0.763597726821899
769 0.980573058128357
770 1.1701203584671
771 1.30885946750641
772 1.37279522418976
773 1.32797634601593
774 1.30921065807343
775 1.26882660388947
776 1.21092307567596
777 1.11817312240601
778 0.269835531711578
779 -0.574511766433716
780 -1.55131220817566
781 -1.01597189903259
782 -0.553816676139832
783 0.0253840684890747
784 -0.249185979366302
785 -1.73299145698547
786 -3.2050895690918
787 -3.95634794235229
788 -3.79211330413818
789 -3.52392530441284
790 -3.28393268585205
791 -2.95949077606201
792 -3.01719427108765
793 -2.89432191848755
794 -2.53108882904053
795 -2.06991052627563
796 -1.67951226234436
797 -1.24528777599335
798 -0.826972603797913
799 -0.190350949764252
800 0.504439532756805
801 1.15617632865906
802 1.82275676727295
803 1.5032594203949
804 0.686807990074158
805 0.642890989780426
806 0.124533593654633
807 0.322663426399231
808 0.20638045668602
809 0.076774924993515
810 -0.058380052447319
811 -0.0777496099472046
812 -0.0402729958295822
813 -0.0358563810586929
814 0.0506310388445854
815 0.214009374380112
816 0.282426089048386
817 0.367489337921143
818 0.394949406385422
819 0.479584455490112
820 0.494756579399109
821 0.514912247657776
822 0.473732501268387
823 0.43792325258255
824 0.375862181186676
825 0.346475452184677
826 0.196004137396812
827 0.027228057384491
828 -0.183390080928802
829 -0.184631898999214
830 -0.476910769939423
831 -0.737945139408112
832 -0.816446304321289
833 -0.425249993801117
834 0.335287690162659
835 0.649235546588898
836 0.963224768638611
837 1.0685076713562
838 1.19661784172058
839 1.25749742984772
840 1.24553918838501
841 0.807304978370667
842 0.496848404407501
843 0.42619776725769
844 0.561033129692078
845 0.642657995223999
846 0.781826019287109
847 0.900688409805298
848 0.930538654327393
849 0.942304968833923
850 0.942476809024811
851 0.929661273956299
852 0.926359057426453
853 0.894356966018677
854 0.87507152557373
855 1.00656414031982
856 1.15688300132751
857 1.32480001449585
858 1.48540139198303
859 1.46950876712799
860 1.2489869594574
861 0.736494064331055
862 -0.0521394014358521
863 -1.31147718429565
864 -2.70108127593994
865 -3.76547431945801
866 -3.76374077796936
867 -3.62439942359924
868 -3.50974869728088
869 -3.361407995224
870 -3.14923024177551
871 -2.78763246536255
872 -2.24852728843689
873 -1.92353188991547
874 -1.61260557174683
875 -1.04616594314575
876 -0.408079147338867
877 0.115936875343323
878 0.608525454998016
879 1.20048820972443
880 2.22055220603943
881 2.42057347297668
882 1.40669345855713
883 0.71871280670166
884 0.0315835475921631
885 0.071368396282196
886 -0.210309952497482
887 -0.399636268615723
888 -0.603552341461182
889 -0.675336718559265
890 -0.77153491973877
891 -0.827311098575592
892 -0.885954976081848
893 -0.692754030227661
894 -0.35219419002533
895 0.0557804703712463
896 0.525287985801697
897 0.86397260427475
898 0.681831538677216
899 0.67629873752594
900 0.677783608436584
901 0.695226907730103
902 0.776330411434174
903 0.821931302547455
904 0.813595175743103
905 0.799441933631897
906 0.647194027900696
907 0.496420115232468
908 0.695798993110657
909 0.799532532691956
910 0.768797099590302
911 0.768481254577637
912 0.757765352725983
913 0.803371787071228
914 0.897226929664612
915 1.00183320045471
916 1.10029375553131
917 1.2438645362854
918 1.39781594276428
919 1.55255103111267
920 1.42459797859192
921 1.32429599761963
922 0.66211986541748
923 0.263684689998627
924 0.348619163036346
925 0.645889222621918
926 0.934818267822266
927 1.1119087934494
928 1.20965957641602
929 1.24776577949524
930 1.26338672637939
931 1.27330207824707
932 1.29857385158539
933 1.28838920593262
934 1.20809292793274
935 0.336055278778076
936 -0.570042312145233
937 -1.75661659240723
938 -1.48002815246582
939 -1.17969417572021
940 -0.467509567737579
941 0.12564092874527
942 -1.32056713104248
943 -2.76000499725342
944 -3.67361950874329
945 -3.7180163860321
946 -3.45343041419983
947 -3.12420988082886
948 -2.77894258499146
949 -2.78097796440125
950 -2.85176014900208
951 -2.563716173172
952 -2.13117957115173
953 -1.68369829654694
954 -1.22996127605438
955 -0.817988812923431
956 -0.214838564395905
957 0.467561006546021
958 1.13511669635773
959 1.85459899902344
960 2.10612487792969
961 0.97053849697113
962 0.879641532897949
963 0.0116758346557617
964 0.326110601425171
965 0.155206233263016
966 0.0382552593946457
967 -0.145703315734863
968 -0.262504279613495
969 -0.243715465068817
970 -0.261344760656357
971 -0.274145156145096
972 -0.141562640666962
973 -0.0585662126541138
974 0.0506476759910583
975 0.202800467610359
976 0.30357038974762
977 0.366525650024414
978 0.41241317987442
979 0.433780491352081
980 0.447862058877945
981 0.419095695018768
982 0.414095818996429
983 0.376118540763855
984 0.2563157081604
985 0.106505796313286
986 -0.112026229500771
987 -0.179549336433411
988 -0.525930762290955
989 -0.628401041030884
990 -0.220856308937073
991 0.543280363082886
992 0.752704799175262
993 0.980504274368286
994 1.05675029754639
995 1.20613098144531
996 1.29117321968079
997 1.32665050029755
998 1.25573229789734
999 0.729256212711334
1000 0.512916088104248
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_5steps_9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4.91867541562444, ymax=4.70595841147168,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.00275013086656373
1 -0.797393858747324
2 -0.112820500979084
3 0.656871800769405
4 1.51426786792579
5 0.636355376199037
6 0.171506416628632
7 -0.0558698269180231
8 -0.150837543799252
9 -0.182074812937551
10 -0.182739378051896
11 -0.184426826854668
12 -0.166354964484171
13 -0.139586425850521
14 -0.110090352217703
15 -0.0821398705862972
16 -0.0608354780634705
17 -0.0453773926404776
18 -0.0324106289262578
19 -0.0172018368560753
20 -0.00324447638990919
21 0.00745368694385348
22 0.0107372084029058
23 0.00975708623058583
24 0.00696221368175315
25 0.00136050040124052
26 -0.004064495507277
27 -0.012725635025246
28 -0.0213780098322126
29 -0.0315381540372039
30 -0.19101900416858
31 -0.418676941873038
32 -0.608805743409107
33 -0.72407771058532
34 -0.867591680108499
35 -0.979362863904657
36 -0.827441727391088
37 -0.901049750394372
38 -0.724619756425596
39 -0.694562963989021
40 -0.764277417348208
41 -0.752734804470098
42 -0.834503832130188
43 -0.842984186827768
44 -0.896808653179056
45 -0.920416577656822
46 -1.02524010328702
47 -1.0958178166112
48 -1.13881415394465
49 -1.18905694142818
50 -1.2456227274263
51 -1.25993392650334
52 -1.28081161745571
53 -1.26048593429368
54 -1.19326976485798
55 -1.05713263589138
56 -0.799413932604862
57 -0.41766271905452
58 0.401076623676612
59 1.32650734147097
60 2.31854693545967
61 3.10989129017059
62 3.53586115354063
63 3.83185218554122
64 4.16521437419425
65 4.16105910462552
66 3.76415213193796
67 1.5470127079612
68 0.379149950051753
69 -0.180711056793281
70 -0.415694349442959
71 -0.478159329351509
72 -0.447293806828698
73 -0.390564723568657
74 -0.326868087352238
75 -0.251053194630263
76 -0.184705345953409
77 -0.131933963548375
78 -0.0911254140094463
79 -0.0617917400237726
80 -0.0419110484094711
81 -0.0284805614462504
82 -0.0199612677981158
83 -0.0156251642277692
84 -0.0190518423448426
85 -0.0285926668310263
86 -0.0301158382087331
87 -0.0319321804507688
88 -0.236179654535105
89 -0.875336741796002
90 -1.50355751692106
91 -1.77478178727864
92 -0.908581303717847
93 -0.0473736773943172
94 0.762359783942892
95 1.33851820108018
96 1.4523726434051
97 1.43207556599152
98 0.886545751839608
99 0.296148253186643
100 0.00360354230107454
101 -0.129028053565667
102 -0.177684633921974
103 -0.181935699620242
104 -0.16853053199865
105 -0.145259018509016
106 -0.193677086372929
107 -0.197639394807494
108 -0.0950295857069898
109 -0.0214746088929986
110 0.0295081154927891
111 0.0485833872690748
112 0.0403679410470557
113 0.0294834001462951
114 0.0235148192359627
115 0.0194090403437669
116 0.0168274223036553
117 0.0139420917847409
118 0.0105561686066027
119 0.00660012050143272
120 -0.00535342114162341
121 -0.0129200607361193
122 -0.0296647146432572
123 -0.378853534275443
124 -0.964699482305183
125 0.0248933912766538
126 0.568445541007877
127 0.486287380082684
128 0.41376095287459
129 0.162922335844522
130 0.0304159287405101
131 -0.0178585114845675
132 -0.0441001006065185
133 -0.0456372524474192
134 -0.0440005883526858
135 -0.0300767561813857
136 -0.0192769033275904
137 -0.0101765859338964
138 -0.163322677159812
139 -1.36325632498495
140 -2.27341818165211
141 -1.88364525890827
142 -1.361800811661
143 -1.07096859637739
144 -1.173525087659
145 -1.79617919235727
146 -1.8034025192697
147 -0.936262811920166
148 0.876136766863385
149 2.05374393508798
150 2.31015806290563
151 2.545774995517
152 3.12720979702897
153 3.7841943551464
154 1.928125172629
155 0.580914573239476
156 -0.103492828227162
157 -0.404096484490108
158 -0.48802399004956
159 -0.462722655974441
160 -0.397872606803734
161 -0.331988569442312
162 -0.293874847306081
163 -0.889497602480271
164 -1.83309394923524
165 -2.03933455428774
166 -2.30363082463279
167 -1.29019421452126
168 -0.614414634249083
169 -0.254821061172394
170 0.279116355033886
171 0.810857590793448
172 1.10803637950976
173 1.21265144932892
174 1.25544740269725
175 1.28550534196393
176 1.35905702710623
177 1.3946258559064
178 0.585930018822483
179 0.156886764539054
180 -0.0544791913483176
181 -0.148759434977965
182 -0.177352708625366
183 -0.174585277912689
184 -0.155939801027948
185 -0.130560353686354
186 -0.105791618566317
187 -0.079477153422584
188 -0.051872899580018
189 -0.0284429841648858
190 -0.00674427614843142
191 0.00734150783382818
192 0.0135225803479887
193 0.014715163284437
194 0.0146578767485031
195 0.0135003344975093
196 0.0112106569673491
197 0.00760603445095161
198 0.00326556021248761
199 -0.00164439559031454
200 -0.0106673192604242
201 -0.108095109948687
202 -0.580862108753463
203 -1.13899345211557
204 0.140175795755972
205 0.935635439855729
206 1.0272159527911
207 0.416025629432791
208 0.109089821551218
209 -0.0396534495270093
210 -0.097516921650319
211 -0.105293118053758
212 -0.0992713612641653
213 -0.0834002452939816
214 -0.0670711882057993
215 -0.0518286050134116
216 -0.0385627512604358
217 -0.0286326274693584
218 -0.0199075612303555
219 -0.015029379847763
220 -0.0124512512263574
221 -0.397519593854877
222 -1.34363051770816
223 -2.70358157580004
224 -2.44529919107088
225 -1.9916099151408
226 -1.85690729955327
227 -2.03681099304048
228 -2.75169304587632
229 -2.86234450294294
230 -1.91053166906025
231 -0.0662900174474786
232 1.08558724571619
233 1.55076091061072
234 1.90689508373542
235 2.07384126972132
236 2.058793264564
237 1.96269875517125
238 1.88022452785835
239 2.27235689100304
240 2.36088846319321
241 2.21430294636472
242 1.89815579449852
243 0.733995832760405
244 0.150487398168028
245 -0.107275237821829
246 -0.423075892599219
247 -1.63510446866973
248 -2.0547641002623
249 -2.14428500353077
250 -1.27067355946714
251 -0.825669801168443
252 -0.513490862612963
253 -0.163224801713142
254 0.183405266061568
255 0.424711406418591
256 0.650457884033681
257 0.790690185349608
258 0.832062933840291
259 0.867656155745803
260 0.927746392231316
261 0.921032613140156
262 0.812241312114053
263 0.636002959410391
264 0.415372771206918
265 0.150285418238815
266 0.0183142357073204
267 -0.0422380325474795
268 -0.0661494941864804
269 -0.0675112973314502
270 -0.0598710903661022
271 -0.0479939302252768
272 -0.0353392185012065
273 -0.0226113485669682
274 -0.0124040313393082
275 -0.000540366104284664
276 0.00821634851967726
277 0.0171354334478438
278 0.0191674690896042
279 0.0153876950846477
280 0.0116540964081918
281 0.0081382637439636
282 0.00615857798527542
283 0.00413123147154797
284 0.0031276931559617
285 0.00270995465563551
286 0.00329774803327515
287 0.00282960786610298
288 0.000649390299297548
289 0.00543739583665946
290 0.00358158150157311
291 0.0151188715039465
292 0.0239984049321578
293 0.0251377495130787
294 0.0213716834343587
295 0.0109100671339932
296 0.00133118224994691
297 -0.00326172082389017
298 -0.00335013803002207
299 -0.000904448147265594
300 0.000811874805656133
301 0.00456857996053027
302 -0.00936916790146571
303 -0.0310726055474125
304 -0.0788402256980693
305 -0.594703291019574
306 -1.78309404090956
307 -3.19950519610491
308 -4.0571272247727
309 -4.08412956598451
310 -3.50051504502216
311 -2.55402917171209
312 -0.668631786037014
313 0.934188242403789
314 1.15960636886992
315 1.36000455686058
316 1.57458757622553
317 1.77233593364751
318 1.85864261297011
319 1.84995855431528
320 1.9138355476549
321 1.99317393013969
322 2.05761222086336
323 1.83519572752829
324 1.57379339284869
325 1.09505426584126
326 0.413616464787325
327 0.0750987344620481
328 -0.844713442201733
329 -1.64278490409756
330 -2.32130630248858
331 -1.8725346512882
332 -0.971950380249585
333 -0.655209162791295
334 -0.225491647715028
335 0.252408504702957
336 0.717274360547744
337 0.820257487500029
338 0.855130281304714
339 1.05456625447569
340 1.12625765793895
341 1.18233818375163
342 1.16235094262578
343 0.846835612926106
344 0.305420718566626
345 0.0358712096729646
346 -0.0898480496161427
347 -0.140242716834272
348 -0.148534820534423
349 -0.149863291377257
350 -0.151018120705165
351 -0.103861544132432
352 -0.0695970239490966
353 -0.0446026342714967
354 -0.0231324251226792
355 -0.00715611205223888
356 0.00521128012052892
357 0.0157754146578932
358 0.0190915737304276
359 0.0164746435114993
360 0.0115511403855884
361 0.00695710192550009
362 0.00519821961630857
363 0.00471585339706819
364 0.00432777263899761
365 0.00373501340092474
366 0.00396007719438831
367 0.00348988334343304
368 0.000915210229589168
369 -0.00169141406355563
370 0.00296662269711381
371 0.0120964090440566
372 0.0169898432183754
373 0.0252080656490412
374 0.0250413828964602
375 0.0134024147045967
376 -0.00668182736568158
377 -0.0205350624511073
378 -0.0244593845178069
379 -0.0180165516562669
380 -0.00328036879116518
381 -0.00892212063137787
382 -0.00842435300735661
383 -0.0245988868256187
384 -0.572310297470636
385 -1.69819692689239
386 -3.06394606753747
387 -3.96057228512619
388 -4.22351820373173
389 -3.55375818335863
390 -2.72141303379762
391 -0.853408838100434
392 0.861750449367677
393 1.20697017859629
394 1.42820582114925
395 1.65704307643129
396 1.82216451298104
397 1.90049707649597
398 1.90462936132776
399 1.94410523784272
400 2.0142475880575
401 2.03001723346693
402 1.8981532581264
403 1.65747021900627
404 1.02098781661469
405 0.357888601582073
406 0.0424678837561474
407 -0.568453557736006
408 -1.35124231763381
409 -1.92240853695313
410 -1.98655482906984
411 -1.10399562041684
412 -0.663291636543447
413 -0.207627021641612
414 0.251175833393399
415 0.719522267435852
416 0.975266567321375
417 1.01350602090345
418 1.14860362248121
419 1.23827179164021
420 1.2964525700519
421 0.707701845938288
422 0.231037790904528
423 -0.0030689696043646
424 -0.11030838798744
425 -0.153050738164334
426 -0.159826032448635
427 -0.148585587226155
428 -0.170551573801868
429 -0.225849327180246
430 -0.214049995639195
431 -0.136086454116873
432 -0.0553596173715398
433 0.171291137954403
434 0.264427683065558
435 0.110296513036527
436 0.0342763550601018
437 -0.00418873127654987
438 -0.0251293018508134
439 -0.0345735238120601
440 -0.0333766693542778
441 -0.0270499427516785
442 -0.0199867558164789
443 -0.0147423269482896
444 -0.0107683705252154
445 -0.00833877373559883
446 -0.00710489773781954
447 -0.00817088757986766
448 -0.00660700408409322
449 -0.0215295141140728
450 0.00856557213704979
451 0.0211785855385764
452 0.0266981312129943
453 0.0267439560198336
454 0.0169102784840919
455 0.00181674863270221
456 -0.00867087154964398
457 -0.00978126591375645
458 -0.00214051160926605
459 0.00565179521497701
460 0.0108061594813838
461 0.0134301888810551
462 0.0132779787437621
463 -0.178230272154787
464 -1.96185700910797
465 -3.16341668194978
466 -3.47540604627232
467 -4.01679407680491
468 -4.48119205984734
469 -4.0763216223816
470 -3.0835968646604
471 -2.15578475242171
472 -0.327351952847589
473 0.929651283997382
474 1.05107904487767
475 1.28914503298443
476 1.64756001865046
477 1.87301679207641
478 2.05141210959724
479 2.09229636226055
480 2.0359003914636
481 2.03232423029162
482 1.93570050717194
483 1.78729653391119
484 1.37161698616415
485 0.770820632588644
486 0.0396444331556562
487 -0.769172452238125
488 -1.67290009550648
489 -1.80034839105275
490 -2.06663170095656
491 -1.63222438121891
492 -0.935562167095979
493 -0.432200012714328
494 0.00162348186129613
495 0.165629750793386
496 0.147324845298295
497 0.187447503645583
498 0.112729455211602
499 0.0749099564226877
500 -0.0356861268848301
501 -0.0934512063575238
502 -0.214248824610981
503 -0.389201528701934
504 -0.553579430941084
505 -0.621303283805026
506 -0.612440508762858
507 -0.542821622853461
508 -0.450473961299175
509 -0.329509053459756
510 -0.114732889709049
511 0.234254085704627
512 0.723405507541888
513 1.31394290474782
514 1.92326665886609
515 2.56787562240632
516 3.19852047074272
517 3.76904165812435
518 4.15067086003259
519 2.90930506167999
520 1.03621667795756
521 0.0904878283768256
522 -0.341535395982925
523 -0.499131395639641
524 -0.515927757260211
525 -0.460602612827336
526 -0.384337470003966
527 -0.310867440131198
528 -0.22959440585877
529 -0.168747233180669
530 -0.12480108398135
531 -0.0955240074960135
532 -0.0774824241517906
533 -0.0629527654683321
534 -0.0514679954978326
535 -0.041548954305903
536 -0.0311996110736595
537 -0.024129294120346
538 -0.0298665116209676
539 -0.0274142602693272
540 -0.0369993963531458
541 -0.304125035471157
542 -0.788480272861079
543 -1.31589257957563
544 -1.73132026525702
545 -2.41381565944168
546 -2.40618690717385
547 -2.68489572044332
548 -2.54435054406172
549 -0.751063212463592
550 0.847654445724354
551 1.16788289916388
552 1.31049566984501
553 1.34034888451001
554 1.41987430983046
555 1.57188487002005
556 1.65377668486535
557 1.77431527994946
558 1.95933668203469
559 2.1575015136236
560 1.12505023918788
561 0.340605144818524
562 -0.041850921101139
563 -0.190724891531282
564 -0.238261313717127
565 -0.797306987900937
566 -1.38849292667469
567 -1.86108823452676
568 -1.84396009683634
569 -0.986695776094602
570 -0.478574217333947
571 0.0295060725259173
572 0.535470500323595
573 0.946619604609715
574 1.07743274051864
575 1.09073119600359
576 1.18412743616431
577 1.2277826454957
578 0.668694850752793
579 0.207160723527917
580 -0.0181224694431673
581 -0.12029001906945
582 -0.158867049810709
583 -0.163835501844993
584 -0.15135261019034
585 -0.151919244248349
586 -0.207348503749456
587 -0.231873846101014
588 -0.177751329727319
589 -0.132045085264399
590 0.0380108278242452
591 0.383813906442445
592 0.265677349214627
593 0.0962662346411267
594 0.0131080402987754
595 -0.0292319033148027
596 -0.049556858367657
597 -0.051573333419129
598 -0.0447821161982253
599 -0.0353233847969429
600 -0.0272881794497587
601 -0.0208496638576014
602 -0.0164499744936599
603 -0.013366190923526
604 -0.0126164923556033
605 -0.0141502947251692
606 -0.017849015857085
607 -0.00303610054850047
608 0.00305646932059471
609 0.0243118255184436
610 0.0289639205385819
611 0.0231741675146523
612 0.00962249449165875
613 -0.00491238606125863
614 -0.0103540576436567
615 -0.00328518748784149
616 0.00431510496644076
617 0.00953873961770277
618 0.0120255991945674
619 0.00796406851533458
620 -0.106196969201965
621 -1.83853586117351
622 -3.15508717295127
623 -3.54569240031834
624 -4.22629997240908
625 -4.44491414184361
626 -3.67837561554968
627 -2.6722625146015
628 -0.952682323860538
629 0.69047022712246
630 1.01037334614741
631 1.10649982924449
632 1.38898137554969
633 1.77048585843561
634 1.91176901000285
635 2.04467987892315
636 2.06704261794323
637 2.00763430037095
638 1.97723470814035
639 1.88230220162709
640 1.73775495190475
641 1.29526982195278
642 0.694760816912589
643 -0.0762278508476984
644 -0.967024723484323
645 -1.45144681044036
646 -1.83618032087851
647 -1.99153185111115
648 -1.32177960550995
649 -0.813528264601377
650 -0.322919015731966
651 0.117362659521792
652 0.289595907939529
653 0.252916768623839
654 0.223992828068271
655 0.18445930949958
656 0.176165301645308
657 0.0919990704079384
658 0.0530857191109735
659 -0.022069487344735
660 -0.118690050976443
661 -0.233600649271044
662 -0.326629899499757
663 -0.380419939800939
664 -0.353422892358513
665 -0.257093854436718
666 -0.116437267088537
667 0.126884611866717
668 0.533024355227253
669 1.06731666419787
670 1.67015306607545
671 2.28682610138
672 2.89179781945287
673 3.41076790164311
674 2.44718190091921
675 0.840155258262189
676 0.032892886434096
677 -0.33143995356342
678 -0.461562552878308
679 -0.470078621936262
680 -0.423733491155456
681 -0.357136058620588
682 -0.28283977529234
683 -0.221875955993689
684 -0.166833763544087
685 -0.113755202079241
686 -0.0757251889147467
687 -0.0508907459016316
688 -0.0391174093037584
689 -0.0335957647037602
690 -0.029246786536112
691 -0.0261120440598953
692 -0.0230286862773463
693 -0.0178046051562981
694 -0.0183491826252502
695 -0.0252793911638984
696 -0.0247338466274013
697 -0.0510796252775958
698 -0.410641903619557
699 -0.903295037867684
700 -1.41921911571284
701 -1.7703710724347
702 -2.54101958652723
703 -2.3795645663629
704 -2.67905592510076
705 -2.46107563368204
706 -0.595086178806998
707 0.865715976974452
708 1.20039343252605
709 1.31487875107319
710 1.35941120495407
711 1.47884244234543
712 1.63119210890216
713 1.70839459761756
714 1.84401802669256
715 2.03440935615608
716 2.13215487922651
717 1.02556826424676
718 0.295535082487003
719 -0.0558660489467931
720 -0.190713196568107
721 -0.240186046223017
722 -1.00490921688898
723 -1.48553528773493
724 -2.01172514194967
725 -1.81414893237597
726 -0.928879809686339
727 -0.444325842748281
728 0.0824083895433782
729 0.572425605586174
730 0.947372126848398
731 1.05575170767453
732 1.07746480979536
733 1.21123831256517
734 1.26786593935531
735 0.80903927778628
736 0.277221829548001
737 0.0140484564831828
738 -0.108158948236283
739 -0.156917656187372
740 -0.166167299558465
741 -0.155275296521291
742 -0.181455595977532
743 -0.244970396398135
744 -0.260909420898458
745 -0.207530245815866
746 -0.163266070160729
747 0.0459165887147454
748 0.426636563202499
749 0.349972869157598
750 0.133960673067709
751 0.0242210361228947
752 -0.0317165057203479
753 -0.0575220002492151
754 -0.0610101062127346
755 -0.0536920525413096
756 -0.0433173628609524
757 -0.0340673235033606
758 -0.0270923448100073
759 -0.0213865813499717
760 -0.0173716221808288
761 -0.0163814431087091
762 -0.0159096117267451
763 -0.0376967315407153
764 -0.00106157870140984
765 0.0148852045279331
766 0.0278293254497158
767 0.0290758597561504
768 0.0200234360470515
769 0.00378495462599455
770 -0.00905724826047955
771 -0.0124483272464124
772 -0.00185243617731563
773 0.00648425990645636
774 0.0115915411411624
775 0.0135753902481231
776 -0.120102921284767
777 -1.25553645967468
778 -2.70116448363945
779 -3.04111693075667
780 -3.39470794939784
781 -4.01890814057357
782 -4.2110179763061
783 -3.41986138011792
784 -2.51920451887346
785 -0.699130217079321
786 0.804594601688778
787 0.977538553745219
788 1.1686018853067
789 1.51582328303258
790 1.75909000091975
791 1.88313666250684
792 2.04498240054772
793 2.06270112273376
794 2.01152101045023
795 1.97624389909756
796 1.85339535091801
797 1.63361294293172
798 1.13605606169751
799 0.466154667326244
800 -0.277446195076046
801 -1.27339358244353
802 -1.58198628569812
803 -1.9172857181268
804 -1.81208460659936
805 -1.14655127408181
806 -0.651593100196566
807 -0.188328247520055
808 0.155410174417213
809 0.219972388561725
810 0.19559445276725
811 0.187022412220854
812 0.135218086948857
813 0.0812667915332369
814 -0.0473803992921178
815 -0.0982454026849392
816 -0.176431946464138
817 -0.296594631801966
818 -0.434647405067053
819 -0.531318467794611
820 -0.538283235182046
821 -0.472456927909547
822 -0.363200915171232
823 -0.218873816318096
824 0.0421874701224758
825 0.442602640700388
826 0.967543246545552
827 1.57973147383042
828 2.19051429940604
829 2.81880230949836
830 3.40318416961634
831 3.84114910465841
832 2.47081171098206
833 0.800822182488907
834 -0.0306281436774684
835 -0.397758415359312
836 -0.52191206289591
837 -0.521169804377571
838 -0.464417581949845
839 -0.381448375564305
840 -0.300510483447156
841 -0.23599568323482
842 -0.168404452691221
843 -0.119609764446115
844 -0.0864965392471636
845 -0.0679112310855603
846 -0.056266910927583
847 -0.0467879382550053
848 -0.0387455432124662
849 -0.0312770575814859
850 -0.0230382086957151
851 -0.0234668610444258
852 -0.0278342057908508
853 -0.0262677793843887
854 -0.0743876756816155
855 -0.449026248358584
856 -0.959698071598939
857 -1.48220226495585
858 -1.8339955282076
859 -2.31484739563833
860 -2.0305121785161
861 -2.39264668071828
862 -2.47486006897305
863 -0.693609653442455
864 0.739098586734749
865 1.15460038727948
866 1.28144547179433
867 1.33911394335693
868 1.44294531140595
869 1.61178135850738
870 1.70717427582364
871 1.8552295288746
872 2.02094062319965
873 2.15224249380126
874 0.903447413446153
875 0.235798907999262
876 -0.0800079130771334
877 -0.198484956615462
878 -0.236379195356335
879 -0.79180535130435
880 -1.38092092182121
881 -1.80397305161712
882 -1.87618141528222
883 -0.979255403427337
884 -0.472290230032848
885 0.0819832382568529
886 0.579426382225358
887 0.955641989272861
888 1.05092058860923
889 1.11273864758486
890 1.24034061119539
891 1.31303748209287
892 0.564968849030357
893 0.160942869259426
894 -0.0367649598342654
895 -0.124798100970274
896 -0.157584164731123
897 -0.158674774127683
898 -0.144782956103924
899 -0.180387980278232
900 -0.242784585858967
901 -0.279278391064032
902 -0.257696630527088
903 -0.192547345161654
904 0.120698703953221
905 0.636920881703012
906 0.408552988928417
907 0.144833078349561
908 0.0110749336571336
909 -0.0555156248871315
910 -0.0824642491379382
911 -0.0836759164445159
912 -0.0728519183141555
913 -0.059397891371092
914 -0.0481642524758174
915 -0.0387430413086314
916 -0.0311405344502243
917 -0.0284421589126873
918 -0.0343575745368191
919 -0.154232292622559
920 -0.0533869965008062
921 0.0115508255049512
922 0.0601981962617756
923 0.0526913597018933
924 0.0335806342727133
925 0.020842396959604
926 0.00825872358696439
927 0.00490097987914367
928 0.00646937374063746
929 0.010093597445336
930 0.0135221855407623
931 0.0138911883611328
932 0.0119359226530896
933 -0.227793409070859
934 -1.96733402206947
935 -3.10704787265283
936 -3.14341954736871
937 -2.87633408583243
938 -3.4757067757669
939 -4.06628355779684
940 -3.6347841451216
941 -2.65340235461064
942 -0.870854092890649
943 0.632461082693814
944 0.944722433607086
945 1.20833507810856
946 1.59335374519974
947 1.78203923799441
948 1.80185313893368
949 2.10796075614181
950 2.15652397608573
951 2.07078690793954
952 2.00409614787551
953 1.8654365156317
954 1.66356332739462
955 1.18290764180737
956 0.544519959808313
957 -0.208812039153215
958 -1.1477455234647
959 -1.55937966741335
960 -1.91535009389767
961 -1.95920801772916
962 -1.19183810156874
963 -0.709363237274855
964 -0.284687950134227
965 0.18797514623214
966 0.422634769283482
967 0.448577628974569
968 0.41547097459875
969 0.432394806567894
970 0.436640881822343
971 0.338283577236757
972 0.29787165016197
973 0.207519294989157
974 0.128179176091683
975 0.0414282973247938
976 -0.0343034207060403
977 -0.102661429458475
978 -0.166777093124784
979 -0.161787299482239
980 -0.108587513257499
981 -0.00136141926274967
982 0.168885843397599
983 0.537779399089808
984 1.06228380653351
985 1.67203901491143
986 2.28614409028117
987 2.88777590303071
988 3.31729734827173
989 1.35481456540352
990 0.330492673335182
991 -0.165367918052797
992 -0.370063724223673
993 -0.42404669312432
994 -0.402855370088291
995 -0.350262552407604
996 -0.289603833516711
997 -0.2253192818836
998 -0.181412266275131
999 -0.131902908375503
1000 -0.0785746641084029
};
\addplot [line width=0.48pt, red, opacity=0.8, dashed]
table {%
16 -0.0950218886137009
17 -0.0605224668979645
18 -0.0383571535348892
19 -0.0231565684080124
20 -0.0182138159871101
21 -0.0149421617388725
22 -0.00618399307131767
23 -0.00649573281407356
24 -0.00826600939035416
25 -0.0129712782800198
26 -0.0192788261920214
27 -0.0199208185076714
28 -0.024994807317853
29 -0.0356810688972473
30 -0.0446157120168209
31 -0.170002192258835
32 -0.38436883687973
33 -0.553083479404449
34 -0.670008718967438
35 -0.812567353248596
36 -0.93458080291748
37 -0.764684319496155
38 -0.843990802764893
39 -0.659151077270508
40 -0.608200311660767
41 -0.666517317295074
42 -0.660306572914124
43 -0.735594630241394
44 -0.732314109802246
45 -0.792475700378418
46 -0.805150389671326
47 -0.907588005065918
48 -0.969331979751587
49 -1.01081526279449
50 -1.05860579013824
51 -1.12519609928131
52 -1.15610468387604
53 -1.18898105621338
54 -1.16866016387939
55 -1.094801902771
56 -0.942997932434082
57 -0.661245286464691
58 -0.26350724697113
59 0.581508457660675
60 1.44740104675293
61 2.40486693382263
62 3.21031761169434
63 3.66107845306396
64 3.93552374839783
65 4.2299542427063
66 4.17051982879639
67 3.55308628082275
68 1.48084020614624
69 0.352383852005005
70 -0.19597977399826
71 -0.439400017261505
72 -0.499607592821121
73 -0.443435192108154
74 -0.374381542205811
75 -0.308467149734497
76 -0.239344388246536
77 -0.182187989354134
78 -0.126860573887825
79 -0.0895907133817673
80 -0.063335195183754
81 -0.0500258803367615
82 -0.0394897758960724
83 -0.0300800502300262
84 -0.0342729538679123
85 -0.0528566911816597
86 -0.0579228661954403
87 -0.0490154772996902
88 -0.0451531559228897
89 -0.278425872325897
90 -0.741978764533997
91 -1.40094983577728
92 -1.64248466491699
93 -0.766205906867981
94 0.104898691177368
95 0.843762636184692
96 1.44851303100586
97 1.55093622207642
98 1.48333239555359
99 0.83810430765152
100 0.3166583776474
101 0.0182439684867859
102 -0.118777498602867
103 -0.177534610033035
104 -0.187099486589432
105 -0.179117307066917
106 -0.178749710321426
107 -0.191170558333397
108 -0.168005138635635
109 -0.0989830195903778
110 -0.0517676174640656
111 -0.027993455529213
112 -0.00374175608158112
113 0.00236055254936218
114 -0.0067770704627037
115 -0.00703207403421402
116 0.000940337777137756
117 0.00813592970371246
118 0.00704171881079674
119 0.0116177424788475
120 0.0125649683177471
121 -0.000288179144263268
122 -0.0167290531098843
123 -0.0549174100160599
124 -0.37754288315773
125 -0.926012814044952
126 0.0839264392852783
127 0.637707889080048
128 0.57939076423645
129 0.310850352048874
130 0.0843044519424438
131 -0.0297462642192841
132 -0.0749088227748871
133 -0.105279162526131
134 -0.0910225808620453
135 -0.084070160984993
136 -0.0623693540692329
137 -0.0563872084021568
138 -0.0554529689252377
139 -0.0407480485737324
140 -1.12161326408386
141 -2.15405797958374
142 -1.72559463977814
143 -1.1787132024765
144 -0.839923858642578
145 -1.02865958213806
146 -1.65626835823059
147 -1.73482120037079
148 -0.930805444717407
149 0.820886790752411
150 1.99611604213715
151 2.23855876922607
152 2.4131772518158
153 3.01921010017395
154 3.70147943496704
155 1.82696843147278
156 0.552815318107605
157 -0.0894670486450195
158 -0.363537818193436
159 -0.443415492773056
160 -0.444467663764954
161 -0.39730966091156
162 -0.354151278734207
163 -0.313587665557861
164 -0.940466463565826
165 -1.87521314620972
166 -2.13522291183472
167 -2.40656566619873
168 -1.38479220867157
169 -0.653464615345001
170 -0.248140275478363
171 0.378906786441803
172 0.907101392745972
173 1.20198059082031
174 1.27811932563782
175 1.32050347328186
176 1.34967362880707
177 1.41395401954651
178 1.30973041057587
179 0.526870846748352
180 0.113267451524734
181 -0.079138308763504
182 -0.165554463863373
183 -0.195536330342293
184 -0.1767498254776
185 -0.150444984436035
186 -0.123740613460541
187 -0.0929569751024246
188 -0.0736770629882812
189 -0.0558124333620071
190 -0.0340345948934555
191 -0.0228566974401474
192 -0.0158349201083183
193 -0.00908700376749039
194 -0.0102439858019352
195 -0.00142077170312405
196 0.0112780220806599
197 0.00567157939076424
198 -0.00218047201633453
199 -0.0104391295462847
200 -0.015779159963131
201 -0.0160103272646666
202 -0.103728994727135
203 -0.537389695644379
204 -1.02268576622009
205 0.290737628936768
206 1.08334290981293
207 0.84443187713623
208 0.354846298694611
209 0.0555251240730286
210 -0.0780926495790482
211 -0.135679215192795
212 -0.134745731949806
213 -0.118118032813072
214 -0.100784845650196
215 -0.0848252028226852
216 -0.07463139295578
217 -0.0638984069228172
218 -0.0540286675095558
219 -0.0434215143322945
220 -0.0501086413860321
221 -0.0578422211110592
222 -0.10878599435091
223 -0.977671146392822
224 -2.46843290328979
225 -2.23283934593201
226 -1.74362921714783
227 -1.60814094543457
228 -1.85614252090454
229 -2.59319686889648
230 -2.81289505958557
231 -1.9071671962738
232 -0.129624247550964
233 0.996324181556702
234 1.44340062141418
235 1.82334291934967
236 2.02511310577393
237 2.00988554954529
238 1.8963235616684
239 1.80537307262421
240 2.21204900741577
241 2.31554698944092
242 2.18632388114929
243 1.74391865730286
244 0.682570695877075
245 0.1142578125
246 -0.163537502288818
247 -0.502531945705414
248 -1.70365762710571
249 -2.0753321647644
250 -2.16990876197815
251 -1.30685222148895
252 -0.762883484363556
253 -0.441967010498047
254 -0.0716448426246643
255 0.266417920589447
256 0.506969690322876
257 0.71779990196228
258 0.866427421569824
259 0.903748989105225
260 0.942964434623718
261 0.996215105056763
262 0.98295271396637
263 0.867843985557556
264 0.687067210674286
265 0.364164531230927
266 0.0685587525367737
267 -0.0534299165010452
268 -0.121473267674446
269 -0.168161928653717
270 -0.162644416093826
271 -0.115084633231163
272 -0.0553725063800812
273 -0.0103225857019424
274 -0.00498419255018234
275 -0.000242151319980621
276 -0.0042278915643692
277 -0.00739382579922676
278 -0.0108303241431713
279 -0.0166770946234465
280 -0.0256935283541679
281 -0.0256311651319265
282 -0.0223216600716114
283 -0.0186090245842934
284 -0.0243552606552839
285 -0.0306955762207508
286 -0.0309722684323788
287 -0.0270841624587774
288 -0.0229288451373577
289 -0.0235627107322216
290 -0.0112827718257904
291 -0.0275784730911255
292 -0.0135017018765211
293 -0.00388545170426369
294 -0.0148523319512606
295 -0.0280114188790321
296 -0.0401361174881458
297 -0.0451374016702175
298 -0.0457832403481007
299 -0.0412336438894272
300 -0.0352874919772148
301 -0.0292742513120174
302 -0.0224483292549849
303 -0.0389714762568474
304 -0.0847256928682327
305 -0.168239817023277
306 -0.552142560482025
307 -1.74141407012939
308 -3.23499393463135
309 -4.10689640045166
310 -4.16814517974854
311 -3.42504596710205
312 -2.50360608100891
313 -0.648431420326233
314 0.908316016197205
315 1.13488233089447
316 1.32974672317505
317 1.55809187889099
318 1.77389931678772
319 1.84864151477814
320 1.82846510410309
321 1.89667081832886
322 1.98695015907288
323 2.05275440216064
324 1.8375563621521
325 1.57309460639954
326 1.04764294624329
327 0.409645557403564
328 0.0577007234096527
329 -0.872865557670593
330 -1.62035465240479
331 -2.27200984954834
332 -1.79697608947754
333 -0.887863039970398
334 -0.545899927616119
335 -0.106052994728088
336 0.356828033924103
337 0.809289216995239
338 0.892200112342834
339 0.923368155956268
340 1.12446880340576
341 1.19502937793732
342 1.24846887588501
343 1.2240389585495
344 0.739775955677032
345 0.27692449092865
346 0.00756794214248657
347 -0.121317893266678
348 -0.168855011463165
349 -0.151919454336166
350 -0.148093953728676
351 -0.150985181331635
352 -0.115616261959076
353 -0.0729742050170898
354 -0.0320221781730652
355 -0.0139157772064209
356 -0.00578784942626953
357 -0.00784341990947723
358 -0.0115848630666733
359 -0.0141658335924149
360 -0.0217978022992611
361 -0.0220809355378151
362 -0.0152043979614973
363 -0.0127949398010969
364 -0.016613157466054
365 -0.0223971214145422
366 -0.0230435431003571
367 -0.0213146172463894
368 -0.0157213117927313
369 -0.0166083052754402
370 -0.0126584339886904
371 -0.00303176790475845
372 -0.015971552580595
373 -0.00881312601268291
374 -0.00363906100392342
375 -0.0142620634287596
376 -0.031198762357235
377 -0.0632096827030182
378 -0.0837270617485046
379 -0.0889292433857918
380 -0.0769312530755997
381 -0.046684592962265
382 -0.0490125827491283
383 -0.0537973009049892
384 -0.0989011600613594
385 -0.524608910083771
386 -1.63839375972748
387 -3.05272340774536
388 -4.01281929016113
389 -4.26595401763916
390 -3.51965284347534
391 -2.67344951629639
392 -0.819464325904846
393 0.906869053840637
394 1.14965164661407
395 1.38420462608337
396 1.61748790740967
397 1.81564664840698
398 1.87904453277588
399 1.87556374073029
400 1.91971659660339
401 2.00188493728638
402 2.02166748046875
403 1.89437234401703
404 1.64258849620819
405 1.01847195625305
406 0.367970108985901
407 0.0290976762771606
408 -0.59722375869751
409 -1.36284017562866
410 -1.8996467590332
411 -1.94973754882812
412 -1.046710729599
413 -0.568599462509155
414 -0.0951223969459534
415 0.351482272148132
416 0.816641867160797
417 1.05861914157867
418 1.08135652542114
419 1.2136424779892
420 1.30216336250305
421 1.35837459564209
422 0.677098035812378
423 0.221136331558228
424 -0.0331555306911469
425 -0.14669494330883
426 -0.191757455468178
427 -0.175854742527008
428 -0.152375087141991
429 -0.160839110612869
430 -0.18837083876133
431 -0.159015029668808
432 -0.0950641483068466
433 -0.0459740310907364
434 -0.0124778598546982
435 0.0453720837831497
436 0.0748889446258545
437 0.0221361517906189
438 -0.0107520073652267
439 -0.0393863841891289
440 -0.0531079992651939
441 -0.0408078581094742
442 -0.0337699465453625
443 -0.0322773903608322
444 -0.0301657021045685
445 -0.0303299129009247
446 -0.0264013148844242
447 -0.0217521917074919
448 -0.0227556750178337
449 -0.00982977077364922
450 -0.0417021363973618
451 0.0038406178355217
452 0.00601498037576675
453 -0.00844687223434448
454 -0.0270289704203606
455 -0.0454910434782505
456 -0.0526666045188904
457 -0.0576753467321396
458 -0.0547924600541592
459 -0.0407418683171272
460 -0.0319888070225716
461 -0.0225007832050323
462 -0.0196529217064381
463 -0.0233231876045465
464 -0.0826124101877213
465 -1.87348461151123
466 -3.12646532058716
467 -3.44458651542664
468 -3.98557591438293
469 -4.32385206222534
470 -4.05156421661377
471 -3.0230987071991
472 -2.09752559661865
473 -0.241850256919861
474 0.967074990272522
475 1.11465001106262
476 1.37872111797333
477 1.71507692337036
478 1.90341436862946
479 2.05016469955444
480 2.05738711357117
481 1.99019825458527
482 1.99043869972229
483 1.88688373565674
484 1.7259761095047
485 1.30474889278412
486 0.709571123123169
487 -0.0388971567153931
488 -0.882942378520966
489 -1.74584317207336
490 -1.79078269004822
491 -2.0368492603302
492 -1.58462381362915
493 -0.854774534702301
494 -0.31869101524353
495 0.121952414512634
496 0.273724049329758
497 0.255612373352051
498 0.280214250087738
499 0.196338579058647
500 0.164565488696098
501 0.0628155618906021
502 0.009674072265625
503 -0.104711659252644
504 -0.274517625570297
505 -0.432783663272858
506 -0.490739852190018
507 -0.471477627754211
508 -0.384068816900253
509 -0.275355190038681
510 -0.14807265996933
511 0.0665387511253357
512 0.401286393404007
513 0.876303315162659
514 1.45437383651733
515 2.05545473098755
516 2.70471978187561
517 3.32843589782715
518 3.89711475372314
519 4.26847505569458
520 2.96825122833252
521 1.04276859760284
522 0.069780170917511
523 -0.373548895120621
524 -0.518482029438019
525 -0.501362442970276
526 -0.413737297058105
527 -0.351274430751801
528 -0.272462368011475
529 -0.208372801542282
530 -0.159414291381836
531 -0.118334263563156
532 -0.0977673530578613
533 -0.083792969584465
534 -0.0711019188165665
535 -0.0567282140254974
536 -0.0427031666040421
537 -0.0297489240765572
538 -0.0224007740616798
539 -0.0328296050429344
540 -0.0334898941218853
541 -0.0356467068195343
542 -0.32233989238739
543 -0.814181804656982
544 -1.34481573104858
545 -1.84059286117554
546 -2.35936808586121
547 -2.42693042755127
548 -2.6510922908783
549 -2.46481895446777
550 -0.622486352920532
551 0.851132988929749
552 1.1614156961441
553 1.26935136318207
554 1.29059994220734
555 1.40842628479004
556 1.5690850019455
557 1.66210031509399
558 1.78706276416779
559 1.97666585445404
560 2.16702151298523
561 1.04161155223846
562 0.314841091632843
563 -0.0470811724662781
564 -0.201928868889809
565 -0.23864321410656
566 -0.805760502815247
567 -1.391441822052
568 -1.83005261421204
569 -1.8036425113678
570 -0.913959383964539
571 -0.385237753391266
572 0.143043458461761
573 0.637000143527985
574 1.04064059257507
575 1.15868639945984
576 1.15446424484253
577 1.24639332294464
578 1.27017843723297
579 0.582496762275696
580 0.184639066457748
581 -0.0390602350234985
582 -0.141813963651657
583 -0.18327796459198
584 -0.178321585059166
585 -0.155166015028954
586 -0.154887109994888
587 -0.181406423449516
588 -0.174648761749268
589 -0.119141116738319
590 -0.0961475670337677
591 -0.0165562331676483
592 0.071684792637825
593 0.143301293253899
594 0.057855136692524
595 0.00651825219392776
596 -0.0330704525113106
597 -0.0618959367275238
598 -0.0547154173254967
599 -0.0463602021336555
600 -0.0415671057999134
601 -0.0369303971529007
602 -0.0348532870411873
603 -0.0314515493810177
604 -0.0243039280176163
605 -0.0210455842316151
606 -0.0192609243094921
607 -0.00530237331986427
608 0.0112664829939604
609 -0.00473430566489697
610 0.00653690844774246
611 -0.0117384381592274
612 -0.0257093030959368
613 -0.0431862808763981
614 -0.056835513561964
615 -0.0546312183141708
616 -0.0419731326401234
617 -0.0323752909898758
618 -0.0266972221434116
619 -0.0243783835321665
620 -0.0289034247398376
621 -0.0843467712402344
622 -1.87764847278595
623 -3.30784368515015
624 -3.65806603431702
625 -4.31932401657104
626 -4.41006088256836
627 -3.73002219200134
628 -2.65882062911987
629 -0.941767334938049
630 0.730664968490601
631 1.03678405284882
632 1.16268372535706
633 1.44273042678833
634 1.80159294605255
635 1.91126370429993
636 2.01621699333191
637 2.01835632324219
638 1.96591603755951
639 1.94035196304321
640 1.84228694438934
641 1.68949127197266
642 1.24626564979553
643 0.645838141441345
644 -0.149335980415344
645 -1.02078151702881
646 -1.44466590881348
647 -1.82388257980347
648 -1.94832634925842
649 -1.2470737695694
650 -0.721953928470612
651 -0.227928578853607
652 0.236144840717316
653 0.401813477277756
654 0.358978927135468
655 0.31025242805481
656 0.265487313270569
657 0.266881167888641
658 0.191913947463036
659 0.158360317349434
660 0.087321549654007
661 -0.00483310967683792
662 -0.115867748856544
663 -0.199118852615356
664 -0.249463975429535
665 -0.207351848483086
666 -0.0959380865097046
667 0.0518948435783386
668 0.295350700616837
669 0.689930498600006
670 1.21173739433289
671 1.79262328147888
672 2.40768361091614
673 3.02104806900024
674 3.5269935131073
675 2.29231071472168
676 0.77355968952179
677 0.0125773549079895
678 -0.318918824195862
679 -0.433819174766541
680 -0.461232602596283
681 -0.397069454193115
682 -0.325471341609955
683 -0.240940898656845
684 -0.209130361676216
685 -0.145402878522873
686 -0.0982152074575424
687 -0.0773144364356995
688 -0.0632061809301376
689 -0.0618600994348526
690 -0.0604525208473206
691 -0.0522207990288734
692 -0.0418089851737022
693 -0.0310222394764423
694 -0.0221334844827652
695 -0.0222142711281776
696 -0.0309426281601191
697 -0.0309521034359932
698 -0.0746418088674545
699 -0.447333127260208
700 -0.944305181503296
701 -1.46930932998657
702 -1.93648099899292
703 -2.46391248703003
704 -2.43026375770569
705 -2.69929671287537
706 -2.43832969665527
707 -0.496640563011169
708 0.78668999671936
709 1.16428828239441
710 1.28169977664948
711 1.31536912918091
712 1.47565293312073
713 1.63864099979401
714 1.72270202636719
715 1.86184477806091
716 2.05155372619629
717 2.13205456733704
718 0.967420816421509
719 0.271935284137726
720 -0.0671021044254303
721 -0.212297737598419
722 -0.241966038942337
723 -0.984940409660339
724 -1.44769525527954
725 -1.93611085414886
726 -1.71605181694031
727 -0.801190257072449
728 -0.321073234081268
729 0.201287806034088
730 0.680258333683014
731 1.03413581848145
732 1.12564325332642
733 1.13842058181763
734 1.27129137516022
735 1.32643365859985
736 0.761663377285004
737 0.269137024879456
738 -0.0107633769512177
739 -0.137440010905266
740 -0.188978224992752
741 -0.179915636777878
742 -0.155758872628212
743 -0.169985547661781
744 -0.199946016073227
745 -0.176166608929634
746 -0.119828894734383
747 -0.103540018200874
748 0.000870674848556519
749 0.269331634044647
750 0.206130906939507
751 0.104385450482368
752 0.0144851580262184
753 -0.0465774834156036
754 -0.0701708123087883
755 -0.063923753798008
756 -0.0554740503430367
757 -0.0485108606517315
758 -0.0419646911323071
759 -0.0400956571102142
760 -0.0331179350614548
761 -0.0272938720881939
762 -0.0271480530500412
763 -0.0159143880009651
764 -0.0471621826291084
765 0.00609014928340912
766 0.00663790106773376
767 -0.00256302952766418
768 -0.0215329229831696
769 -0.0380222462117672
770 -0.0500622279942036
771 -0.0609066300094128
772 -0.0591813996434212
773 -0.0443214029073715
774 -0.0364489853382111
775 -0.030612513422966
776 -0.027180502191186
777 -0.0325175523757935
778 -0.839437127113342
779 -2.43433380126953
780 -2.8074791431427
781 -3.16157841682434
782 -3.85348892211914
783 -4.10360240936279
784 -3.35890865325928
785 -2.45036125183105
786 -0.661105036735535
787 0.856143712997437
788 0.998956739902496
789 1.21783971786499
790 1.56387186050415
791 1.78678250312805
792 1.87787210941315
793 2.01192188262939
794 2.01335978507996
795 1.96941542625427
796 1.93234395980835
797 1.80767583847046
798 1.57964169979095
799 1.08332014083862
800 0.40933620929718
801 -0.358751714229584
802 -1.29114890098572
803 -1.58985614776611
804 -1.9024031162262
805 -1.77111387252808
806 -1.07120132446289
807 -0.585690796375275
808 -0.086260199546814
809 0.279277563095093
810 0.329023391008377
811 0.299951523542404
812 0.279115378856659
813 0.225431576371193
814 0.177082195878029
815 0.0561366379261017
816 0.00743365287780762
817 -0.0655940547585487
818 -0.18120189011097
819 -0.317849546670914
820 -0.405516892671585
821 -0.400278061628342
822 -0.316951930522919
823 -0.191098064184189
824 -0.0422678291797638
825 0.217382043600082
826 0.609384655952454
827 1.11969220638275
828 1.71301674842834
829 2.3211395740509
830 2.95812034606934
831 3.53327560424805
832 3.9531238079071
833 2.25018978118896
834 0.713583111763
835 -0.0471160411834717
836 -0.385516107082367
837 -0.492979496717453
838 -0.513208627700806
839 -0.433535277843475
840 -0.335140734910965
841 -0.282485753297806
842 -0.208091825246811
843 -0.147593647241592
844 -0.113431498408318
845 -0.0891505032777786
846 -0.0798219740390778
847 -0.0715412497520447
848 -0.0607901960611343
849 -0.0470217987895012
850 -0.0341991558670998
851 -0.0243164673447609
852 -0.0275687351822853
853 -0.0342222079634666
854 -0.0314804837107658
855 -0.088568240404129
856 -0.469472497701645
857 -0.97570788860321
858 -1.50449049472809
859 -1.96039772033691
860 -2.43632841110229
861 -2.15941333770752
862 -2.45901012420654
863 -2.5023045539856
864 -0.645503401756287
865 0.752428770065308
866 1.15237069129944
867 1.25762188434601
868 1.30355513095856
869 1.44493317604065
870 1.62463331222534
871 1.72647714614868
872 1.87946021556854
873 2.04167032241821
874 2.0503408908844
875 0.852114677429199
876 0.213947772979736
877 -0.0995348691940308
878 -0.235008209943771
879 -0.26052051782608
880 -0.793129086494446
881 -1.36441993713379
882 -1.77153527736664
883 -1.83728575706482
884 -0.915088176727295
885 -0.390901684761047
886 0.180291831493378
887 0.67964768409729
888 1.05155754089355
889 1.13023662567139
890 1.17551469802856
891 1.30276703834534
892 1.30920660495758
893 0.543728470802307
894 0.132373571395874
895 -0.0679695308208466
896 -0.154713481664658
897 -0.192016035318375
898 -0.169422417879105
899 -0.147546499967575
900 -0.168795421719551
901 -0.195083424448967
902 -0.180597499012947
903 -0.156951263546944
904 -0.124294340610504
905 0.156919434666634
906 0.386312663555145
907 0.243483364582062
908 0.105333402752876
909 -0.000946417450904846
910 -0.0619143843650818
911 -0.0806789770722389
912 -0.0749531611800194
913 -0.0697949454188347
914 -0.0614610612392426
915 -0.0548199340701103
916 -0.0458460748195648
917 -0.0347648337483406
918 -0.030390165746212
919 -0.036486953496933
920 -0.15174201130867
921 -0.0218691676855087
922 0.0130758732557297
923 0.0398551523685455
924 0.012164518237114
925 -0.0319862812757492
926 -0.0575537607073784
927 -0.0650424882769585
928 -0.0517700985074043
929 -0.0428225509822369
930 -0.0366750620305538
931 -0.0295849796384573
932 -0.0296959802508354
933 -0.0343720279633999
934 -0.0469738952815533
935 -1.5831333398819
936 -2.88737201690674
937 -2.92264032363892
938 -2.60557079315186
939 -3.27883553504944
940 -3.88061928749084
941 -3.60030508041382
942 -2.60223245620728
943 -0.804706811904907
944 0.719716668128967
945 1.01610112190247
946 1.27482306957245
947 1.66148567199707
948 1.83335947990417
949 1.81387257575989
950 2.09183692932129
951 2.11924409866333
952 2.03303909301758
953 1.96094310283661
954 1.82097864151001
955 1.61000823974609
956 1.1315084695816
957 0.497598171234131
958 -0.272393882274628
959 -1.21766126155853
960 -1.59956169128418
961 -1.93701756000519
962 -1.95889103412628
963 -1.17561447620392
964 -0.669488489627838
965 -0.248676598072052
966 0.30429482460022
967 0.530588269233704
968 0.55475527048111
969 0.503414630889893
970 0.510068118572235
971 0.524144768714905
972 0.431518882513046
973 0.397926449775696
974 0.313419848680496
975 0.237569525837898
976 0.16137407720089
977 0.0913340151309967
978 0.0237089544534683
979 -0.0380534157156944
980 -0.0269297063350677
981 0.0343736708164215
982 0.140991270542145
983 0.307121247053146
984 0.681506991386414
985 1.19490146636963
986 1.78133082389832
987 2.40177917480469
988 3.01556634902954
989 3.34322261810303
990 1.3578143119812
991 0.286471366882324
992 -0.210973143577576
993 -0.399811327457428
994 -0.427999317646027
995 -0.382403612136841
996 -0.321537971496582
997 -0.262749761343002
998 -0.188590943813324
999 -0.16281621158123
1000 -0.129974618554115
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.65868940777324, ymax=2.7999763425349,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 -0.00399573234762636
1 -0.0969104161203254
2 -0.188840849718381
3 -0.285729983018182
4 -0.387779755414687
5 -0.455151371886182
6 -0.523059546005738
7 -0.593703936097331
8 -0.668131016446675
9 -0.578357986229599
10 -0.446268840768281
11 -0.325960702156133
12 -0.214605407656563
13 -0.114469807665939
14 -0.0263694221943756
15 0.0486702615723717
16 0.112252842054617
17 0.169490216871725
18 0.217165320202521
19 0.252287186099972
20 0.274837480033466
21 0.284378493755932
22 0.283305874763817
23 0.273199052523783
24 0.254611882235226
25 0.230043535507268
26 0.19912322607016
27 0.163779469345367
28 0.12544687229084
29 0.0823303637166743
30 0.0371849690325322
31 -0.0124943720915525
32 -0.0662002501520037
33 -0.124863224751776
34 -0.179918310417903
35 -0.242797558850235
36 -0.28909938914588
37 -0.355645616295905
38 -0.397194943317691
39 -0.427076081453593
40 -0.46384589424377
41 -0.486520987497283
42 -0.51238722825455
43 -0.528244917603147
44 -0.548144031825113
45 -0.550597141549435
46 -0.561969190786396
47 -0.574300681817782
48 -0.590049074558746
49 -0.61048630148064
50 -0.635032036111694
51 -0.67313009252265
52 -0.717527384129791
53 -0.768720686951175
54 -0.811489599710495
55 -0.849644226935793
56 -0.879466199365595
57 -0.913224186623533
58 -0.940008055161366
59 -0.9017002025672
60 -0.885642813644203
61 -0.905739823807872
62 -0.921523637631185
63 -0.925180223678992
64 -0.92201203490469
65 -0.872700610444852
66 -0.759981253177716
67 -0.552078469936308
68 -0.334007701505709
69 -0.103324568825413
70 0.110832745015682
71 0.313931779733366
72 0.508135086199797
73 0.687002550023247
74 0.854673239983697
75 0.997410348825883
76 1.09924473894636
77 1.21105288322557
78 1.33614404093778
79 1.46522530344703
80 1.59358380979696
81 1.7255194913969
82 1.86096656169515
83 1.9873473617447
84 2.09687724393302
85 2.20100761383853
86 2.29620627840318
87 2.37562288405378
88 2.44185981289664
89 2.29288361944769
90 2.0392721367007
91 1.84277376750846
92 1.67297978967813
93 1.55532483709064
94 1.4447796802992
95 1.34820903144212
96 1.26401621781028
97 1.17812321050972
98 1.10827419717397
99 1.04503912063791
100 0.983542654046823
101 0.919503334359191
102 0.842528503307993
103 0.750186537044859
104 0.669086894741703
105 0.570790118849549
106 0.476819319377237
107 0.376437489280505
108 0.265148433498526
109 0.146918303461973
110 0.0361860070420671
111 -0.0623307969368351
112 -0.15990584426471
113 -0.259642134997972
114 -0.358694230410608
115 -0.454907790723892
116 -0.54650189986589
117 -0.631106288350391
118 -0.714610305647029
119 -0.792524682032848
120 -0.868621976792588
121 -0.932706015583191
122 -0.978350698480184
123 -0.936287548831036
124 -0.915738141534908
125 -0.971938233647546
126 -1.06655452589391
127 -1.14098713499376
128 -1.21201920071038
129 -1.29961147150029
130 -1.36989044441306
131 -1.461544878428
132 -1.54009161004316
133 -1.6288600626762
134 -1.70725335380074
135 -1.79168821727514
136 -1.87458220377114
137 -1.95778637100323
138 -1.85300162522536
139 -1.70472837427283
140 -1.58288464159029
141 -1.52887582092019
142 -1.50917327794187
143 -1.53984477694931
144 -1.57136802389307
145 -1.60821494705488
146 -1.20906789527692
147 -0.567666568300072
148 -0.0645477044492167
149 0.327085221116782
150 0.67877686576813
151 0.963752036710766
152 1.16784506009188
153 1.31903169665172
154 1.55852394392486
155 1.78040679772744
156 1.96572264225198
157 2.10535849763488
158 2.21677209554405
159 2.30636667238379
160 2.38154483014686
161 2.436728186921
162 2.49498827723491
163 2.55185517206635
164 2.50520563883975
165 2.2413324100549
166 2.05489268797642
167 1.8831912839395
168 1.79259765231932
169 1.69402299641781
170 1.60599706342251
171 1.51919868918607
172 1.4295345973652
173 1.34299378316033
174 1.26034222600172
175 1.17884767832571
176 1.10126050924533
177 1.01877789597575
178 0.94834424320619
179 0.890515533453945
180 0.829177882539497
181 0.758613990910752
182 0.667688396594851
183 0.581769615417947
184 0.495520665684009
185 0.397642578454658
186 0.298662803903545
187 0.197311700935874
188 0.0924984673691118
189 -0.0136693425438805
190 -0.116433693570707
191 -0.213033406496956
192 -0.312947625673412
193 -0.408558004585326
194 -0.507235228967947
195 -0.602408746782278
196 -0.693108942867795
197 -0.781305909525768
198 -0.864662828028992
199 -0.943446083286985
200 -1.01755418436625
201 -1.08677265231115
202 -1.03071204856556
203 -0.985886602460821
204 -1.04132590545217
205 -1.12716080545281
206 -1.20833168159803
207 -1.27270551753841
208 -1.3528186900646
209 -1.4271441439811
210 -1.49830690846513
211 -1.57911538745822
212 -1.65922664998434
213 -1.74099283215466
214 -1.82172222306142
215 -1.90287443401087
216 -1.98475691006944
217 -2.06687628384009
218 -2.14966174831543
219 -2.23241112582711
220 -2.31580748619328
221 -2.16813927144566
222 -1.93580749584908
223 -1.75061247789568
224 -1.65994916781436
225 -1.61955258906704
226 -1.61136033686028
227 -1.64387694235298
228 -1.68372982137107
229 -1.24735828451181
230 -0.564024268194388
231 -0.0223360689009514
232 0.427375197266416
233 0.806966652909271
234 1.1085090496097
235 1.34358105048177
236 1.53045276042504
237 1.67384441980066
238 1.76954916017678
239 1.83423806621531
240 1.90525071807912
241 1.98607396248508
242 2.07819325324001
243 2.20388314682482
244 2.28810488701217
245 2.34463225611698
246 2.40401685382641
247 2.34229462329326
248 2.09115374746686
249 1.9271349786396
250 1.76793558093312
251 1.68932528918316
252 1.60226852126792
253 1.52104131478709
254 1.43924270214883
255 1.35231475546501
256 1.26655009949763
257 1.17905373796414
258 1.0985780598567
259 1.02342648641777
260 0.941424983145968
261 0.859002808740311
262 0.779742703576297
263 0.705308654012887
264 0.633317738214911
265 0.564867915553436
266 0.496521866593032
267 0.418396741162809
268 0.33384988058949
269 0.246576486294076
270 0.159417535586646
271 0.0719436649653978
272 -0.0170091421516079
273 -0.107935593674827
274 -0.208299983467721
275 -0.3135609792111
276 -0.410347601010277
277 -0.507636641653939
278 -0.606749964282184
279 -0.696042699900413
280 -0.791610150536901
281 -0.882640962883896
282 -0.976452185298096
283 -1.0633939113853
284 -1.14686302621626
285 -1.22853047782241
286 -1.30650698672458
287 -1.37930210932645
288 -1.44737238457142
289 -1.4206464693169
290 -1.38597404805728
291 -1.42005090948222
292 -1.4741732577606
293 -1.53377954741373
294 -1.60929901937271
295 -1.68764793252708
296 -1.76892117112578
297 -1.85137371735258
298 -1.93490367257852
299 -2.02002914019953
300 -2.10553038354095
301 -2.18798481277199
302 -2.25798232625998
303 -2.3155728660899
304 -2.36399628264773
305 -2.37344414944925
306 -2.30803618563658
307 -2.28452889904301
308 -2.30129480242802
309 -1.80983724600766
310 -0.956966458125744
311 -0.32714223405414
312 0.147488772082797
313 0.523446278454567
314 0.840285047118144
315 1.09236689737789
316 1.28905193210314
317 1.4401212693382
318 1.56354872948291
319 1.67088043643363
320 1.76559743200239
321 1.85225598015829
322 1.92644691459757
323 2.01482544578927
324 2.09864945739983
325 2.18616440631875
326 2.28124314369306
327 2.3555457543968
328 2.38622036313282
329 2.15895952240332
330 1.9630439571131
331 1.78462344775585
332 1.66694636269609
333 1.57315170884278
334 1.48786540755956
335 1.40274562099837
336 1.30841481433084
337 1.22218733701094
338 1.14291601218982
339 1.05990382100957
340 0.974611071398609
341 0.890991997332839
342 0.810728190298681
343 0.739195592633444
344 0.674843522176762
345 0.614838445124012
346 0.548433669279028
347 0.474251375029295
348 0.386481055567591
349 0.29687827512856
350 0.207035539422723
351 0.117220986629643
352 0.0260881866863812
353 -0.0675739384969981
354 -0.169735141329215
355 -0.276728712544802
356 -0.374107633981657
357 -0.470484417712387
358 -0.570866814299655
359 -0.660621351231444
360 -0.756219050500502
361 -0.84656895752109
362 -0.936251225649811
363 -1.02229418835615
364 -1.10465598985884
365 -1.18497893601392
366 -1.26309983865337
367 -1.33604206763901
368 -1.40623149319663
369 -1.46296008539442
370 -1.37420054295518
371 -1.38366296231752
372 -1.44306755102471
373 -1.49633211647169
374 -1.57004352954171
375 -1.64662457279699
376 -1.72418034063545
377 -1.80531267324272
378 -1.89033970355785
379 -1.97899490438516
380 -2.065898652066
381 -2.14696260516868
382 -2.20681593181646
383 -2.25983171598288
384 -2.27291381485772
385 -2.21300268953365
386 -2.18970435018938
387 -2.2111495204924
388 -1.96460545950516
389 -1.10581822139055
390 -0.445678157616569
391 0.0513669147680605
392 0.437808360262576
393 0.764329942913139
394 1.02955661376127
395 1.23815023032436
396 1.40101448879492
397 1.53324831966854
398 1.64759278081834
399 1.74541117854208
400 1.83727025589373
401 1.92150200003655
402 2.00783485930575
403 2.09326976840671
404 2.19142361863837
405 2.29531115635422
406 2.3729312150775
407 2.43773558708136
408 2.2711470559466
409 2.02649515183803
410 1.86130422933574
411 1.70977246411462
412 1.62300018916259
413 1.53362395093676
414 1.44656260670184
415 1.35269199349448
416 1.26372380984618
417 1.18423359950524
418 1.10168955068669
419 1.01676242849466
420 0.933239723193512
421 0.862815484800086
422 0.796172532285226
423 0.734981091166873
424 0.676639554949304
425 0.610962916717096
426 0.518719548888279
427 0.430015696136493
428 0.341914932155506
429 0.254392418761038
430 0.166454423629059
431 0.0742938716919144
432 -0.0218616619988394
433 -0.131534158895938
434 -0.241920937763928
435 -0.343238666270038
436 -0.430751251918048
437 -0.529078695401559
438 -0.622418199126074
439 -0.716287707987169
440 -0.806990645424938
441 -0.898357277311625
442 -0.985016630794153
443 -1.06721268683827
444 -1.145994481271
445 -1.2226662152586
446 -1.29580801588317
447 -1.3655977980675
448 -1.36956764647207
449 -1.3153017278814
450 -1.34089521459777
451 -1.41088380179092
452 -1.46384200401531
453 -1.53633753614008
454 -1.61252059816722
455 -1.69187402971803
456 -1.77394017670415
457 -1.85783466825192
458 -1.9441592901003
459 -2.02975446751689
460 -2.11504078229931
461 -2.1996516448816
462 -2.28409163561894
463 -2.22407295773844
464 -2.09085397017567
465 -2.00400792980594
466 -1.97554927509044
467 -1.98329847454354
468 -2.02234876361692
469 -1.25669190036845
470 -0.61789123272189
471 -0.110866663312417
472 0.277983316324513
473 0.601084909034811
474 0.88014272335924
475 1.10131211513668
476 1.27023207499529
477 1.40109648614397
478 1.50536403448871
479 1.60126120691867
480 1.69803290426451
481 1.78802258966468
482 1.87443100675052
483 1.95850176777451
484 2.05413680474492
485 2.1583233271098
486 2.26191177789886
487 2.34627738286363
488 2.30035587222304
489 1.99445068830434
490 1.83386997581034
491 1.66128219926463
492 1.56796912612507
493 1.4783925032636
494 1.39477852882479
495 1.31323981690812
496 1.23486899368629
497 1.15768743161172
498 1.07833487070016
499 0.997352509864566
500 0.921879287920615
501 0.842387570436835
502 0.76322188163193
503 0.677320619793009
504 0.594761922840271
505 0.503614396610162
506 0.414153409870652
507 0.319924075308691
508 0.224222008526661
509 0.126703753864761
510 0.0310288726348706
511 -0.0726396039790044
512 -0.176734044755996
513 -0.283842501602839
514 -0.383848770622145
515 -0.49949231189676
516 -0.62079740197422
517 -0.739981564999663
518 -0.852028526206332
519 -0.921626212636447
520 -0.942684379731353
521 -0.989950251906645
522 -1.04850995098624
523 -1.11187088452579
524 -1.17521967063706
525 -1.10849834400898
526 -1.10128406973636
527 -1.1424770191565
528 -1.20494621454899
529 -1.2726642189858
530 -1.34845637478339
531 -1.42665728415882
532 -1.50639574869927
533 -1.58908011792186
534 -1.67299196960748
535 -1.75633602396221
536 -1.83998880917052
537 -1.92280248335533
538 -1.9926058097744
539 -2.05007600932962
540 -2.09861088698217
541 -2.13990925867834
542 -2.1772070510827
543 -2.2123060819394
544 -2.24993269799041
545 -2.29037057270188
546 -1.64028014208741
547 -0.866150597766473
548 -0.259738875665478
549 0.174464684226453
550 0.516706283882945
551 0.8136723923411
552 1.05165784968399
553 1.23534757787417
554 1.3788563418221
555 1.49334085362437
556 1.59660553063628
557 1.69398358355129
558 1.7704940394165
559 1.83855007768139
560 1.97185625873163
561 2.10444085499241
562 2.20524674386469
563 2.28232307515297
564 2.34775061432148
565 2.40783057831553
566 2.23293364358603
567 1.98691597493129
568 1.81962341077662
569 1.66957468720973
570 1.58006910135017
571 1.48738650360194
572 1.39479591088675
573 1.29840670065832
574 1.22072291863439
575 1.13721335136801
576 1.06022168590769
577 0.971888243841605
578 0.901083409848134
579 0.833450917316035
580 0.770631786911891
581 0.715436344846185
582 0.651065469126388
583 0.560823611410453
584 0.469744870337857
585 0.380739351837307
586 0.293050550773816
587 0.205707014508399
588 0.113984143632915
589 0.0179433782283187
590 -0.089802233195968
591 -0.205588161341233
592 -0.312646104565855
593 -0.396976544177973
594 -0.491339974134455
595 -0.586662377161718
596 -0.677608039176525
597 -0.769457458865293
598 -0.857796474155047
599 -0.945731381787739
600 -1.02747320915907
601 -1.10702614569667
602 -1.18414315578277
603 -1.25789142942792
604 -1.3292734943344
605 -1.39823742329287
606 -1.30961458441154
607 -1.30837335986689
608 -1.37340371743817
609 -1.43823592086733
610 -1.50669787465519
611 -1.58191512982748
612 -1.66024648629432
613 -1.74146217829854
614 -1.82485578995901
615 -1.91119308318471
616 -1.99703409189732
617 -2.08280755822826
618 -2.16788705392333
619 -2.25270213237456
620 -2.1467156254688
621 -2.02297103374948
622 -1.95146330780439
623 -1.94767390905422
624 -1.96979214621305
625 -1.82185176345162
626 -1.07469306917132
627 -0.486703864898906
628 -0.027504674579606
629 0.340348520871281
630 0.660419710269909
631 0.925298608165412
632 1.13200583346723
633 1.29161955986973
634 1.41595579472066
635 1.5191705143678
636 1.61882520142483
637 1.71775925471424
638 1.80686481332586
639 1.89740957223402
640 1.98139453714825
641 2.07887661116777
642 2.18296125655001
643 2.28887746354225
644 2.34641795415552
645 2.22622538543917
646 1.94341458225214
647 1.78598942208009
648 1.63121914441455
649 1.55213854936071
650 1.46268915010508
651 1.37830267537515
652 1.29494315082717
653 1.21453223192242
654 1.14065910019722
655 1.06065821786
656 0.979898017327201
657 0.903274084319456
658 0.822515929703732
659 0.744360827512261
660 0.660962223492503
661 0.574429264484227
662 0.487624416883246
663 0.39854155804066
664 0.306442464740686
665 0.211490141214965
666 0.114232145219864
667 0.0145418396205463
668 -0.0955657552658015
669 -0.203812019145665
670 -0.313146352862965
671 -0.420726016937126
672 -0.543801532803045
673 -0.664410681804679
674 -0.745258920462561
675 -0.779545271259342
676 -0.836129394226833
677 -0.903364493324154
678 -0.980125818622836
679 -1.04997504761457
680 -1.12130169310416
681 -1.18856859218198
682 -1.14875367522026
683 -1.12506261185377
684 -1.16347300442926
685 -1.22724397671875
686 -1.2900452733128
687 -1.36555374110592
688 -1.44301609077376
689 -1.5228037195372
690 -1.60557948568407
691 -1.6890511729629
692 -1.77238899368574
693 -1.85586063495693
694 -1.93827998078399
695 -2.00413836507728
696 -2.05944219407194
697 -2.10690487468265
698 -2.14731263501171
699 -2.18403420966226
700 -2.21902754634663
701 -2.25995775540547
702 -2.2621468520784
703 -1.45032966753915
704 -0.719399375347482
705 -0.150493169217671
706 0.255737604897743
707 0.575695027899292
708 0.858333768735054
709 1.08230883900251
710 1.25616771316348
711 1.39227823412341
712 1.50278680999894
713 1.6054779272173
714 1.70093493951367
715 1.7751536353211
716 1.84981597782627
717 1.99025381886859
718 2.12081838899871
719 2.21840146599742
720 2.29480253680749
721 2.36073725418595
722 2.40407077467741
723 2.19995511279556
724 1.96728353127626
725 1.79307972649581
726 1.65737678226598
727 1.55674482475161
728 1.46811671572245
729 1.37641467632989
730 1.28348349049045
731 1.20735042532632
732 1.12394406679925
733 1.04190503215887
734 0.95439507864452
735 0.881366759365228
736 0.814502659613233
737 0.751797762481229
738 0.696726195124753
739 0.632655328337985
740 0.540110427488478
741 0.452567434452831
742 0.363493306424145
743 0.275853008093982
744 0.188892292813512
745 0.0959857022047915
746 -0.00167494247247417
747 -0.110195088685103
748 -0.225904596995314
749 -0.336689849950435
750 -0.419624042530461
751 -0.51481713986761
752 -0.607049623222769
753 -0.699637035364091
754 -0.789635811791403
755 -0.879087356689933
756 -0.965028453250523
757 -1.04693133079017
758 -1.1254396099749
759 -1.20201739528368
760 -1.27494310093124
761 -1.34580488533591
762 -1.36662456374592
763 -1.30270631094692
764 -1.32310999015442
765 -1.39335915229238
766 -1.45215896766948
767 -1.52345053103131
768 -1.59863581469934
769 -1.67726950443921
770 -1.75901165066968
771 -1.8428393264552
772 -1.93021793747846
773 -2.01592270976551
774 -2.10139249521523
775 -2.18634280014949
776 -2.21642803976777
777 -2.0894080091432
778 -1.97665809061341
779 -1.93549726633805
780 -1.91202379061817
781 -1.94634907804478
782 -1.72555874902455
783 -0.982669655488232
784 -0.400476067023368
785 0.0528576909595697
786 0.420443633257001
787 0.74203516627228
788 0.999263225876699
789 1.19758020578247
790 1.35769968227748
791 1.46985663122564
792 1.56744728955491
793 1.66478707314265
794 1.7600169976747
795 1.84645230957544
796 1.93381752162532
797 2.01818056079575
798 2.1170155515258
799 2.22239751050745
800 2.32124943081561
801 2.34612003620937
802 2.13699695565506
803 1.89482459682931
804 1.75234032959053
805 1.61753157984282
806 1.5385023133137
807 1.45182520232904
808 1.36884032529118
809 1.28720637728873
810 1.21075033301039
811 1.13333801749444
812 1.05299040503639
813 0.974899651971395
814 0.900386656370676
815 0.820237883890829
816 0.739575398562812
817 0.654194098378555
818 0.569684808244281
819 0.480926272410711
820 0.391261388069833
821 0.297063595843746
822 0.201712560787213
823 0.103786350194368
824 0.00576365970815467
825 -0.102081695582889
826 -0.208308053682079
827 -0.318512212287933
828 -0.421734500274827
829 -0.542857042571549
830 -0.665590956390713
831 -0.78111568036306
832 -0.847009458076043
833 -0.873258358589017
834 -0.930244321956019
835 -0.992865633905687
836 -1.06246227060111
837 -1.13098166929206
838 -1.19727778757351
839 -1.13360558887096
840 -1.12674904694378
841 -1.16982191889679
842 -1.23122421976532
843 -1.29824705873465
844 -1.37413681346995
845 -1.45191327122245
846 -1.53188999908648
847 -1.61508343221803
848 -1.69850690125474
849 -1.7820502905149
850 -1.86531945318596
851 -1.94718629899109
852 -2.01198402598811
853 -2.06630229310003
854 -2.11273835220923
855 -2.15263796326063
856 -2.18852735857942
857 -2.22304670633909
858 -2.26410044966956
859 -2.27297628332793
860 -1.47890380181773
861 -0.752081017504066
862 -0.171758032635532
863 0.239413044738954
864 0.555919232007879
865 0.837776323642144
866 1.06324941536872
867 1.2377206226699
868 1.3749438222843
869 1.48529266675664
870 1.58598503081236
871 1.68092124928081
872 1.75884336765113
873 1.83247831276847
874 1.98145574586934
875 2.11093865903562
876 2.20900699813422
877 2.28521235213007
878 2.35144033265755
879 2.41783377598984
880 2.24270760782722
881 1.99838574538854
882 1.82692023373023
883 1.67781239436461
884 1.58526224084566
885 1.48679347868907
886 1.39645554852453
887 1.30693236096741
888 1.22611844408903
889 1.14370621410414
890 1.05941039379365
891 0.972307214692625
892 0.903882565473047
893 0.839125885818842
894 0.775911348898051
895 0.716491677274263
896 0.649099243828477
897 0.554328642554793
898 0.466995351124406
899 0.37895825818575
900 0.290903431353319
901 0.204205010067495
902 0.11020232586403
903 0.0048269956241445
904 -0.107860486964715
905 -0.227893202206449
906 -0.331325184824349
907 -0.416793435147799
908 -0.50795253080907
909 -0.60418938015803
910 -0.697407549063309
911 -0.789620620239237
912 -0.877632610939799
913 -0.960104477008414
914 -1.0391124506329
915 -1.11725203336618
916 -1.19084739558426
917 -1.26123955471515
918 -1.32819848271948
919 -1.23401363007557
920 -1.23042751163375
921 -1.29654706314658
922 -1.37553420952011
923 -1.44850573045373
924 -1.51952748001839
925 -1.59429313294347
926 -1.67422035431091
927 -1.75757477570979
928 -1.84242398222034
929 -1.92735639664948
930 -2.01171388475417
931 -2.09492923650214
932 -2.17855733778683
933 -2.14297583162241
934 -1.98575838154764
935 -1.86354447367005
936 -1.82318843619622
937 -1.7987757795128
938 -1.83535471447754
939 -1.86905135478111
940 -1.13206782669634
941 -0.54003634642754
942 -0.0652456925223664
943 0.320469656414413
944 0.654523855049058
945 0.931788288940269
946 1.15278248903803
947 1.33085444755503
948 1.46044787360225
949 1.55771200756143
950 1.65826333773578
951 1.75784620600813
952 1.85090382260305
953 1.94198957373378
954 2.02727818299327
955 2.12444563898551
956 2.22563732362985
957 2.32404712202643
958 2.39011156943625
959 2.23793256008799
960 1.96940921771318
961 1.81939581846377
962 1.66432292226668
963 1.58936676213854
964 1.50026328600773
965 1.41671360901849
966 1.33168706390132
967 1.25006951659683
968 1.17451735437634
969 1.09305833338303
970 1.01090742960644
971 0.934959527495
972 0.855838659685156
973 0.777850680796717
974 0.701065597392085
975 0.619620205942563
976 0.534442298285627
977 0.447433035470178
978 0.357789122645732
979 0.266535145906237
980 0.171606122921805
981 0.0762573934832729
982 -0.0246517217421416
983 -0.134875636272194
984 -0.241940594855346
985 -0.354713513280266
986 -0.463384052577454
987 -0.589025617398374
988 -0.705156359895406
989 -0.757407149828611
990 -0.799709971231366
991 -0.872573174887062
992 -0.94578314457124
993 -1.02257217312094
994 -1.0929387115474
995 -1.16271626737697
996 -1.22983632364515
997 -1.16980376727783
998 -1.16705540069175
999 -1.20658989066216
1000 -1.26568871143554
};
\addplot [semithick, red, opacity=0.8, dashed]
table {%
11 -0.303093999624252
12 -0.222234517335892
13 -0.101484194397926
14 -0.0167021155357361
15 0.0609016269445419
16 0.125402137637138
17 0.180916845798492
18 0.228481352329254
19 0.259893119335175
20 0.284885585308075
21 0.286869674921036
22 0.281025528907776
23 0.268838882446289
24 0.245845645666122
25 0.225008308887482
26 0.195444405078888
27 0.162008613348007
28 0.124489419162273
29 0.0809243768453598
30 0.0374696776270866
31 -0.0142212808132172
32 -0.0698315128684044
33 -0.121160887181759
34 -0.181111872196198
35 -0.235184341669083
36 -0.271779656410217
37 -0.345784932374954
38 -0.390150159597397
39 -0.422487199306488
40 -0.454945206642151
41 -0.482354670763016
42 -0.505187511444092
43 -0.52506011724472
44 -0.542594015598297
45 -0.548571109771729
46 -0.557239770889282
47 -0.57525634765625
48 -0.593545734882355
49 -0.613589346408844
50 -0.636325657367706
51 -0.670793116092682
52 -0.709856450557709
53 -0.762866854667664
54 -0.808367013931274
55 -0.845197558403015
56 -0.876145005226135
57 -0.906432807445526
58 -0.905843138694763
59 -0.927659571170807
60 -0.908429563045502
61 -0.940287113189697
62 -0.936499416828156
63 -0.932536840438843
64 -0.916272699832916
65 -0.862303972244263
66 -0.725951790809631
67 -0.502580404281616
68 -0.273247390985489
69 -0.0424012243747711
70 0.15908682346344
71 0.350342303514481
72 0.537788391113281
73 0.701098799705505
74 0.864067435264587
75 0.996090292930603
76 1.10516309738159
77 1.21216797828674
78 1.33835184574127
79 1.4663074016571
80 1.58961629867554
81 1.72050595283508
82 1.85958516597748
83 1.99699318408966
84 2.10559415817261
85 2.19024467468262
86 2.28649830818176
87 2.36958646774292
88 2.44340920448303
89 2.33071231842041
90 2.02855658531189
91 1.83880639076233
92 1.6764178276062
93 1.55906665325165
94 1.4403247833252
95 1.3418333530426
96 1.25957810878754
97 1.17630100250244
98 1.11327135562897
99 1.04583811759949
100 0.981918096542358
101 0.916364967823029
102 0.840459227561951
103 0.747067749500275
104 0.666751384735107
105 0.567505061626434
106 0.473065048456192
107 0.371253252029419
108 0.264752924442291
109 0.146629482507706
110 0.020263135433197
111 -0.0774186253547668
112 -0.174430638551712
113 -0.273332178592682
114 -0.371696054935455
115 -0.467951446771622
116 -0.558040738105774
117 -0.641783893108368
118 -0.727292239665985
119 -0.80567866563797
120 -0.883662819862366
121 -0.936070561408997
122 -0.958462595939636
123 -0.936067759990692
124 -0.917332530021667
125 -0.95843243598938
126 -1.0574848651886
127 -1.13550567626953
128 -1.21265268325806
129 -1.2901623249054
130 -1.36087787151337
131 -1.45336949825287
132 -1.53457343578339
133 -1.62453031539917
134 -1.70511949062347
135 -1.79516470432281
136 -1.87929439544678
137 -1.96060252189636
138 -1.79286277294159
139 -1.63695895671844
140 -1.59719431400299
141 -1.52507054805756
142 -1.4883668422699
143 -1.52125442028046
144 -1.5529408454895
145 -1.58361840248108
146 -1.18130564689636
147 -0.519999623298645
148 -0.0252396464347839
149 0.368678510189056
150 0.708562076091766
151 0.980244100093842
152 1.18261694908142
153 1.3361599445343
154 1.55365931987762
155 1.76257872581482
156 1.94526708126068
157 2.08214211463928
158 2.20794343948364
159 2.31664228439331
160 2.39975094795227
161 2.44890761375427
162 2.50326824188232
163 2.53483295440674
164 2.48607134819031
165 2.22131538391113
166 2.05128645896912
167 1.88112258911133
168 1.79569447040558
169 1.69142663478851
170 1.597900390625
171 1.5113297700882
172 1.42708086967468
173 1.34329795837402
174 1.25941455364227
175 1.17651784420013
176 1.0977520942688
177 1.02393412590027
178 0.945802211761475
179 0.885200798511505
180 0.824370265007019
181 0.753358840942383
182 0.661854565143585
183 0.57706493139267
184 0.492440640926361
185 0.39374977350235
186 0.295391619205475
187 0.193697959184647
188 0.085234135389328
189 -0.0149350017309189
190 -0.129875212907791
191 -0.222855120897293
192 -0.322599351406097
193 -0.420988202095032
194 -0.51799350976944
195 -0.612056612968445
196 -0.702412605285645
197 -0.791054129600525
198 -0.87568199634552
199 -0.954971849918365
200 -1.0227997303009
201 -1.07595264911652
202 -1.04360926151276
203 -0.968242943286896
204 -1.02441871166229
205 -1.1084942817688
206 -1.19922959804535
207 -1.26275515556335
208 -1.34215545654297
209 -1.41816699504852
210 -1.49283862113953
211 -1.5733802318573
212 -1.65371060371399
213 -1.7347297668457
214 -1.81449544429779
215 -1.89559173583984
216 -1.97631800174713
217 -2.05999422073364
218 -2.14816570281982
219 -2.23555684089661
220 -2.31899094581604
221 -2.1549379825592
222 -1.90211272239685
223 -1.71181690692902
224 -1.61769556999207
225 -1.59432220458984
226 -1.59442973136902
227 -1.61565327644348
228 -1.66954100131989
229 -1.18859565258026
230 -0.453425765037537
231 0.0112301707267761
232 0.443254142999649
233 0.828977823257446
234 1.11445617675781
235 1.34191942214966
236 1.52351272106171
237 1.67277002334595
238 1.7683641910553
239 1.84816944599152
240 1.90958905220032
241 1.99242150783539
242 2.09991979598999
243 2.20998096466064
244 2.28228902816772
245 2.35347199440002
246 2.39398312568665
247 2.30242800712585
248 2.08359146118164
249 1.92453694343567
250 1.76509118080139
251 1.69141507148743
252 1.6012510061264
253 1.51783585548401
254 1.43976700305939
255 1.35759818553925
256 1.27086055278778
257 1.18359935283661
258 1.10129964351654
259 1.02565455436707
260 0.946647584438324
261 0.86397784948349
262 0.784106194972992
263 0.710881292819977
264 0.635756015777588
265 0.564604520797729
266 0.496435165405273
267 0.42034375667572
268 0.335916519165039
269 0.248019218444824
270 0.160074025392532
271 0.0718121901154518
272 -0.0192396193742752
273 -0.113362669944763
274 -0.214401587843895
275 -0.321396708488464
276 -0.412881791591644
277 -0.508779644966125
278 -0.60381692647934
279 -0.692519128322601
280 -0.796615600585938
281 -0.887110352516174
282 -0.978199303150177
283 -1.06389462947845
284 -1.14522325992584
285 -1.22803747653961
286 -1.3090398311615
287 -1.38504016399384
288 -1.442835688591
289 -1.43659090995789
290 -1.33842170238495
291 -1.41446626186371
292 -1.47214019298553
293 -1.53107786178589
294 -1.60633265972137
295 -1.68371379375458
296 -1.76502776145935
297 -1.84678983688354
298 -1.93040359020233
299 -2.01559543609619
300 -2.0999436378479
301 -2.18236875534058
302 -2.25538897514343
303 -2.2996780872345
304 -2.39382839202881
305 -2.41056823730469
306 -2.31695079803467
307 -2.3215959072113
308 -2.31685185432434
309 -1.70745742321014
310 -0.854793190956116
311 -0.300702631473541
312 0.14896622300148
313 0.505843997001648
314 0.817935049533844
315 1.08480632305145
316 1.28681313991547
317 1.44125890731812
318 1.56719827651978
319 1.67207646369934
320 1.76402056217194
321 1.85511529445648
322 1.93020081520081
323 2.0194845199585
324 2.1018054485321
325 2.18261218070984
326 2.26408576965332
327 2.34142017364502
328 2.40158104896545
329 2.1662118434906
330 1.95881414413452
331 1.78441572189331
332 1.66710007190704
333 1.57678771018982
334 1.48622977733612
335 1.40053772926331
336 1.31026637554169
337 1.22388362884521
338 1.14583492279053
339 1.06245648860931
340 0.979346930980682
341 0.895603954792023
342 0.817889630794525
343 0.738642394542694
344 0.67269504070282
345 0.612008988857269
346 0.546638250350952
347 0.472519248723984
348 0.387555181980133
349 0.296481370925903
350 0.205367013812065
351 0.115340992808342
352 0.0240246653556824
353 -0.0714987590909004
354 -0.176277756690979
355 -0.281605035066605
356 -0.378119677305222
357 -0.472230106592178
358 -0.5696622133255
359 -0.660633862018585
360 -0.76301372051239
361 -0.853451907634735
362 -0.940536558628082
363 -1.02456295490265
364 -1.106276512146
365 -1.18719398975372
366 -1.26768016815186
367 -1.34397411346436
368 -1.40707337856293
369 -1.43530893325806
370 -1.38349425792694
371 -1.39170336723328
372 -1.4305694103241
373 -1.4936980009079
374 -1.56623458862305
375 -1.64481854438782
376 -1.72227656841278
377 -1.80256938934326
378 -1.88818264007568
379 -1.97561168670654
380 -2.06594467163086
381 -2.1417121887207
382 -2.20688796043396
383 -2.29862856864929
384 -2.31641101837158
385 -2.24876880645752
386 -2.24434852600098
387 -2.27060270309448
388 -1.87091076374054
389 -1.00056993961334
390 -0.419727087020874
391 0.070334404706955
392 0.434346288442612
393 0.746356725692749
394 1.02288341522217
395 1.23227250576019
396 1.3964741230011
397 1.53059244155884
398 1.64540266990662
399 1.73890590667725
400 1.83629703521729
401 1.9235759973526
402 2.01434540748596
403 2.09608316421509
404 2.18075919151306
405 2.28479146957397
406 2.3661425113678
407 2.44620108604431
408 2.27436423301697
409 2.0159752368927
410 1.86051428318024
411 1.71013021469116
412 1.62573730945587
413 1.53094387054443
414 1.44280993938446
415 1.35083830356598
416 1.26263666152954
417 1.18529987335205
418 1.10279011726379
419 1.01911175251007
420 0.939563572406769
421 0.862120807170868
422 0.793142139911652
423 0.731896221637726
424 0.67296689748764
425 0.606645882129669
426 0.518290758132935
427 0.430560052394867
428 0.340534448623657
429 0.251507341861725
430 0.163542836904526
431 0.0747831016778946
432 -0.0191372036933899
433 -0.133492141962051
434 -0.243636935949326
435 -0.349141865968704
436 -0.43124520778656
437 -0.526763796806335
438 -0.623380422592163
439 -0.724310576915741
440 -0.814963757991791
441 -0.904097378253937
442 -0.990253329277039
443 -1.07174587249756
444 -1.15044474601746
445 -1.22985029220581
446 -1.30465805530548
447 -1.36348795890808
448 -1.36884069442749
449 -1.2693680524826
450 -1.34224009513855
451 -1.40069711208344
452 -1.4608268737793
453 -1.53011631965637
454 -1.60785317420959
455 -1.68873453140259
456 -1.77092564105988
457 -1.85381698608398
458 -1.93865430355072
459 -2.02541661262512
460 -2.11401200294495
461 -2.20051097869873
462 -2.28274130821228
463 -2.14770841598511
464 -2.10811161994934
465 -2.0086715221405
466 -1.98880326747894
467 -1.97615098953247
468 -1.92975556850433
469 -1.30868768692017
470 -0.564314126968384
471 -0.0853189826011658
472 0.277079969644547
473 0.592417120933533
474 0.865740180015564
475 1.10245490074158
476 1.27949273586273
477 1.41056263446808
478 1.51418173313141
479 1.60107386112213
480 1.693119764328
481 1.78655481338501
482 1.87268495559692
483 1.95455610752106
484 2.05265593528748
485 2.15662717819214
486 2.24766707420349
487 2.311931848526
488 2.29401993751526
489 1.99550032615662
490 1.82990503311157
491 1.6626341342926
492 1.56690692901611
493 1.48633575439453
494 1.39784848690033
495 1.31691217422485
496 1.23887884616852
497 1.16383516788483
498 1.08380722999573
499 1.00492060184479
500 0.928636014461517
501 0.849894642829895
502 0.770204901695251
503 0.68476277589798
504 0.601052105426788
505 0.506860375404358
506 0.415947377681732
507 0.321396350860596
508 0.225722908973694
509 0.128192290663719
510 0.0305627137422562
511 -0.0699406042695045
512 -0.173109859228134
513 -0.281499773263931
514 -0.378087341785431
515 -0.500171065330505
516 -0.6224285364151
517 -0.742984294891357
518 -0.861472427845001
519 -0.926872611045837
520 -0.943499326705933
521 -0.990385353565216
522 -1.06017184257507
523 -1.11692583560944
524 -1.16758549213409
525 -1.12575328350067
526 -1.08715093135834
527 -1.14353716373444
528 -1.20417714118958
529 -1.27128970623016
530 -1.34923982620239
531 -1.42603063583374
532 -1.50349342823029
533 -1.58444690704346
534 -1.66771864891052
535 -1.7498893737793
536 -1.83224534988403
537 -1.91729176044464
538 -1.98265254497528
539 -2.0559561252594
540 -2.095139503479
541 -2.12735199928284
542 -2.16911673545837
543 -2.22259092330933
544 -2.28325891494751
545 -2.31540131568909
546 -1.68805110454559
547 -0.861429929733276
548 -0.215550303459167
549 0.207269579172134
550 0.523903250694275
551 0.805368423461914
552 1.04009580612183
553 1.2247679233551
554 1.37585878372192
555 1.49770450592041
556 1.60149037837982
557 1.69188034534454
558 1.77137959003448
559 1.84596490859985
560 1.96557760238647
561 2.10503363609314
562 2.20122766494751
563 2.28429412841797
564 2.34912085533142
565 2.42008256912231
566 2.23574495315552
567 1.97732865810394
568 1.82064652442932
569 1.67153906822205
570 1.58155786991119
571 1.48418784141541
572 1.39125609397888
573 1.29581260681152
574 1.21726512908936
575 1.13835060596466
576 1.06017768383026
577 0.978630363941193
578 0.90035480260849
579 0.830541908740997
580 0.766966760158539
581 0.710105895996094
582 0.645998358726501
583 0.558563470840454
584 0.469819396734238
585 0.379212260246277
586 0.289717704057693
587 0.201358824968338
588 0.113385915756226
589 0.0197251290082932
590 -0.0911245942115784
591 -0.206086814403534
592 -0.319752752780914
593 -0.396270453929901
594 -0.48911839723587
595 -0.587228298187256
596 -0.686649084091187
597 -0.778524160385132
598 -0.86493182182312
599 -0.952224493026733
600 -1.03310513496399
601 -1.11205947399139
602 -1.19159948825836
603 -1.26822710037231
604 -1.33119761943817
605 -1.36733341217041
606 -1.32444131374359
607 -1.2981561422348
608 -1.36763787269592
609 -1.42965495586395
610 -1.49949538707733
611 -1.5762665271759
612 -1.65676259994507
613 -1.73928582668304
614 -1.82147932052612
615 -1.90742361545563
616 -1.99489200115204
617 -2.08339667320251
618 -2.17040038108826
619 -2.22958564758301
620 -2.02998232841492
621 -2.01611804962158
622 -1.954913854599
623 -1.96346521377563
624 -1.98554146289825
625 -1.76163601875305
626 -1.07198822498322
627 -0.420505523681641
628 -0.0128513872623444
629 0.336934894323349
630 0.642917513847351
631 0.917145729064941
632 1.13831734657288
633 1.30281662940979
634 1.42599558830261
635 1.52490234375
636 1.61435294151306
637 1.71244955062866
638 1.80189180374146
639 1.89769315719604
640 1.97881102561951
641 2.07832217216492
642 2.17767477035522
643 2.27392721176147
644 2.33485531806946
645 2.2259840965271
646 1.92786633968353
647 1.78916144371033
648 1.63094782829285
649 1.55309784412384
650 1.46704435348511
651 1.38071525096893
652 1.29900658130646
653 1.21669781208038
654 1.14393043518066
655 1.06561195850372
656 0.986598432064056
657 0.908505916595459
658 0.828803241252899
659 0.749951481819153
660 0.667293131351471
661 0.580413639545441
662 0.490803211927414
663 0.399378895759583
664 0.307379066944122
665 0.212345004081726
666 0.114194430410862
667 0.0141202583909035
668 -0.0908363088965416
669 -0.199147701263428
670 -0.308622568845749
671 -0.413199990987778
672 -0.539372205734253
673 -0.668800175189972
674 -0.740328550338745
675 -0.773705244064331
676 -0.831452667713165
677 -0.908281922340393
678 -0.98628568649292
679 -1.05441343784332
680 -1.12511885166168
681 -1.18202829360962
682 -1.16278553009033
683 -1.1001353263855
684 -1.16547286510468
685 -1.22331511974335
686 -1.29056549072266
687 -1.36669301986694
688 -1.44147300720215
689 -1.51961636543274
690 -1.60084629058838
691 -1.68342137336731
692 -1.76561141014099
693 -1.84813785552979
694 -1.93421411514282
695 -1.99706649780273
696 -2.06244301795959
697 -2.1026713848114
698 -2.13588285446167
699 -2.18187117576599
700 -2.23333215713501
701 -2.26571273803711
702 -2.31007051467896
703 -1.51071763038635
704 -0.712221145629883
705 -0.101670444011688
706 0.287259101867676
707 0.582778990268707
708 0.850696802139282
709 1.07557833194733
710 1.24890041351318
711 1.39311480522156
712 1.50930690765381
713 1.60992097854614
714 1.69868111610413
715 1.77705144882202
716 1.85720765590668
717 1.98581433296204
718 2.11981701850891
719 2.2150547504425
720 2.29774022102356
721 2.35829877853394
722 2.42423510551453
723 2.20484018325806
724 1.95505881309509
725 1.79286217689514
726 1.656294465065
727 1.55672252178192
728 1.46438586711884
729 1.37303674221039
730 1.2806704044342
731 1.20542681217194
732 1.12295770645142
733 1.04316842556
734 0.960034310817719
735 0.880672454833984
736 0.81035852432251
737 0.74869030714035
738 0.691704154014587
739 0.628888249397278
740 0.539205491542816
741 0.45174252986908
742 0.361055672168732
743 0.271422028541565
744 0.185493096709251
745 0.0971199572086334
746 -0.000773869454860687
747 -0.111679837107658
748 -0.223439753055573
749 -0.34357425570488
750 -0.418849915266037
751 -0.512918829917908
752 -0.611264228820801
753 -0.709155678749084
754 -0.798647999763489
755 -0.886382460594177
756 -0.972116053104401
757 -1.05297136306763
758 -1.13116848468781
759 -1.21126163005829
760 -1.28466391563416
761 -1.34461808204651
762 -1.35599303245544
763 -1.26714932918549
764 -1.3232274055481
765 -1.38240361213684
766 -1.44524121284485
767 -1.51536476612091
768 -1.59281492233276
769 -1.6747955083847
770 -1.75700759887695
771 -1.83946990966797
772 -1.92756879329681
773 -2.01529026031494
774 -2.10296177864075
775 -2.19026732444763
776 -2.15730690956116
777 -2.07548856735229
778 -1.99331438541412
779 -1.9690887928009
780 -1.92814481258392
781 -1.96049845218658
782 -1.65845370292664
783 -0.943976044654846
784 -0.349027097225189
785 0.0606275796890259
786 0.405148953199387
787 0.715877056121826
788 0.995256185531616
789 1.19993889331818
790 1.36328506469727
791 1.47706532478333
792 1.56943392753601
793 1.65840780735016
794 1.75566601753235
795 1.84182500839233
796 1.93201589584351
797 2.0144476890564
798 2.11691403388977
799 2.21448707580566
800 2.29918766021729
801 2.35242700576782
802 2.1306209564209
803 1.87698602676392
804 1.75266790390015
805 1.61737895011902
806 1.54437851905823
807 1.4560661315918
808 1.37247550487518
809 1.29109191894531
810 1.21383631229401
811 1.13830041885376
812 1.05825889110565
813 0.98089063167572
814 0.90456360578537
815 0.825833380222321
816 0.745437800884247
817 0.660751223564148
818 0.576233804225922
819 0.484685033559799
820 0.393005728721619
821 0.298827350139618
822 0.202611640095711
823 0.104313969612122
824 0.00464560091495514
825 -0.0978312194347382
826 -0.203467190265656
827 -0.314579546451569
828 -0.412651360034943
829 -0.540513575077057
830 -0.667046666145325
831 -0.78828239440918
832 -0.844569981098175
833 -0.867166638374329
834 -0.927857220172882
835 -1.00080943107605
836 -1.07016968727112
837 -1.13498711585999
838 -1.1901535987854
839 -1.15610074996948
840 -1.11040663719177
841 -1.16992509365082
842 -1.23003280162811
843 -1.29802000522614
844 -1.3751472234726
845 -1.44981122016907
846 -1.5280100107193
847 -1.60977625846863
848 -1.69248592853546
849 -1.77461743354797
850 -1.85754442214966
851 -1.94126796722412
852 -2.00632166862488
853 -2.06856107711792
854 -2.10758876800537
855 -2.14119148254395
856 -2.18367528915405
857 -2.23596024513245
858 -2.26971125602722
859 -2.32992458343506
860 -1.50050950050354
861 -0.774891376495361
862 -0.116094470024109
863 0.280928730964661
864 0.567835211753845
865 0.833245515823364
866 1.05561113357544
867 1.23136639595032
868 1.37577569484711
869 1.49305820465088
870 1.59313142299652
871 1.6806058883667
872 1.76125252246857
873 1.84291183948517
874 1.97554993629456
875 2.11455869674683
876 2.20771336555481
877 2.28983807563782
878 2.35146903991699
879 2.43108439445496
880 2.25100040435791
881 1.98808884620667
882 1.8254382610321
883 1.67863059043884
884 1.58755397796631
885 1.48403680324554
886 1.39151394367218
887 1.30334973335266
888 1.22325360774994
889 1.14422738552094
890 1.06165623664856
891 0.978778421878815
892 0.903987228870392
893 0.835869431495667
894 0.772430896759033
895 0.711435914039612
896 0.644326329231262
897 0.553015470504761
898 0.465332984924316
899 0.375895142555237
900 0.285678327083588
901 0.201739341020584
902 0.111975267529488
903 0.00266093015670776
904 -0.108914010226727
905 -0.226443976163864
906 -0.332098603248596
907 -0.416724324226379
908 -0.512136816978455
909 -0.613330781459808
910 -0.7073033452034
911 -0.79833060503006
912 -0.886653661727905
913 -0.968252182006836
914 -1.04671370983124
915 -1.12796950340271
916 -1.20271527767181
917 -1.26287543773651
918 -1.29516530036926
919 -1.25379765033722
920 -1.2216979265213
921 -1.29058682918549
922 -1.36633396148682
923 -1.44015431404114
924 -1.51495349407196
925 -1.58963119983673
926 -1.67097473144531
927 -1.75225353240967
928 -1.83623695373535
929 -1.92350482940674
930 -2.01062703132629
931 -2.09566831588745
932 -2.18372321128845
933 -2.04913759231567
934 -1.97289419174194
935 -1.87885808944702
936 -1.8401837348938
937 -1.77892255783081
938 -1.83035171031952
939 -1.79742109775543
940 -1.20288753509521
941 -0.468969821929932
942 -0.036069393157959
943 0.321572929620743
944 0.648912310600281
945 0.938820421695709
946 1.16474342346191
947 1.3388147354126
948 1.47020101547241
949 1.56199169158936
950 1.65628206729889
951 1.75233089923859
952 1.84808731079102
953 1.94422745704651
954 2.02749609947205
955 2.12655568122864
956 2.22294592857361
957 2.30817890167236
958 2.37336993217468
959 2.22380614280701
960 1.93686497211456
961 1.82171869277954
962 1.66376090049744
963 1.59079301357269
964 1.50321757793427
965 1.4165004491806
966 1.3374810218811
967 1.25418090820312
968 1.17730700969696
969 1.09911787509918
970 1.01790487766266
971 0.940521419048309
972 0.863142967224121
973 0.783974766731262
974 0.707318246364594
975 0.625825107097626
976 0.54046905040741
977 0.451288282871246
978 0.359355539083481
979 0.267121344804764
980 0.172218471765518
981 0.075400322675705
982 -0.0235511511564255
983 -0.13073942065239
984 -0.237775713205338
985 -0.352168381214142
986 -0.458328068256378
987 -0.58646422624588
988 -0.712203502655029
989 -0.752928555011749
990 -0.790757536888123
991 -0.872013568878174
992 -0.950234889984131
993 -1.02755403518677
994 -1.0966888666153
995 -1.1641446352005
996 -1.222012758255
997 -1.18593347072601
998 -1.15040910243988
999 -1.20399165153503
1000 -1.26654243469238
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.02783867689837, ymax=2.162259327501,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.00442592710224968
1 -0.317150021120339
2 0.00640686378657121
3 0.386689443282853
4 0.797842160171796
5 0.388846078863662
6 0.164337530753164
7 0.0482297671587573
8 -0.00422438763311202
9 0.0467621947323072
10 0.131320356842149
11 0.177289263184656
12 0.226174331800393
13 0.148933257432507
14 -0.244570333802062
15 -0.550505645855562
16 -0.689683090431633
17 -0.650703170307078
18 -0.50923723046993
19 -0.365962251447802
20 -0.270213985707033
21 -0.228318123122209
22 -0.215559719123962
23 -0.212598170616981
24 -0.228596680386013
25 -0.231022586021241
26 -0.288317418901203
27 -0.345996271378793
28 -0.394571440880402
29 -0.510422224759055
30 -0.525735955201115
31 -0.587859212745605
32 -0.65212968787812
33 -0.739499351696406
34 -0.744981258984578
35 -1.08402167917507
36 -0.775467535798064
37 -1.35200941311204
38 -1.30072884647815
39 -1.12080130918839
40 -1.27604531746646
41 -1.14719827951958
42 -1.180965986114
43 -1.03037495067482
44 -0.992054699552829
45 -0.625155553309132
46 -0.459800690989816
47 -0.29374018107364
48 -0.126927422957506
49 0.0267710684297586
50 0.188671891487519
51 0.199259398190798
52 0.188398600380578
53 0.104374202539058
54 0.1608945313488
55 0.192390914246326
56 0.270761363706253
57 0.19388061980921
58 0.218585065113201
59 0.174740472444056
60 0.218762951183761
61 0.204827991161326
62 0.165650835869099
63 0.167081902117987
64 0.208177220618978
65 0.23479121527897
66 0.566738265494853
67 -0.181684761971898
68 -0.282355197903496
69 0.204079732675429
70 0.667890201759203
71 1.12876002473179
72 1.57847618656832
73 1.83884920138311
74 1.95517366345399
75 1.66607280402737
76 1.16712212463128
77 0.829130158413277
78 0.574504659311233
79 0.323337731813184
80 0.0509900849847267
81 -0.104761545491894
82 -0.107478549622736
83 -0.165380509374587
84 -0.359898018147345
85 -0.411226529600179
86 -0.299610365260726
87 -0.0629713654937143
88 0.239130721936267
89 0.344983583075917
90 -0.0140206491175142
91 -0.783286109817961
92 -1.03265243207726
93 -0.790615877735872
94 -0.700869460627931
95 -0.603994040533493
96 -0.638402106377998
97 -0.809871402245815
98 -0.991419364275955
99 -1.01578270945479
100 -0.75900960502938
101 -0.424932519918986
102 -0.258608247087242
103 -0.276362765385831
104 -0.0690327732613405
105 -0.054809865791476
106 0.0444181832264774
107 0.195228969970617
108 0.292728884108926
109 0.295571471351035
110 0.294017518995182
111 0.35018629482716
112 0.361961084886083
113 0.312583725201874
114 0.260124855681583
115 0.218118285741049
116 0.198898666719095
117 0.252064682515234
118 0.282633331451651
119 0.375085187324269
120 0.40634071796737
121 0.494047152645047
122 0.607860130484281
123 0.337127947960024
124 -0.236105503436227
125 -0.177710407604365
126 -0.644514645133068
127 -0.662046871003243
128 -0.41589909660487
129 -0.603581043882655
130 -0.265311359531687
131 -0.383676403188976
132 -0.175417111138431
133 -0.214448838742516
134 -0.00633736403230277
135 0.0480828370613013
136 0.130649591342637
137 0.197507604675056
138 1.07757912002469
139 0.619955874444973
140 -0.386441447266327
141 -1.1031386852046
142 -1.16870790960191
143 -1.17695922786785
144 -0.652982613850756
145 -0.601625631143266
146 -0.268404331204041
147 -0.314426124443899
148 -0.0569527286291633
149 -0.300922553397663
150 -0.230788194094498
151 -0.0223299687501938
152 0.207604736368914
153 0.582715381785085
154 0.222940999269371
155 -0.0116128731794385
156 0.101520159127996
157 0.171150082928871
158 0.30051318183541
159 0.412121622436806
160 0.524306117297622
161 0.570277265130436
162 0.861708817195699
163 0.556833363957632
164 0.297501351754658
165 -0.0870494428855245
166 -0.661077364252287
167 -1.01493881500326
168 -0.544374612864742
169 -0.644584481244115
170 -0.551962384518869
171 -0.468616161726716
172 -0.523226029811678
173 -0.591588503611879
174 -0.612861853910445
175 -0.614063216734652
176 -0.504412728175497
177 -0.467530468102425
178 -0.654602883623657
179 -0.403261518215809
180 -0.0585756900496347
181 0.190372142772515
182 0.174239987385892
183 0.273268216160411
184 0.362024814238535
185 0.248791752364375
186 0.210890507691596
187 0.246696065710765
188 0.315455590583343
189 0.451349553815095
190 0.412234573955431
191 0.448679199405516
192 0.405585914440652
193 0.428043632681685
194 0.371388500276825
195 0.348760995339184
196 0.361400924815958
197 0.35669850220049
198 0.372792401011005
199 0.389245094137507
200 0.414845108774409
201 0.36973616276961
202 0.169633016765726
203 -0.122784770415637
204 -0.152961081019281
205 -0.399383534013774
206 -0.540846976002962
207 -0.512895934074844
208 -0.592176057889408
209 -0.417017077844053
210 -0.107417769528034
211 0.00648316727168308
212 0.134525552204555
213 0.217450432167156
214 0.314859368378549
215 0.392829249075036
216 0.443668445133564
217 0.480049969785265
218 0.490988007257037
219 0.493870337500873
220 0.469074091537144
221 1.08326663752481
222 0.722117295477346
223 -0.481512681634906
224 -1.53778211189379
225 -1.8373796766984
226 -1.3742040976348
227 -0.888688651764996
228 -0.787958594054165
229 -0.16866401079936
230 -0.23511755074504
231 -0.200311855445497
232 -0.0694937372909465
233 0.240849257131626
234 0.611620095669326
235 0.968581724777404
236 1.27513318052708
237 1.26879874922306
238 0.746006851564629
239 0.493093925420003
240 0.366047508861727
241 0.323577483878873
242 0.377134335138137
243 -0.00398431112063199
244 -0.334119736389517
245 -0.645338504054412
246 -0.611197144433846
247 -0.113469340156278
248 -0.632905760743843
249 -0.784451024064826
250 -1.02458231362437
251 -0.523563186156148
252 -0.460948399453166
253 -0.364589670546717
254 -0.312700773257513
255 -0.348306426883245
256 -0.361526664380859
257 -0.456746772471077
258 -0.45158570576659
259 -0.348750888118926
260 -0.354328148024103
261 -0.385271561262461
262 -0.395709823744567
263 -0.358702344611084
264 -0.307100871705773
265 -0.217290067486417
266 -0.0254489094481069
267 0.0695177549015593
268 0.0986840645397716
269 0.109820666607074
270 0.139228628776772
271 0.190731943858289
272 0.258897482442276
273 0.327568628394423
274 0.356389228794327
275 0.41778120362049
276 0.560916838354142
277 0.564029551567763
278 0.502640135219411
279 0.590763180346805
280 0.556924969332093
281 0.579982002170664
282 0.526805367908069
283 0.543580656687006
284 0.564900210480305
285 0.561560383398504
286 0.550587278777292
287 0.548865231296766
288 0.536804972709624
289 0.52421700007841
290 0.328611363930355
291 0.0694397230387593
292 0.0600313975498165
293 0.284349207785161
294 0.352746477344743
295 0.447854066237123
296 0.51778783996711
297 0.573614754338873
298 0.601284625636408
299 0.577486598456986
300 0.523892395392012
301 0.531416384094486
302 0.478734701418212
303 0.391076116429587
304 0.483834296018879
305 0.647024342202027
306 0.563421152484003
307 -0.342119878103009
308 -0.552648540500603
309 -0.0666981088071233
310 -0.141669686237167
311 -0.890538524188907
312 -1.23388829458223
313 -1.0781463187863
314 -1.06663395184486
315 -0.848732199059033
316 -0.563057050102099
317 -0.344575160729784
318 -0.184524295614234
319 -0.0644447647354166
320 0.115887177798724
321 0.313484888749432
322 0.356749254603681
323 0.378027946947991
324 0.331262480584245
325 0.184170539365462
326 -0.0918579383458825
327 -0.147547627053652
328 -0.0924890208916753
329 -0.0839232049596777
330 -0.544062501873495
331 -0.979900006555973
332 -0.640105090684621
333 -0.581699379583288
334 -0.450128014256957
335 -0.350583957814304
336 -0.436973658421639
337 -0.579028861904097
338 -0.592722102700683
339 -0.53885738056498
340 -0.596904454555166
341 -0.578929317167003
342 -0.508177040469503
343 -0.50956511617342
344 -0.523409815751794
345 -0.277303719024185
346 -0.0391306114631935
347 0.115823244662003
348 0.107257925687794
349 0.0990514714557863
350 0.10124989288506
351 0.149245645084354
352 0.19835371503706
353 0.260911368950666
354 0.320554066515923
355 0.393704910087064
356 0.50315311098028
357 0.527718537768389
358 0.450403112612376
359 0.533930307782583
360 0.492577210567618
361 0.485543283742915
362 0.451725654328475
363 0.445354356886339
364 0.469753629865179
365 0.489704847439377
366 0.483548765561745
367 0.507121005669225
368 0.499797790874398
369 0.451213911541475
370 0.41057900592796
371 0.232703257351975
372 -0.0923122573407058
373 0.171345816475685
374 0.237130028280029
375 0.360076070451454
376 0.517232532102511
377 0.620383862036836
378 0.63785451622659
379 0.557779827315285
380 0.504143763892992
381 0.463832554478066
382 0.396312484067534
383 0.455856680887937
384 0.603540852845253
385 0.624780934864708
386 -0.256603216369814
387 -0.675867271388981
388 -0.344119757573753
389 -0.0211779732206996
390 -0.751655816188726
391 -1.07945255031664
392 -1.08757998494002
393 -1.15074093998047
394 -0.926754903689321
395 -0.610974096791119
396 -0.366099260759671
397 -0.184277624413352
398 -0.0255745206658653
399 0.0989473636260089
400 0.307940459124271
401 0.410639107184317
402 0.435214920168289
403 0.375105238556129
404 0.144684613641394
405 0.00182639908197448
406 -0.0367649860973595
407 0.121164777591679
408 0.22760943319307
409 -0.590914786775099
410 -0.884428405452612
411 -1.01578862274147
412 -0.656776814103994
413 -0.537240995936831
414 -0.458369091234272
415 -0.521617708530386
416 -0.617318461223525
417 -0.636918244260045
418 -0.618027524840462
419 -0.6289114287137
420 -0.587345195627474
421 -0.727231339842961
422 -0.712516119519578
423 -0.454065266890739
424 -0.0816529822568428
425 0.208681917716509
426 0.0806101494071531
427 0.0647392359946237
428 0.0653036102618241
429 0.0782221857897315
430 0.14338785099503
431 0.197285420951788
432 0.267284323549963
433 0.389234573849057
434 0.471037842609125
435 0.362164283488424
436 0.491483650831299
437 0.420512387869162
438 0.432048194137106
439 0.410917398410893
440 0.391432845335767
441 0.338882605366503
442 0.338702769257709
443 0.369643003819313
444 0.39678135879402
445 0.410909647921173
446 0.438164927818904
447 0.454980735663101
448 0.464355845732716
449 0.320817735199386
450 0.0939428640353676
451 -0.316043147652828
452 0.0336918237975975
453 0.167468207941895
454 0.322791930947827
455 0.454639817938906
456 0.544321247278555
457 0.59449610961987
458 0.578432283916802
459 0.559965531544789
460 0.52559051124205
461 0.487019437909622
462 0.429069801099805
463 0.969515327071675
464 0.12593748208006
465 -0.768500345810788
466 -1.05069154200505
467 -0.699684931307388
468 -0.43993617051809
469 0.115025705515639
470 -0.239376240377189
471 -1.04401590780931
472 -1.31731741134746
473 -1.07157885155221
474 -0.803593391543065
475 -0.46779014943106
476 -0.173044341447656
477 -0.0506951382959022
478 -0.0250516371873678
479 -0.000592206616454161
480 0.0997631087483445
481 0.210108550010153
482 0.220346709733586
483 0.187561357379488
484 0.153348100383467
485 0.131034597452157
486 0.0159592285681924
487 -0.208553465088596
488 -0.177763691106786
489 -0.625421853447859
490 -0.346516190077223
491 -0.844315066885812
492 -0.376261240293001
493 -0.226891305480313
494 -0.134332824306165
495 -0.182616193944964
496 -0.275250612517779
497 -0.221020253283775
498 -0.235821992477851
499 -0.217613524666778
500 -0.125825525947931
501 -0.0653646060717228
502 -0.00386436317021584
503 -0.0425602046512781
504 0.0169345629316226
505 -0.00728784681487089
506 0.0481739947828006
507 0.0684783802380418
508 0.0926693331800519
509 0.114011702426385
510 0.222760984806688
511 0.287549745262259
512 0.377330945457601
513 0.477610146980919
514 0.752845396529229
515 0.825297467661934
516 0.840395689010533
517 0.915394666169282
518 1.02336905513339
519 0.741084404495099
520 0.513321121649501
521 0.375892746926627
522 0.358507568683399
523 0.364007483391421
524 0.347620855987881
525 0.343324891053187
526 0.027394022999835
527 -0.140849750384488
528 -0.176126065545774
529 -0.0404468890212804
530 0.0736036679156567
531 0.202894458145579
532 0.322951781159667
533 0.383088172972795
534 0.405512853434779
535 0.424439619913863
536 0.419833711900293
537 0.414727369153035
538 0.420455809874926
539 0.369133340551032
540 0.463473098703209
541 0.497490424982882
542 0.409314931407083
543 0.295413704388678
544 0.166857984990646
545 0.0921135174243772
546 0.299657952938591
547 -0.027213460482997
548 -0.93109131231905
549 -1.21046312454925
550 -0.978628655728422
551 -0.853757354260144
552 -0.653498473023882
553 -0.61856826350652
554 -0.559441959989289
555 -0.443893027874193
556 -0.270107486755616
557 0.0457748067055643
558 0.166542318305181
559 0.238539229423662
560 -0.128813430716974
561 -0.29554251377236
562 -0.357367805597837
563 -0.387047873055822
564 -0.277783994976964
565 0.0721612470591743
566 0.203661211897148
567 -0.561418761335896
568 -0.838803950463832
569 -0.949361697147765
570 -0.597273731238947
571 -0.497448526979431
572 -0.47635761016578
573 -0.60127838971626
574 -0.560971095067769
575 -0.667166992585627
576 -0.547320394248053
577 -0.63381670288778
578 -0.763348315023625
579 -0.756208639796476
580 -0.516076661190723
581 -0.108319443535941
582 0.209549931570277
583 0.123750048814237
584 0.0674112301594477
585 0.0664420845071094
586 0.0742205923645105
587 0.12734233735195
588 0.177881580067383
589 0.229642517160025
590 0.350545823354559
591 0.504649058450364
592 0.3371122903724
593 0.46292899993341
594 0.443034866275396
595 0.405464705363245
596 0.417389051622409
597 0.364952729750066
598 0.348170599764801
599 0.31867757588631
600 0.355062724336506
601 0.373288640985684
602 0.392081403585163
603 0.435356172205408
604 0.469864466537524
605 0.464911945928825
606 0.407967810933221
607 0.362945073203452
608 -0.129477703253351
609 -0.123547914723497
610 0.056118720696475
611 0.216506768469264
612 0.368637217623837
613 0.480018432313482
614 0.548670843684083
615 0.543481857332907
616 0.53188529599228
617 0.498000182452613
618 0.458463840999867
619 0.395468097228032
620 1.16697283241384
621 0.246644107432236
622 -0.755218156545269
623 -1.21800705274571
624 -0.908611675204068
625 -0.386224845037763
626 -0.00824266345078989
627 -0.691424339193729
628 -1.11960216958646
629 -1.07794614031819
630 -0.940245675655491
631 -0.683678826528528
632 -0.374072782226269
633 -0.0623282794554467
634 -0.0295996161658822
635 -0.0187263225367006
636 0.0603300096544426
637 0.173589478759052
638 0.211073639069668
639 0.261087458937339
640 0.211122893682876
641 0.157907160037108
642 0.0926751339352839
643 -0.0526991364865621
644 -0.236758570388409
645 0.00838560445261208
646 -0.735125632734481
647 -0.674297355166881
648 -0.883402928558689
649 -0.339719860081632
650 -0.212998638001028
651 -0.123209174897521
652 -0.193198546374099
653 -0.327364273397434
654 -0.256898319696645
655 -0.260235988182924
656 -0.229222051936054
657 -0.154655108562194
658 -0.116435716029807
659 -0.0331647180976535
660 -0.0050481729359098
661 -0.00323884393126487
662 0.0134897333521841
663 0.0308732935415849
664 0.0710217307668456
665 0.118081020715283
666 0.169133319097873
667 0.267946400433081
668 0.358780267881482
669 0.4642986458084
670 0.62342404429059
671 0.875895142258136
672 0.898467835530224
673 0.957085546508481
674 0.623355645812032
675 0.436072518857244
676 0.380923895119453
677 0.427668882519348
678 0.373791377095167
679 0.42176189845741
680 0.438469229859041
681 0.442300926209672
682 0.452227851522136
683 0.220890158283166
684 -0.0179930009576523
685 -0.160531828211183
686 0.0255026883336798
687 0.113297067378995
688 0.23558965628502
689 0.340821787438699
690 0.389360179023518
691 0.414627638381022
692 0.428951801679681
693 0.425324726740166
694 0.42299582845136
695 0.414653393402595
696 0.399187326600105
697 0.503291289865985
698 0.477973371756731
699 0.389894026349556
700 0.282912079714469
701 0.109769405051115
702 0.117768213396309
703 0.319405248563445
704 -0.101703358807261
705 -1.01951228762143
706 -1.19404431350373
707 -1.07712959043358
708 -0.830919734224953
709 -0.671963998555155
710 -0.624452180441231
711 -0.535623904015712
712 -0.414973576243024
713 -0.215537806965978
714 0.0981708284220081
715 0.185075044828673
716 0.240380706521271
717 -0.128794817385014
718 -0.264139760303894
719 -0.326455780663302
720 -0.321869819949276
721 -0.157815978445229
722 0.100214963443041
723 0.12389694330386
724 -0.545574334446365
725 -0.890739566481424
726 -0.771978031679803
727 -0.674211298070942
728 -0.507317901010083
729 -0.49411339584313
730 -0.590600147980854
731 -0.542639890820962
732 -0.664079055095058
733 -0.621127632765618
734 -0.66405520893844
735 -0.75390619524455
736 -0.774778281423079
737 -0.545618317809864
738 -0.13948279895174
739 0.182643715908703
740 0.0557589598699866
741 0.0708419909463538
742 0.0608175910302867
743 0.0694494788541748
744 0.141023153223739
745 0.184418932946972
746 0.252213227794252
747 0.400630309459767
748 0.582164703828713
749 0.337042935296602
750 0.457080414624102
751 0.404036343014624
752 0.411951529322327
753 0.379063054092355
754 0.350875634150399
755 0.312980907354624
756 0.312535682725912
757 0.33840069278427
758 0.361997890432311
759 0.389151977068956
760 0.438365531885726
761 0.460889187260375
762 0.470817809577442
763 0.330465990192813
764 0.13615755800381
765 -0.315149042074046
766 -0.099959715204877
767 0.0591777494869276
768 0.24194573042249
769 0.398023021116832
770 0.504558265818208
771 0.566703862134066
772 0.538280942366832
773 0.529135284008945
774 0.502020919874652
775 0.465134675818922
776 0.726869068721262
777 0.442289746050138
778 -0.461995055224778
779 -1.20764564767669
780 -0.816156786203602
781 -0.669304218461944
782 -0.239292770257268
783 0.0220003745920652
784 -0.76162320150336
785 -1.09297597311136
786 -0.978649650675221
787 -0.765521685783137
788 -0.475386662633911
789 -0.159060194216974
790 0.150721270842934
791 0.00910456992874388
792 0.00255958953460222
793 0.0939683350445888
794 0.202805693498679
795 0.240714767546844
796 0.258088605204111
797 0.189517105273059
798 0.154733810746966
799 0.0694330222315566
800 -0.0917576775723904
801 -0.230420747785851
802 -0.396425585656682
803 -0.903847772970158
804 -0.68941211759974
805 -0.719194321515233
806 -0.2722147687484
807 -0.155351054493172
808 -0.111954044934658
809 -0.213436091584742
810 -0.255419879520188
811 -0.221967202077081
812 -0.233080590473469
813 -0.175719087564819
814 -0.0870891935840092
815 -0.0407338449104053
816 0.00964482195537295
817 -0.00458465600581874
818 0.0229058489226533
819 0.0200173726957035
820 0.0604869582255271
821 0.0844923162940377
822 0.12767906660086
823 0.162299262254669
824 0.2769892420633
825 0.355187744451225
826 0.461844687670829
827 0.572662363109131
828 0.855607186240607
829 0.888236954924061
830 0.91891215906214
831 1.02191905396049
832 0.655851228138004
833 0.500079450739433
834 0.343491743799409
835 0.390376107630088
836 0.367212130951958
837 0.397401286715136
838 0.389476430251561
839 0.399783700663573
840 0.108930349137951
841 -0.0957062170623417
842 -0.119244279447827
843 0.0190161889808196
844 0.118608333458753
845 0.243695742897375
846 0.348720448440327
847 0.388717704226447
848 0.414154724727866
849 0.422152476148294
850 0.420286350639101
851 0.425205765538115
852 0.405374507284945
853 0.40167219631302
854 0.506262351379592
855 0.472707778029855
856 0.381942656080205
857 0.273833125957265
858 0.091156813065939
859 -0.0982222519606773
860 0.451245594843276
861 0.085095482302778
862 -0.800232095703444
863 -0.963598652352355
864 -1.06035270792696
865 -0.813670585346953
866 -0.653046762588206
867 -0.615552862789386
868 -0.548651975255939
869 -0.430556103797189
870 -0.258332266141161
871 0.0592851557432958
872 0.178672299957996
873 0.245276857605436
874 -0.206623195212832
875 -0.315178431180485
876 -0.349867486647027
877 -0.326674376511412
878 -0.164940217894187
879 0.154236832814057
880 0.266796048841457
881 -0.469708419287234
882 -0.908166588141707
883 -0.977946286406117
884 -0.670860971284481
885 -0.640657815385404
886 -0.57779891527531
887 -0.594694860070628
888 -0.624401388213134
889 -0.683562485356358
890 -0.671872531987017
891 -0.688667607831368
892 -0.871493228432015
893 -0.758402985266931
894 -0.487846196050987
895 -0.111008672088477
896 0.182202786721622
897 0.0389144824012833
898 0.054027497419387
899 0.0602248421535497
900 0.0713141360976411
901 0.153555907419121
902 0.227820331152054
903 0.296819789936504
904 0.474818678792321
905 0.589495321323318
906 0.35687088071382
907 0.405133255397706
908 0.417849459021234
909 0.345616623833007
910 0.309789296184967
911 0.261948012793822
912 0.25777202731366
913 0.288124227023953
914 0.320774552613508
915 0.344714700554611
916 0.402724951816148
917 0.461051860559237
918 0.504619939976478
919 0.375368997174466
920 0.389438185890574
921 -0.114051813970475
922 -0.410999360655177
923 -0.334471884141521
924 -0.0818710591079598
925 0.157652890599602
926 0.307334249854589
927 0.3858968577424
928 0.42059078577046
929 0.438455153062279
930 0.453407846418872
931 0.480610507700593
932 0.480794944041769
933 1.01311184535168
934 0.324758706219632
935 -0.555637726184547
936 -1.40080899059846
937 -0.946379665867732
938 -0.911751466716734
939 -0.596290156953475
940 0.209745486917287
941 -0.506921824368405
942 -0.822707685434838
943 -0.853089248954431
944 -0.761365625567721
945 -0.427420636946176
946 0.00376216145134957
947 0.322960329983051
948 0.180924727248831
949 0.0954903832111904
950 0.152576481620177
951 0.227417558572819
952 0.299269289490754
953 0.330223474572144
954 0.266937685223013
955 0.217625587713373
956 0.138726347015914
957 -0.0191330181934915
958 -0.165916558063835
959 0.0106342440990544
960 -0.748867212751178
961 -0.628929670323919
962 -0.900889934890711
963 -0.352329357516515
964 -0.284713314941336
965 -0.183721436391905
966 -0.245728361364293
967 -0.34680619996782
968 -0.350005550491497
969 -0.34965886735582
970 -0.347654627151919
971 -0.271648352910149
972 -0.208327502593951
973 -0.147714696148905
974 -0.0440026487010501
975 0.0149218515663856
976 0.0557215568108277
977 0.0828851252420795
978 0.0932422177216
979 0.131495642735451
980 0.155568253893443
981 0.222747531450444
982 0.294116113606893
983 0.393087123924718
984 0.518431291664389
985 0.621783620358759
986 0.849823609557875
987 0.819967518227529
988 0.900128104711445
989 0.303185757370151
990 0.440902483859768
991 0.352165566471281
992 0.408254389922158
993 0.397263204939109
994 0.454857902894465
995 0.475470425662227
996 0.452222998927163
997 0.41401124792708
998 0.0276520094096059
999 -0.104326525628559
1000 -0.081758834218577
};
\addplot [semithick, red, opacity=0.8, dashed]
table {%
11 0.200669676065445
12 0.256080985069275
13 0.171086698770523
14 -0.23432794213295
15 -0.53849059343338
16 -0.678294539451599
17 -0.638068437576294
18 -0.496034324169159
19 -0.355934798717499
20 -0.263000220060349
21 -0.218877568840981
22 -0.205484241247177
23 -0.201712071895599
24 -0.217234537005424
25 -0.220223292708397
26 -0.275917291641235
27 -0.332598716020584
28 -0.383036613464355
29 -0.502312779426575
30 -0.509944677352905
31 -0.576670169830322
32 -0.645400881767273
33 -0.725070476531982
34 -0.738626480102539
35 -1.07045578956604
36 -0.754832446575165
37 -1.33737707138062
38 -1.2765805721283
39 -1.09725761413574
40 -1.25065362453461
41 -1.12001538276672
42 -1.15539050102234
43 -1.00054240226746
44 -0.965638756752014
45 -0.59175831079483
46 -0.430805921554565
47 -0.266903847455978
48 -0.103773176670074
49 0.0470042824745178
50 0.20953106880188
51 0.215854555368423
52 0.20894293487072
53 0.127183586359024
54 0.182992205023766
55 0.216422498226166
56 0.298837602138519
57 0.223524287343025
58 0.278539746999741
59 0.206616267561913
60 0.253325641155243
61 0.233161345124245
62 0.189233213663101
63 0.188715234398842
64 0.221891418099403
65 0.241490051150322
66 0.577782273292542
67 -0.177663326263428
68 -0.282804071903229
69 0.224541068077087
70 0.675085425376892
71 1.13026237487793
72 1.58565068244934
73 1.84995722770691
74 1.97180032730103
75 1.67370283603668
76 1.16518127918243
77 0.831465482711792
78 0.577159941196442
79 0.326931536197662
80 0.0552178621292114
81 -0.0973764806985855
82 -0.0946393683552742
83 -0.159567415714264
84 -0.352814495563507
85 -0.408624798059464
86 -0.301600873470306
87 -0.0576632916927338
88 0.256223022937775
89 0.250023156404495
90 0.00822967290878296
91 -0.775351047515869
92 -1.01522171497345
93 -0.761995553970337
94 -0.674472093582153
95 -0.581085681915283
96 -0.623851358890533
97 -0.797442197799683
98 -0.966855108737946
99 -0.995088815689087
100 -0.748088717460632
101 -0.415058046579361
102 -0.248084306716919
103 -0.269395470619202
104 -0.0605987012386322
105 -0.0521076768636703
106 0.0636540055274963
107 0.207202106714249
108 0.306562721729279
109 0.342476546764374
110 0.351444840431213
111 0.390351235866547
112 0.378539979457855
113 0.323664605617523
114 0.264431446790695
115 0.222045212984085
116 0.203964665532112
117 0.256740540266037
118 0.287355870008469
119 0.379291564226151
120 0.409626722335815
121 0.50385993719101
122 0.608763992786407
123 0.350756675004959
124 -0.246946305036545
125 -0.151791721582413
126 -0.63618803024292
127 -0.653098523616791
128 -0.383841097354889
129 -0.603662848472595
130 -0.257899880409241
131 -0.382400900125504
132 -0.16889888048172
133 -0.20635524392128
134 0.00238296389579773
135 0.0563722588121891
136 0.137857273221016
137 0.244430378079414
138 0.991056561470032
139 0.696672320365906
140 -0.372190713882446
141 -1.08078980445862
142 -1.1363273859024
143 -1.16237711906433
144 -0.621805846691132
145 -0.573017776012421
146 -0.228024959564209
147 -0.303333699703217
148 -0.0294319093227386
149 -0.26894012093544
150 -0.209266722202301
151 -0.0134413987398148
152 0.217445835471153
153 0.588908433914185
154 0.201870024204254
155 -0.019689679145813
156 0.107892394065857
157 0.182517781853676
158 0.318605720996857
159 0.424200356006622
160 0.536694169044495
161 0.585218191146851
162 0.874779105186462
163 0.557793378829956
164 0.296195983886719
165 -0.0371384620666504
166 -0.642752528190613
167 -0.98565936088562
168 -0.513180434703827
169 -0.620701968669891
170 -0.526341021060944
171 -0.441137552261353
172 -0.503914296627045
173 -0.58084511756897
174 -0.60113924741745
175 -0.601291716098785
176 -0.489692747592926
177 -0.45170933008194
178 -0.640216708183289
179 -0.398403853178024
180 -0.0525112450122833
181 0.196460008621216
182 0.179439663887024
183 0.278228491544724
184 0.365497052669525
185 0.248269945383072
186 0.216475456953049
187 0.256541550159454
188 0.324024736881256
189 0.460952132940292
190 0.426666617393494
191 0.455783069133759
192 0.40984833240509
193 0.432651430368423
194 0.373908907175064
195 0.353220641613007
196 0.365668833255768
197 0.359007835388184
198 0.374830931425095
199 0.389117479324341
200 0.420265376567841
201 0.370301246643066
202 0.153422802686691
203 -0.109272256493568
204 -0.119092769920826
205 -0.374789834022522
206 -0.527805805206299
207 -0.50412905216217
208 -0.588524281978607
209 -0.408410608768463
210 -0.0983562767505646
211 0.0102249458432198
212 0.139276579022408
213 0.221442550420761
214 0.319967150688171
215 0.399430066347122
216 0.451534390449524
217 0.486691057682037
218 0.494098275899887
219 0.493008941411972
220 0.475329011678696
221 0.966734528541565
222 0.755418539047241
223 -0.475818514823914
224 -1.51026964187622
225 -1.81174540519714
226 -1.36072969436646
227 -0.878978133201599
228 -0.787648558616638
229 -0.175707697868347
230 -0.240111842751503
231 -0.181736290454865
232 -0.0478528439998627
233 0.248606860637665
234 0.614877164363861
235 0.974333882331848
236 1.28041207790375
237 1.27412843704224
238 0.760476469993591
239 0.508417785167694
240 0.383768767118454
241 0.34839129447937
242 0.35144779086113
243 0.00521910190582275
244 -0.316005408763885
245 -0.624969482421875
246 -0.612108528614044
247 -0.0453139543533325
248 -0.605475127696991
249 -0.75100976228714
250 -1.00143098831177
251 -0.499085545539856
252 -0.436702370643616
253 -0.343324214220047
254 -0.291396290063858
255 -0.33311927318573
256 -0.346895635128021
257 -0.44520691037178
258 -0.441124051809311
259 -0.336722046136856
260 -0.344572842121124
261 -0.373781800270081
262 -0.382723420858383
263 -0.342870593070984
264 -0.312045007944107
265 -0.21051213145256
266 -0.03068907558918
267 0.0600348263978958
268 0.0810065194964409
269 0.0908721312880516
270 0.125680476427078
271 0.183307990431786
272 0.263216465711594
273 0.34109953045845
274 0.371005535125732
275 0.424994647502899
276 0.575672924518585
277 0.577292144298553
278 0.507737994194031
279 0.592438936233521
280 0.560291647911072
281 0.578238725662231
282 0.526598632335663
283 0.545732975006104
284 0.566387116909027
285 0.563637614250183
286 0.55323314666748
287 0.553502798080444
288 0.546144604682922
289 0.527450203895569
290 0.324282109737396
291 0.0868134349584579
292 0.0779116079211235
293 0.29587721824646
294 0.358533561229706
295 0.456247091293335
296 0.524354100227356
297 0.5776526927948
298 0.605539560317993
299 0.584422409534454
300 0.532808303833008
301 0.53978043794632
302 0.476232081651688
303 0.387267708778381
304 0.469175577163696
305 0.595582664012909
306 0.59699934720993
307 -0.345839202404022
308 -0.567184746265411
309 -0.0301583409309387
310 -0.148404210805893
311 -0.886762142181396
312 -1.22612202167511
313 -1.0520795583725
314 -1.05655324459076
315 -0.830918312072754
316 -0.549430966377258
317 -0.32938939332962
318 -0.17186264693737
319 -0.0518212616443634
320 0.126237154006958
321 0.327406942844391
322 0.3696109354496
323 0.392608106136322
324 0.344064176082611
325 0.191710859537125
326 -0.0705384910106659
327 -0.130945265293121
328 -0.0943374261260033
329 -0.0839913487434387
330 -0.537825405597687
331 -0.96026998758316
332 -0.60686719417572
333 -0.557651042938232
334 -0.428299427032471
335 -0.328403770923615
336 -0.415561020374298
337 -0.565721571445465
338 -0.580323219299316
339 -0.525050640106201
340 -0.586841762065887
341 -0.567593514919281
342 -0.494675606489182
343 -0.493648082017899
344 -0.497720181941986
345 -0.27086016535759
346 -0.0340574830770493
347 0.119892850518227
348 0.110287591814995
349 0.0994177311658859
350 0.103901639580727
351 0.144150137901306
352 0.202177032828331
353 0.277205228805542
354 0.332765728235245
355 0.402064859867096
356 0.521574258804321
357 0.5409175157547
358 0.455579400062561
359 0.536358892917633
360 0.49568784236908
361 0.484931588172913
362 0.452078551054001
363 0.44636943936348
364 0.470674276351929
365 0.491268962621689
366 0.486649036407471
367 0.51183420419693
368 0.509582161903381
369 0.485280066728592
370 0.398761779069901
371 0.242076337337494
372 -0.0898791700601578
373 0.183095872402191
374 0.246345520019531
375 0.369161069393158
376 0.527153730392456
377 0.631457686424255
378 0.65194571018219
379 0.570498108863831
380 0.513411581516266
381 0.473463147878647
382 0.400879204273224
383 0.42300546169281
384 0.551779627799988
385 0.645662426948547
386 -0.263891577720642
387 -0.704768419265747
388 -0.27266389131546
389 -0.00554022192955017
390 -0.761209428310394
391 -1.07462108135223
392 -1.05357909202576
393 -1.13482880592346
394 -0.904768168926239
395 -0.60131573677063
396 -0.35548323392868
397 -0.174932017922401
398 -0.0159302204847336
399 0.10536727309227
400 0.320110589265823
401 0.425898522138596
402 0.451543152332306
403 0.384172111749649
404 0.181621924042702
405 0.0263411924242973
406 -0.0313808843493462
407 0.108397535979748
408 0.231418758630753
409 -0.584517002105713
410 -0.862945914268494
411 -0.994548320770264
412 -0.631107866764069
413 -0.51377922296524
414 -0.43653729557991
415 -0.501883268356323
416 -0.599214851856232
417 -0.624109148979187
418 -0.604577422142029
419 -0.615587174892426
420 -0.571229875087738
421 -0.690111994743347
422 -0.699449002742767
423 -0.447360903024673
424 -0.0760344266891479
425 0.211873665452003
426 0.0846938714385033
427 0.066152922809124
428 0.0698203817009926
429 0.0912449806928635
430 0.155667662620544
431 0.196329697966576
432 0.283083498477936
433 0.389555990695953
434 0.462372660636902
435 0.378265887498856
436 0.499303877353668
437 0.423280268907547
438 0.434311926364899
439 0.414330542087555
440 0.390647858381271
441 0.338471174240112
442 0.338833212852478
443 0.370562881231308
444 0.39841040968895
445 0.413816094398499
446 0.444093137979507
447 0.464703500270844
448 0.478655725717545
449 0.324940085411072
450 0.117334648966789
451 -0.307058751583099
452 0.0440732836723328
453 0.175616413354874
454 0.330045521259308
455 0.462225556373596
456 0.550241231918335
457 0.59674072265625
458 0.57990574836731
459 0.563807010650635
460 0.527772724628448
461 0.487306445837021
462 0.44648402929306
463 0.956324338912964
464 0.0795797109603882
465 -0.759577393531799
466 -1.02311813831329
467 -0.686739861965179
468 -0.385265350341797
469 0.107250869274139
470 -0.252052903175354
471 -1.03833329677582
472 -1.29647016525269
473 -1.05389738082886
474 -0.793131351470947
475 -0.457063972949982
476 -0.164120048284531
477 -0.0376177430152893
478 -0.0160498544573784
479 0.00663186423480511
480 0.109740264713764
481 0.220749288797379
482 0.22745755314827
483 0.190279692411423
484 0.158192962408066
485 0.136106565594673
486 0.0269527211785316
487 -0.165692821145058
488 -0.175052404403687
489 -0.616185486316681
490 -0.310215175151825
491 -0.819942593574524
492 -0.334576487541199
493 -0.198364034295082
494 -0.110197730362415
495 -0.161914497613907
496 -0.262612342834473
497 -0.205414697527885
498 -0.220874831080437
499 -0.203209012746811
500 -0.110179826617241
501 -0.0505867153406143
502 0.00988869369029999
503 -0.0305178053677082
504 0.0295099169015884
505 0.009038464166224
506 0.0704994946718216
507 0.0883138552308083
508 0.108241684734821
509 0.130447864532471
510 0.238036453723907
511 0.301591247320175
512 0.391939282417297
513 0.491932064294815
514 0.772780239582062
515 0.848537981510162
516 0.853384435176849
517 0.929430305957794
518 1.04258704185486
519 0.798210978507996
520 0.504406213760376
521 0.371821492910385
522 0.357088953256607
523 0.36660772562027
524 0.353793859481812
525 0.332652628421783
526 0.0162201523780823
527 -0.154263064265251
528 -0.176313444972038
529 -0.0382113754749298
530 0.078888401389122
531 0.211360692977905
532 0.329144954681396
533 0.386719465255737
534 0.408340394496918
535 0.426512867212296
536 0.420342534780502
537 0.416224122047424
538 0.42993426322937
539 0.391334801912308
540 0.483071506023407
541 0.510963976383209
542 0.41792231798172
543 0.306988596916199
544 0.20656256377697
545 -0.0278602838516235
546 0.196622014045715
547 -0.0245446562767029
548 -0.938320577144623
549 -1.22024130821228
550 -0.967345416545868
551 -0.845989942550659
552 -0.65230131149292
553 -0.619493424892426
554 -0.549616694450378
555 -0.428100436925888
556 -0.255761742591858
557 0.0569071173667908
558 0.179822504520416
559 0.247603163123131
560 -0.12866784632206
561 -0.292260140180588
562 -0.333958655595779
563 -0.374946147203445
564 -0.272098213434219
565 0.0707980990409851
566 0.20907735824585
567 -0.550341844558716
568 -0.817902803421021
569 -0.928152680397034
570 -0.570741534233093
571 -0.472979456186295
572 -0.457145184278488
573 -0.585676312446594
574 -0.544266760349274
575 -0.655691206455231
576 -0.531515955924988
577 -0.619753241539001
578 -0.743205904960632
579 -0.742126047611237
580 -0.507415294647217
581 -0.101013273000717
582 0.214041337370872
583 0.127115905284882
584 0.0696482434868813
585 0.0643367320299149
586 0.0864990055561066
587 0.14366240799427
588 0.181477129459381
589 0.247356101870537
590 0.362958014011383
591 0.491401493549347
592 0.347111105918884
593 0.469931125640869
594 0.444797456264496
595 0.406447678804398
596 0.42109552025795
597 0.364154040813446
598 0.34752482175827
599 0.318666964769363
600 0.355479598045349
601 0.374257296323776
602 0.3936428129673
603 0.439040541648865
604 0.479191660881042
605 0.493310540914536
606 0.411581695079803
607 0.370823711156845
608 -0.128772377967834
609 -0.105202578008175
610 0.0652008503675461
611 0.224660754203796
612 0.375763863325119
613 0.485730558633804
614 0.550506591796875
615 0.544664025306702
616 0.53403502702713
617 0.499120891094208
618 0.459374964237213
619 0.51151841878891
620 1.1417144536972
621 0.248132944107056
622 -0.743958473205566
623 -1.19643092155457
624 -0.898770928382874
625 -0.362380146980286
626 -0.0122436881065369
627 -0.694394886493683
628 -1.1071001291275
629 -1.04992294311523
630 -0.931173503398895
631 -0.668279767036438
632 -0.364721149206161
633 -0.0517030656337738
634 -0.0202594771981239
635 -0.01046890206635
636 0.0673281997442245
637 0.188142836093903
638 0.223662912845612
639 0.266743034124374
640 0.216362342238426
641 0.165445327758789
642 0.100957654416561
643 -0.0352819412946701
644 -0.21482065320015
645 -0.00132520496845245
646 -0.712832093238831
647 -0.648727178573608
648 -0.857947289943695
649 -0.309643924236298
650 -0.187650710344315
651 -0.101076208055019
652 -0.173812612891197
653 -0.314329624176025
654 -0.240535289049149
655 -0.243930250406265
656 -0.213877499103546
657 -0.137950167059898
658 -0.101036667823792
659 -0.0169241577386856
660 0.0103137344121933
661 0.0114062745124102
662 0.0290412176400423
663 0.0511309467256069
664 0.0915384367108345
665 0.135851666331291
666 0.186947196722031
667 0.283606767654419
668 0.372134208679199
669 0.479528367519379
670 0.63783073425293
671 0.900393784046173
672 0.920334994792938
673 0.979410290718079
674 0.594210028648376
675 0.423226237297058
676 0.36840945482254
677 0.426383674144745
678 0.377234250307083
679 0.425479859113693
680 0.443006575107574
681 0.452956467866898
682 0.448258876800537
683 0.217081382870674
684 -0.0301805436611176
685 -0.161000072956085
686 0.03220534324646
687 0.120906323194504
688 0.243886709213257
689 0.347366601228714
690 0.39371246099472
691 0.417797654867172
692 0.430891573429108
693 0.425479829311371
694 0.427949637174606
695 0.421564668416977
696 0.422136306762695
697 0.514265358448029
698 0.495034545660019
699 0.398129194974899
700 0.294756054878235
701 0.177875682711601
702 -0.0440759062767029
703 0.213846996426582
704 -0.0866852402687073
705 -1.01533591747284
706 -1.1982524394989
707 -1.0615553855896
708 -0.821650385856628
709 -0.6695676445961
710 -0.622786402702332
711 -0.52217823266983
712 -0.398397952318192
713 -0.201704040169716
714 0.109035387635231
715 0.197939068078995
716 0.253079533576965
717 -0.124040454626083
718 -0.258825480937958
719 -0.302565395832062
720 -0.31200498342514
721 -0.14674499630928
722 0.100785449147224
723 0.132356807589531
724 -0.537490427494049
725 -0.864991247653961
726 -0.741431832313538
727 -0.646915853023529
728 -0.4810791015625
729 -0.473974972963333
730 -0.573749363422394
731 -0.52920788526535
732 -0.647640585899353
733 -0.607059180736542
734 -0.647206962108612
735 -0.727276802062988
736 -0.75983589887619
737 -0.538596987724304
738 -0.132792085409164
739 0.186510771512985
740 0.0600837841629982
741 0.0733488202095032
742 0.0654630288481712
743 0.0880678296089172
744 0.159003764390945
745 0.199230670928955
746 0.270333975553513
747 0.414740324020386
748 0.603687286376953
749 0.354844391345978
750 0.46169051527977
751 0.403820931911469
752 0.413894891738892
753 0.380994379520416
754 0.350368916988373
755 0.312808245420456
756 0.312723457813263
757 0.339144229888916
758 0.36369001865387
759 0.391912519931793
760 0.444630801677704
761 0.470788419246674
762 0.492340117692947
763 0.342601239681244
764 0.156603842973709
765 -0.306490004062653
766 -0.0869711488485336
767 0.0687956809997559
768 0.249797999858856
769 0.40511891245842
770 0.509151518344879
771 0.567968845367432
772 0.538883626461029
773 0.53096204996109
774 0.501652419567108
775 0.466780185699463
776 0.770149886608124
777 0.418114602565765
778 -0.468383222818375
779 -1.17437827587128
780 -0.786079347133636
781 -0.653010129928589
782 -0.206681758165359
783 0.0331263542175293
784 -0.766039252281189
785 -1.07723844051361
786 -0.954769432544708
787 -0.758129298686981
788 -0.457210451364517
789 -0.154599845409393
790 0.159383401274681
791 0.0136210918426514
792 0.00962022133171558
793 0.099671259522438
794 0.216710239648819
795 0.250791370868683
796 0.261849969625473
797 0.194085374474525
798 0.161545753479004
799 0.0759272500872612
800 -0.0729804337024689
801 -0.226605474948883
802 -0.37945157289505
803 -0.875662207603455
804 -0.64613550901413
805 -0.692559123039246
806 -0.248244076967239
807 -0.130511045455933
808 -0.0897036418318748
809 -0.196969911456108
810 -0.240028411149979
811 -0.2051912099123
812 -0.216971457004547
813 -0.159694164991379
814 -0.0700899437069893
815 -0.0251424945890903
816 0.025361955165863
817 0.00971668865531683
818 0.0362629257142544
819 0.0354800336062908
820 0.0821391269564629
821 0.104797273874283
822 0.144905179738998
823 0.18014720082283
824 0.292539238929749
825 0.368381381034851
826 0.476242303848267
827 0.586747109889984
828 0.878643989562988
829 0.910348773002625
830 0.934887528419495
831 1.03838038444519
832 0.611842155456543
833 0.492264777421951
834 0.335861951112747
835 0.389691889286041
836 0.368761271238327
837 0.400415480136871
838 0.398104399442673
839 0.388323962688446
840 0.0949073731899261
841 -0.10845111310482
842 -0.117270797491074
843 0.0239106267690659
844 0.126077219843864
845 0.251669585704803
846 0.354077249765396
847 0.392183303833008
848 0.416930854320526
849 0.423402309417725
850 0.420278042554855
851 0.430697530508041
852 0.4125796854496
853 0.425419837236404
854 0.522040009498596
855 0.492056965827942
856 0.387920081615448
857 0.285404771566391
858 0.123721554875374
859 -0.110726371407509
860 0.383907645940781
861 0.091324120759964
862 -0.792317032814026
863 -0.971184492111206
864 -1.04469990730286
865 -0.806641578674316
866 -0.653815865516663
867 -0.613969504833221
868 -0.535870909690857
869 -0.412587761878967
870 -0.243023619055748
871 0.070313423871994
872 0.192800134420395
873 0.249958395957947
874 -0.185179874300957
875 -0.312254309654236
876 -0.325894385576248
877 -0.315291315317154
878 -0.154639214277267
879 0.153513267636299
880 0.268683195114136
881 -0.461667597293854
882 -0.891688346862793
883 -0.956155240535736
884 -0.644460380077362
885 -0.615500748157501
886 -0.55602240562439
887 -0.577100515365601
888 -0.605272889137268
889 -0.668806910514832
890 -0.656692326068878
891 -0.670055449008942
892 -0.84057891368866
893 -0.749830722808838
894 -0.480001777410507
895 -0.105204075574875
896 0.18578052520752
897 0.0428150594234467
898 0.0544089376926422
899 0.0668370127677917
900 0.0889072269201279
901 0.173491477966309
902 0.249388992786407
903 0.31241363286972
904 0.493139684200287
905 0.612049102783203
906 0.366555660963058
907 0.404599040746689
908 0.417201310396194
909 0.347123503684998
910 0.309825330972672
911 0.261916726827621
912 0.25736066699028
913 0.288392633199692
914 0.321679085493088
915 0.347456634044647
916 0.407890170812607
917 0.471668720245361
918 0.530495285987854
919 0.366134405136108
920 0.41309180855751
921 -0.0720128417015076
922 -0.358215391635895
923 -0.316101491451263
924 -0.0756351947784424
925 0.164075493812561
926 0.313154637813568
927 0.388490200042725
928 0.423051655292511
929 0.44310599565506
930 0.457493394613266
931 0.481542438268661
932 0.481407165527344
933 1.01828348636627
934 0.312456369400024
935 -0.549511671066284
936 -1.36599552631378
937 -0.906534254550934
938 -0.903562963008881
939 -0.53732442855835
940 0.190110325813293
941 -0.515247166156769
942 -0.799319565296173
943 -0.826498627662659
944 -0.742914617061615
945 -0.402584910392761
946 0.0175370573997498
947 0.333729833364487
948 0.185410141944885
949 0.106039620935917
950 0.159269511699677
951 0.239447087049484
952 0.313207626342773
953 0.334197908639908
954 0.270972102880478
955 0.223450630903244
956 0.145454972982407
957 -0.00127679109573364
958 -0.135961890220642
959 0.0258868336677551
960 -0.699464917182922
961 -0.592890679836273
962 -0.876483261585236
963 -0.323889195919037
964 -0.259726226329803
965 -0.159326553344727
966 -0.228600069880486
967 -0.335285604000092
968 -0.335924178361893
969 -0.334531724452972
970 -0.333850264549255
971 -0.25629997253418
972 -0.193127185106277
973 -0.132114544510841
974 -0.0276056826114655
975 0.0307906977832317
976 0.0714209824800491
977 0.0989503264427185
978 0.110394917428493
979 0.148253917694092
980 0.170204520225525
981 0.238514676690102
982 0.309217125177383
983 0.407362312078476
984 0.535217940807343
985 0.635488033294678
986 0.877343416213989
987 0.844076931476593
988 0.968523561954498
989 0.301120758056641
990 0.42990630865097
991 0.348265826702118
992 0.410258084535599
993 0.402038216590881
994 0.459678798913956
995 0.482450067996979
996 0.463322281837463
997 0.411122143268585
998 0.0271894037723541
999 -0.117117717862129
1000 -0.0717253908514977
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_8.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4.76576020898275, ymax=3.28133994558364,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 -0.00403206167853897
1 0.0215615994233185
2 0.0208577973157212
3 0.0362135285226801
4 0.0402576763133924
5 0.0418392733160014
6 0.0380873711029802
7 0.0320541230104161
8 0.0262398937325524
9 0.0193491594400238
10 0.011955425977297
11 0.00115585084953981
12 -0.026340042823477
13 -0.197173794738024
14 -0.729939888506122
15 -1.15851095014844
16 -1.39589610832233
17 -1.4436604206797
18 -1.35836486913507
19 -1.25638420305565
20 -1.20166897644769
21 -1.19513431852442
22 -1.21736189617769
23 -1.24397151901224
24 -1.28299971725296
25 -1.30580812182782
26 -1.38240314109668
27 -1.45583553208266
28 -1.51686567699573
29 -1.63867636229251
30 -1.53577611882455
31 -1.43495299278942
32 -1.35437726920468
33 -1.35942845224463
34 -1.24321136546463
35 -1.56880753601056
36 -1.2458815157988
37 -1.90040014563652
38 -1.98769443697907
39 -1.80701557203543
40 -1.99717033582506
41 -1.87775737742022
42 -1.92661947362396
43 -1.77402379255227
44 -1.75807260645057
45 -1.36311985333368
46 -1.16219378565911
47 -0.960089742039351
48 -0.76572459798186
49 -0.576881022418036
50 -0.362862163961123
51 -0.343844718398047
52 -0.357676504953998
53 -0.503727423039596
54 -0.562249910501148
55 -0.702848989533242
56 -0.870865760155786
57 -1.27347304856933
58 -1.81621875839839
59 -2.5267787196072
60 -3.1756934606817
61 -3.77203792300518
62 -4.12064620967789
63 -4.28222944512513
64 -4.39541171032106
65 -4.32694299522572
66 -3.68084599401358
67 -3.19303102243541
68 -2.55008303434385
69 -1.58686917153991
70 -0.840752250180698
71 -0.197997196097531
72 0.38227508220235
73 0.742011318728878
74 0.94830370108963
75 0.705307882121335
76 0.223448271538035
77 -0.0401923419808449
78 -0.167231620693848
79 -0.255041377644879
80 -0.335875814116445
81 -0.257944308464221
82 0.0172665749131086
83 0.254918002940715
84 0.363573457091304
85 0.647629318629037
86 1.12004278599802
87 1.74243055608684
88 2.55589224893135
89 2.75586609924862
90 2.17848765222887
91 1.18637731508154
92 0.280863712000958
93 0.0222330875105575
94 -0.342335334511627
95 -0.548223466581579
96 -0.635648444547496
97 -0.803476988377335
98 -0.700595677186068
99 -0.404906580875412
100 0.0404299746246039
101 0.483021276649301
102 0.685291801560345
103 0.642045740061631
104 0.847982244191284
105 0.811370164254397
106 0.908647185181552
107 1.02689704379359
108 1.02342080733323
109 0.932287088216799
110 0.877841348364236
111 0.935942545827569
112 0.970583613712197
113 0.944896044317899
114 0.922114507568134
115 0.921618623105224
116 0.958714124421394
117 1.09109149703109
118 1.20639413250875
119 1.40396479156459
120 1.5444688493768
121 1.75724671331248
122 2.00262139513367
123 1.88654481878966
124 1.45577120406941
125 0.966468071505257
126 0.112752892477698
127 0.128763586571749
128 0.456612306068434
129 0.368267429143243
130 0.839118070696385
131 0.726786100570014
132 0.987988667501916
133 0.943919827775534
134 1.18957577444876
135 1.24701277759335
136 1.33912563500791
137 1.41342032287698
138 0.983896991073583
139 -0.0129116762314874
140 -1.05698039181145
141 -2.27310093347658
142 -2.70099749882436
143 -2.86561071878855
144 -2.15235938234272
145 -1.69272132024222
146 -1.29360874953157
147 -1.87206551533574
148 -2.661231789647
149 -3.6508975731872
150 -3.71638906411811
151 -3.57948763141363
152 -3.59152961003101
153 -3.45202634020238
154 -2.56788115164835
155 -1.76665989380409
156 -0.930419828845618
157 -0.347503243843081
158 0.193013868425939
159 0.654690656992039
160 1.10643561439438
161 1.49308395850857
162 2.17786150628808
163 2.57140320613721
164 2.91556266583062
165 2.10231146610181
166 1.32858261989018
167 0.217755108037914
168 0.329625471189838
169 0.00412071645427356
170 -0.181413544194603
171 -0.370745981083953
172 -0.591612052349321
173 -0.72368273157627
174 -0.767657824583956
175 -0.782138293067246
176 -0.696107327098295
177 -0.678490348062658
178 -0.457451052293795
179 0.0546895607371593
180 0.548212818412998
181 0.868556625895233
182 0.839779362618549
183 0.927269341469642
184 0.999065494197823
185 0.835520066186581
186 0.748346353355293
187 0.734961199039486
188 0.754929870024023
189 0.85531301467032
190 0.792316630403196
191 0.833098533347443
192 0.794397713901959
193 0.843830079657867
194 0.811166417564956
195 0.829460387005714
196 0.901332287889315
197 0.965568177045525
198 1.06630971255583
199 1.17936798652807
200 1.31664055215022
201 1.42910579970076
202 1.47219990546197
203 1.34770942623586
204 0.595776448203595
205 -0.132164620239159
206 -0.354319654522842
207 -0.00171713715954186
208 0.0683366904391398
209 0.356408209893478
210 0.755172387200629
211 0.896153049703379
212 1.04602498624799
213 1.13699861677769
214 1.2444762132442
215 1.32930263235538
216 1.38291604280098
217 1.42105320396749
218 1.42961804713578
219 1.4305699555767
220 1.39988146478423
221 0.916321152045809
222 -0.138110070669989
223 -1.12878627365883
224 -2.64771261910261
225 -3.30016060362666
226 -2.83852718462465
227 -2.12638011888519
228 -1.5500938011487
229 -0.753897949364978
230 -1.39668968170267
231 -2.44829053536876
232 -2.98642041878048
233 -2.89838155805376
234 -2.65016995011426
235 -2.27489609948185
236 -1.80634312802859
237 -1.58770761031384
238 -1.90436416597745
239 -2.15886352381948
240 -2.04670669416251
241 -1.67198253990226
242 -1.06705137823553
243 -0.404835371319077
244 -0.0187440504026479
245 0.186818099428767
246 0.799273285309653
247 1.97403018870336
248 1.1476429233737
249 0.77533394490158
250 -0.114944829544903
251 0.168984205555949
252 0.061170575026836
253 -0.0140057680493036
254 -0.133280829965554
255 -0.3046456554803
256 -0.442676399374626
257 -0.624461838491364
258 -0.640326872166129
259 -0.542300016085889
260 -0.581600021556725
261 -0.615584263209391
262 -0.573163700293514
263 -0.439749096414519
264 -0.265172363406198
265 -0.0230534991571527
266 0.25794289983426
267 0.384348713166949
268 0.412466348668117
269 0.406309600796247
270 0.416144405938557
271 0.447419493747275
272 0.494241686654024
273 0.540565786211837
274 0.530719835762414
275 0.550719136368488
276 0.685123672674493
277 0.681170329101999
278 0.615628401375423
279 0.735179582494994
280 0.720433626301406
281 0.780286069548278
282 0.759120236210822
283 0.829628947475549
284 0.914559796612962
285 0.979257401298837
286 1.04323711980363
287 1.12654327114869
288 1.20541211538481
289 1.22389922839753
290 0.934859486802638
291 0.58028170183994
292 0.543462949071292
293 0.799951292962493
294 0.882444443152577
295 1.00260884482095
296 1.0933067000783
297 1.16455819916681
298 1.19978698641146
299 1.17249975690752
300 1.10997401822758
301 1.11808449759693
302 1.05693553450042
303 0.952821179089157
304 1.07813842201617
305 1.1160004786044
306 0.729024348797163
307 0.0481806470853118
308 0.0720355889135944
309 0.487617168950199
310 -0.213991214575047
311 -1.66697643888796
312 -3.20470035614267
313 -4.00437011802889
314 -4.13204010496252
315 -3.96341772903529
316 -3.67998221189881
317 -3.41575297104649
318 -3.10273991220164
319 -2.73019407931913
320 -2.29123935282431
321 -1.80838281123254
322 -1.47700962150038
323 -0.978480693943798
324 -0.512712314889309
325 -0.00888992187879267
326 0.4886833380095
327 1.02426604328537
328 1.87120365501323
329 1.86383668389111
330 1.36560890462283
331 0.427417292650268
332 0.228574379368006
333 0.0962536389763833
334 0.00926936621150962
335 -0.131938470301872
336 -0.477103611596751
337 -0.681875676887112
338 -0.708126321740935
339 -0.755768987246507
340 -0.859647952289743
341 -0.876740802213757
342 -0.797436037085925
343 -0.62879717286665
344 -0.350973872786468
345 0.069001415122337
346 0.397810563116365
347 0.589814432147021
348 0.564880244229231
349 0.533377576866463
350 0.513261624235048
351 0.518707596637641
352 0.530840092829481
353 0.558535639744151
354 0.570640643322047
355 0.59757297897766
356 0.695368880078651
357 0.716194493819805
358 0.632363854748173
359 0.747304975028771
360 0.726592664736255
361 0.756331197579517
362 0.761515806276149
363 0.805642558144988
364 0.8929849371942
365 0.982819505579375
366 1.0497026591062
367 1.15913259752369
368 1.24042634992841
369 1.27403454578848
370 1.16579803732378
371 0.895540927757648
372 0.4805475511354
373 0.774845667754018
374 0.850475511712055
375 1.00356615718546
376 1.20261674629389
377 1.33478746149864
378 1.36032952409249
379 1.26487534446565
380 1.19569163344184
381 1.15035493768007
382 1.05833254183285
383 1.12673269370824
384 1.15125852695112
385 0.821400443212865
386 0.131434984832982
387 -0.0539239353882559
388 0.346530462951772
389 0.0827721946379878
390 -1.31976842983316
391 -2.83933035490627
392 -3.9010887487914
393 -4.19562257548689
394 -4.04446607661149
395 -3.74808710565792
396 -3.44769080279498
397 -3.11872218518669
398 -2.72402279251036
399 -2.34615879981637
400 -1.85463234142487
401 -1.42984880247203
402 -0.988832667467162
403 -0.55875622140307
404 -0.0578996644862829
405 0.581780537928743
406 1.12566460819973
407 2.00415411032292
408 2.29459711748905
409 1.25226973419878
410 0.727932772929044
411 -0.0275529354547283
412 0.102379247073957
413 -0.0192668677770761
414 -0.17573284670066
415 -0.496690214295403
416 -0.734132418232795
417 -0.766706901645507
418 -0.815373786776045
419 -0.878920100523279
420 -0.872050042572586
421 -0.710806968775193
422 -0.440294641588347
423 -0.0262494178524331
424 0.449866571701941
425 0.796358711061491
426 0.640876323961772
427 0.598178242452283
428 0.590011690154281
429 0.612964786663103
430 0.65813096659981
431 0.653017131490086
432 0.656915596137115
433 0.619216137780356
434 0.614102999204571
435 0.559900571961266
436 0.752040205507021
437 0.700730784658948
438 0.743630335511885
439 0.751163602990447
440 0.765439451812207
441 0.745352113298945
442 0.793739934215997
443 0.887873536153335
444 0.986578594234166
445 1.07807566173797
446 1.19294362270237
447 1.30458396878546
448 1.37601415200136
449 1.15508131714832
450 0.823404052150115
451 0.309514778183386
452 0.709547609979821
453 0.866044352129303
454 1.05636920435147
455 1.22272491261072
456 1.33689955361265
457 1.39914842081227
458 1.37821267434184
459 1.35386386917367
460 1.31168678213222
461 1.2655351135662
462 1.19760673422895
463 0.66425807400017
464 -0.151566404150869
465 -0.864811085992612
466 -1.17572615802437
467 -0.518944164365363
468 0.054140668258372
469 0.345000388057413
470 -0.71984511651943
471 -2.24115350016962
472 -3.65973327029237
473 -4.13469193814066
474 -3.8832198200123
475 -3.5761274946429
476 -3.3421789357351
477 -3.17887525585665
478 -3.05024205296185
479 -2.79512017249445
480 -2.35457202754349
481 -1.90856084573446
482 -1.50640753049906
483 -1.10292169401098
484 -0.517303284755027
485 0.213263583493057
486 0.924046442645249
487 1.54059146461704
488 2.2029837410568
489 1.19104780327265
490 1.33063877910745
491 0.347176228122251
492 0.420737887870117
493 0.29115363554243
494 0.159398973349202
495 0.0286957435989401
496 -0.0472144579168802
497 -0.00749783789411303
498 0.014049742637102
499 0.0443779175534805
500 0.198223111752837
501 0.284492167071122
502 0.404080328924083
503 0.433551443437341
504 0.565381888304335
505 0.545454367938742
506 0.573682687940546
507 0.527051730075269
508 0.472860020179954
509 0.401504291507949
510 0.381585941893915
511 0.238072473092697
512 0.0583470385941312
513 -0.15592566838733
514 -0.167563387356754
515 -0.421498977013444
516 -0.720367525212933
517 -0.90260151695307
518 -0.92788795203425
519 -0.514746130344373
520 0.30974421582083
521 0.737461107230567
522 1.03241717550536
523 1.21297301515166
524 1.29756733890161
525 1.25759966726217
526 0.784796813656649
527 0.510066849022703
528 0.408978129848102
529 0.53168464854429
530 0.643664850980312
531 0.783264021114289
532 0.918224934400259
533 0.984279180946145
534 1.00706452291523
535 1.0260137713145
536 1.01659213157549
537 1.00789707829314
538 1.0126360527118
539 0.9395569307878
540 1.04636247129375
541 1.22319825710759
542 1.37956057165407
543 1.5409853998955
544 1.64200067461079
545 1.37498696984825
546 0.718096465681913
547 -0.0440185626426284
548 -1.41149524381417
549 -2.93815304488753
550 -3.71781991430529
551 -3.81344418260005
552 -3.65652704869497
553 -3.56185296811508
554 -3.41318165980903
555 -3.19365921741378
556 -2.82019440200442
557 -2.26978138045429
558 -1.947088814179
559 -1.67295803160963
560 -1.12678807227878
561 -0.462988538773144
562 0.0929542743758287
563 0.544102130003791
564 1.08228039292584
565 2.11711331526358
566 2.32259142568305
567 1.28931986174747
568 0.739429049915766
569 0.0235776810536489
570 0.107241958715747
571 -0.0668607991390441
572 -0.316505750577224
573 -0.675526248632049
574 -0.685463728883059
575 -0.80258318816958
576 -0.715805184052743
577 -0.841672902865566
578 -0.686121655937603
579 -0.433538951614945
580 -0.046540851321649
581 0.470519550787143
582 0.845529153648469
583 0.736959966291389
584 0.647508189972488
585 0.625594387724266
586 0.642974029503678
587 0.694423408746572
588 0.698057017262544
589 0.699837327210904
590 0.691495309851253
591 0.626623076337637
592 0.482060415846049
593 0.721640025525604
594 0.753258447778134
595 0.750541358069149
596 0.803118073533737
597 0.780731907203505
598 0.80221501859952
599 0.813707326023837
600 0.910639428973381
601 0.994735306910946
602 1.0871447533141
603 1.2157559309693
604 1.34316205138971
605 1.43388267359178
606 1.32366469140913
607 1.20609589142303
608 0.591317130087157
609 0.574057358771637
610 0.780361030630276
611 0.973873278151629
612 1.16319727349506
613 1.30514673605923
614 1.39158338744561
615 1.38389826547071
616 1.36787647771176
617 1.32633816155681
618 1.27917744149776
619 1.20732668954526
620 0.575836667753161
621 -0.221385796785314
622 -0.914509499181873
623 -1.34103058664387
624 -0.618271345798541
625 0.0931290542299273
626 -0.0309611069030528
627 -1.47896863378534
628 -3.02966805830219
629 -3.98474804058115
630 -4.02813521575891
631 -3.75958286149797
632 -3.4955892542976
633 -3.24512584718306
634 -3.12190320803332
635 -2.9712462667312
636 -2.63337331130538
637 -2.16819986634843
638 -1.78495304119629
639 -1.33326483043133
640 -0.947023561113029
641 -0.361426696937905
642 0.322827682595556
643 1.02521394278221
644 1.6635222668414
645 2.11287058871436
646 0.971020502950355
647 0.857174430967469
648 0.106483725779731
649 0.393671055102593
650 0.254300634969156
651 0.118766788129668
652 -0.0409327487990787
653 -0.155046336143822
654 -0.0563404231149461
655 -0.0431010586115801
656 -0.0137944757416307
657 0.106303428144581
658 0.157777187311843
659 0.278532059612501
660 0.341257092199052
661 0.379404116338085
662 0.423078086344147
663 0.444699273319491
664 0.444692602507612
665 0.414293918649371
666 0.365231745891267
667 0.314359601422839
668 0.160113680741411
669 -0.026028879362101
670 -0.179027273771291
671 -0.220912992867932
672 -0.509135594677858
673 -0.694674312025602
674 -0.50728128745656
675 0.205924036997687
676 0.63653763923419
677 0.950747328717205
678 1.03013717300917
679 1.17068854216089
680 1.25087304337514
681 1.31068521047307
682 1.30477469604503
683 0.941780564759081
684 0.591797418037886
685 0.377475514982132
686 0.569808200135705
687 0.660148065511389
688 0.800268098651982
689 0.9241708877207
690 0.981841463232584
691 1.01230703058263
692 1.02941981908193
693 1.02383558027731
694 1.02237077569724
695 1.0089542101851
696 0.979154943924113
697 1.1070652836952
698 1.26414530041301
699 1.42715548434027
700 1.59351285214644
701 1.61146287111776
702 1.25362681067576
703 0.576216559525421
704 -0.183783506589973
705 -1.58448297297104
706 -3.02028882139068
707 -3.83824383326571
708 -3.79140062608077
709 -3.65358969719131
710 -3.54261403331882
711 -3.3751313594313
712 -3.14263943734144
713 -2.73118788443099
714 -2.18807473444035
715 -1.90460048268153
716 -1.58622224184305
717 -0.992034007937682
718 -0.323475824967508
719 0.213147991826292
720 0.694353122684049
721 1.2944842874826
722 2.29904482673418
723 2.25654482019094
724 1.37484317698659
725 0.652849855634305
726 0.191734610868738
727 0.00175503754768633
728 -0.102632160438765
729 -0.350063580718973
730 -0.654237937381825
731 -0.64150231524531
732 -0.777125979518242
733 -0.798850784105252
734 -0.885450463594455
735 -0.742051104334806
736 -0.482113050848541
737 -0.087648087799049
738 0.438152842064315
739 0.823465001135375
740 0.669913444951687
741 0.661679121860224
742 0.642783594122914
743 0.66541803573651
744 0.733022977962504
745 0.727564859946444
746 0.743441070598833
747 0.744785177473265
748 0.694468448707516
749 0.443958504096992
750 0.70516621837906
751 0.715039410184352
752 0.774836654216468
753 0.781132618099696
754 0.790180551277982
755 0.788618841419028
756 0.835977503190186
757 0.922434307238731
758 1.01515990527104
759 1.11912813380529
760 1.25725194826438
761 1.37385683739327
762 1.45744174475676
763 1.24297443769107
764 0.943044420304332
765 0.376662757066861
766 0.613431390515675
767 0.798876296856465
768 1.02109295927799
769 1.21665659154929
770 1.35199841232638
771 1.42960577802265
772 1.39256640182666
773 1.37894778918262
774 1.34537556399652
775 1.30153557400114
776 1.04384219410524
777 0.0946823326695992
778 -0.667742581690955
779 -1.57451150460154
780 -1.0218339209564
781 -0.502381169634848
782 0.0875822132058328
783 -0.171443495061405
784 -1.6654986481055
785 -3.15855730585387
786 -3.94550987367493
787 -3.81046236764156
788 -3.55290932647809
789 -3.31349910755233
790 -2.97507489265878
791 -3.02855564353716
792 -2.90394380859421
793 -2.53895452389651
794 -2.07580113023405
795 -1.68610207676305
796 -1.24991535004032
797 -0.83272986847942
798 -0.186559691939439
799 0.518705982116993
800 1.18480161843024
801 1.85880498997731
802 1.54762097449173
803 0.720651126372985
804 0.678830776328023
805 0.161997381591666
806 0.359121615947016
807 0.229769328888133
808 0.0981985432503215
809 -0.0359014361179073
810 -0.0549519732292926
811 -0.0129056564576717
812 -0.00249863620267727
813 0.0818617995398161
814 0.243232811601981
815 0.310123799113366
816 0.393143795688319
817 0.42054936090403
818 0.501428123232181
819 0.522678677768257
820 0.543160827376545
821 0.502534422049325
822 0.460479035706746
823 0.390744576636915
824 0.349846075522395
825 0.188249971177022
826 0.00879319859584651
827 -0.204804649001628
828 -0.207638074259861
829 -0.497182663810111
830 -0.75118454443982
831 -0.826361606516604
832 -0.446314597448127
833 0.34469583325916
834 0.6789641691666
835 1.00441258053551
836 1.12514642109449
837 1.24715285781381
838 1.29996176701338
839 1.26534021134178
840 0.823351664462306
841 0.512346885106855
842 0.432625104725883
843 0.564541718649834
844 0.664919730346179
845 0.804882024866196
846 0.925298109764034
847 0.970164152650326
848 0.998169913529944
849 1.00547031877018
850 1.00031336876822
851 1.00724801143493
852 0.978285435645916
853 0.961827819520202
854 1.1021068119196
855 1.2580765786632
856 1.42838197785442
857 1.59814918487673
858 1.60678642081514
859 1.33902164125375
860 0.755593755777967
861 -0.0161695636652924
862 -1.24966672807488
863 -2.64667642439677
864 -3.70579720895302
865 -3.71482564669055
866 -3.59021358138582
867 -3.50559313543372
868 -3.36038960067209
869 -3.14745709146086
870 -2.78484002594151
871 -2.25191046595335
872 -1.92200708616158
873 -1.61456984074262
874 -1.03029612435617
875 -0.373385183923324
876 0.167498287135933
877 0.658376234240706
878 1.24963094883301
879 2.2680621067969
880 2.45581755549385
881 1.43318564197423
882 0.751501364175374
883 0.0605071522877653
884 0.0929270663696592
885 -0.188310369888374
886 -0.385612913768381
887 -0.601539473766715
888 -0.672806045991734
889 -0.762305108293384
890 -0.817844917114031
891 -0.884121926298359
892 -0.686983029394698
893 -0.346460638979637
894 0.0587525521492179
895 0.529537595465596
896 0.871463477681045
897 0.692516646412153
898 0.684739228459799
899 0.690434507860799
900 0.715374668351268
901 0.805747321398323
902 0.84577254450903
903 0.837701397457791
904 0.815810747456653
905 0.628678536179044
906 0.484933381417954
907 0.694279057737126
908 0.798300140287367
909 0.776035380694214
910 0.784238716520234
911 0.7737135238586
912 0.816184764499497
913 0.907055885018365
914 1.00967834586521
915 1.10955764944536
916 1.25833874847261
917 1.41887452746604
918 1.57659545928591
919 1.44130544104
920 1.34526148104092
921 0.684459731912914
922 0.295193780977312
923 0.386354571429563
924 0.695742655084446
925 0.987819439777322
926 1.17401191406832
927 1.271102008502
928 1.31331936632887
929 1.33411209250643
930 1.35115789901944
931 1.38394608607482
932 1.38577306289524
933 1.0046609684929
934 0.102372273067522
935 -0.709890185947827
936 -1.85413543197985
937 -1.57216362808637
938 -1.17780423726132
939 -0.418159037340317
940 0.165678984284962
941 -1.28785928356609
942 -2.73066969822653
943 -3.67489431096836
944 -3.75732214885171
945 -3.49588868524435
946 -3.15701506060264
947 -2.78778652315226
948 -2.79290452041311
949 -2.85892135919151
950 -2.56669723064189
951 -2.13301672794614
952 -1.6869522449458
953 -1.22986542221866
954 -0.823455747775395
955 -0.209805910761476
956 0.484334894937504
957 1.16328933010337
958 1.89601269714732
959 2.1470639769147
960 1.00987672903447
961 0.924018431571124
962 0.0580068736489384
963 0.372454105658139
964 0.205289987874337
965 0.0647225902159481
966 -0.123553281107808
967 -0.238877593665742
968 -0.212967992387087
969 -0.226846746780193
970 -0.235144972113294
971 -0.103869842951086
972 -0.0220691086357122
973 0.0847946703655339
974 0.232391160027685
975 0.3270364731078
976 0.389263253671861
977 0.431427303484295
978 0.45012466801437
979 0.461810611474116
980 0.430140684430596
981 0.41919995041958
982 0.374474614336493
983 0.248069461039359
984 0.0915431296978022
985 -0.127913167383899
986 -0.19398852519975
987 -0.539264232020609
988 -0.64880179394741
989 -0.220093501606207
990 0.548675539427922
991 0.77071428510873
992 1.01180254885057
993 1.10295060768655
994 1.24144180514905
995 1.32559322514678
996 1.35879928659749
997 1.27765643433737
998 0.742500069761429
999 0.524423226829697
1000 0.50623730439355
};
\addplot [semithick, red, opacity=0.8, dashed]
table {%
11 -0.0247781872749329
12 -0.0388461537659168
13 -0.198995381593704
14 -0.726843297481537
15 -1.1593062877655
16 -1.39683878421783
17 -1.43949627876282
18 -1.35606384277344
19 -1.24670505523682
20 -1.19276976585388
21 -1.18699216842651
22 -1.21031200885773
23 -1.2376571893692
24 -1.27758276462555
25 -1.30299735069275
26 -1.38305819034576
27 -1.45724153518677
28 -1.5157185792923
29 -1.63982486724854
30 -1.53995060920715
31 -1.438716173172
32 -1.35778594017029
33 -1.36408770084381
34 -1.24743211269379
35 -1.57683324813843
36 -1.25630640983582
37 -1.91224133968353
38 -1.9903507232666
39 -1.81113398075104
40 -2.00023245811462
41 -1.87967658042908
42 -1.92859852313995
43 -1.77508533000946
44 -1.75697648525238
45 -1.36239433288574
46 -1.16063725948334
47 -0.958832621574402
48 -0.765779852867126
49 -0.578085005283356
50 -0.365875720977783
51 -0.34913769364357
52 -0.363110303878784
53 -0.506635248661041
54 -0.564485430717468
55 -0.703119337558746
56 -0.867352306842804
57 -1.26647257804871
58 -1.81572508811951
59 -2.51847267150879
60 -3.15938186645508
61 -3.74503421783447
62 -4.09298086166382
63 -4.27492380142212
64 -4.39998292922974
65 -4.32337331771851
66 -3.67797899246216
67 -3.22062683105469
68 -2.55515241622925
69 -1.57557463645935
70 -0.827401101589203
71 -0.183246970176697
72 0.390447854995728
73 0.744094967842102
74 0.945103406906128
75 0.698824882507324
76 0.215429216623306
77 -0.0461196005344391
78 -0.171930551528931
79 -0.258956372737885
80 -0.339420080184937
81 -0.260920017957687
82 0.0152658522129059
83 0.249554216861725
84 0.361706078052521
85 0.648419499397278
86 1.11953949928284
87 1.73248100280762
88 2.54384207725525
89 2.7653865814209
90 2.17574858665466
91 1.16585636138916
92 0.274326801300049
93 0.0281847417354584
94 -0.341548562049866
95 -0.551167488098145
96 -0.639505088329315
97 -0.809147477149963
98 -0.708755791187286
99 -0.414825916290283
100 0.039872944355011
101 0.483459085226059
102 0.681451261043549
103 0.629913866519928
104 0.84451287984848
105 0.802758157253265
106 0.900810301303864
107 1.02591013908386
108 1.02133798599243
109 0.927324712276459
110 0.869746804237366
111 0.928816795349121
112 0.96837854385376
113 0.943341135978699
114 0.920853614807129
115 0.92087197303772
116 0.959495067596436
117 1.09302604198456
118 1.20726704597473
119 1.40150785446167
120 1.54072177410126
121 1.75270676612854
122 1.98571228981018
123 1.87406134605408
124 1.43851888179779
125 0.971144258975983
126 0.0951474905014038
127 0.115509904921055
128 0.44505175948143
129 0.346715539693832
130 0.828553557395935
131 0.7060546875
132 0.976686894893646
133 0.924957096576691
134 1.17524313926697
135 1.22560203075409
136 1.31547296047211
137 1.36407780647278
138 1.12742698192596
139 -0.0342119932174683
140 -1.05243599414825
141 -2.27309107780457
142 -2.69910073280334
143 -2.88361668586731
144 -2.16199111938477
145 -1.71614003181458
146 -1.30333626270294
147 -1.87221837043762
148 -2.64702939987183
149 -3.65145635604858
150 -3.70655989646912
151 -3.56779384613037
152 -3.58332061767578
153 -3.44256258010864
154 -2.588050365448
155 -1.76843094825745
156 -0.922812163829803
157 -0.345453917980194
158 0.189014196395874
159 0.652449548244476
160 1.10672616958618
161 1.4899982213974
162 2.16719079017639
163 2.56080603599548
164 2.89646291732788
165 2.07686543464661
166 1.31051802635193
167 0.20939028263092
168 0.330947548151016
169 -0.00399607419967651
170 -0.181024223566055
171 -0.370629131793976
172 -0.595063447952271
173 -0.725918352603912
174 -0.768819451332092
175 -0.782350182533264
176 -0.694470405578613
177 -0.673973977565765
178 -0.463788539171219
179 0.0558082461357117
180 0.551907539367676
181 0.871639907360077
182 0.835964679718018
183 0.930177271366119
184 1.00336241722107
185 0.833424210548401
186 0.745096802711487
187 0.732800126075745
188 0.751296818256378
189 0.855552315711975
190 0.789328634738922
191 0.833717465400696
192 0.794998824596405
193 0.844224333763123
194 0.809851765632629
195 0.826735973358154
196 0.898123145103455
197 0.962747931480408
198 1.06193113327026
199 1.17244672775269
200 1.30947780609131
201 1.42089414596558
202 1.48038458824158
203 1.33634948730469
204 0.59975004196167
205 -0.149670243263245
206 -0.370113849639893
207 -0.0197523534297943
208 0.0492823272943497
209 0.340624779462814
210 0.743260860443115
211 0.879052579402924
212 1.02981281280518
213 1.12064576148987
214 1.22779536247253
215 1.31061029434204
216 1.36155819892883
217 1.396888256073
218 1.40346992015839
219 1.40388429164886
220 1.36377656459808
221 1.06078207492828
222 -0.108084321022034
223 -1.13335633277893
224 -2.65331435203552
225 -3.28673219680786
226 -2.83129835128784
227 -2.13522577285767
228 -1.56273794174194
229 -0.744503676891327
230 -1.39596152305603
231 -2.42839193344116
232 -2.97976779937744
233 -2.8876211643219
234 -2.63918256759644
235 -2.26351928710938
236 -1.79543471336365
237 -1.59267973899841
238 -1.91587710380554
239 -2.17010641098022
240 -2.0551381111145
241 -1.68116891384125
242 -1.06372404098511
243 -0.423347890377045
244 -0.0451721847057343
245 0.158997148275375
246 0.794981718063354
247 1.97187089920044
248 1.14392602443695
249 0.761979341506958
250 -0.121053099632263
251 0.166003629565239
252 0.0519859045743942
253 -0.0205545909702778
254 -0.139827623963356
255 -0.308619260787964
256 -0.444967120885849
257 -0.628804326057434
258 -0.64099794626236
259 -0.542084991931915
260 -0.583354353904724
261 -0.617874383926392
262 -0.572974562644958
263 -0.438001394271851
264 -0.261203229427338
265 -0.0239728689193726
266 0.26042303442955
267 0.389097511768341
268 0.419515788555145
269 0.412636607885361
270 0.421364545822144
271 0.450441658496857
272 0.493848472833633
273 0.536859631538391
274 0.522085726261139
275 0.541592121124268
276 0.680357575416565
277 0.676196992397308
278 0.609870135784149
279 0.731883823871613
280 0.714128375053406
281 0.777037382125854
282 0.756399154663086
283 0.826014041900635
284 0.907496333122253
285 0.970199465751648
286 1.03371810913086
287 1.11749112606049
288 1.1975314617157
289 1.22702956199646
290 0.928424477577209
291 0.571891784667969
292 0.539146423339844
293 0.798901915550232
294 0.873558282852173
295 0.990151405334473
296 1.07855153083801
297 1.14950382709503
298 1.18467712402344
299 1.15478372573853
300 1.09103274345398
301 1.0980110168457
302 1.03583955764771
303 0.938828408718109
304 1.05126047134399
305 1.1213766336441
306 0.705280005931854
307 0.0401187539100647
308 0.071655698120594
309 0.464198619127274
310 -0.20950111746788
311 -1.69230818748474
312 -3.20515394210815
313 -4.00139093399048
314 -4.12889099121094
315 -3.96299386024475
316 -3.68383741378784
317 -3.4177074432373
318 -3.10349535942078
319 -2.72962999343872
320 -2.29035472869873
321 -1.81234455108643
322 -1.48407745361328
323 -0.989005923271179
324 -0.524307131767273
325 -0.022160530090332
326 0.471959114074707
327 1.00976240634918
328 1.87186598777771
329 1.8575131893158
330 1.33867335319519
331 0.420192062854767
332 0.225124090909958
333 0.0890920013189316
334 0.00657803565263748
335 -0.133484691381454
336 -0.481313765048981
337 -0.689414918422699
338 -0.713285207748413
339 -0.757132649421692
340 -0.860826730728149
341 -0.876640737056732
342 -0.795690417289734
343 -0.629698753356934
344 -0.361397504806519
345 0.0699875056743622
346 0.399213999509811
347 0.590799450874329
348 0.561205267906189
349 0.530334830284119
350 0.510647177696228
351 0.519712567329407
352 0.530511856079102
353 0.554921507835388
354 0.562362194061279
355 0.590587854385376
356 0.69340717792511
357 0.715197324752808
358 0.627077281475067
359 0.744417786598206
360 0.720515131950378
361 0.750159323215485
362 0.759095430374146
363 0.802527546882629
364 0.887425184249878
365 0.975419282913208
366 1.04122972488403
367 1.15080749988556
368 1.23448038101196
369 1.27363729476929
370 1.15807330608368
371 0.879779994487762
372 0.464433014392853
373 0.777149021625519
374 0.84228390455246
375 0.99249142408371
376 1.1917839050293
377 1.3256299495697
378 1.34758925437927
379 1.24693155288696
380 1.17513561248779
381 1.13014435768127
382 1.03656089305878
383 1.10706543922424
384 1.1610963344574
385 0.806275069713593
386 0.12727814912796
387 -0.0707395821809769
388 0.321752697229385
389 0.0674712061882019
390 -1.34390640258789
391 -2.8394341468811
392 -3.90360307693481
393 -4.19146680831909
394 -4.04294300079346
395 -3.74918746948242
396 -3.44870805740356
397 -3.11819934844971
398 -2.72114443778992
399 -2.34369564056396
400 -1.85558462142944
401 -1.43697309494019
402 -0.997374534606934
403 -0.569524645805359
404 -0.0777866244316101
405 0.566675424575806
406 1.10865652561188
407 2.00130248069763
408 2.29657173156738
409 1.24535822868347
410 0.717948019504547
411 -0.0315505266189575
412 0.101735651493073
413 -0.0214308351278305
414 -0.17581070959568
415 -0.498037338256836
416 -0.73642361164093
417 -0.771222114562988
418 -0.817354440689087
419 -0.878126859664917
420 -0.869429349899292
421 -0.719557642936707
422 -0.447252929210663
423 -0.0261779129505157
424 0.45196270942688
425 0.799653053283691
426 0.632863342761993
427 0.592576503753662
428 0.585536539554596
429 0.606905698776245
430 0.65456360578537
431 0.652021408081055
432 0.653194725513458
433 0.614727854728699
434 0.612542629241943
435 0.555318534374237
436 0.751093149185181
437 0.696788549423218
438 0.739917814731598
439 0.74565589427948
440 0.759475946426392
441 0.743272006511688
442 0.791250467300415
443 0.882778584957123
444 0.979472041130066
445 1.06911683082581
446 1.18546462059021
447 1.30004191398621
448 1.38032150268555
449 1.14655554294586
450 0.812882363796234
451 0.287634372711182
452 0.710909605026245
453 0.857933878898621
454 1.0450005531311
455 1.20882892608643
456 1.32232451438904
457 1.38560998439789
458 1.36305928230286
459 1.33443677425385
460 1.28856694698334
461 1.23725235462189
462 1.15722978115082
463 0.72272402048111
464 -0.128110349178314
465 -0.860564708709717
466 -1.19186449050903
467 -0.522241413593292
468 0.0174675583839417
469 0.341637223958969
470 -0.747311472892761
471 -2.25825667381287
472 -3.65633177757263
473 -4.1155481338501
474 -3.87544107437134
475 -3.57438588142395
476 -3.34308791160583
477 -3.18050169944763
478 -3.05013370513916
479 -2.79274988174438
480 -2.3506281375885
481 -1.90821647644043
482 -1.50749373435974
483 -1.10481262207031
484 -0.526874959468842
485 0.204981088638306
486 0.91832822561264
487 1.52828192710876
488 2.19161558151245
489 1.17217803001404
490 1.31826162338257
491 0.333741545677185
492 0.415228813886642
493 0.286310195922852
494 0.155165895819664
495 0.0217679291963577
496 -0.0518708117306232
497 -0.0157168619334698
498 0.00512800551950932
499 0.0357283987104893
500 0.192209661006927
501 0.277736723423004
502 0.398220211267471
503 0.423934817314148
504 0.557541728019714
505 0.536899924278259
506 0.567958295345306
507 0.521129190921783
508 0.470535218715668
509 0.401372969150543
510 0.386643767356873
511 0.245180368423462
512 0.0654567927122116
513 -0.151193141937256
514 -0.162276893854141
515 -0.42029333114624
516 -0.720962285995483
517 -0.902132272720337
518 -0.923203110694885
519 -0.544355392456055
520 0.293788909912109
521 0.723631739616394
522 1.0245281457901
523 1.2032835483551
524 1.28988993167877
525 1.26479065418243
526 0.780226826667786
527 0.499762505292892
528 0.406999140977859
529 0.526427149772644
530 0.633338332176208
531 0.773396253585815
532 0.906622469425201
533 0.970712304115295
534 0.99193263053894
535 1.01127338409424
536 1.00164318084717
537 0.990775465965271
538 0.998548448085785
539 0.921476781368256
540 1.02021169662476
541 1.20251893997192
542 1.35593616962433
543 1.51640319824219
544 1.59928226470947
545 1.43358373641968
546 0.757236778736115
547 -0.0480697154998779
548 -1.43579411506653
549 -2.94045257568359
550 -3.71322584152222
551 -3.81243872642517
552 -3.65914130210876
553 -3.56326746940613
554 -3.41363954544067
555 -3.19413161277771
556 -2.81960368156433
557 -2.26508092880249
558 -1.95301187038422
559 -1.68095088005066
560 -1.13781118392944
561 -0.476777195930481
562 0.0781449377536774
563 0.534346342086792
564 1.07182240486145
565 2.11110091209412
566 2.3203763961792
567 1.28306484222412
568 0.730793356895447
569 0.0186657905578613
570 0.107436381280422
571 -0.0685309171676636
572 -0.317521750926971
573 -0.677049160003662
574 -0.68445873260498
575 -0.806449711322784
576 -0.71529746055603
577 -0.839516758918762
578 -0.692363858222961
579 -0.441830813884735
580 -0.0478581488132477
581 0.471320688724518
582 0.848326504230499
583 0.730224311351776
584 0.639265894889832
585 0.620930135250092
586 0.635951519012451
587 0.689202547073364
588 0.694598019123077
589 0.69417268037796
590 0.684377610683441
591 0.629554152488708
592 0.478558003902435
593 0.720444917678833
594 0.75137460231781
595 0.745638012886047
596 0.797134876251221
597 0.773413419723511
598 0.800880312919617
599 0.812540292739868
600 0.906548380851746
601 0.988229274749756
602 1.07819890975952
603 1.2071031332016
604 1.33834528923035
605 1.43238210678101
606 1.31608486175537
607 1.18995404243469
608 0.580636024475098
609 0.566160261631012
610 0.773335933685303
611 0.964186668395996
612 1.14968192577362
613 1.29145300388336
614 1.37890005111694
615 1.36854410171509
616 1.34910047054291
617 1.30247092247009
618 1.24958169460297
619 1.11394572257996
620 0.669022798538208
621 -0.225719153881073
622 -0.925324559211731
623 -1.36212158203125
624 -0.626257538795471
625 0.0664873123168945
626 -0.0517170280218124
627 -1.49061453342438
628 -3.02678918838501
629 -3.97363638877869
630 -4.01636600494385
631 -3.75613641738892
632 -3.49441289901733
633 -3.24692106246948
634 -3.12185573577881
635 -2.97007584571838
636 -2.63007736206055
637 -2.1661205291748
638 -1.78639721870422
639 -1.33602690696716
640 -0.950495064258575
641 -0.372640132904053
642 0.314476907253265
643 1.01987600326538
644 1.65528774261475
645 2.11239862442017
646 0.95801830291748
647 0.839558243751526
648 0.0961495041847229
649 0.392138749361038
650 0.249895289540291
651 0.114621073007584
652 -0.0485543310642242
653 -0.161736190319061
654 -0.0639471858739853
655 -0.0514773391187191
656 -0.0219123512506485
657 0.100743688642979
658 0.151091039180756
659 0.273768663406372
660 0.335089117288589
661 0.372663795948029
662 0.417604833841324
663 0.439753413200378
664 0.441100031137466
665 0.413338929414749
666 0.366900742053986
667 0.318570494651794
668 0.164274007081985
669 -0.0198557823896408
670 -0.176293283700943
671 -0.22002537548542
672 -0.51011073589325
673 -0.693718910217285
674 -0.513476610183716
675 0.192061305046082
676 0.626560389995575
677 0.945531129837036
678 1.02238607406616
679 1.1626228094101
680 1.24215316772461
681 1.30464553833008
682 1.31075823307037
683 0.937602400779724
684 0.578777372837067
685 0.37407785654068
686 0.568035066127777
687 0.650839149951935
688 0.790674209594727
689 0.912997484207153
690 0.968730092048645
691 0.998122930526733
692 1.01525449752808
693 1.00889003276825
694 1.00302243232727
695 0.994240164756775
696 0.961708843708038
697 1.0841463804245
698 1.24289512634277
699 1.40361273288727
700 1.56789755821228
701 1.54668593406677
702 1.34030914306641
703 0.601208746433258
704 -0.206992149353027
705 -1.60861396789551
706 -3.01825857162476
707 -3.83581256866455
708 -3.79067325592041
709 -3.65715622901917
710 -3.54402279853821
711 -3.37644553184509
712 -3.14369368553162
713 -2.72994613647461
714 -2.18354940414429
715 -1.91128766536713
716 -1.59413003921509
717 -1.00489211082458
718 -0.336284935474396
719 0.198161363601685
720 0.685412287712097
721 1.28363418579102
722 2.29282808303833
723 2.24883460998535
724 1.3556661605835
725 0.643975019454956
726 0.189508140087128
727 -0.00228944420814514
728 -0.102836452424526
729 -0.351639717817307
730 -0.655166149139404
731 -0.639553427696228
732 -0.782334983348846
733 -0.799986481666565
734 -0.884107232093811
735 -0.747483730316162
736 -0.491082727909088
737 -0.0879307985305786
738 0.43911600112915
739 0.826021015644073
740 0.661695837974548
741 0.655721187591553
742 0.635858058929443
743 0.657191336154938
744 0.727682948112488
745 0.721459746360779
746 0.737195014953613
747 0.738872051239014
748 0.692663609981537
749 0.436928868293762
750 0.703800201416016
751 0.712129175662994
752 0.771077990531921
753 0.773001372814178
754 0.783993721008301
755 0.787716627120972
756 0.834284067153931
757 0.917690098285675
758 1.00810348987579
759 1.11000525951385
760 1.24949204921722
761 1.36922311782837
762 1.46144711971283
763 1.23267614841461
764 0.927559971809387
765 0.35508406162262
766 0.610717535018921
767 0.790257811546326
768 1.00972282886505
769 1.20324540138245
770 1.33980321884155
771 1.41769850254059
772 1.3759651184082
773 1.35854017734528
774 1.31980741024017
775 1.26853799819946
776 1.03852784633636
777 0.106198072433472
778 -0.65886914730072
779 -1.57944226264954
780 -1.0337815284729
781 -0.528892278671265
782 0.0627607107162476
783 -0.190981194376945
784 -1.67400574684143
785 -3.15062761306763
786 -3.93371415138245
787 -3.7991738319397
788 -3.54865550994873
789 -3.31115126609802
790 -2.97920966148376
791 -3.02867913246155
792 -2.90278005599976
793 -2.5355806350708
794 -2.07443332672119
795 -1.68727767467499
796 -1.25277352333069
797 -0.838639676570892
798 -0.197123765945435
799 0.511131167411804
800 1.17703485488892
801 1.85514879226685
802 1.53063869476318
803 0.714434266090393
804 0.670845150947571
805 0.153570353984833
806 0.357996791601181
807 0.225457265973091
808 0.0923592746257782
809 -0.042290098965168
810 -0.0611176565289497
811 -0.0206572189927101
812 -0.0106396367773414
813 0.0752630457282066
814 0.23912388086319
815 0.304481834173203
816 0.38830578327179
817 0.412835329771042
818 0.494082510471344
819 0.51561838388443
820 0.537720799446106
821 0.497173666954041
822 0.459068834781647
823 0.391288816928864
824 0.354354202747345
825 0.193952903151512
826 0.0153945684432983
827 -0.201921418309212
828 -0.205337837338448
829 -0.497039020061493
830 -0.752255797386169
831 -0.82211709022522
832 -0.453152775764465
833 0.328624159097672
834 0.665582537651062
835 0.998858153820038
836 1.11533188819885
837 1.23766469955444
838 1.29368531703949
839 1.274618268013
840 0.816570580005646
841 0.501075029373169
842 0.43176406621933
843 0.561471581459045
844 0.65604043006897
845 0.795631289482117
846 0.913552224636078
847 0.956439733505249
848 0.983209609985352
849 0.991140723228455
850 0.985322952270508
851 0.986680507659912
852 0.963480830192566
853 0.944467663764954
854 1.078453540802
855 1.23676383495331
856 1.40560078620911
857 1.57414412498474
858 1.56469488143921
859 1.34692692756653
860 0.757476806640625
861 -0.0305755138397217
862 -1.28231859207153
863 -2.65003848075867
864 -3.71198558807373
865 -3.71562933921814
866 -3.59302926063538
867 -3.5068187713623
868 -3.36139392852783
869 -3.14905333518982
870 -2.78490495681763
871 -2.24784064292908
872 -1.92823469638824
873 -1.62157893180847
874 -1.04836750030518
875 -0.386274755001068
876 0.154493451118469
877 0.649743318557739
878 1.23994493484497
879 2.26067876815796
880 2.45380330085754
881 1.42759299278259
882 0.738357305526733
883 0.0575994849205017
884 0.0923584997653961
885 -0.190425157546997
886 -0.386205792427063
887 -0.601475954055786
888 -0.675844073295593
889 -0.766443312168121
890 -0.818734645843506
891 -0.881563484668732
892 -0.696223974227905
893 -0.349830090999603
894 0.0593939423561096
895 0.530515074729919
896 0.874463438987732
897 0.681999266147614
898 0.679234623908997
899 0.684018492698669
900 0.707933783531189
901 0.799887180328369
902 0.839045286178589
903 0.829693794250488
904 0.812698006629944
905 0.63318407535553
906 0.480012118816376
907 0.691521286964417
908 0.795798540115356
909 0.770199656486511
910 0.778222322463989
911 0.771286249160767
912 0.816233038902283
913 0.904742240905762
914 1.00436413288116
915 1.10166072845459
916 1.25007915496826
917 1.41408371925354
918 1.5748233795166
919 1.44411730766296
920 1.33129906654358
921 0.663865566253662
922 0.264892905950546
923 0.373336732387543
924 0.684949398040771
925 0.975949585437775
926 1.15948581695557
927 1.2559666633606
928 1.29773020744324
929 1.31710374355316
930 1.32819366455078
931 1.35535728931427
932 1.35010349750519
933 1.05341553688049
934 0.139929950237274
935 -0.692702293395996
936 -1.85240840911865
937 -1.56791710853577
938 -1.21017551422119
939 -0.455170810222626
940 0.172508209943771
941 -1.291996717453
942 -2.71914863586426
943 -3.66905117034912
944 -3.74665546417236
945 -3.48915433883667
946 -3.15509510040283
947 -2.79313397407532
948 -2.79501104354858
949 -2.8610405921936
950 -2.56388068199158
951 -2.13112306594849
952 -1.6884970664978
953 -1.23336458206177
954 -0.828238248825073
955 -0.220540046691895
956 0.47452050447464
957 1.15503406524658
958 1.88568663597107
959 2.137943983078
960 0.987383365631104
961 0.910458981990814
962 0.0485230088233948
963 0.372910678386688
964 0.198967963457108
965 0.061749204993248
966 -0.13144788146019
967 -0.247344225645065
968 -0.221365302801132
969 -0.235872030258179
970 -0.243930265307426
971 -0.110307365655899
972 -0.0300043970346451
973 0.0781426578760147
974 0.227770537137985
975 0.322857797145844
976 0.38502448797226
977 0.427579343318939
978 0.446380913257599
979 0.459649950265884
980 0.4299176633358
981 0.421711921691895
982 0.377660185098648
983 0.24992510676384
984 0.0970605760812759
985 -0.126338303089142
986 -0.192417740821838
987 -0.538596510887146
988 -0.653729200363159
989 -0.241223394870758
990 0.542223751544952
991 0.762200713157654
992 1.00652074813843
993 1.0955491065979
994 1.23251986503601
995 1.31623756885529
996 1.35267102718353
997 1.28313899040222
998 0.738659858703613
999 0.516553521156311
1000 0.504504323005676
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/predict_9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-50, xmax=1050,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4.91351238154942, ymax=4.59753469589633,
ytick style={color=black}
]
\addplot [semithick, black]
table {%
0 0.00275013086656373
1 -0.797393858747324
2 -0.112820500979084
3 0.656871800769405
4 1.51426786792579
5 0.636355376199037
6 0.171506416628632
7 -0.0558698269180231
8 -0.150837543799252
9 -0.182074812937551
10 -0.182739378051896
11 -0.184426826854668
12 -0.166354964484171
13 -0.139586425850521
14 -0.110090352217703
15 -0.0821398705862972
16 -0.0608354780634705
17 -0.0453773926404776
18 -0.0324106289262578
19 -0.0172018368560753
20 -0.00324447638990919
21 0.00745368694385348
22 0.0107372084029058
23 0.00975708623058583
24 0.00696221368175315
25 0.00136050040124052
26 -0.004064495507277
27 -0.012725635025246
28 -0.0213780098322126
29 -0.0315381540372039
30 -0.19101900416858
31 -0.418676941873038
32 -0.608805743409107
33 -0.72407771058532
34 -0.867591680108499
35 -0.979362863904657
36 -0.827441727391088
37 -0.901049750394372
38 -0.724619756425596
39 -0.694562963989021
40 -0.764277417348208
41 -0.752734804470098
42 -0.834503832130188
43 -0.842984186827768
44 -0.896808653179056
45 -0.920416577656822
46 -1.02524010328702
47 -1.0958178166112
48 -1.13881415394465
49 -1.18905694142818
50 -1.2456227274263
51 -1.25993392650334
52 -1.28081161745571
53 -1.26048593429368
54 -1.19326976485798
55 -1.05713263589138
56 -0.799413932604862
57 -0.41766271905452
58 0.401076623676612
59 1.32650734147097
60 2.31854693545967
61 3.10989129017059
62 3.53586115354063
63 3.83185218554122
64 4.16521437419425
65 4.16105910462552
66 3.76415213193796
67 1.5470127079612
68 0.379149950051753
69 -0.180711056793281
70 -0.415694349442959
71 -0.478159329351509
72 -0.447293806828698
73 -0.390564723568657
74 -0.326868087352238
75 -0.251053194630263
76 -0.184705345953409
77 -0.131933963548375
78 -0.0911254140094463
79 -0.0617917400237726
80 -0.0419110484094711
81 -0.0284805614462504
82 -0.0199612677981158
83 -0.0156251642277692
84 -0.0190518423448426
85 -0.0285926668310263
86 -0.0301158382087331
87 -0.0319321804507688
88 -0.236179654535105
89 -0.875336741796002
90 -1.50355751692106
91 -1.77478178727864
92 -0.908581303717847
93 -0.0473736773943172
94 0.762359783942892
95 1.33851820108018
96 1.4523726434051
97 1.43207556599152
98 0.886545751839608
99 0.296148253186643
100 0.00360354230107454
101 -0.129028053565667
102 -0.177684633921974
103 -0.181935699620242
104 -0.16853053199865
105 -0.145259018509016
106 -0.193677086372929
107 -0.197639394807494
108 -0.0950295857069898
109 -0.0214746088929986
110 0.0295081154927891
111 0.0485833872690748
112 0.0403679410470557
113 0.0294834001462951
114 0.0235148192359627
115 0.0194090403437669
116 0.0168274223036553
117 0.0139420917847409
118 0.0105561686066027
119 0.00660012050143272
120 -0.00535342114162341
121 -0.0129200607361193
122 -0.0296647146432572
123 -0.378853534275443
124 -0.964699482305183
125 0.0248933912766538
126 0.568445541007877
127 0.486287380082684
128 0.41376095287459
129 0.162922335844522
130 0.0304159287405101
131 -0.0178585114845675
132 -0.0441001006065185
133 -0.0456372524474192
134 -0.0440005883526858
135 -0.0300767561813857
136 -0.0192769033275904
137 -0.0101765859338964
138 -0.163322677159812
139 -1.36325632498495
140 -2.27341818165211
141 -1.88364525890827
142 -1.361800811661
143 -1.07096859637739
144 -1.173525087659
145 -1.79617919235727
146 -1.8034025192697
147 -0.936262811920166
148 0.876136766863385
149 2.05374393508798
150 2.31015806290563
151 2.545774995517
152 3.12720979702897
153 3.7841943551464
154 1.928125172629
155 0.580914573239476
156 -0.103492828227162
157 -0.404096484490108
158 -0.48802399004956
159 -0.462722655974441
160 -0.397872606803734
161 -0.331988569442312
162 -0.293874847306081
163 -0.889497602480271
164 -1.83309394923524
165 -2.03933455428774
166 -2.30363082463279
167 -1.29019421452126
168 -0.614414634249083
169 -0.254821061172394
170 0.279116355033886
171 0.810857590793448
172 1.10803637950976
173 1.21265144932892
174 1.25544740269725
175 1.28550534196393
176 1.35905702710623
177 1.3946258559064
178 0.585930018822483
179 0.156886764539054
180 -0.0544791913483176
181 -0.148759434977965
182 -0.177352708625366
183 -0.174585277912689
184 -0.155939801027948
185 -0.130560353686354
186 -0.105791618566317
187 -0.079477153422584
188 -0.051872899580018
189 -0.0284429841648858
190 -0.00674427614843142
191 0.00734150783382818
192 0.0135225803479887
193 0.014715163284437
194 0.0146578767485031
195 0.0135003344975093
196 0.0112106569673491
197 0.00760603445095161
198 0.00326556021248761
199 -0.00164439559031454
200 -0.0106673192604242
201 -0.108095109948687
202 -0.580862108753463
203 -1.13899345211557
204 0.140175795755972
205 0.935635439855729
206 1.0272159527911
207 0.416025629432791
208 0.109089821551218
209 -0.0396534495270093
210 -0.097516921650319
211 -0.105293118053758
212 -0.0992713612641653
213 -0.0834002452939816
214 -0.0670711882057993
215 -0.0518286050134116
216 -0.0385627512604358
217 -0.0286326274693584
218 -0.0199075612303555
219 -0.015029379847763
220 -0.0124512512263574
221 -0.397519593854877
222 -1.34363051770816
223 -2.70358157580004
224 -2.44529919107088
225 -1.9916099151408
226 -1.85690729955327
227 -2.03681099304048
228 -2.75169304587632
229 -2.86234450294294
230 -1.91053166906025
231 -0.0662900174474786
232 1.08558724571619
233 1.55076091061072
234 1.90689508373542
235 2.07384126972132
236 2.058793264564
237 1.96269875517125
238 1.88022452785835
239 2.27235689100304
240 2.36088846319321
241 2.21430294636472
242 1.89815579449852
243 0.733995832760405
244 0.150487398168028
245 -0.107275237821829
246 -0.423075892599219
247 -1.63510446866973
248 -2.0547641002623
249 -2.14428500353077
250 -1.27067355946714
251 -0.825669801168443
252 -0.513490862612963
253 -0.163224801713142
254 0.183405266061568
255 0.424711406418591
256 0.650457884033681
257 0.790690185349608
258 0.832062933840291
259 0.867656155745803
260 0.927746392231316
261 0.921032613140156
262 0.812241312114053
263 0.636002959410391
264 0.415372771206918
265 0.150285418238815
266 0.0183142357073204
267 -0.0422380325474795
268 -0.0661494941864804
269 -0.0675112973314502
270 -0.0598710903661022
271 -0.0479939302252768
272 -0.0353392185012065
273 -0.0226113485669682
274 -0.0124040313393082
275 -0.000540366104284664
276 0.00821634851967726
277 0.0171354334478438
278 0.0191674690896042
279 0.0153876950846477
280 0.0116540964081918
281 0.0081382637439636
282 0.00615857798527542
283 0.00413123147154797
284 0.0031276931559617
285 0.00270995465563551
286 0.00329774803327515
287 0.00282960786610298
288 0.000649390299297548
289 0.00543739583665946
290 0.00358158150157311
291 0.0151188715039465
292 0.0239984049321578
293 0.0251377495130787
294 0.0213716834343587
295 0.0109100671339932
296 0.00133118224994691
297 -0.00326172082389017
298 -0.00335013803002207
299 -0.000904448147265594
300 0.000811874805656133
301 0.00456857996053027
302 -0.00936916790146571
303 -0.0310726055474125
304 -0.0788402256980693
305 -0.594703291019574
306 -1.78309404090956
307 -3.19950519610491
308 -4.0571272247727
309 -4.08412956598451
310 -3.50051504502216
311 -2.55402917171209
312 -0.668631786037014
313 0.934188242403789
314 1.15960636886992
315 1.36000455686058
316 1.57458757622553
317 1.77233593364751
318 1.85864261297011
319 1.84995855431528
320 1.9138355476549
321 1.99317393013969
322 2.05761222086336
323 1.83519572752829
324 1.57379339284869
325 1.09505426584126
326 0.413616464787325
327 0.0750987344620481
328 -0.844713442201733
329 -1.64278490409756
330 -2.32130630248858
331 -1.8725346512882
332 -0.971950380249585
333 -0.655209162791295
334 -0.225491647715028
335 0.252408504702957
336 0.717274360547744
337 0.820257487500029
338 0.855130281304714
339 1.05456625447569
340 1.12625765793895
341 1.18233818375163
342 1.16235094262578
343 0.846835612926106
344 0.305420718566626
345 0.0358712096729646
346 -0.0898480496161427
347 -0.140242716834272
348 -0.148534820534423
349 -0.149863291377257
350 -0.151018120705165
351 -0.103861544132432
352 -0.0695970239490966
353 -0.0446026342714967
354 -0.0231324251226792
355 -0.00715611205223888
356 0.00521128012052892
357 0.0157754146578932
358 0.0190915737304276
359 0.0164746435114993
360 0.0115511403855884
361 0.00695710192550009
362 0.00519821961630857
363 0.00471585339706819
364 0.00432777263899761
365 0.00373501340092474
366 0.00396007719438831
367 0.00348988334343304
368 0.000915210229589168
369 -0.00169141406355563
370 0.00296662269711381
371 0.0120964090440566
372 0.0169898432183754
373 0.0252080656490412
374 0.0250413828964602
375 0.0134024147045967
376 -0.00668182736568158
377 -0.0205350624511073
378 -0.0244593845178069
379 -0.0180165516562669
380 -0.00328036879116518
381 -0.00892212063137787
382 -0.00842435300735661
383 -0.0245988868256187
384 -0.572310297470636
385 -1.69819692689239
386 -3.06394606753747
387 -3.96057228512619
388 -4.22351820373173
389 -3.55375818335863
390 -2.72141303379762
391 -0.853408838100434
392 0.861750449367677
393 1.20697017859629
394 1.42820582114925
395 1.65704307643129
396 1.82216451298104
397 1.90049707649597
398 1.90462936132776
399 1.94410523784272
400 2.0142475880575
401 2.03001723346693
402 1.8981532581264
403 1.65747021900627
404 1.02098781661469
405 0.357888601582073
406 0.0424678837561474
407 -0.568453557736006
408 -1.35124231763381
409 -1.92240853695313
410 -1.98655482906984
411 -1.10399562041684
412 -0.663291636543447
413 -0.207627021641612
414 0.251175833393399
415 0.719522267435852
416 0.975266567321375
417 1.01350602090345
418 1.14860362248121
419 1.23827179164021
420 1.2964525700519
421 0.707701845938288
422 0.231037790904528
423 -0.0030689696043646
424 -0.11030838798744
425 -0.153050738164334
426 -0.159826032448635
427 -0.148585587226155
428 -0.170551573801868
429 -0.225849327180246
430 -0.214049995639195
431 -0.136086454116873
432 -0.0553596173715398
433 0.171291137954403
434 0.264427683065558
435 0.110296513036527
436 0.0342763550601018
437 -0.00418873127654987
438 -0.0251293018508134
439 -0.0345735238120601
440 -0.0333766693542778
441 -0.0270499427516785
442 -0.0199867558164789
443 -0.0147423269482896
444 -0.0107683705252154
445 -0.00833877373559883
446 -0.00710489773781954
447 -0.00817088757986766
448 -0.00660700408409322
449 -0.0215295141140728
450 0.00856557213704979
451 0.0211785855385764
452 0.0266981312129943
453 0.0267439560198336
454 0.0169102784840919
455 0.00181674863270221
456 -0.00867087154964398
457 -0.00978126591375645
458 -0.00214051160926605
459 0.00565179521497701
460 0.0108061594813838
461 0.0134301888810551
462 0.0132779787437621
463 -0.178230272154787
464 -1.96185700910797
465 -3.16341668194978
466 -3.47540604627232
467 -4.01679407680491
468 -4.48119205984734
469 -4.0763216223816
470 -3.0835968646604
471 -2.15578475242171
472 -0.327351952847589
473 0.929651283997382
474 1.05107904487767
475 1.28914503298443
476 1.64756001865046
477 1.87301679207641
478 2.05141210959724
479 2.09229636226055
480 2.0359003914636
481 2.03232423029162
482 1.93570050717194
483 1.78729653391119
484 1.37161698616415
485 0.770820632588644
486 0.0396444331556562
487 -0.769172452238125
488 -1.67290009550648
489 -1.80034839105275
490 -2.06663170095656
491 -1.63222438121891
492 -0.935562167095979
493 -0.432200012714328
494 0.00162348186129613
495 0.165629750793386
496 0.147324845298295
497 0.187447503645583
498 0.112729455211602
499 0.0749099564226877
500 -0.0356861268848301
501 -0.0934512063575238
502 -0.214248824610981
503 -0.389201528701934
504 -0.553579430941084
505 -0.621303283805026
506 -0.612440508762858
507 -0.542821622853461
508 -0.450473961299175
509 -0.329509053459756
510 -0.114732889709049
511 0.234254085704627
512 0.723405507541888
513 1.31394290474782
514 1.92326665886609
515 2.56787562240632
516 3.19852047074272
517 3.76904165812435
518 4.15067086003259
519 2.90930506167999
520 1.03621667795756
521 0.0904878283768256
522 -0.341535395982925
523 -0.499131395639641
524 -0.515927757260211
525 -0.460602612827336
526 -0.384337470003966
527 -0.310867440131198
528 -0.22959440585877
529 -0.168747233180669
530 -0.12480108398135
531 -0.0955240074960135
532 -0.0774824241517906
533 -0.0629527654683321
534 -0.0514679954978326
535 -0.041548954305903
536 -0.0311996110736595
537 -0.024129294120346
538 -0.0298665116209676
539 -0.0274142602693272
540 -0.0369993963531458
541 -0.304125035471157
542 -0.788480272861079
543 -1.31589257957563
544 -1.73132026525702
545 -2.41381565944168
546 -2.40618690717385
547 -2.68489572044332
548 -2.54435054406172
549 -0.751063212463592
550 0.847654445724354
551 1.16788289916388
552 1.31049566984501
553 1.34034888451001
554 1.41987430983046
555 1.57188487002005
556 1.65377668486535
557 1.77431527994946
558 1.95933668203469
559 2.1575015136236
560 1.12505023918788
561 0.340605144818524
562 -0.041850921101139
563 -0.190724891531282
564 -0.238261313717127
565 -0.797306987900937
566 -1.38849292667469
567 -1.86108823452676
568 -1.84396009683634
569 -0.986695776094602
570 -0.478574217333947
571 0.0295060725259173
572 0.535470500323595
573 0.946619604609715
574 1.07743274051864
575 1.09073119600359
576 1.18412743616431
577 1.2277826454957
578 0.668694850752793
579 0.207160723527917
580 -0.0181224694431673
581 -0.12029001906945
582 -0.158867049810709
583 -0.163835501844993
584 -0.15135261019034
585 -0.151919244248349
586 -0.207348503749456
587 -0.231873846101014
588 -0.177751329727319
589 -0.132045085264399
590 0.0380108278242452
591 0.383813906442445
592 0.265677349214627
593 0.0962662346411267
594 0.0131080402987754
595 -0.0292319033148027
596 -0.049556858367657
597 -0.051573333419129
598 -0.0447821161982253
599 -0.0353233847969429
600 -0.0272881794497587
601 -0.0208496638576014
602 -0.0164499744936599
603 -0.013366190923526
604 -0.0126164923556033
605 -0.0141502947251692
606 -0.017849015857085
607 -0.00303610054850047
608 0.00305646932059471
609 0.0243118255184436
610 0.0289639205385819
611 0.0231741675146523
612 0.00962249449165875
613 -0.00491238606125863
614 -0.0103540576436567
615 -0.00328518748784149
616 0.00431510496644076
617 0.00953873961770277
618 0.0120255991945674
619 0.00796406851533458
620 -0.106196969201965
621 -1.83853586117351
622 -3.15508717295127
623 -3.54569240031834
624 -4.22629997240908
625 -4.44491414184361
626 -3.67837561554968
627 -2.6722625146015
628 -0.952682323860538
629 0.69047022712246
630 1.01037334614741
631 1.10649982924449
632 1.38898137554969
633 1.77048585843561
634 1.91176901000285
635 2.04467987892315
636 2.06704261794323
637 2.00763430037095
638 1.97723470814035
639 1.88230220162709
640 1.73775495190475
641 1.29526982195278
642 0.694760816912589
643 -0.0762278508476984
644 -0.967024723484323
645 -1.45144681044036
646 -1.83618032087851
647 -1.99153185111115
648 -1.32177960550995
649 -0.813528264601377
650 -0.322919015731966
651 0.117362659521792
652 0.289595907939529
653 0.252916768623839
654 0.223992828068271
655 0.18445930949958
656 0.176165301645308
657 0.0919990704079384
658 0.0530857191109735
659 -0.022069487344735
660 -0.118690050976443
661 -0.233600649271044
662 -0.326629899499757
663 -0.380419939800939
664 -0.353422892358513
665 -0.257093854436718
666 -0.116437267088537
667 0.126884611866717
668 0.533024355227253
669 1.06731666419787
670 1.67015306607545
671 2.28682610138
672 2.89179781945287
673 3.41076790164311
674 2.44718190091921
675 0.840155258262189
676 0.032892886434096
677 -0.33143995356342
678 -0.461562552878308
679 -0.470078621936262
680 -0.423733491155456
681 -0.357136058620588
682 -0.28283977529234
683 -0.221875955993689
684 -0.166833763544087
685 -0.113755202079241
686 -0.0757251889147467
687 -0.0508907459016316
688 -0.0391174093037584
689 -0.0335957647037602
690 -0.029246786536112
691 -0.0261120440598953
692 -0.0230286862773463
693 -0.0178046051562981
694 -0.0183491826252502
695 -0.0252793911638984
696 -0.0247338466274013
697 -0.0510796252775958
698 -0.410641903619557
699 -0.903295037867684
700 -1.41921911571284
701 -1.7703710724347
702 -2.54101958652723
703 -2.3795645663629
704 -2.67905592510076
705 -2.46107563368204
706 -0.595086178806998
707 0.865715976974452
708 1.20039343252605
709 1.31487875107319
710 1.35941120495407
711 1.47884244234543
712 1.63119210890216
713 1.70839459761756
714 1.84401802669256
715 2.03440935615608
716 2.13215487922651
717 1.02556826424676
718 0.295535082487003
719 -0.0558660489467931
720 -0.190713196568107
721 -0.240186046223017
722 -1.00490921688898
723 -1.48553528773493
724 -2.01172514194967
725 -1.81414893237597
726 -0.928879809686339
727 -0.444325842748281
728 0.0824083895433782
729 0.572425605586174
730 0.947372126848398
731 1.05575170767453
732 1.07746480979536
733 1.21123831256517
734 1.26786593935531
735 0.80903927778628
736 0.277221829548001
737 0.0140484564831828
738 -0.108158948236283
739 -0.156917656187372
740 -0.166167299558465
741 -0.155275296521291
742 -0.181455595977532
743 -0.244970396398135
744 -0.260909420898458
745 -0.207530245815866
746 -0.163266070160729
747 0.0459165887147454
748 0.426636563202499
749 0.349972869157598
750 0.133960673067709
751 0.0242210361228947
752 -0.0317165057203479
753 -0.0575220002492151
754 -0.0610101062127346
755 -0.0536920525413096
756 -0.0433173628609524
757 -0.0340673235033606
758 -0.0270923448100073
759 -0.0213865813499717
760 -0.0173716221808288
761 -0.0163814431087091
762 -0.0159096117267451
763 -0.0376967315407153
764 -0.00106157870140984
765 0.0148852045279331
766 0.0278293254497158
767 0.0290758597561504
768 0.0200234360470515
769 0.00378495462599455
770 -0.00905724826047955
771 -0.0124483272464124
772 -0.00185243617731563
773 0.00648425990645636
774 0.0115915411411624
775 0.0135753902481231
776 -0.120102921284767
777 -1.25553645967468
778 -2.70116448363945
779 -3.04111693075667
780 -3.39470794939784
781 -4.01890814057357
782 -4.2110179763061
783 -3.41986138011792
784 -2.51920451887346
785 -0.699130217079321
786 0.804594601688778
787 0.977538553745219
788 1.1686018853067
789 1.51582328303258
790 1.75909000091975
791 1.88313666250684
792 2.04498240054772
793 2.06270112273376
794 2.01152101045023
795 1.97624389909756
796 1.85339535091801
797 1.63361294293172
798 1.13605606169751
799 0.466154667326244
800 -0.277446195076046
801 -1.27339358244353
802 -1.58198628569812
803 -1.9172857181268
804 -1.81208460659936
805 -1.14655127408181
806 -0.651593100196566
807 -0.188328247520055
808 0.155410174417213
809 0.219972388561725
810 0.19559445276725
811 0.187022412220854
812 0.135218086948857
813 0.0812667915332369
814 -0.0473803992921178
815 -0.0982454026849392
816 -0.176431946464138
817 -0.296594631801966
818 -0.434647405067053
819 -0.531318467794611
820 -0.538283235182046
821 -0.472456927909547
822 -0.363200915171232
823 -0.218873816318096
824 0.0421874701224758
825 0.442602640700388
826 0.967543246545552
827 1.57973147383042
828 2.19051429940604
829 2.81880230949836
830 3.40318416961634
831 3.84114910465841
832 2.47081171098206
833 0.800822182488907
834 -0.0306281436774684
835 -0.397758415359312
836 -0.52191206289591
837 -0.521169804377571
838 -0.464417581949845
839 -0.381448375564305
840 -0.300510483447156
841 -0.23599568323482
842 -0.168404452691221
843 -0.119609764446115
844 -0.0864965392471636
845 -0.0679112310855603
846 -0.056266910927583
847 -0.0467879382550053
848 -0.0387455432124662
849 -0.0312770575814859
850 -0.0230382086957151
851 -0.0234668610444258
852 -0.0278342057908508
853 -0.0262677793843887
854 -0.0743876756816155
855 -0.449026248358584
856 -0.959698071598939
857 -1.48220226495585
858 -1.8339955282076
859 -2.31484739563833
860 -2.0305121785161
861 -2.39264668071828
862 -2.47486006897305
863 -0.693609653442455
864 0.739098586734749
865 1.15460038727948
866 1.28144547179433
867 1.33911394335693
868 1.44294531140595
869 1.61178135850738
870 1.70717427582364
871 1.8552295288746
872 2.02094062319965
873 2.15224249380126
874 0.903447413446153
875 0.235798907999262
876 -0.0800079130771334
877 -0.198484956615462
878 -0.236379195356335
879 -0.79180535130435
880 -1.38092092182121
881 -1.80397305161712
882 -1.87618141528222
883 -0.979255403427337
884 -0.472290230032848
885 0.0819832382568529
886 0.579426382225358
887 0.955641989272861
888 1.05092058860923
889 1.11273864758486
890 1.24034061119539
891 1.31303748209287
892 0.564968849030357
893 0.160942869259426
894 -0.0367649598342654
895 -0.124798100970274
896 -0.157584164731123
897 -0.158674774127683
898 -0.144782956103924
899 -0.180387980278232
900 -0.242784585858967
901 -0.279278391064032
902 -0.257696630527088
903 -0.192547345161654
904 0.120698703953221
905 0.636920881703012
906 0.408552988928417
907 0.144833078349561
908 0.0110749336571336
909 -0.0555156248871315
910 -0.0824642491379382
911 -0.0836759164445159
912 -0.0728519183141555
913 -0.059397891371092
914 -0.0481642524758174
915 -0.0387430413086314
916 -0.0311405344502243
917 -0.0284421589126873
918 -0.0343575745368191
919 -0.154232292622559
920 -0.0533869965008062
921 0.0115508255049512
922 0.0601981962617756
923 0.0526913597018933
924 0.0335806342727133
925 0.020842396959604
926 0.00825872358696439
927 0.00490097987914367
928 0.00646937374063746
929 0.010093597445336
930 0.0135221855407623
931 0.0138911883611328
932 0.0119359226530896
933 -0.227793409070859
934 -1.96733402206947
935 -3.10704787265283
936 -3.14341954736871
937 -2.87633408583243
938 -3.4757067757669
939 -4.06628355779684
940 -3.6347841451216
941 -2.65340235461064
942 -0.870854092890649
943 0.632461082693814
944 0.944722433607086
945 1.20833507810856
946 1.59335374519974
947 1.78203923799441
948 1.80185313893368
949 2.10796075614181
950 2.15652397608573
951 2.07078690793954
952 2.00409614787551
953 1.8654365156317
954 1.66356332739462
955 1.18290764180737
956 0.544519959808313
957 -0.208812039153215
958 -1.1477455234647
959 -1.55937966741335
960 -1.91535009389767
961 -1.95920801772916
962 -1.19183810156874
963 -0.709363237274855
964 -0.284687950134227
965 0.18797514623214
966 0.422634769283482
967 0.448577628974569
968 0.41547097459875
969 0.432394806567894
970 0.436640881822343
971 0.338283577236757
972 0.29787165016197
973 0.207519294989157
974 0.128179176091683
975 0.0414282973247938
976 -0.0343034207060403
977 -0.102661429458475
978 -0.166777093124784
979 -0.161787299482239
980 -0.108587513257499
981 -0.00136141926274967
982 0.168885843397599
983 0.537779399089808
984 1.06228380653351
985 1.67203901491143
986 2.28614409028117
987 2.88777590303071
988 3.31729734827173
989 1.35481456540352
990 0.330492673335182
991 -0.165367918052797
992 -0.370063724223673
993 -0.42404669312432
994 -0.402855370088291
995 -0.350262552407604
996 -0.289603833516711
997 -0.2253192818836
998 -0.181412266275131
999 -0.131902908375503
1000 -0.0785746641084029
};
\addplot [semithick, red, opacity=0.8, dashed]
table {%
11 -0.15820175409317
12 -0.12431289255619
13 -0.129900574684143
14 -0.111099794507027
15 -0.0749868825078011
16 -0.0513355955481529
17 -0.0406796149909496
18 -0.025708083063364
19 -0.0174634829163551
20 -0.00443468615412712
21 0.0108733009546995
22 0.0103846564888954
23 0.00661279074847698
24 0.00381918251514435
25 -0.000750791281461716
26 -0.00359899364411831
27 -0.0100749237462878
28 -0.0191701054573059
29 -0.0328213423490524
30 -0.180323973298073
31 -0.408781975507736
32 -0.592644393444061
33 -0.714764535427094
34 -0.858609139919281
35 -0.979549288749695
36 -0.801809668540955
37 -0.898068130016327
38 -0.710002660751343
39 -0.670393466949463
40 -0.75148868560791
41 -0.729400634765625
42 -0.820631802082062
43 -0.817456662654877
44 -0.879716634750366
45 -0.894565165042877
46 -1.00134241580963
47 -1.07058084011078
48 -1.11389911174774
49 -1.16784906387329
50 -1.22473621368408
51 -1.2493007183075
52 -1.26609396934509
53 -1.23912858963013
54 -1.1734254360199
55 -1.0271281003952
56 -0.763812720775604
57 -0.384260475635529
58 0.474040538072586
59 1.31696891784668
60 2.33301115036011
61 3.14961004257202
62 3.59529829025269
63 3.86173486709595
64 4.14472436904907
65 4.12605619430542
66 3.72414207458496
67 1.59230756759644
68 0.385275363922119
69 -0.16733106970787
70 -0.444185614585876
71 -0.500118017196655
72 -0.454897820949554
73 -0.385931253433228
74 -0.312137305736542
75 -0.235742390155792
76 -0.17263650894165
77 -0.11874258518219
78 -0.0862188786268234
79 -0.0585057735443115
80 -0.0414113625884056
81 -0.0281185768544674
82 -0.0186229962855577
83 -0.0168121755123138
84 -0.0307618677616119
85 -0.0280601307749748
86 -0.0153269078582525
87 -0.0180692933499813
88 -0.236411735415459
89 -0.731313586235046
90 -1.49615466594696
91 -1.75267243385315
92 -0.880545377731323
93 -0.0201372504234314
94 0.771576523780823
95 1.35385990142822
96 1.45911598205566
97 1.42580246925354
98 0.929308295249939
99 0.323482394218445
100 0.000549435615539551
101 -0.133509144186974
102 -0.180475056171417
103 -0.176012322306633
104 -0.162035271525383
105 -0.144008651375771
106 -0.162911891937256
107 -0.193656802177429
108 -0.0690457671880722
109 0.0995731130242348
110 0.146632090210915
111 0.143545776605606
112 0.0836172997951508
113 0.0589855574071407
114 0.0320213809609413
115 0.0243321023881435
116 0.0220682863146067
117 0.0243727006018162
118 0.0241176784038544
119 0.0242451652884483
120 0.00621827831491828
121 -0.0105945914983749
122 -0.0466844215989113
123 -0.352632850408554
124 -0.932982563972473
125 0.0482977628707886
126 0.586124539375305
127 0.493995010852814
128 0.442664921283722
129 0.144590467214584
130 0.0199241787195206
131 -0.0232612136751413
132 -0.052644856274128
133 -0.049098189920187
134 -0.0451247729361057
135 -0.0341843441128731
136 -0.0185184478759766
137 -0.0310966093093157
138 -0.161242589354515
139 -1.28304648399353
140 -2.22185802459717
141 -1.82805013656616
142 -1.3300746679306
143 -1.0501389503479
144 -1.15677094459534
145 -1.76613569259644
146 -1.73421239852905
147 -0.957597374916077
148 0.847425758838654
149 2.05700325965881
150 2.2974853515625
151 2.52469158172607
152 3.11507701873779
153 3.77211904525757
154 1.89143490791321
155 0.59026312828064
156 -0.0811342597007751
157 -0.380977928638458
158 -0.477137804031372
159 -0.454825520515442
160 -0.40462252497673
161 -0.347370147705078
162 -0.293815851211548
163 -0.917615413665771
164 -1.85157442092896
165 -2.09478664398193
166 -2.28511953353882
167 -1.27102887630463
168 -0.579579770565033
169 -0.246263802051544
170 0.288255989551544
171 0.81959342956543
172 1.12255990505219
173 1.22461605072021
174 1.26325738430023
175 1.29140639305115
176 1.36514449119568
177 1.39115858078003
178 0.612457692623138
179 0.148516863584518
180 -0.059376135468483
181 -0.150042116641998
182 -0.173602536320686
183 -0.166405916213989
184 -0.143816202878952
185 -0.128018409013748
186 -0.0983067154884338
187 -0.0654426589608192
188 -0.042230062186718
189 -0.0110655166208744
190 0.00198067165911198
191 0.0141855366528034
192 0.0163030363619328
193 0.0153320729732513
194 0.0185496788471937
195 0.0199954435229301
196 0.0193200428038836
197 0.0178243592381477
198 0.0142539795488119
199 0.0092504471540451
200 0.00351079506799579
201 -0.0935082584619522
202 -0.543388307094574
203 -1.06821691989899
204 0.184024572372437
205 0.947597861289978
206 1.01646304130554
207 0.430529356002808
208 0.0934715270996094
209 -0.0506286472082138
210 -0.106834843754768
211 -0.115089103579521
212 -0.109008930623531
213 -0.0932161137461662
214 -0.0760300382971764
215 -0.0578926503658295
216 -0.041201364248991
217 -0.032161720097065
218 -0.0319381356239319
219 -0.0342695415019989
220 -0.0458076223731041
221 -0.232792496681213
222 -1.21370482444763
223 -2.66700887680054
224 -2.40289831161499
225 -1.97488403320312
226 -1.81531715393066
227 -2.01703476905823
228 -2.72592401504517
229 -2.87239861488342
230 -1.91553580760956
231 -0.0881717205047607
232 1.09688556194305
233 1.55804336071014
234 1.89765357971191
235 2.05474877357483
236 2.03747057914734
237 1.94462382793427
238 1.87248587608337
239 2.27877950668335
240 2.36149024963379
241 2.21882319450378
242 1.81734371185303
243 0.761856198310852
244 0.162541091442108
245 -0.108240097761154
246 -0.467704594135284
247 -1.65902042388916
248 -2.05685925483704
249 -2.12686657905579
250 -1.25958395004272
251 -0.807709753513336
252 -0.507223904132843
253 -0.153323769569397
254 0.193643644452095
255 0.441444754600525
256 0.667664051055908
257 0.804931998252869
258 0.842322468757629
259 0.878711938858032
260 0.939561367034912
261 0.933781385421753
262 0.827154576778412
263 0.653115808963776
264 0.382265210151672
265 0.142877012491226
266 -0.0170971602201462
267 -0.0830388516187668
268 -0.119638979434967
269 -0.120767585933208
270 -0.0983099117875099
271 -0.0625351965427399
272 -0.0224535502493382
273 -0.0019368939101696
274 0.0102481264621019
275 0.0119659388437867
276 0.0259849671274424
277 0.0232436768710613
278 0.0230211392045021
279 0.0168265271931887
280 0.00958419963717461
281 0.00622117798775434
282 0.00469925440847874
283 0.000711622647941113
284 -0.00109567865729332
285 0.000371529720723629
286 0.00278048194013536
287 0.00460308976471424
288 -0.0015032475348562
289 0.00912892632186413
290 -0.0051927943713963
291 0.052528228610754
292 0.0570142008364201
293 0.0343976132571697
294 0.021564332768321
295 0.00674726627767086
296 -0.00503204483538866
297 -0.00987282209098339
298 -0.0116610135883093
299 -0.00678352918475866
300 -0.00349324173294008
301 -0.002049520611763
302 -0.0192618928849697
303 -0.0691334009170532
304 -0.183448001742363
305 -0.580395817756653
306 -1.76925122737885
307 -3.17330527305603
308 -4.03977298736572
309 -4.0389552116394
310 -3.44217991828918
311 -2.56781339645386
312 -0.691492676734924
313 0.946100831031799
314 1.16424131393433
315 1.36282980442047
316 1.57239997386932
317 1.77569949626923
318 1.86301124095917
319 1.8472181558609
320 1.91634154319763
321 1.99710333347321
322 2.05858516693115
323 1.84479081630707
324 1.57461786270142
325 1.08746337890625
326 0.447198271751404
327 0.0999147295951843
328 -0.85150533914566
329 -1.61275684833527
330 -2.29112243652344
331 -1.8440819978714
332 -0.938031673431396
333 -0.64003199338913
334 -0.212899267673492
335 0.262922048568726
336 0.728580951690674
337 0.83382648229599
338 0.869106650352478
339 1.06930017471313
340 1.13729083538055
341 1.19164848327637
342 1.17347514629364
343 0.856395363807678
344 0.336379289627075
345 0.0271706283092499
346 -0.0946564227342606
347 -0.137985080480576
348 -0.138878330588341
349 -0.148913487792015
350 -0.147662922739983
351 -0.114856272935867
352 -0.0668171346187592
353 -0.0206287205219269
354 -0.00338950753211975
355 0.0109963454306126
356 0.0229355022311211
357 0.0253670383244753
358 0.0271262396126986
359 0.0188009422272444
360 0.010171988978982
361 0.00636900868266821
362 0.00464286236092448
363 0.00361079908907413
364 0.00177677813917398
365 -0.000339956488460302
366 0.00167474895715714
367 0.00467244209721684
368 0.000497909029945731
369 0.00448348699137568
370 0.0115326810628176
371 0.0233706180006266
372 0.0540001280605793
373 0.0390633046627045
374 0.0397927090525627
375 0.0108560286462307
376 -0.0241252817213535
377 -0.0439834259450436
378 -0.0380675904452801
379 -0.0181755945086479
380 -0.00691673718392849
381 -0.0215206425637007
382 -0.0186984296888113
383 -0.109106287360191
384 -0.533396899700165
385 -1.67718815803528
386 -3.04519891738892
387 -3.99532794952393
388 -4.09945583343506
389 -3.51073598861694
390 -2.74137210845947
391 -0.887040257453918
392 0.879474997520447
393 1.2047553062439
394 1.42765235900879
395 1.64858734607697
396 1.82354378700256
397 1.90261852741241
398 1.89981830120087
399 1.94233536720276
400 2.01650905609131
401 2.03105926513672
402 1.90550816059113
403 1.65506839752197
404 1.08247590065002
405 0.401419162750244
406 0.0536045134067535
407 -0.581966698169708
408 -1.34021258354187
409 -1.88370335102081
410 -1.96835136413574
411 -1.07337152957916
412 -0.642134070396423
413 -0.195782423019409
414 0.261965066194534
415 0.731636941432953
416 0.984924614429474
417 1.02656865119934
418 1.1616587638855
419 1.24849367141724
420 1.30564713478088
421 0.77774703502655
422 0.237459808588028
423 -0.0152136385440826
424 -0.118886165320873
425 -0.156514018774033
426 -0.151516690850258
427 -0.142686903476715
428 -0.159791827201843
429 -0.195294350385666
430 -0.182794988155365
431 -0.142763614654541
432 -0.0293202251195908
433 0.173334792256355
434 0.240549862384796
435 0.125203505158424
436 0.0475542098283768
437 0.00681284442543983
438 -0.0194312185049057
439 -0.031913548707962
440 -0.0298389047384262
441 -0.0234752036631107
442 -0.0172570329159498
443 -0.0142763629555702
444 -0.0132582010701299
445 -0.00905175693333149
446 -0.00694430805742741
447 -0.00800781883299351
448 0.00311966240406036
449 0.0130964443087578
450 0.0546320490539074
451 0.0650289356708527
452 0.0368131697177887
453 0.0377173162996769
454 0.0153731629252434
455 -0.00440747104585171
456 -0.0165121704339981
457 -0.0162426717579365
458 -0.00757692195475101
459 -0.00227085198275745
460 0.000753232277929783
461 0.000280500389635563
462 0.00258089229464531
463 -0.174216493964195
464 -1.86172652244568
465 -3.14512586593628
466 -3.44056701660156
467 -4.01101875305176
468 -4.36685371398926
469 -4.11574125289917
470 -3.07667446136475
471 -2.13532066345215
472 -0.291874527931213
473 0.957972764968872
474 1.07164371013641
475 1.2898588180542
476 1.64117431640625
477 1.87411999702454
478 2.05157876014709
479 2.08252930641174
480 2.02342438697815
481 2.02453279495239
482 1.92509806156158
483 1.77185606956482
484 1.35972785949707
485 0.765449643135071
486 0.0195162892341614
487 -0.814308345317841
488 -1.67800760269165
489 -1.77450406551361
490 -2.03537011146545
491 -1.61475312709808
492 -0.903226435184479
493 -0.412279605865479
494 0.0180643200874329
495 0.175575762987137
496 0.163849547505379
497 0.204282581806183
498 0.132131099700928
499 0.0944028571248055
500 -0.013382688164711
501 -0.070529393851757
502 -0.18905645608902
503 -0.363752722740173
504 -0.52396547794342
505 -0.592314720153809
506 -0.572910130023956
507 -0.501678884029388
508 -0.412143230438232
509 -0.294713526964188
510 -0.0848669409751892
511 0.264138430356979
512 0.752241969108582
513 1.33887028694153
514 1.95248508453369
515 2.6040894985199
516 3.22268152236938
517 3.79181861877441
518 4.15814208984375
519 3.06546401977539
520 1.0098649263382
521 0.083729088306427
522 -0.341831862926483
523 -0.488542318344116
524 -0.49490225315094
525 -0.436218231916428
526 -0.387218147516251
527 -0.293225228786469
528 -0.233604669570923
529 -0.180647552013397
530 -0.142171129584312
531 -0.11040335893631
532 -0.089287705719471
533 -0.0721647664904594
534 -0.0573216155171394
535 -0.0457439087331295
536 -0.0339570045471191
537 -0.0277868285775185
538 -0.0365500673651695
539 -0.0273272041231394
540 -0.0362330377101898
541 -0.327889204025269
542 -0.796555936336517
543 -1.34333300590515
544 -1.85229825973511
545 -2.22502517700195
546 -2.3362340927124
547 -2.65455174446106
548 -2.53864169120789
549 -0.776889681816101
550 0.854371190071106
551 1.16075539588928
552 1.306232213974
553 1.33899426460266
554 1.4280731678009
555 1.58424532413483
556 1.66106235980988
557 1.77999532222748
558 1.96399068832397
559 2.15618205070496
560 1.09532809257507
561 0.344525873661041
562 -0.0358234643936157
563 -0.191968187689781
564 -0.23268935084343
565 -0.789229273796082
566 -1.3909022808075
567 -1.82148170471191
568 -1.82344329357147
569 -0.9582359790802
570 -0.457816958427429
571 0.040259063243866
572 0.546707093715668
573 0.957322239875793
574 1.08602118492126
575 1.10271573066711
576 1.19524669647217
577 1.23454701900482
578 0.696958839893341
579 0.212419897317886
580 -0.0283612161874771
581 -0.127547115087509
582 -0.161470979452133
583 -0.156134769320488
584 -0.141583800315857
585 -0.152544677257538
586 -0.17618291079998
587 -0.191217228770256
588 -0.174919575452805
589 -0.101645708084106
590 0.0693090856075287
591 0.349834024906158
592 0.269252151250839
593 0.112349823117256
594 0.023764468729496
595 -0.0213150568306446
596 -0.044635072350502
597 -0.0470992997288704
598 -0.0422326438128948
599 -0.0339057743549347
600 -0.0266309417784214
601 -0.022728692740202
602 -0.0191160179674625
603 -0.011954428628087
604 -0.0116375517100096
605 -0.0080794170498848
606 0.0109645547345281
607 0.0305902045220137
608 0.0262417010962963
609 0.0585717596113682
610 0.0431359261274338
611 0.0300870351493359
612 0.00554992258548737
613 -0.0146737145259976
614 -0.0175342205911875
615 -0.00760634336620569
616 -0.00488537829369307
617 -0.00171795813366771
618 0.00013028085231781
619 -0.0763781145215034
620 -0.143485486507416
621 -1.82575511932373
622 -3.17118263244629
623 -3.51647806167603
624 -4.23381090164185
625 -4.38818836212158
626 -3.72415733337402
627 -2.65273022651672
628 -0.930605292320251
629 0.723777711391449
630 1.02610838413239
631 1.11644577980042
632 1.38225984573364
633 1.76255464553833
634 1.91033565998077
635 2.04143476486206
636 2.05654287338257
637 2.0031373500824
638 1.9703164100647
639 1.87419724464417
640 1.72533297538757
641 1.28669321537018
642 0.690267324447632
643 -0.102136671543121
644 -0.960568249225616
645 -1.42555117607117
646 -1.82734572887421
647 -1.96183586120605
648 -1.30023431777954
649 -0.77948796749115
650 -0.304833233356476
651 0.13380753993988
652 0.301826477050781
653 0.26908540725708
654 0.243690431118011
655 0.203680083155632
656 0.195393592119217
657 0.113786473870277
658 0.0753319710493088
659 0.00327930226922035
660 -0.0922875702381134
661 -0.206230372190475
662 -0.298556059598923
663 -0.347657382488251
664 -0.316709697246552
665 -0.218688428401947
666 -0.0818055868148804
667 0.15396836400032
668 0.561346411705017
669 1.09109854698181
670 1.68488907814026
671 2.31632280349731
672 2.92904925346375
673 3.42584228515625
674 2.37810754776001
675 0.815219044685364
676 0.0306712985038757
677 -0.323061585426331
678 -0.449788242578506
679 -0.457919776439667
680 -0.412180513143539
681 -0.346050947904587
682 -0.271022647619247
683 -0.227559134364128
684 -0.143717959523201
685 -0.106086015701294
686 -0.0796304270625114
687 -0.0635097101330757
688 -0.050171572715044
689 -0.042523130774498
690 -0.0363823547959328
691 -0.030744606629014
692 -0.0265767220407724
693 -0.0199745148420334
694 -0.0203759055584669
695 -0.0300272814929485
696 -0.0236452408134937
697 -0.0753046050667763
698 -0.423072516918182
699 -0.914809763431549
700 -1.45096445083618
701 -1.94151878356934
702 -2.26535987854004
703 -2.40273070335388
704 -2.67730093002319
705 -2.45000982284546
706 -0.626049876213074
707 0.872890412807465
708 1.19824171066284
709 1.31305289268494
710 1.36182236671448
711 1.49281394481659
712 1.64347004890442
713 1.71404421329498
714 1.85020041465759
715 2.03664827346802
716 2.13219523429871
717 1.01361560821533
718 0.298646628856659
719 -0.0488379001617432
720 -0.192639201879501
721 -0.229407340288162
722 -0.975445508956909
723 -1.47670745849609
724 -1.99403512477875
725 -1.78990793228149
726 -0.897909998893738
727 -0.429995536804199
728 0.0946402847766876
729 0.584338963031769
730 0.953541576862335
731 1.06383061408997
732 1.08526635169983
733 1.22311973571777
734 1.27839589118958
735 0.851514160633087
736 0.288605272769928
737 0.00275906920433044
738 -0.116937965154648
739 -0.160482585430145
740 -0.156680956482887
741 -0.143212080001831
742 -0.165745660662651
743 -0.199630156159401
744 -0.219456911087036
745 -0.177171319723129
746 -0.131721809506416
747 0.0857978761196136
748 0.472519129514694
749 0.373431622982025
750 0.147237554192543
751 0.0336850211024284
752 -0.027447085827589
753 -0.0505741648375988
754 -0.0561978965997696
755 -0.0500216484069824
756 -0.040797021239996
757 -0.0334021747112274
758 -0.0285797491669655
759 -0.0223711356520653
760 -0.0177710969001055
761 -0.0163542460650206
762 -0.00499811768531799
763 0.0269957035779953
764 0.0368525870144367
765 0.0605264417827129
766 0.0465008355677128
767 0.0456524267792702
768 0.0243761073797941
769 -0.00343354046344757
770 -0.0216177999973297
771 -0.0197244230657816
772 -0.00751874037086964
773 -0.00371503666974604
774 -0.000651608221232891
775 0.00165930669754744
776 -0.11235611140728
777 -1.11849272251129
778 -2.65576839447021
779 -2.98206233978271
780 -3.36749577522278
781 -4.02651309967041
782 -4.13355875015259
783 -3.44297862052917
784 -2.49519562721252
785 -0.678130030632019
786 0.832897484302521
787 0.991906762123108
788 1.17057013511658
789 1.50524532794952
790 1.75471925735474
791 1.87719464302063
792 2.04111289978027
793 2.05176591873169
794 2.00525283813477
795 1.96779918670654
796 1.84266400337219
797 1.62157309055328
798 1.12775707244873
799 0.458053767681122
800 -0.305016785860062
801 -1.22893333435059
802 -1.59585070610046
803 -1.91161799430847
804 -1.78498923778534
805 -1.12508857250214
806 -0.621968686580658
807 -0.170086920261383
808 0.171895995736122
809 0.234642922878265
810 0.214885175228119
811 0.205476015806198
812 0.154488623142242
813 0.101775795221329
814 -0.0243258029222488
815 -0.0750862509012222
816 -0.151305824518204
817 -0.270311653614044
818 -0.405889332294464
819 -0.501840949058533
820 -0.501661837100983
821 -0.432922124862671
822 -0.323153764009476
823 -0.184059262275696
824 0.0702914148569107
825 0.472001522779465
826 0.99454927444458
827 1.60096418857574
828 2.22233247756958
829 2.85493898391724
830 3.42444157600403
831 3.84451055526733
832 2.36260318756104
833 0.780925989151001
834 -0.030683696269989
835 -0.395642876625061
836 -0.51418125629425
837 -0.509400129318237
838 -0.45140540599823
839 -0.365244299173355
840 -0.31029948592186
841 -0.217034995555878
842 -0.16519021987915
843 -0.127824142575264
844 -0.10104525834322
845 -0.0800400301814079
846 -0.0664602294564247
847 -0.054437555372715
848 -0.0435980781912804
849 -0.0358308181166649
850 -0.0263003669679165
851 -0.0286886841058731
852 -0.036076731979847
853 -0.0248074065893888
854 -0.0849557220935822
855 -0.453551739454269
856 -0.96366024017334
857 -1.50422918796539
858 -1.95406556129456
859 -2.29122495651245
860 -2.00870895385742
861 -2.38035011291504
862 -2.46413564682007
863 -0.710197567939758
864 0.749607264995575
865 1.15297770500183
866 1.27800166606903
867 1.34104061126709
868 1.45606756210327
869 1.62665939331055
870 1.71605443954468
871 1.86251223087311
872 2.02290344238281
873 2.13336205482483
874 0.940220475196838
875 0.241594433784485
876 -0.0732909291982651
877 -0.202022284269333
878 -0.228440746665001
879 -0.781609833240509
880 -1.36831712722778
881 -1.77025938034058
882 -1.85859489440918
883 -0.948650240898132
884 -0.450926959514618
885 0.0913529396057129
886 0.593025088310242
887 0.967478394508362
888 1.05743098258972
889 1.12307846546173
890 1.25264823436737
891 1.32026624679565
892 0.62552148103714
893 0.150736808776855
894 -0.0464700609445572
895 -0.132354110479355
896 -0.161517292261124
897 -0.148871079087257
898 -0.137421429157257
899 -0.161407291889191
900 -0.201128587126732
901 -0.238371163606644
902 -0.216400131583214
903 -0.158118307590485
904 0.173168331384659
905 0.659062922000885
906 0.431946009397507
907 0.152982026338577
908 0.0168503373861313
909 -0.0466742031276226
910 -0.0722751095890999
911 -0.0742494165897369
912 -0.0652541294693947
913 -0.0548991337418556
914 -0.0460421591997147
915 -0.0363370664417744
916 -0.0287880972027779
917 -0.0249342750757933
918 -0.0296929031610489
919 -0.149612829089165
920 0.00890916585922241
921 0.12976561486721
922 0.190827623009682
923 0.0840077325701714
924 0.0318213738501072
925 0.0191436894237995
926 0.00146243907511234
927 0.00163687113672495
928 0.00648229103535414
929 0.00689146388322115
930 0.00439855270087719
931 0.000473268330097198
932 -0.00637372024357319
933 -0.179128900170326
934 -1.824791431427
935 -3.04135036468506
936 -3.07224082946777
937 -2.84733510017395
938 -3.47538018226624
939 -3.97890090942383
940 -3.66125392913818
941 -2.63146352767944
942 -0.840275764465332
943 0.672031819820404
944 0.971129894256592
945 1.22035264968872
946 1.5925076007843
947 1.78164303302765
948 1.79563140869141
949 2.10835313796997
950 2.14717936515808
951 2.06203842163086
952 1.99561882019043
953 1.85690903663635
954 1.65325224399567
955 1.17721819877625
956 0.543610990047455
957 -0.229061484336853
958 -1.17037165164948
959 -1.56973898410797
960 -1.953782081604
961 -1.93601858615875
962 -1.17569804191589
963 -0.676378130912781
964 -0.267112016677856
965 0.203306376934052
966 0.436555147171021
967 0.464881896972656
968 0.432769656181335
969 0.449238449335098
970 0.454212129116058
971 0.35916543006897
972 0.320556819438934
973 0.232225984334946
974 0.154529020190239
975 0.0676436275243759
976 -0.00762286782264709
977 -0.0764278843998909
978 -0.139813810586929
979 -0.130108803510666
980 -0.0757507979869843
981 0.0286543294787407
982 0.19376166164875
983 0.56527179479599
984 1.08247232437134
985 1.67928075790405
986 2.31790471076965
987 2.93065977096558
988 3.42878699302673
989 1.36581170558929
990 0.316523909568787
991 -0.153835773468018
992 -0.355157077312469
993 -0.407770454883575
994 -0.387164413928986
995 -0.339041829109192
996 -0.284087210893631
997 -0.210100889205933
998 -0.174631729722023
999 -0.117198824882507
1000 -0.0638778507709503
};
\end{axis}

\end{tikzpicture}


==> imgs/tex_files/total_hopper.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={hopper-medium-v2},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Time Step},
xmajorgrids,
xmin=-12498.95, xmax=262499.95,
xtick style={color=black},
xtick={-100000,0,100000,200000,300000},
xticklabels={\ensuremath{-}1,0,1,2,3},
y grid style={darkgray176},
ylabel={Evaluation Reward},
ymajorgrids,
ymin=5.79217279030577, ymax=129.853514213899,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1000,31.4677453694902)
--(axis cs:1000,24.6713309612195)
--(axis cs:2000,25.7787369021223)
--(axis cs:3000,23.5407930991797)
--(axis cs:4000,24.5303832348535)
--(axis cs:5000,24.7441799371181)
--(axis cs:6000,25.7472308575501)
--(axis cs:7000,24.3157023215775)
--(axis cs:8000,25.1031329834771)
--(axis cs:9000,25.5464720739715)
--(axis cs:10000,24.2073901939104)
--(axis cs:11000,26.022612525144)
--(axis cs:12000,28.1780632090277)
--(axis cs:13000,25.9398998008171)
--(axis cs:14000,25.5896122042802)
--(axis cs:15000,23.7626530056798)
--(axis cs:16000,22.6864204487053)
--(axis cs:17000,22.2084803043476)
--(axis cs:18000,20.852972758048)
--(axis cs:19000,18.5965279567857)
--(axis cs:20000,15.6608978760534)
--(axis cs:21000,15.0844354871169)
--(axis cs:22000,13.8388989510231)
--(axis cs:23000,12.5751023419385)
--(axis cs:24000,13.829732156722)
--(axis cs:25000,11.4313246731964)
--(axis cs:26000,16.2308074617799)
--(axis cs:27000,21.032693265017)
--(axis cs:28000,24.5026231339643)
--(axis cs:29000,23.4797051303943)
--(axis cs:30000,21.6382358875594)
--(axis cs:31000,22.173511550496)
--(axis cs:32000,23.5026167275375)
--(axis cs:33000,24.1283335048081)
--(axis cs:34000,23.2908834289499)
--(axis cs:35000,23.0096669326326)
--(axis cs:36000,22.5683294364725)
--(axis cs:37000,20.8458762970521)
--(axis cs:38000,22.9001825591822)
--(axis cs:39000,12.4441017798021)
--(axis cs:40000,22.2243737970918)
--(axis cs:41000,24.4616087924126)
--(axis cs:42000,18.481137638202)
--(axis cs:43000,30.0708328006835)
--(axis cs:44000,23.4052473684463)
--(axis cs:45000,26.4963906492042)
--(axis cs:46000,24.4760245354931)
--(axis cs:47000,30.7928866167478)
--(axis cs:48000,27.5347717538679)
--(axis cs:49000,31.1464140365269)
--(axis cs:50000,36.033201648548)
--(axis cs:51000,33.8241650056765)
--(axis cs:52000,34.8432818412407)
--(axis cs:53000,38.7197007450471)
--(axis cs:54000,35.8725578535455)
--(axis cs:55000,45.7854389571759)
--(axis cs:56000,45.9470310770975)
--(axis cs:57000,40.595667378666)
--(axis cs:58000,55.2295086849973)
--(axis cs:59000,52.6243233377256)
--(axis cs:60000,51.0257116232416)
--(axis cs:61000,52.6361838984948)
--(axis cs:62000,51.3391077588912)
--(axis cs:63000,48.125882858047)
--(axis cs:64000,57.1773305860665)
--(axis cs:65000,48.718404096645)
--(axis cs:66000,53.4794455781747)
--(axis cs:67000,50.6359436072095)
--(axis cs:68000,48.127369478268)
--(axis cs:69000,47.9090305286757)
--(axis cs:70000,47.3935198892094)
--(axis cs:71000,56.8344394411977)
--(axis cs:72000,42.3092414267304)
--(axis cs:73000,43.013426405683)
--(axis cs:74000,51.4688142335175)
--(axis cs:75000,47.4072811349242)
--(axis cs:76000,47.8688626009326)
--(axis cs:77000,43.681521595093)
--(axis cs:78000,45.6246680228431)
--(axis cs:79000,43.1628445189552)
--(axis cs:80000,50.4631875129618)
--(axis cs:81000,50.2449791666374)
--(axis cs:82000,41.3436513591689)
--(axis cs:83000,49.5906185681046)
--(axis cs:84000,46.9693721171945)
--(axis cs:85000,50.8458299872518)
--(axis cs:86000,48.1315186919483)
--(axis cs:87000,52.5217611802505)
--(axis cs:88000,49.2268306395413)
--(axis cs:89000,48.7040682262995)
--(axis cs:90000,58.0239002679244)
--(axis cs:91000,66.1971898891082)
--(axis cs:92000,54.6071170166753)
--(axis cs:93000,53.8445954330519)
--(axis cs:94000,67.571649365239)
--(axis cs:95000,56.1024189729688)
--(axis cs:96000,56.0082726831541)
--(axis cs:97000,55.3580439016297)
--(axis cs:98000,55.5419755134868)
--(axis cs:99000,56.1742376650628)
--(axis cs:100000,56.3490634333857)
--(axis cs:101000,57.5573676483045)
--(axis cs:102000,61.7077219538535)
--(axis cs:103000,54.9637758921882)
--(axis cs:104000,66.2978874468023)
--(axis cs:105000,77.4686476773754)
--(axis cs:106000,65.2134237631093)
--(axis cs:107000,57.5322932007724)
--(axis cs:108000,63.7734995654454)
--(axis cs:109000,59.7787320415814)
--(axis cs:110000,62.6526845558981)
--(axis cs:111000,60.0302210634672)
--(axis cs:112000,62.7730156065938)
--(axis cs:113000,60.7783114583636)
--(axis cs:114000,54.0839089005091)
--(axis cs:115000,56.9243483911745)
--(axis cs:116000,55.393063552711)
--(axis cs:117000,65.4861472780883)
--(axis cs:118000,58.7206275157105)
--(axis cs:119000,56.2959391137923)
--(axis cs:120000,51.1839862086901)
--(axis cs:121000,50.627104929892)
--(axis cs:122000,58.156870596102)
--(axis cs:123000,62.7369915182467)
--(axis cs:124000,53.7695500758057)
--(axis cs:125000,64.8006040754123)
--(axis cs:126000,68.3377581383472)
--(axis cs:127000,62.666920923933)
--(axis cs:128000,62.1936410079853)
--(axis cs:129000,56.8804195514032)
--(axis cs:130000,73.6437504625685)
--(axis cs:131000,79.4225494138656)
--(axis cs:132000,74.2702694081552)
--(axis cs:133000,73.4349686404275)
--(axis cs:134000,71.8378269732405)
--(axis cs:135000,77.3254723784923)
--(axis cs:136000,73.8093666025747)
--(axis cs:137000,79.2701801456026)
--(axis cs:138000,72.0588228711457)
--(axis cs:139000,71.1380245212544)
--(axis cs:140000,66.1595340459803)
--(axis cs:141000,75.1116202542187)
--(axis cs:142000,68.8463024260825)
--(axis cs:143000,63.2150394134121)
--(axis cs:144000,66.5545125451651)
--(axis cs:145000,71.8139336825286)
--(axis cs:146000,71.8266228419293)
--(axis cs:147000,59.6717780286381)
--(axis cs:148000,70.0230846127249)
--(axis cs:149000,65.6300254690853)
--(axis cs:150000,62.5207533077564)
--(axis cs:151000,57.1090477018416)
--(axis cs:152000,64.0551619342271)
--(axis cs:153000,58.4154354671039)
--(axis cs:154000,61.3364670397566)
--(axis cs:155000,65.4769384788991)
--(axis cs:156000,68.2143622954772)
--(axis cs:157000,68.2559924824402)
--(axis cs:158000,73.1230888605688)
--(axis cs:159000,63.8397228182976)
--(axis cs:160000,66.5653033999832)
--(axis cs:161000,76.8997488347458)
--(axis cs:162000,61.2890376368502)
--(axis cs:163000,63.3844280591046)
--(axis cs:164000,67.8109932592795)
--(axis cs:165000,76.8830839696189)
--(axis cs:166000,76.189873265367)
--(axis cs:167000,76.5082549134878)
--(axis cs:168000,71.6648386411825)
--(axis cs:169000,68.9237986096349)
--(axis cs:170000,69.5495562992775)
--(axis cs:171000,61.4998315640136)
--(axis cs:172000,60.4663785298332)
--(axis cs:173000,71.3562948494845)
--(axis cs:174000,73.9463933943009)
--(axis cs:175000,79.7993116835419)
--(axis cs:176000,79.0512027603184)
--(axis cs:177000,69.502140812569)
--(axis cs:178000,77.4042169890292)
--(axis cs:179000,82.1186130092616)
--(axis cs:180000,63.7570392888048)
--(axis cs:181000,81.6608095502307)
--(axis cs:182000,70.443697548989)
--(axis cs:183000,67.1713074144131)
--(axis cs:184000,69.3550434738351)
--(axis cs:185000,67.7858977698952)
--(axis cs:186000,69.0436377813881)
--(axis cs:187000,62.8187741871788)
--(axis cs:188000,69.939247177364)
--(axis cs:189000,63.2370482336426)
--(axis cs:190000,65.3710974084684)
--(axis cs:191000,65.9595334153989)
--(axis cs:192000,67.0256973435233)
--(axis cs:193000,54.1055180357534)
--(axis cs:194000,65.7175030182988)
--(axis cs:195000,66.3638198329238)
--(axis cs:196000,69.3317867774418)
--(axis cs:197000,71.9778617871381)
--(axis cs:198000,76.2180890229328)
--(axis cs:199000,79.9253325419664)
--(axis cs:200000,69.9636052585714)
--(axis cs:201000,68.64698253195)
--(axis cs:202000,65.3721034228989)
--(axis cs:203000,63.1252593757322)
--(axis cs:204000,68.8528905973629)
--(axis cs:205000,71.3721796442397)
--(axis cs:206000,61.962560746933)
--(axis cs:207000,72.341993994533)
--(axis cs:208000,78.3682448003818)
--(axis cs:209000,78.7960184122173)
--(axis cs:210000,69.5919700670983)
--(axis cs:211000,75.010158642922)
--(axis cs:212000,74.9447842676429)
--(axis cs:213000,70.9201154560934)
--(axis cs:214000,80.8242170292831)
--(axis cs:215000,62.7808595355762)
--(axis cs:216000,67.9437219635518)
--(axis cs:217000,69.6540322802388)
--(axis cs:218000,80.3947978801714)
--(axis cs:219000,73.6083906600261)
--(axis cs:220000,61.8131791082056)
--(axis cs:221000,72.9189335479858)
--(axis cs:222000,65.674672779558)
--(axis cs:223000,78.6977183117126)
--(axis cs:224000,74.0320799465351)
--(axis cs:225000,70.3466043156566)
--(axis cs:226000,75.3596334264688)
--(axis cs:227000,74.2717974352398)
--(axis cs:228000,73.8225703515788)
--(axis cs:229000,76.367157726545)
--(axis cs:230000,70.8112110520253)
--(axis cs:231000,70.2963455471194)
--(axis cs:232000,70.4966296197809)
--(axis cs:233000,75.2766126031894)
--(axis cs:234000,71.611855687142)
--(axis cs:235000,68.0539538683336)
--(axis cs:236000,80.4892026103672)
--(axis cs:237000,76.6789452486818)
--(axis cs:238000,77.4745754753569)
--(axis cs:239000,73.3759393964995)
--(axis cs:240000,76.9817106615279)
--(axis cs:241000,69.9025234649533)
--(axis cs:242000,72.4717139465664)
--(axis cs:243000,72.6253227178016)
--(axis cs:244000,74.3275081778423)
--(axis cs:245000,70.4517968490082)
--(axis cs:246000,73.9758451558999)
--(axis cs:247000,69.1648555024176)
--(axis cs:248000,72.8981862524526)
--(axis cs:249000,70.9411588777401)
--(axis cs:250000,77.40929814983)
--(axis cs:250000,97.9044859288067)
--(axis cs:250000,97.9044859288067)
--(axis cs:249000,98.2813007229525)
--(axis cs:248000,96.8610820099545)
--(axis cs:247000,106.227862720778)
--(axis cs:246000,94.1924016920453)
--(axis cs:245000,96.7031749762631)
--(axis cs:244000,98.1249107479129)
--(axis cs:243000,95.3330255488711)
--(axis cs:242000,93.8869718324689)
--(axis cs:241000,97.2656961091725)
--(axis cs:240000,95.4955321431189)
--(axis cs:239000,94.6040867175612)
--(axis cs:238000,94.9516809670655)
--(axis cs:237000,98.4061099243437)
--(axis cs:236000,99.0082907707059)
--(axis cs:235000,100.374559058135)
--(axis cs:234000,100.475663114675)
--(axis cs:233000,100.077470273437)
--(axis cs:232000,97.8786249222683)
--(axis cs:231000,97.0053309081898)
--(axis cs:230000,100.644941524177)
--(axis cs:229000,100.333038755526)
--(axis cs:228000,97.3640393401704)
--(axis cs:227000,100.10303692861)
--(axis cs:226000,100.923490741803)
--(axis cs:225000,104.685725842368)
--(axis cs:224000,103.230150623386)
--(axis cs:223000,100.585481401876)
--(axis cs:222000,101.360549319996)
--(axis cs:221000,91.5686324734383)
--(axis cs:220000,97.3190405449092)
--(axis cs:219000,102.445644555051)
--(axis cs:218000,99.4411697802277)
--(axis cs:217000,97.5322889517822)
--(axis cs:216000,91.7131699337472)
--(axis cs:215000,92.3705698514122)
--(axis cs:214000,96.0407154911224)
--(axis cs:213000,96.3417986396462)
--(axis cs:212000,93.705667031636)
--(axis cs:211000,94.7885977150483)
--(axis cs:210000,97.8594444752476)
--(axis cs:209000,95.4127045702838)
--(axis cs:208000,92.4250844908422)
--(axis cs:207000,93.3315310050589)
--(axis cs:206000,93.7564581735315)
--(axis cs:205000,105.388124085032)
--(axis cs:204000,102.403492713602)
--(axis cs:203000,91.3910351906021)
--(axis cs:202000,97.2563702272138)
--(axis cs:201000,96.1318425578386)
--(axis cs:200000,97.4856499037358)
--(axis cs:199000,98.199911963274)
--(axis cs:198000,96.3590770770358)
--(axis cs:197000,97.9161430419527)
--(axis cs:196000,102.567364293589)
--(axis cs:195000,92.5048454463158)
--(axis cs:194000,93.3048986508775)
--(axis cs:193000,99.1585535583602)
--(axis cs:192000,95.3797894836093)
--(axis cs:191000,96.38746937124)
--(axis cs:190000,96.8943033842228)
--(axis cs:189000,91.8941237978489)
--(axis cs:188000,94.1262272169097)
--(axis cs:187000,95.0206643299986)
--(axis cs:186000,97.6275309027757)
--(axis cs:185000,93.6987290308616)
--(axis cs:184000,98.0704149098847)
--(axis cs:183000,100.032506641256)
--(axis cs:182000,95.3451557336304)
--(axis cs:181000,98.9809905401027)
--(axis cs:180000,99.71027342371)
--(axis cs:179000,100.696988664549)
--(axis cs:178000,97.3121812989907)
--(axis cs:177000,101.808496442863)
--(axis cs:176000,97.0080132103438)
--(axis cs:175000,96.1178546148318)
--(axis cs:174000,91.2217064354032)
--(axis cs:173000,98.5443552703322)
--(axis cs:172000,95.5587649135013)
--(axis cs:171000,96.4815477695419)
--(axis cs:170000,100.198795011872)
--(axis cs:169000,97.6841094348422)
--(axis cs:168000,94.107857883094)
--(axis cs:167000,92.7686944537623)
--(axis cs:166000,93.6297254266954)
--(axis cs:165000,95.7047033304433)
--(axis cs:164000,93.9597544845757)
--(axis cs:163000,97.8874580754424)
--(axis cs:162000,93.7618492183193)
--(axis cs:161000,90.0235245753824)
--(axis cs:160000,93.0158949557448)
--(axis cs:159000,95.4771440030615)
--(axis cs:158000,97.7523373463578)
--(axis cs:157000,95.3781091548095)
--(axis cs:156000,101.528878117856)
--(axis cs:155000,95.9807893376801)
--(axis cs:154000,87.5646936972806)
--(axis cs:153000,87.816984912389)
--(axis cs:152000,92.4321505895992)
--(axis cs:151000,87.6353312863676)
--(axis cs:150000,88.484601541124)
--(axis cs:149000,87.6851967686706)
--(axis cs:148000,92.8999761153722)
--(axis cs:147000,95.6684823176849)
--(axis cs:146000,96.8301293121631)
--(axis cs:145000,95.1347496664419)
--(axis cs:144000,95.3441270403052)
--(axis cs:143000,97.8166046814057)
--(axis cs:142000,94.1615936292521)
--(axis cs:141000,95.9314538222672)
--(axis cs:140000,102.14303051312)
--(axis cs:139000,92.4276986055118)
--(axis cs:138000,98.3649805962529)
--(axis cs:137000,101.036310359833)
--(axis cs:136000,95.4448190828974)
--(axis cs:135000,97.0736718187485)
--(axis cs:134000,92.4374835134882)
--(axis cs:133000,92.9211432143245)
--(axis cs:132000,90.2931416005702)
--(axis cs:131000,100.242506592681)
--(axis cs:130000,92.4481140379429)
--(axis cs:129000,97.2210515930958)
--(axis cs:128000,95.3281613095636)
--(axis cs:127000,95.7762983810816)
--(axis cs:126000,88.7406386570097)
--(axis cs:125000,90.4533072312836)
--(axis cs:124000,97.7533733854927)
--(axis cs:123000,91.6546580664602)
--(axis cs:122000,87.8360211781774)
--(axis cs:121000,81.616649462185)
--(axis cs:120000,93.7097655332654)
--(axis cs:119000,93.0007055353793)
--(axis cs:118000,91.6354442400899)
--(axis cs:117000,91.5683134643691)
--(axis cs:116000,97.1220803736409)
--(axis cs:115000,94.1440119607373)
--(axis cs:114000,94.5353948539059)
--(axis cs:113000,95.318363073097)
--(axis cs:112000,92.6876094400768)
--(axis cs:111000,90.8195729575698)
--(axis cs:110000,95.103599881506)
--(axis cs:109000,96.7711779769858)
--(axis cs:108000,91.1319421240366)
--(axis cs:107000,97.6883414625155)
--(axis cs:106000,93.4712823332092)
--(axis cs:105000,95.1435298977213)
--(axis cs:104000,94.0420199812127)
--(axis cs:103000,86.2998797317452)
--(axis cs:102000,86.0799673495541)
--(axis cs:101000,97.188700305208)
--(axis cs:100000,86.7692924569237)
--(axis cs:99000,85.3634666923825)
--(axis cs:98000,88.5258445720205)
--(axis cs:97000,85.0342495050956)
--(axis cs:96000,80.0674417846928)
--(axis cs:95000,88.6747576502363)
--(axis cs:94000,89.2452715008094)
--(axis cs:93000,84.0099761423135)
--(axis cs:92000,88.865157631182)
--(axis cs:91000,88.2712351758965)
--(axis cs:90000,85.2721200590934)
--(axis cs:89000,81.8386042978498)
--(axis cs:88000,86.2269643005436)
--(axis cs:87000,81.4237290263897)
--(axis cs:86000,82.6580672340944)
--(axis cs:85000,90.4724060149742)
--(axis cs:84000,78.8520221962249)
--(axis cs:83000,81.3742461472203)
--(axis cs:82000,83.3946655026873)
--(axis cs:81000,85.7291836813277)
--(axis cs:80000,86.2691969076367)
--(axis cs:79000,83.0124103594222)
--(axis cs:78000,70.5291836548696)
--(axis cs:77000,82.0457735374772)
--(axis cs:76000,80.6203676876532)
--(axis cs:75000,81.2588409806691)
--(axis cs:74000,81.5998090628582)
--(axis cs:73000,76.4810070920697)
--(axis cs:72000,75.6318373707533)
--(axis cs:71000,85.6598757327956)
--(axis cs:70000,85.4418523650633)
--(axis cs:69000,73.2512766811749)
--(axis cs:68000,81.5280726043915)
--(axis cs:67000,87.2568181615028)
--(axis cs:66000,88.8339452646611)
--(axis cs:65000,88.477968274872)
--(axis cs:64000,90.0648265229331)
--(axis cs:63000,82.4910055737326)
--(axis cs:62000,87.9326578862692)
--(axis cs:61000,80.9028072627888)
--(axis cs:60000,92.1627315275879)
--(axis cs:59000,97.8416661166106)
--(axis cs:58000,93.8304660945384)
--(axis cs:57000,84.7857413576014)
--(axis cs:56000,79.5682890523673)
--(axis cs:55000,79.5770393922819)
--(axis cs:54000,83.8866354573407)
--(axis cs:53000,86.3251506637447)
--(axis cs:52000,64.855551034803)
--(axis cs:51000,71.7311438494543)
--(axis cs:50000,59.6204693829339)
--(axis cs:49000,54.9491150244231)
--(axis cs:48000,63.6060320125349)
--(axis cs:47000,57.5169365706722)
--(axis cs:46000,66.3097999160671)
--(axis cs:45000,50.4653757019142)
--(axis cs:44000,54.8269468223411)
--(axis cs:43000,51.5239122558489)
--(axis cs:42000,57.6088110040268)
--(axis cs:41000,41.6206469461148)
--(axis cs:40000,38.8460828544968)
--(axis cs:39000,55.7479392419769)
--(axis cs:38000,29.3134213933992)
--(axis cs:37000,36.4375400403131)
--(axis cs:36000,28.3419503271416)
--(axis cs:35000,29.7350289468053)
--(axis cs:34000,30.1564612545503)
--(axis cs:33000,30.3806503876305)
--(axis cs:32000,30.7911682244037)
--(axis cs:31000,28.4223363136995)
--(axis cs:30000,27.9215902106635)
--(axis cs:29000,27.9927665943871)
--(axis cs:28000,30.0198362585203)
--(axis cs:27000,39.5486262047199)
--(axis cs:26000,50.375122317525)
--(axis cs:25000,59.2839736531483)
--(axis cs:24000,27.56606989081)
--(axis cs:23000,22.1151309751383)
--(axis cs:22000,20.3592948625558)
--(axis cs:21000,18.5585375559113)
--(axis cs:20000,21.0818909358121)
--(axis cs:19000,23.8556414812268)
--(axis cs:18000,24.4695222804538)
--(axis cs:17000,24.483902771112)
--(axis cs:16000,25.2649685809377)
--(axis cs:15000,27.3055339845165)
--(axis cs:14000,28.3238580578467)
--(axis cs:13000,29.8080716162901)
--(axis cs:12000,32.6977814906956)
--(axis cs:11000,30.6091653770144)
--(axis cs:10000,29.7255855550509)
--(axis cs:9000,29.5593532068774)
--(axis cs:8000,30.7995433553799)
--(axis cs:7000,30.3711467447211)
--(axis cs:6000,29.5464968386449)
--(axis cs:5000,29.2346047850755)
--(axis cs:4000,30.5995463540669)
--(axis cs:3000,29.8442896473207)
--(axis cs:2000,30.2528350582614)
--(axis cs:1000,31.4677453694902)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.5]
(axis cs:10000,67.422621473945)
--(axis cs:10000,40.8107118593883)
--(axis cs:20000,54.2661521851752)
--(axis cs:30000,88.2057159025353)
--(axis cs:40000,94.1147948362599)
--(axis cs:50000,89.4834460765199)
--(axis cs:60000,96.809148139583)
--(axis cs:70000,96.3285970888474)
--(axis cs:80000,89.0975916261599)
--(axis cs:90000,97.2014828387721)
--(axis cs:100000,96.5392663278633)
--(axis cs:110000,95.595936563501)
--(axis cs:120000,99.1751800259275)
--(axis cs:130000,93.6645848473539)
--(axis cs:140000,98.1313976622149)
--(axis cs:150000,97.1364312774223)
--(axis cs:160000,93.7790991880102)
--(axis cs:170000,50.9424228071805)
--(axis cs:180000,58.9827684426294)
--(axis cs:190000,56.5965342278576)
--(axis cs:200000,40.4897565494494)
--(axis cs:210000,53.3565222970715)
--(axis cs:220000,51.5581779365826)
--(axis cs:230000,59.1659685341781)
--(axis cs:240000,43.2003623612216)
--(axis cs:250000,28.8711126371504)
--(axis cs:250000,92.7822206961829)
--(axis cs:250000,92.7822206961829)
--(axis cs:240000,91.8929709721117)
--(axis cs:230000,110.000698132489)
--(axis cs:220000,98.588488730084)
--(axis cs:210000,114.003477702928)
--(axis cs:200000,105.390243450551)
--(axis cs:190000,102.823465772142)
--(axis cs:180000,111.717231557371)
--(axis cs:170000,114.410910526153)
--(axis cs:160000,102.907567478656)
--(axis cs:150000,100.676902055911)
--(axis cs:140000,101.095269004452)
--(axis cs:130000,102.035415152646)
--(axis cs:120000,100.424819974073)
--(axis cs:110000,99.4773967698323)
--(axis cs:100000,98.8874003388033)
--(axis cs:90000,98.8185171612279)
--(axis cs:80000,102.26240837384)
--(axis cs:70000,99.6247362444859)
--(axis cs:60000,98.570851860417)
--(axis cs:50000,99.9298872568134)
--(axis cs:40000,96.5385384970734)
--(axis cs:30000,100.547617430798)
--(axis cs:20000,103.507181148158)
--(axis cs:10000,67.422621473945)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.5]
(axis cs:1,70.3110049412436)
--(axis cs:1,53.7470369305424)
--(axis cs:5002,56.7278819623628)
--(axis cs:10003,58.1984874436307)
--(axis cs:15004,61.5993024174743)
--(axis cs:20005,59.5445101338213)
--(axis cs:25006,60.5810380715365)
--(axis cs:30007,56.3587919170186)
--(axis cs:35008,60.4670991368159)
--(axis cs:40009,64.493050990877)
--(axis cs:45010,44.1311529862463)
--(axis cs:50011,44.0828855164101)
--(axis cs:55012,54.0646869972986)
--(axis cs:60013,75.3122189356526)
--(axis cs:65014,71.0566609074483)
--(axis cs:70015,76.5061189171839)
--(axis cs:75016,66.7472175915279)
--(axis cs:80017,71.8933966735769)
--(axis cs:85018,59.0977310669727)
--(axis cs:90019,67.6585007202144)
--(axis cs:95020,76.2693424060723)
--(axis cs:100021,93.5011291323266)
--(axis cs:105022,84.1866774890848)
--(axis cs:110023,93.1408429748773)
--(axis cs:115024,98.3781433756683)
--(axis cs:120025,89.3574786648498)
--(axis cs:125026,72.8643509993897)
--(axis cs:130027,94.5094376724031)
--(axis cs:135028,103.253859406148)
--(axis cs:140029,70.0650499494917)
--(axis cs:145030,98.285930340343)
--(axis cs:150031,100.872385765097)
--(axis cs:155032,97.1949931960017)
--(axis cs:160033,105.341707827088)
--(axis cs:165034,91.6161370357552)
--(axis cs:170035,92.5707512420591)
--(axis cs:175036,85.8956380796203)
--(axis cs:180037,98.7702430242969)
--(axis cs:185038,101.241721216509)
--(axis cs:190039,90.2825198745779)
--(axis cs:195040,92.1526774552542)
--(axis cs:200041,86.4074261196828)
--(axis cs:205042,101.54648489377)
--(axis cs:210043,100.076510533493)
--(axis cs:215044,106.773568046619)
--(axis cs:220045,100.054185763319)
--(axis cs:225046,102.129999560566)
--(axis cs:230047,106.602749658566)
--(axis cs:235048,104.129976203386)
--(axis cs:240049,101.761353450299)
--(axis cs:245050,107.095854388115)
--(axis cs:245050,110.758340103185)
--(axis cs:245050,110.758340103185)
--(axis cs:240049,111.388810835244)
--(axis cs:235048,110.098386812292)
--(axis cs:230047,110.19266457237)
--(axis cs:225046,110.07946412757)
--(axis cs:220045,110.245418689563)
--(axis cs:215044,109.881269522642)
--(axis cs:210043,112.325120987034)
--(axis cs:205042,109.753335463525)
--(axis cs:200041,119.998376058802)
--(axis cs:195040,113.125345280628)
--(axis cs:190039,117.515443783454)
--(axis cs:185038,112.506436673303)
--(axis cs:180037,112.243209761662)
--(axis cs:175036,118.972853632171)
--(axis cs:170035,114.683557838619)
--(axis cs:165034,114.825191478124)
--(axis cs:160033,110.216824918081)
--(axis cs:155032,112.223431456522)
--(axis cs:150031,111.245045077619)
--(axis cs:145030,111.932253251329)
--(axis cs:140029,119.817886630454)
--(axis cs:135028,110.289143340967)
--(axis cs:130027,112.331983321046)
--(axis cs:125026,124.214362331009)
--(axis cs:120025,109.952512263835)
--(axis cs:115024,111.928272483581)
--(axis cs:110023,112.928587958851)
--(axis cs:105022,113.420471634355)
--(axis cs:100021,109.874067135251)
--(axis cs:95020,109.724397095338)
--(axis cs:90019,114.608102929656)
--(axis cs:85018,110.547721973066)
--(axis cs:80017,106.529886206472)
--(axis cs:75016,103.897989380689)
--(axis cs:70015,103.207210704604)
--(axis cs:65014,99.1441439817088)
--(axis cs:60013,101.861069716779)
--(axis cs:55012,94.9810563026857)
--(axis cs:50011,97.3131712216007)
--(axis cs:45010,86.1088069958374)
--(axis cs:40009,91.4403215673785)
--(axis cs:35008,78.0881133017265)
--(axis cs:30007,83.4007630973727)
--(axis cs:25006,72.7984192068491)
--(axis cs:20005,79.6205955443966)
--(axis cs:15004,78.3196558616606)
--(axis cs:10003,72.0640119558347)
--(axis cs:5002,70.1233949341207)
--(axis cs:1,70.3110049412436)
--cycle;

\path [fill=crimson2143940, fill opacity=0.5]
(axis cs:25000,31.3020138976183)
--(axis cs:25000,26.6770818540952)
--(axis cs:30000,28.1312649991194)
--(axis cs:35000,37.9307874598958)
--(axis cs:40000,40.4021509957241)
--(axis cs:45000,36.4843121313362)
--(axis cs:50000,60.6437992205603)
--(axis cs:55000,66.1892365472863)
--(axis cs:60000,64.623889102917)
--(axis cs:65000,64.9215798263774)
--(axis cs:70000,77.2927070777093)
--(axis cs:75000,72.8519345016425)
--(axis cs:80000,75.8767788857974)
--(axis cs:85000,68.0686762118808)
--(axis cs:90000,66.3717004154786)
--(axis cs:95000,69.9277340753405)
--(axis cs:100000,67.438070180324)
--(axis cs:105000,70.3830480585729)
--(axis cs:110000,79.1163387357986)
--(axis cs:115000,83.2873394524462)
--(axis cs:120000,75.7090542423666)
--(axis cs:125000,76.5905881393886)
--(axis cs:130000,78.9494751398611)
--(axis cs:135000,84.1282718799029)
--(axis cs:140000,78.8931702573256)
--(axis cs:145000,77.649943405441)
--(axis cs:150000,75.2508809262318)
--(axis cs:155000,82.0871838873514)
--(axis cs:160000,69.9134501549096)
--(axis cs:165000,74.2158456228656)
--(axis cs:170000,82.0496493677906)
--(axis cs:175000,76.3224749193863)
--(axis cs:180000,75.0432826837348)
--(axis cs:185000,78.4412491446321)
--(axis cs:190000,82.6067501993968)
--(axis cs:195000,80.7728510828633)
--(axis cs:200000,77.4164693915671)
--(axis cs:205000,75.5232602856508)
--(axis cs:210000,80.3546635876216)
--(axis cs:215000,85.5476916705589)
--(axis cs:220000,74.5323237926007)
--(axis cs:225000,84.267478991765)
--(axis cs:230000,81.1263723970534)
--(axis cs:235000,85.8208192477852)
--(axis cs:240000,82.3243906795653)
--(axis cs:245000,74.1767720466008)
--(axis cs:250000,77.0483327320197)
--(axis cs:250000,91.8392060396691)
--(axis cs:250000,91.8392060396691)
--(axis cs:245000,95.0792094123116)
--(axis cs:240000,92.5214954314909)
--(axis cs:235000,94.6669669498832)
--(axis cs:230000,94.9395105715541)
--(axis cs:225000,92.2080153946921)
--(axis cs:220000,98.7410122063729)
--(axis cs:215000,93.8156660395126)
--(axis cs:210000,94.3120801404711)
--(axis cs:205000,94.1056669193143)
--(axis cs:200000,94.8557998510973)
--(axis cs:195000,93.0185010563507)
--(axis cs:190000,89.2121155975412)
--(axis cs:185000,90.6182470664798)
--(axis cs:180000,90.7536919651612)
--(axis cs:175000,92.6531986107858)
--(axis cs:170000,90.905517357945)
--(axis cs:165000,93.5373854515408)
--(axis cs:160000,90.5761700984196)
--(axis cs:155000,95.9071564965355)
--(axis cs:150000,85.9829557738306)
--(axis cs:145000,93.1047757342089)
--(axis cs:140000,89.5440859632482)
--(axis cs:135000,92.1579448803351)
--(axis cs:130000,83.0964324673733)
--(axis cs:125000,88.8596185570196)
--(axis cs:120000,90.1859707490803)
--(axis cs:115000,90.0819518953688)
--(axis cs:110000,87.7310274306537)
--(axis cs:105000,80.3419960794008)
--(axis cs:100000,82.3799605200969)
--(axis cs:95000,88.2121188801961)
--(axis cs:90000,84.0843389345261)
--(axis cs:85000,73.8510514285508)
--(axis cs:80000,80.4720382188273)
--(axis cs:75000,80.9994332732841)
--(axis cs:70000,88.4096631862931)
--(axis cs:65000,85.0929077078798)
--(axis cs:60000,90.7008744864)
--(axis cs:55000,85.1164218001876)
--(axis cs:50000,96.424188680281)
--(axis cs:45000,81.7968269246437)
--(axis cs:40000,78.7685476270959)
--(axis cs:35000,67.024932440132)
--(axis cs:30000,45.7141218625833)
--(axis cs:25000,31.3020138976183)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
1000 28.0695381653549
2000 28.0157859801918
3000 26.6925413732502
4000 27.5649647944602
5000 26.9893923610968
6000 27.6468638480975
7000 27.3434245331493
8000 27.9513381694285
9000 27.5529126404245
10000 26.9664878744807
11000 28.3158889510792
12000 30.4379223498617
13000 27.8739857085536
14000 26.9567351310635
15000 25.5340934950981
16000 23.9756945148215
17000 23.3461915377298
18000 22.6612475192509
19000 21.2260847190063
20000 18.3713944059328
21000 16.8214865215141
22000 17.0990969067894
23000 17.3451166585384
24000 20.697901023766
25000 35.3576491631723
26000 33.3029648896524
27000 30.2906597348684
28000 27.2612296962423
29000 25.7362358623907
30000 24.7799130491114
31000 25.2979239320977
32000 27.1468924759706
33000 27.2544919462193
34000 26.7236723417501
35000 26.372347939719
36000 25.4551398818071
37000 28.6417081686826
38000 26.1068019762907
39000 34.0960205108895
40000 30.5352283257943
41000 33.0411278692637
42000 38.0449743211144
43000 40.7973725282662
44000 39.1160970953937
45000 38.4808831755592
46000 45.3929122257801
47000 44.15491159371
48000 45.5704018832014
49000 43.047764530475
50000 47.826835515741
51000 52.7776544275654
52000 49.8494164380218
53000 62.5224257043959
54000 59.8795966554431
55000 62.6812391747289
56000 62.7576600647324
57000 62.6907043681337
58000 74.5299873897679
59000 75.2329947271681
60000 71.5942215754147
61000 66.7694955806418
62000 69.6358828225802
63000 65.3084442158898
64000 73.6210785544998
65000 68.5981861857585
66000 71.1566954214179
67000 68.9463808843561
68000 64.8277210413297
69000 60.5801536049253
70000 66.4176861271363
71000 71.2471575869966
72000 58.9705393987418
73000 59.7472167488764
74000 66.5343116481879
75000 64.3330610577967
76000 64.2446151442929
77000 62.8636475662851
78000 58.0769258388564
79000 63.0876274391887
80000 68.3661922102992
81000 67.9870814239825
82000 62.3691584309281
83000 65.4824323576625
84000 62.9106971567097
85000 70.659118001113
86000 65.3947929630213
87000 66.9727451033201
88000 67.7268974700424
89000 65.2713362620747
90000 71.6480101635089
91000 77.2342125325024
92000 71.7361373239286
93000 68.9272857876827
94000 78.4084604330242
95000 72.3885883116026
96000 68.0378572339234
97000 70.1961467033627
98000 72.0339100427536
99000 70.7688521787227
100000 71.5591779451547
101000 77.3730339767563
102000 73.8938446517038
103000 70.6318278119667
104000 80.1699537140075
105000 86.3060887875483
106000 79.3423530481593
107000 77.6103173316439
108000 77.452720844741
109000 78.2749550092836
110000 78.878142218702
111000 75.4248970105185
112000 77.7303125233353
113000 78.0483372657303
114000 74.3096518772075
115000 75.5341801759559
116000 76.2575719631759
117000 78.5272303712287
118000 75.1780358779002
119000 74.6483223245858
120000 72.4468758709777
121000 66.1218771960385
122000 72.9964458871397
123000 77.1958247923535
124000 75.7614617306492
125000 77.6269556533479
126000 78.5391983976784
127000 79.2216096525073
128000 78.7609011587745
129000 77.0507355722495
130000 83.0459322502557
131000 89.832528003273
132000 82.2817055043627
133000 83.178055927376
134000 82.1376552433644
135000 87.1995720986204
136000 84.627092842736
137000 90.1532452527177
138000 85.2119017336993
139000 81.7828615633831
140000 84.1512822795501
141000 85.521537038243
142000 81.5039480276673
143000 80.5158220474089
144000 80.9493197927352
145000 83.4743416744852
146000 84.3283760770462
147000 77.6701301731615
148000 81.4615303640486
149000 76.6576111188779
150000 75.5026774244402
151000 72.3721894941046
152000 78.2436562619131
153000 73.1162101897464
154000 74.4505803685186
155000 80.7288639082896
156000 84.8716202066666
157000 81.8170508186248
158000 85.4377131034633
159000 79.6584334106796
160000 79.790599177864
161000 83.4616367050641
162000 77.5254434275847
163000 80.6359430672735
164000 80.8853738719276
165000 86.2938936500311
166000 84.9097993460312
167000 84.638474683625
168000 82.8863482621382
169000 83.3039540222386
170000 84.874175655575
171000 78.9906896667778
172000 78.0125717216673
173000 84.9503250599084
174000 82.5840499148521
175000 87.9585831491868
176000 88.0296079853311
177000 85.6553186277161
178000 87.35819914401
179000 91.4078008369053
180000 81.7336563562574
181000 90.3209000451667
182000 82.8944266413097
183000 83.6019070278345
184000 83.7127291918599
185000 80.7423134003784
186000 83.3355843420819
187000 78.9197192585887
188000 82.0327371971369
189000 77.5655860157457
190000 81.1327003963456
191000 81.1735013933195
192000 81.2027434135663
193000 76.6320357970568
194000 79.5112008345882
195000 79.4343326396198
196000 85.9495755355152
197000 84.9470024145454
198000 86.2885830499843
199000 89.0626222526202
200000 83.7246275811536
201000 82.3894125448943
202000 81.3142368250564
203000 77.2581472831672
204000 85.6281916554822
205000 88.3801518646361
206000 77.8595094602322
207000 82.836762499796
208000 85.396664645612
209000 87.1043614912506
210000 83.725707271173
211000 84.8993781789851
212000 84.3252256496395
213000 83.6309570478698
214000 88.4324662602028
215000 77.5757146934942
216000 79.8284459486495
217000 83.5931606160105
218000 89.9179838301995
219000 88.0270176075387
220000 79.5661098265574
221000 82.243783010712
222000 83.5176110497771
223000 89.6415998567943
224000 88.6311152849607
225000 87.5161650790122
226000 88.1415620841358
227000 87.1874171819249
228000 85.5933048458746
229000 88.3500982410357
230000 85.728076288101
231000 83.6508382276546
232000 84.1876272710246
233000 87.6770414383131
234000 86.0437594009087
235000 84.2142564632345
236000 89.7487466905365
237000 87.5425275865127
238000 86.2131282212112
239000 83.9900130570303
240000 86.2386214023234
241000 83.5841097870629
242000 83.1793428895177
243000 83.9791741333363
244000 86.2262094628776
245000 83.5774859126356
246000 84.0841234239726
247000 87.6963591115977
248000 84.8796341312035
249000 84.6112298003463
250000 87.6568920393183
};
\addplot [semithick, darkorange25512714]
table {%
10000 54.1166666666667
20000 78.8866666666667
30000 94.3766666666667
40000 95.3266666666667
50000 94.7066666666667
60000 97.69
70000 97.9766666666667
80000 95.68
90000 98.01
100000 97.7133333333333
110000 97.5366666666667
120000 99.8
130000 97.85
140000 99.6133333333333
150000 98.9066666666667
160000 98.3433333333333
170000 82.6766666666667
180000 85.35
190000 79.71
200000 72.94
210000 83.68
220000 75.0733333333333
230000 84.5833333333333
240000 67.5466666666667
250000 60.8266666666667
};
\addplot [semithick, forestgreen4416044]
table {%
1 62.029020935893
5002 63.4256384482417
10003 65.1312496997327
15004 69.9594791395674
20005 69.582552839109
25006 66.6897286391929
30007 69.8797775071957
35008 69.2776062192712
40009 77.9666862791278
45010 65.1199799910419
50011 70.6980283690054
55012 74.5228716499921
60013 88.5866443262158
65014 85.1004024445786
70015 89.8566648108939
75016 85.3226034861086
80017 89.2116414400243
85018 84.8227265200196
90019 91.133301824935
95020 92.9968697507052
100021 101.687598133789
105022 98.80357456172
110023 103.034715466864
115024 105.153207929625
120025 99.6549954643425
125026 98.5393566651993
130027 103.420710496724
135028 106.771501373558
140029 94.9414682899731
145030 105.109091795836
150031 106.058715421358
155032 104.709212326262
160033 107.779266372585
165034 103.22066425694
170035 103.627154540339
175036 102.434245855895
180037 105.506726392979
185038 106.874078944906
190039 103.898981829016
195040 102.639011367941
200041 103.202901089242
205042 105.649910178648
210043 106.200815760263
215044 108.32741878463
220045 105.149802226441
225046 106.104731844068
230047 108.397707115468
235048 107.114181507839
240049 106.575082142771
245050 108.92709724565
};
\addplot [semithick, crimson2143940]
table {%
25000 28.9895478758567
30000 36.9226934308513
35000 52.4778599500139
40000 59.58534931141
45000 59.14056952799
50000 78.5339939504206
55000 75.6528291737369
60000 77.6623817946585
65000 75.0072437671286
70000 82.8511851320012
75000 76.9256838874633
80000 78.1744085523124
85000 70.9598638202158
90000 75.2280196750023
95000 79.0699264777683
100000 74.9090153502105
105000 75.3625220689868
110000 83.4236830832262
115000 86.6846456739075
120000 82.9475124957234
125000 82.7251033482041
130000 81.0229538036172
135000 88.143108380119
140000 84.2186281102869
145000 85.377359569825
150000 80.6169183500312
155000 88.9971701919435
160000 80.2448101266646
165000 83.8766155372032
170000 86.4775833628678
175000 84.4878367650861
180000 82.898487324448
185000 84.5297481055559
190000 85.909432898469
195000 86.895676069607
200000 86.1361346213322
205000 84.8144636024825
210000 87.3333718640463
215000 89.6816788550358
220000 86.6366679994868
225000 88.2377471932285
230000 88.0329414843038
235000 90.2438930988342
240000 87.4229430555281
245000 84.6279907294562
250000 84.4437693858444
};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={hopper-medium-replay-v2},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Time Step},
xmajorgrids,
xmin=-12498.95, xmax=262499.95,
xtick style={color=black},
xtick={-100000,0,100000,200000,300000},
xticklabels={\ensuremath{-}1,0,1,2,3},
y grid style={darkgray176},
ymajorgrids,
ymin=3.10153845341559, ymax=122.267368136083,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1000,28.5288327173705)
--(axis cs:1000,24.6020817346791)
--(axis cs:2000,24.5866317703078)
--(axis cs:3000,24.3607836760733)
--(axis cs:4000,24.6685125206226)
--(axis cs:5000,26.1762957313128)
--(axis cs:6000,25.1786117945226)
--(axis cs:7000,23.4556344669914)
--(axis cs:8000,24.5836982056873)
--(axis cs:9000,25.4058190048558)
--(axis cs:10000,24.2566677399288)
--(axis cs:11000,24.8299954495336)
--(axis cs:12000,25.0524525588406)
--(axis cs:13000,22.5980118176716)
--(axis cs:14000,26.3181906653244)
--(axis cs:15000,22.9789214848642)
--(axis cs:16000,23.6600445020343)
--(axis cs:17000,21.9059805046713)
--(axis cs:18000,21.7425000226177)
--(axis cs:19000,17.3233893439419)
--(axis cs:20000,14.007474260754)
--(axis cs:21000,14.0860144721204)
--(axis cs:22000,15.3548319556467)
--(axis cs:23000,16.049275648323)
--(axis cs:24000,17.2612705199991)
--(axis cs:25000,8.51816707535502)
--(axis cs:26000,17.4718281664968)
--(axis cs:27000,15.615901986637)
--(axis cs:28000,15.8746923267665)
--(axis cs:29000,18.1911270455085)
--(axis cs:30000,14.3449789636289)
--(axis cs:31000,16.9894286981152)
--(axis cs:32000,16.0063579729701)
--(axis cs:33000,18.48800660573)
--(axis cs:34000,17.6415503537577)
--(axis cs:35000,18.7972379995686)
--(axis cs:36000,20.9075238798941)
--(axis cs:37000,23.9400042112048)
--(axis cs:38000,24.3871694423291)
--(axis cs:39000,22.8139607565892)
--(axis cs:40000,25.833707886641)
--(axis cs:41000,24.0314870236169)
--(axis cs:42000,23.3042311235399)
--(axis cs:43000,21.2040420280209)
--(axis cs:44000,22.7590056901609)
--(axis cs:45000,21.3532568855212)
--(axis cs:46000,27.7295543282979)
--(axis cs:47000,29.1736282694041)
--(axis cs:48000,36.8290991555117)
--(axis cs:49000,30.3174596676957)
--(axis cs:50000,41.9271444528886)
--(axis cs:51000,37.8511089603706)
--(axis cs:52000,35.4427588811508)
--(axis cs:53000,40.2589972639009)
--(axis cs:54000,34.2053079116041)
--(axis cs:55000,36.6999361576846)
--(axis cs:56000,34.2921924065838)
--(axis cs:57000,43.4793947316784)
--(axis cs:58000,39.7204557122397)
--(axis cs:59000,56.0133311587409)
--(axis cs:60000,51.5011594777989)
--(axis cs:61000,58.5172866816976)
--(axis cs:62000,36.5507506107362)
--(axis cs:63000,38.7204480092055)
--(axis cs:64000,47.4353662463763)
--(axis cs:65000,45.9158068168322)
--(axis cs:66000,40.060575942902)
--(axis cs:67000,54.5741419450687)
--(axis cs:68000,53.094017307328)
--(axis cs:69000,57.3366695380232)
--(axis cs:70000,56.6540987438402)
--(axis cs:71000,55.7678119926635)
--(axis cs:72000,54.3735070051374)
--(axis cs:73000,52.6418345322923)
--(axis cs:74000,51.5391282960482)
--(axis cs:75000,54.1978587271715)
--(axis cs:76000,47.2581948941212)
--(axis cs:77000,54.5324494022618)
--(axis cs:78000,49.8187082168255)
--(axis cs:79000,59.1640321770295)
--(axis cs:80000,61.3902897836445)
--(axis cs:81000,58.6341925326049)
--(axis cs:82000,57.3384221544593)
--(axis cs:83000,50.0288799932678)
--(axis cs:84000,57.5864687708051)
--(axis cs:85000,43.5256050601656)
--(axis cs:86000,51.6926507667349)
--(axis cs:87000,61.6740930706954)
--(axis cs:88000,50.8413356994459)
--(axis cs:89000,55.2730942469284)
--(axis cs:90000,58.6269847067277)
--(axis cs:91000,61.6105443428445)
--(axis cs:92000,65.3927678999887)
--(axis cs:93000,65.2022946774551)
--(axis cs:94000,51.7215915044458)
--(axis cs:95000,74.5366455247091)
--(axis cs:96000,57.723584984173)
--(axis cs:97000,63.2583552376673)
--(axis cs:98000,64.7624108430421)
--(axis cs:99000,72.9128556392659)
--(axis cs:100000,59.5035434541794)
--(axis cs:101000,70.709389085955)
--(axis cs:102000,65.9943784397716)
--(axis cs:103000,73.2827380338852)
--(axis cs:104000,67.361240073589)
--(axis cs:105000,65.3341002305027)
--(axis cs:106000,63.3148949283317)
--(axis cs:107000,68.4307113281286)
--(axis cs:108000,59.698189418713)
--(axis cs:109000,71.5298983782519)
--(axis cs:110000,63.086739662157)
--(axis cs:111000,64.637939247575)
--(axis cs:112000,70.853865933122)
--(axis cs:113000,58.4243752874308)
--(axis cs:114000,56.5922529041454)
--(axis cs:115000,55.5788059100392)
--(axis cs:116000,63.2847748610426)
--(axis cs:117000,65.4151126595754)
--(axis cs:118000,64.4125956655216)
--(axis cs:119000,59.2864260443058)
--(axis cs:120000,60.341129053808)
--(axis cs:121000,54.6155841873652)
--(axis cs:122000,60.1936220318786)
--(axis cs:123000,64.6737506244807)
--(axis cs:124000,67.2165615895724)
--(axis cs:125000,63.4256589555999)
--(axis cs:126000,70.3916821394965)
--(axis cs:127000,63.806817248632)
--(axis cs:128000,71.4588157291324)
--(axis cs:129000,58.2150832450369)
--(axis cs:130000,54.7552667273171)
--(axis cs:131000,53.7187109549017)
--(axis cs:132000,56.3686580419156)
--(axis cs:133000,65.5576757659925)
--(axis cs:134000,64.0252875593064)
--(axis cs:135000,64.5249998545212)
--(axis cs:136000,63.1283526499789)
--(axis cs:137000,66.5415988962688)
--(axis cs:138000,71.9956569960724)
--(axis cs:139000,68.9346766405053)
--(axis cs:140000,71.6454709839496)
--(axis cs:141000,61.3050511138142)
--(axis cs:142000,57.4568586275374)
--(axis cs:143000,63.4405142466946)
--(axis cs:144000,56.7243775320035)
--(axis cs:145000,59.6400230382639)
--(axis cs:146000,66.2046407444707)
--(axis cs:147000,57.5349555782626)
--(axis cs:148000,59.7856146786217)
--(axis cs:149000,59.2602960193741)
--(axis cs:150000,58.6763138657034)
--(axis cs:151000,59.9267192934662)
--(axis cs:152000,61.8839346456082)
--(axis cs:153000,63.8938179009636)
--(axis cs:154000,77.3662504939392)
--(axis cs:155000,57.6677089824995)
--(axis cs:156000,69.2616610296861)
--(axis cs:157000,83.2651989666762)
--(axis cs:158000,70.1657009701437)
--(axis cs:159000,81.1170855373677)
--(axis cs:160000,73.6317786732187)
--(axis cs:161000,76.4167259198267)
--(axis cs:162000,69.5745682387285)
--(axis cs:163000,81.6935772374422)
--(axis cs:164000,72.55815658963)
--(axis cs:165000,68.3852014478599)
--(axis cs:166000,72.5241211944082)
--(axis cs:167000,63.3722692247122)
--(axis cs:168000,65.1486913638662)
--(axis cs:169000,74.3483275230587)
--(axis cs:170000,75.0341337310731)
--(axis cs:171000,68.3576429628414)
--(axis cs:172000,80.0895094156081)
--(axis cs:173000,69.1812779547951)
--(axis cs:174000,68.7465661585364)
--(axis cs:175000,78.8683211152512)
--(axis cs:176000,79.6637972497156)
--(axis cs:177000,83.8089037665669)
--(axis cs:178000,74.9473929579171)
--(axis cs:179000,70.6652970880373)
--(axis cs:180000,75.7119669515291)
--(axis cs:181000,69.0601775708129)
--(axis cs:182000,77.4383317146728)
--(axis cs:183000,76.5170371423888)
--(axis cs:184000,80.0293775996246)
--(axis cs:185000,61.6022196614026)
--(axis cs:186000,66.1606157406679)
--(axis cs:187000,60.0318108707115)
--(axis cs:188000,74.2479822914046)
--(axis cs:189000,66.5008115921061)
--(axis cs:190000,70.7277283528756)
--(axis cs:191000,77.8625924884106)
--(axis cs:192000,71.8185456838045)
--(axis cs:193000,77.3408880966533)
--(axis cs:194000,70.7042248264929)
--(axis cs:195000,74.6362414148571)
--(axis cs:196000,72.9999319487571)
--(axis cs:197000,71.6573839534555)
--(axis cs:198000,65.5334630114513)
--(axis cs:199000,70.1355482539376)
--(axis cs:200000,76.5021317467738)
--(axis cs:201000,71.3809298519781)
--(axis cs:202000,74.3535958931843)
--(axis cs:203000,81.8069972028936)
--(axis cs:204000,67.8263330043195)
--(axis cs:205000,81.4172422967384)
--(axis cs:206000,75.5801030095301)
--(axis cs:207000,77.9590389494923)
--(axis cs:208000,77.7170230955261)
--(axis cs:209000,75.7416554131691)
--(axis cs:210000,80.3268224808261)
--(axis cs:211000,76.596923123086)
--(axis cs:212000,81.4485635966767)
--(axis cs:213000,70.3022417875265)
--(axis cs:214000,78.6907926411107)
--(axis cs:215000,85.3829838537841)
--(axis cs:216000,86.3302353035883)
--(axis cs:217000,80.1751132412432)
--(axis cs:218000,80.7190467324224)
--(axis cs:219000,83.6919505658884)
--(axis cs:220000,91.9462414129377)
--(axis cs:221000,73.8503786594298)
--(axis cs:222000,67.3117022651061)
--(axis cs:223000,70.6093714491783)
--(axis cs:224000,65.9239425650477)
--(axis cs:225000,74.6400816457515)
--(axis cs:226000,70.8734352468463)
--(axis cs:227000,65.4373880523458)
--(axis cs:228000,70.2281218589065)
--(axis cs:229000,66.2013609439337)
--(axis cs:230000,56.5299489852193)
--(axis cs:231000,72.8997530443219)
--(axis cs:232000,65.291114620022)
--(axis cs:233000,75.2970941521821)
--(axis cs:234000,68.7676364649696)
--(axis cs:235000,68.5794562789374)
--(axis cs:236000,71.9351764371139)
--(axis cs:237000,67.6892999012608)
--(axis cs:238000,83.8295508477338)
--(axis cs:239000,73.4749207623831)
--(axis cs:240000,79.0693665560595)
--(axis cs:241000,85.838673626414)
--(axis cs:242000,86.9563868381061)
--(axis cs:243000,83.7439974514579)
--(axis cs:244000,71.8482531432318)
--(axis cs:245000,84.2828273854918)
--(axis cs:246000,80.3708379873368)
--(axis cs:247000,85.6137926179633)
--(axis cs:248000,72.9463789220167)
--(axis cs:249000,90.0865876391608)
--(axis cs:250000,88.1081385680421)
--(axis cs:250000,106.017767808997)
--(axis cs:250000,106.017767808997)
--(axis cs:249000,102.736424932817)
--(axis cs:248000,104.735984483971)
--(axis cs:247000,103.205229695783)
--(axis cs:246000,102.941264598922)
--(axis cs:245000,99.5987429858276)
--(axis cs:244000,103.471631306325)
--(axis cs:243000,103.127775700241)
--(axis cs:242000,103.916962066988)
--(axis cs:241000,101.808903002031)
--(axis cs:240000,98.6755282803479)
--(axis cs:239000,102.876036110626)
--(axis cs:238000,100.285290959567)
--(axis cs:237000,99.974402209533)
--(axis cs:236000,108.26380767951)
--(axis cs:235000,106.409078296025)
--(axis cs:234000,103.712394780687)
--(axis cs:233000,100.311781573381)
--(axis cs:232000,106.991217392237)
--(axis cs:231000,103.730841365599)
--(axis cs:230000,99.2798345998082)
--(axis cs:229000,98.6246481342955)
--(axis cs:228000,106.875844627836)
--(axis cs:227000,105.925400624788)
--(axis cs:226000,100.505334049542)
--(axis cs:225000,103.988862955777)
--(axis cs:224000,107.784948333907)
--(axis cs:223000,101.313176308492)
--(axis cs:222000,99.9842508370937)
--(axis cs:221000,101.238805712131)
--(axis cs:220000,103.675077324582)
--(axis cs:219000,102.036856114907)
--(axis cs:218000,103.165884495843)
--(axis cs:217000,103.67858486871)
--(axis cs:216000,103.246013716637)
--(axis cs:215000,97.3519344383165)
--(axis cs:214000,96.0355199845601)
--(axis cs:213000,97.2554706302549)
--(axis cs:212000,101.006310235035)
--(axis cs:211000,99.5232626479893)
--(axis cs:210000,96.4034217029936)
--(axis cs:209000,96.1352622851351)
--(axis cs:208000,98.2821428134968)
--(axis cs:207000,96.3891195064608)
--(axis cs:206000,94.5245699315556)
--(axis cs:205000,100.594255833073)
--(axis cs:204000,99.6674514090563)
--(axis cs:203000,98.4882692639851)
--(axis cs:202000,104.535914223743)
--(axis cs:201000,95.2571170565236)
--(axis cs:200000,101.195984695673)
--(axis cs:199000,99.3550049302046)
--(axis cs:198000,99.5594729026508)
--(axis cs:197000,94.0463435061443)
--(axis cs:196000,102.5160253866)
--(axis cs:195000,102.512717334379)
--(axis cs:194000,96.2971072789483)
--(axis cs:193000,103.945660727263)
--(axis cs:192000,95.7177902365903)
--(axis cs:191000,101.654653875399)
--(axis cs:190000,98.3341200204881)
--(axis cs:189000,97.8761409165723)
--(axis cs:188000,102.417851000014)
--(axis cs:187000,98.9844629524201)
--(axis cs:186000,92.5540766072393)
--(axis cs:185000,95.9214784563658)
--(axis cs:184000,96.227168759766)
--(axis cs:183000,102.534487299183)
--(axis cs:182000,90.32272894295)
--(axis cs:181000,85.3265463795119)
--(axis cs:180000,97.5811456688798)
--(axis cs:179000,98.2439663742678)
--(axis cs:178000,100.851141502264)
--(axis cs:177000,97.1665838378761)
--(axis cs:176000,99.8939058072841)
--(axis cs:175000,101.89708275795)
--(axis cs:174000,99.3806668449048)
--(axis cs:173000,99.0842758063328)
--(axis cs:172000,97.6804450299542)
--(axis cs:171000,95.4681713080239)
--(axis cs:170000,92.8698640419811)
--(axis cs:169000,100.279952030518)
--(axis cs:168000,101.182009806535)
--(axis cs:167000,110.137219715624)
--(axis cs:166000,99.1307616178343)
--(axis cs:165000,106.382922561252)
--(axis cs:164000,101.43712441368)
--(axis cs:163000,102.689519289692)
--(axis cs:162000,100.784756874537)
--(axis cs:161000,95.6717734141406)
--(axis cs:160000,95.5755544951203)
--(axis cs:159000,96.1212397788788)
--(axis cs:158000,95.8601399281433)
--(axis cs:157000,100.417106543065)
--(axis cs:156000,98.7126651380343)
--(axis cs:155000,96.9812660707682)
--(axis cs:154000,97.6655281901602)
--(axis cs:153000,96.3076235645289)
--(axis cs:152000,97.8369504879376)
--(axis cs:151000,98.841466630986)
--(axis cs:150000,92.9042863885304)
--(axis cs:149000,96.1910539872025)
--(axis cs:148000,98.5969452841794)
--(axis cs:147000,92.1981050367801)
--(axis cs:146000,97.6115990128368)
--(axis cs:145000,93.0399146474402)
--(axis cs:144000,91.2805345612396)
--(axis cs:143000,94.4915890095037)
--(axis cs:142000,95.518023175297)
--(axis cs:141000,97.5447478957706)
--(axis cs:140000,97.9518714809271)
--(axis cs:139000,94.6248299942064)
--(axis cs:138000,91.1740857422745)
--(axis cs:137000,96.1027654697678)
--(axis cs:136000,94.6968891350169)
--(axis cs:135000,98.2448685363702)
--(axis cs:134000,96.9781515442431)
--(axis cs:133000,98.0222422846278)
--(axis cs:132000,93.3983926069349)
--(axis cs:131000,88.0200661524578)
--(axis cs:130000,89.910272177914)
--(axis cs:129000,89.4791041141472)
--(axis cs:128000,92.5768111969946)
--(axis cs:127000,91.4603652235428)
--(axis cs:126000,94.5324887025391)
--(axis cs:125000,88.9067792765581)
--(axis cs:124000,91.5087289876292)
--(axis cs:123000,96.4444831326963)
--(axis cs:122000,90.4016434769558)
--(axis cs:121000,88.3163096088713)
--(axis cs:120000,94.2148026883665)
--(axis cs:119000,78.8477870542651)
--(axis cs:118000,92.1688548166004)
--(axis cs:117000,94.7860454159885)
--(axis cs:116000,91.2112942003314)
--(axis cs:115000,101.606393783344)
--(axis cs:114000,98.8198484656802)
--(axis cs:113000,95.9180974868166)
--(axis cs:112000,99.76205838444)
--(axis cs:111000,94.6652383166642)
--(axis cs:110000,93.0661322484867)
--(axis cs:109000,95.5311024083641)
--(axis cs:108000,97.6560611503622)
--(axis cs:107000,90.3853299774112)
--(axis cs:106000,96.1148314856031)
--(axis cs:105000,100.827109275206)
--(axis cs:104000,86.6423374904698)
--(axis cs:103000,98.0385275618572)
--(axis cs:102000,92.1182666847931)
--(axis cs:101000,94.7766471070312)
--(axis cs:100000,95.8179297998161)
--(axis cs:99000,93.4242893094829)
--(axis cs:98000,87.1723181078381)
--(axis cs:97000,96.3775829037742)
--(axis cs:96000,94.4721419821488)
--(axis cs:95000,96.5082977182273)
--(axis cs:94000,91.1944968118304)
--(axis cs:93000,87.7630463046664)
--(axis cs:92000,91.5510084871231)
--(axis cs:91000,91.7474956507049)
--(axis cs:90000,89.3366501229497)
--(axis cs:89000,88.7950358498446)
--(axis cs:88000,91.5419314092781)
--(axis cs:87000,97.606563131957)
--(axis cs:86000,85.1481693668479)
--(axis cs:85000,83.0246850149138)
--(axis cs:84000,84.0189652373409)
--(axis cs:83000,96.0573259220368)
--(axis cs:82000,95.697904134126)
--(axis cs:81000,94.9876557741301)
--(axis cs:80000,91.1619081006213)
--(axis cs:79000,89.5878688691368)
--(axis cs:78000,86.6070735770824)
--(axis cs:77000,88.4059058638686)
--(axis cs:76000,89.5074008439163)
--(axis cs:75000,90.5037902218663)
--(axis cs:74000,85.6383236254254)
--(axis cs:73000,86.615052263066)
--(axis cs:72000,91.1513453668197)
--(axis cs:71000,97.2343639173662)
--(axis cs:70000,99.1225865862666)
--(axis cs:69000,91.9609678108958)
--(axis cs:68000,95.1473656212452)
--(axis cs:67000,92.9128368203518)
--(axis cs:66000,85.7402694740225)
--(axis cs:65000,87.6677534298404)
--(axis cs:64000,95.9386870635532)
--(axis cs:63000,85.5981770558565)
--(axis cs:62000,90.3984764745939)
--(axis cs:61000,98.6930234557911)
--(axis cs:60000,88.347424744291)
--(axis cs:59000,94.6111777050999)
--(axis cs:58000,76.75276388967)
--(axis cs:57000,84.2302698130463)
--(axis cs:56000,71.5821282302469)
--(axis cs:55000,81.5809915973412)
--(axis cs:54000,75.7080816539102)
--(axis cs:53000,84.035790631512)
--(axis cs:52000,78.7879459253211)
--(axis cs:51000,84.1553298241819)
--(axis cs:50000,79.4669422977664)
--(axis cs:49000,80.8123868924966)
--(axis cs:48000,71.17711043003)
--(axis cs:47000,53.6870027646423)
--(axis cs:46000,46.5612644618345)
--(axis cs:45000,62.9951471807324)
--(axis cs:44000,49.6763966084792)
--(axis cs:43000,47.6440831208512)
--(axis cs:42000,46.4885364614614)
--(axis cs:41000,39.8312538543927)
--(axis cs:40000,34.54176969623)
--(axis cs:39000,30.7795853837429)
--(axis cs:38000,29.6141607109974)
--(axis cs:37000,30.5363972754527)
--(axis cs:36000,31.8617211499484)
--(axis cs:35000,31.4485347958177)
--(axis cs:34000,32.8949097530547)
--(axis cs:33000,28.9108133840566)
--(axis cs:32000,28.9310808853612)
--(axis cs:31000,24.4404089092624)
--(axis cs:30000,28.8478325890808)
--(axis cs:29000,22.7812229545449)
--(axis cs:28000,32.5030733805033)
--(axis cs:27000,33.0322271334623)
--(axis cs:26000,28.6010868035825)
--(axis cs:25000,41.6270676050291)
--(axis cs:24000,22.4105351647694)
--(axis cs:23000,21.673854026683)
--(axis cs:22000,19.7983456483984)
--(axis cs:21000,19.4547915455004)
--(axis cs:20000,22.1193605962291)
--(axis cs:19000,22.8878347152872)
--(axis cs:18000,30.0901796437989)
--(axis cs:17000,28.5624124417455)
--(axis cs:16000,28.4442238097245)
--(axis cs:15000,28.0291853491811)
--(axis cs:14000,28.5508313986722)
--(axis cs:13000,26.4351125149812)
--(axis cs:12000,28.6375027642205)
--(axis cs:11000,29.0945791057261)
--(axis cs:10000,28.8744955242785)
--(axis cs:9000,28.4570554875443)
--(axis cs:8000,29.1765270216961)
--(axis cs:7000,27.8519288709195)
--(axis cs:6000,29.0469544225779)
--(axis cs:5000,28.3953881882746)
--(axis cs:4000,29.398250424545)
--(axis cs:3000,28.8377981522542)
--(axis cs:2000,28.5808611458217)
--(axis cs:1000,28.5288327173705)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.5]
(axis cs:10000,55.8386736740686)
--(axis cs:10000,32.307992992598)
--(axis cs:20000,38.0546109485559)
--(axis cs:30000,51.6156437089306)
--(axis cs:40000,50.2715973956255)
--(axis cs:50000,68.7555791397825)
--(axis cs:60000,57.8457158008505)
--(axis cs:70000,54.0348762048475)
--(axis cs:80000,56.4573401187746)
--(axis cs:90000,89.3438850405189)
--(axis cs:100000,59.9523565474698)
--(axis cs:110000,87.0191578271663)
--(axis cs:120000,79.7516489226182)
--(axis cs:130000,73.2175245471336)
--(axis cs:140000,71.8853164978734)
--(axis cs:150000,80.6118257738158)
--(axis cs:160000,74.5713807681626)
--(axis cs:170000,78.1257084895443)
--(axis cs:180000,67.1417666390569)
--(axis cs:190000,89.0455176240398)
--(axis cs:200000,47.2643608878236)
--(axis cs:210000,52.3326884592622)
--(axis cs:220000,96.3419506110816)
--(axis cs:230000,64.4172495060916)
--(axis cs:240000,78.851532390014)
--(axis cs:250000,50.8914920573867)
--(axis cs:250000,102.228507942613)
--(axis cs:250000,102.228507942613)
--(axis cs:240000,108.868467609986)
--(axis cs:230000,107.596083827242)
--(axis cs:220000,106.564716055585)
--(axis cs:210000,106.193978207404)
--(axis cs:200000,113.02897244551)
--(axis cs:190000,105.51448237596)
--(axis cs:180000,115.071566694276)
--(axis cs:170000,94.6742915104557)
--(axis cs:160000,90.0686192318374)
--(axis cs:150000,99.2748408928509)
--(axis cs:140000,111.774683502127)
--(axis cs:130000,106.062475452866)
--(axis cs:120000,105.895017744048)
--(axis cs:110000,107.680842172834)
--(axis cs:100000,101.540976785864)
--(axis cs:90000,107.549448292814)
--(axis cs:80000,95.8226598812254)
--(axis cs:70000,87.1317904618192)
--(axis cs:60000,98.2542841991495)
--(axis cs:50000,102.257754193551)
--(axis cs:40000,102.361735937708)
--(axis cs:30000,93.0976896244027)
--(axis cs:20000,64.4653890514441)
--(axis cs:10000,55.8386736740686)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.5]
(axis cs:1,66.1622236423326)
--(axis cs:1,51.3035850594681)
--(axis cs:5002,50.556459175472)
--(axis cs:10003,49.611573689267)
--(axis cs:15004,64.2529532803415)
--(axis cs:20005,62.4267977791773)
--(axis cs:25006,63.8509880787129)
--(axis cs:30007,75.4377750346836)
--(axis cs:35008,78.9179375155504)
--(axis cs:40009,82.2146103548921)
--(axis cs:45010,82.0488048673335)
--(axis cs:50011,75.7403499039304)
--(axis cs:55012,93.5821511722799)
--(axis cs:60013,80.4882668998566)
--(axis cs:65014,86.5692862744105)
--(axis cs:70015,90.1648602723298)
--(axis cs:75016,89.7181994268247)
--(axis cs:80017,97.7492248444682)
--(axis cs:85018,102.388799406817)
--(axis cs:90019,98.8917520631569)
--(axis cs:95020,104.683112725096)
--(axis cs:100021,96.4944126381019)
--(axis cs:105022,102.90281990183)
--(axis cs:110023,104.044599978855)
--(axis cs:115024,99.3501990722354)
--(axis cs:120025,104.235818821714)
--(axis cs:125026,103.517931621524)
--(axis cs:130027,99.3149226897829)
--(axis cs:135028,96.8486231577833)
--(axis cs:140029,105.115614387506)
--(axis cs:145030,98.9204702235163)
--(axis cs:150031,103.763135122729)
--(axis cs:155032,99.8793594024716)
--(axis cs:160033,101.883367792588)
--(axis cs:165034,100.78628545054)
--(axis cs:170035,97.3393284533465)
--(axis cs:175036,105.942310811842)
--(axis cs:180037,104.806363891486)
--(axis cs:185038,105.896279775231)
--(axis cs:190039,105.141276453351)
--(axis cs:195040,105.471783994463)
--(axis cs:200041,100.277899368707)
--(axis cs:205042,106.491768759209)
--(axis cs:210043,100.678164790384)
--(axis cs:215044,107.111364852359)
--(axis cs:220045,97.8004792462934)
--(axis cs:225046,104.108451500965)
--(axis cs:230047,102.379535750871)
--(axis cs:235048,102.583426444173)
--(axis cs:240049,102.520596809713)
--(axis cs:245050,99.8150712470292)
--(axis cs:245050,108.353065838965)
--(axis cs:245050,108.353065838965)
--(axis cs:240049,109.878993107959)
--(axis cs:235048,110.162389106519)
--(axis cs:230047,110.02217018774)
--(axis cs:225046,109.891811727114)
--(axis cs:220045,110.08301221646)
--(axis cs:215044,110.262437234007)
--(axis cs:210043,111.359977842193)
--(axis cs:205042,110.060702725886)
--(axis cs:200041,111.201466579476)
--(axis cs:195040,110.477535539109)
--(axis cs:190039,110.447709252467)
--(axis cs:185038,109.792048385896)
--(axis cs:180037,109.814283953427)
--(axis cs:175036,109.003142221915)
--(axis cs:170035,113.53719149819)
--(axis cs:165034,112.57441566291)
--(axis cs:160033,110.954392293157)
--(axis cs:155032,112.207496566458)
--(axis cs:150031,111.059770681896)
--(axis cs:145030,113.912380976367)
--(axis cs:140029,110.881781488777)
--(axis cs:135028,112.666090786863)
--(axis cs:130027,111.932320221917)
--(axis cs:125026,110.614668131696)
--(axis cs:120025,110.756909898802)
--(axis cs:115024,111.929189389565)
--(axis cs:110023,110.747282907315)
--(axis cs:105022,110.34723225621)
--(axis cs:100021,111.14685868191)
--(axis cs:95020,109.647653066808)
--(axis cs:90019,110.30383542639)
--(axis cs:85018,110.316741337648)
--(axis cs:80017,109.706202266746)
--(axis cs:75016,109.569540112365)
--(axis cs:70015,112.020508628904)
--(axis cs:65014,110.442528784649)
--(axis cs:60013,116.850739514144)
--(axis cs:55012,109.548993265673)
--(axis cs:50011,110.306650781255)
--(axis cs:45010,110.860164543607)
--(axis cs:40009,109.091729962059)
--(axis cs:35008,108.843833580071)
--(axis cs:30007,102.98023301525)
--(axis cs:25006,97.2150404491174)
--(axis cs:20005,89.1752611535369)
--(axis cs:15004,78.3655974386349)
--(axis cs:10003,78.2990146950883)
--(axis cs:5002,64.8181057023184)
--(axis cs:1,66.1622236423326)
--cycle;

\path [fill=crimson2143940, fill opacity=0.5]
(axis cs:25000,34.1949380106218)
--(axis cs:25000,24.1516097527462)
--(axis cs:30000,22.6825810615041)
--(axis cs:35000,66.2430763375422)
--(axis cs:40000,90.2843355954074)
--(axis cs:45000,76.0581586267857)
--(axis cs:50000,81.1683246025664)
--(axis cs:55000,59.7680926797218)
--(axis cs:60000,71.4732506807185)
--(axis cs:65000,54.5816883950919)
--(axis cs:70000,69.9030282788285)
--(axis cs:75000,72.9534554947452)
--(axis cs:80000,47.2538240090416)
--(axis cs:85000,50.5507206990761)
--(axis cs:90000,56.6651836058904)
--(axis cs:95000,73.1213040608402)
--(axis cs:100000,82.2706189288698)
--(axis cs:105000,84.936857250251)
--(axis cs:110000,96.0474524237518)
--(axis cs:115000,92.6701255484536)
--(axis cs:120000,94.9156427398706)
--(axis cs:125000,94.1800318415486)
--(axis cs:130000,95.7595514050641)
--(axis cs:135000,95.260365123498)
--(axis cs:140000,95.9761723009269)
--(axis cs:145000,95.5469990539611)
--(axis cs:150000,95.3807763467514)
--(axis cs:155000,95.256284235731)
--(axis cs:160000,90.8275522651029)
--(axis cs:165000,95.920702627383)
--(axis cs:170000,95.7551042132056)
--(axis cs:175000,95.123117084143)
--(axis cs:180000,95.0704649462323)
--(axis cs:185000,95.2217500732633)
--(axis cs:190000,93.0493956052193)
--(axis cs:195000,94.2940468405975)
--(axis cs:200000,91.2015317679201)
--(axis cs:205000,91.2392745952127)
--(axis cs:210000,95.836576403396)
--(axis cs:215000,92.3952578596402)
--(axis cs:220000,96.4080125915743)
--(axis cs:225000,96.2931651331771)
--(axis cs:230000,95.4351809482305)
--(axis cs:235000,95.6342400756034)
--(axis cs:240000,96.1972017568376)
--(axis cs:245000,96.4583583891339)
--(axis cs:250000,96.4201946589186)
--(axis cs:250000,97.9561411070707)
--(axis cs:250000,97.9561411070707)
--(axis cs:245000,97.184502944011)
--(axis cs:240000,97.1324331671325)
--(axis cs:235000,96.8969845096969)
--(axis cs:230000,97.8026688496703)
--(axis cs:225000,96.4409862236258)
--(axis cs:220000,97.7722444152342)
--(axis cs:215000,96.8249046954997)
--(axis cs:210000,97.4415549303946)
--(axis cs:205000,98.3669779605916)
--(axis cs:200000,96.8653686274211)
--(axis cs:195000,96.5367035072175)
--(axis cs:190000,97.10345527039)
--(axis cs:185000,96.3908299186652)
--(axis cs:180000,97.1168016839921)
--(axis cs:175000,96.6168914153644)
--(axis cs:170000,96.1573096964321)
--(axis cs:165000,96.9308312984265)
--(axis cs:160000,97.3726688273958)
--(axis cs:155000,97.2065027739853)
--(axis cs:150000,96.2819222848053)
--(axis cs:145000,96.5102786751299)
--(axis cs:140000,96.588887994175)
--(axis cs:135000,96.4504122022809)
--(axis cs:130000,96.882742756557)
--(axis cs:125000,97.0151898716182)
--(axis cs:120000,96.9241455899307)
--(axis cs:115000,97.387116286274)
--(axis cs:110000,97.6745229668218)
--(axis cs:105000,99.5276086847813)
--(axis cs:100000,101.090625737436)
--(axis cs:95000,98.6415810300125)
--(axis cs:90000,100.861807721886)
--(axis cs:85000,95.2370871677437)
--(axis cs:80000,81.0081012969014)
--(axis cs:75000,89.4585550275347)
--(axis cs:70000,87.6620481372956)
--(axis cs:65000,99.5291942806834)
--(axis cs:60000,93.0806081333081)
--(axis cs:55000,101.450730765411)
--(axis cs:50000,96.2015596631754)
--(axis cs:45000,96.8669943200702)
--(axis cs:40000,98.6121569195211)
--(axis cs:35000,84.814135274444)
--(axis cs:30000,58.6677811217025)
--(axis cs:25000,34.1949380106218)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
1000 26.5654572260248
2000 26.5837464580647
3000 26.5992909141637
4000 27.0333814725838
5000 27.2858419597937
6000 27.1127831085502
7000 25.6537816689555
8000 26.8801126136917
9000 26.9314372462001
10000 26.5655816321037
11000 26.9622872776298
12000 26.8449776615306
13000 24.5165621663264
14000 27.4345110319983
15000 25.5040534170226
16000 26.0521341558794
17000 25.2341964732084
18000 25.9163398332083
19000 20.1056120296146
20000 18.0634174284915
21000 16.7704030088104
22000 17.5765888020226
23000 18.861564837503
24000 19.8359028423843
25000 25.072617340192
26000 23.0364574850397
27000 24.3240645600496
28000 24.1888828536349
29000 20.4861750000267
30000 21.5964057763549
31000 20.7149188036888
32000 22.4687194291657
33000 23.6994099948933
34000 25.2682300534062
35000 25.1228863976931
36000 26.3846225149213
37000 27.2382007433287
38000 27.0006650766632
39000 26.796773070166
40000 30.1877387914355
41000 31.9313704390048
42000 34.8963837925006
43000 34.4240625744361
44000 36.2177011493201
45000 42.1742020331268
46000 37.1454093950662
47000 41.4303155170232
48000 54.0031047927708
49000 55.5649232800962
50000 60.6970433753275
51000 61.0032193922763
52000 57.1153524032359
53000 62.1473939477064
54000 54.9566947827571
55000 59.1404638775129
56000 52.9371603184153
57000 63.8548322723624
58000 58.2366098009548
59000 75.3122544319204
60000 69.9242921110449
61000 78.6051550687444
62000 63.474613542665
63000 62.159312532531
64000 71.6870266549648
65000 66.7917801233363
66000 62.9004227084623
67000 73.7434893827102
68000 74.1206914642866
69000 74.6488186744595
70000 77.8883426650534
71000 76.5010879550148
72000 72.7624261859785
73000 69.6284433976791
74000 68.5887259607368
75000 72.3508244745189
76000 68.3827978690187
77000 71.4691776330652
78000 68.2128908969539
79000 74.3759505230831
80000 76.2760989421329
81000 76.8109241533675
82000 76.5181631442927
83000 73.0431029576523
84000 70.802717004073
85000 63.2751450375397
86000 68.4204100667914
87000 79.6403281013262
88000 71.191633554362
89000 72.0340650483865
90000 73.9818174148387
91000 76.6790199967747
92000 78.4718881935559
93000 76.4826704910608
94000 71.4580441581381
95000 85.5224716214682
96000 76.0978634831609
97000 79.8179690707207
98000 75.9673644754401
99000 83.1685724743744
100000 77.6607366269977
101000 82.7430180964931
102000 79.0563225622823
103000 85.6606327978712
104000 77.0017887820294
105000 83.0806047528541
106000 79.7148632069674
107000 79.4080206527699
108000 78.6771252845376
109000 83.530500393308
110000 78.0764359553218
111000 79.6515887821196
112000 85.307962158781
113000 77.1712363871237
114000 77.7060506849128
115000 78.5925998466918
116000 77.248034530687
117000 80.1005790377819
118000 78.290725241061
119000 69.0671065492855
120000 77.2779658710873
121000 71.4659468981183
122000 75.2976327544172
123000 80.5591168785885
124000 79.3626452886008
125000 76.166219116079
126000 82.4620854210178
127000 77.6335912360874
128000 82.0178134630635
129000 73.8470936795921
130000 72.3327694526156
131000 70.8693885536797
132000 74.8835253244252
133000 81.7899590253101
134000 80.5017195517748
135000 81.3849341954457
136000 78.9126208924979
137000 81.3221821830183
138000 81.5848713691735
139000 81.7797533173559
140000 84.7986712324383
141000 79.4248995047924
142000 76.4874409014172
143000 78.9660516280992
144000 74.0024560466216
145000 76.3399688428521
146000 81.9081198786537
147000 74.8665303075213
148000 79.1912799814005
149000 77.7256750032883
150000 75.7903001271169
151000 79.3840929622261
152000 79.8604425667729
153000 80.1007207327462
154000 87.5158893420497
155000 77.3244875266338
156000 83.9871630838602
157000 91.8411527548704
158000 83.0129204491435
159000 88.6191626581233
160000 84.6036665841695
161000 86.0442496669836
162000 85.1796625566327
163000 92.1915482635673
164000 86.9976405016548
165000 87.3840620045558
166000 85.8274414061212
167000 86.7547444701681
168000 83.1653505852008
169000 87.3141397767883
170000 83.9519988865271
171000 81.9129071354326
172000 88.8849772227812
173000 84.132776880564
174000 84.0636165017206
175000 90.3827019366005
176000 89.7788515284999
177000 90.4877438022215
178000 87.8992672300907
179000 84.4546317311525
180000 86.6465563102045
181000 77.1933619751624
182000 83.8805303288114
183000 89.5257622207859
184000 88.1282731796953
185000 78.7618490588842
186000 79.3573461739536
187000 79.5081369115658
188000 88.3329166457094
189000 82.1884762543392
190000 84.5309241866818
191000 89.7586231819047
192000 83.7681679601974
193000 90.6432744119582
194000 83.5006660527206
195000 88.574479374618
196000 87.7579786676785
197000 82.8518637297999
198000 82.546467957051
199000 84.7452765920711
200000 88.8490582212232
201000 83.3190234542508
202000 89.4447550584638
203000 90.1476332334394
204000 83.7468922066879
205000 91.0057490649059
206000 85.0523364705429
207000 87.1740792279766
208000 87.9995829545114
209000 85.9384588491521
210000 88.3651220919099
211000 88.0600928855377
212000 91.2274369158557
213000 83.7788562088907
214000 87.3631563128354
215000 91.3674591460503
216000 94.7881245101126
217000 91.9268490549767
218000 91.9424656141325
219000 92.8644033403975
220000 97.8106593687601
221000 87.5445921857803
222000 83.6479765510999
223000 85.961273878835
224000 86.8544454494775
225000 89.3144723007641
226000 85.6893846481944
227000 85.6813943385668
228000 88.551983243371
229000 82.4130045391146
230000 77.9048917925138
231000 88.3152972049604
232000 86.1411660061295
233000 87.8044378627814
234000 86.2400156228285
235000 87.4942672874815
236000 90.099492058312
237000 83.8318510553969
238000 92.0574209036502
239000 88.1754784365044
240000 88.8724474182037
241000 93.8237883142225
242000 95.436674452547
243000 93.4358865758496
244000 87.6599422247785
245000 91.9407851856597
246000 91.6560512931293
247000 94.4095111568733
248000 88.8411817029937
249000 96.4115062859888
250000 97.0629531885193
};
\addplot [semithick, darkorange25512714]
table {%
10000 44.0733333333333
20000 51.26
30000 72.3566666666667
40000 76.3166666666667
50000 85.5066666666667
60000 78.05
70000 70.5833333333333
80000 76.14
90000 98.4466666666667
100000 80.7466666666667
110000 97.35
120000 92.8233333333333
130000 89.64
140000 91.83
150000 89.9433333333333
160000 82.32
170000 86.4
180000 91.1066666666667
190000 97.28
200000 80.1466666666667
210000 79.2633333333333
220000 101.453333333333
230000 86.0066666666667
240000 93.86
250000 76.56
};
\addplot [semithick, forestgreen4416044]
table {%
1 58.7329043509004
5002 57.6872824388952
10003 63.9552941921776
15004 71.3092753594882
20005 75.8010294663571
25006 80.5330142639151
30007 89.2090040249669
35008 93.8808855478108
40009 95.6531701584757
45010 96.4544847054701
50011 93.0235003425926
55012 101.565572218976
60013 98.6695032070001
65014 98.50590752953
70015 101.092684450617
75016 99.643869769595
80017 103.727713555607
85018 106.352770372233
90019 104.597793744773
95020 107.165382895952
100021 103.820635660006
105022 106.62502607902
110023 107.395941443085
115024 105.6396942309
120025 107.496364360258
125026 107.06629987661
130027 105.62362145585
135028 104.757356972323
140029 107.998697938142
145030 106.416425599942
150031 107.411452902312
155032 106.043427984465
160033 106.418880042873
165034 106.680350556725
170035 105.438259975768
175036 107.472726516879
180037 107.310323922457
185038 107.844164080564
190039 107.794492852909
195040 107.974659766786
200041 105.739682974092
205042 108.276235742548
210043 106.019071316288
215044 108.686901043183
220045 103.941745731377
225046 107.00013161404
230047 106.200852969305
235048 106.372907775346
240049 106.199794958836
245050 104.084068542997
};
\addplot [semithick, crimson2143940]
table {%
25000 29.173273881684
30000 40.6751810916033
35000 75.5286058059931
40000 94.4482462574642
45000 86.4625764734279
50000 88.6849421328709
55000 80.6094117225663
60000 82.2769294070133
65000 77.0554413378877
70000 78.7825382080621
75000 81.2060052611399
80000 64.1309626529715
85000 72.8939039334099
90000 78.7634956638883
95000 85.8814425454264
100000 91.6806223331531
105000 92.2322329675162
110000 96.8609876952868
115000 95.0286209173638
120000 95.9198941649007
125000 95.5976108565834
130000 96.3211470808105
135000 95.8553886628895
140000 96.282530147551
145000 96.0286388645455
150000 95.8313493157784
155000 96.2313935048582
160000 94.1001105462493
165000 96.4257669629048
170000 95.9562069548189
175000 95.8700042497537
180000 96.0936333151122
185000 95.8062899959643
190000 95.0764254378046
195000 95.4153751739075
200000 94.0334501976706
205000 94.8031262779022
210000 96.6390656668953
215000 94.6100812775699
220000 97.0901285034043
225000 96.3670756784015
230000 96.6189248989504
235000 96.2656122926502
240000 96.664817461985
245000 96.8214306665725
250000 97.1881678829946
};

\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(-0.75,1.6)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={hopper-expert-v2},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Time Step},
xmajorgrids,
xmin=-12498.95, xmax=262499.95,
xtick style={color=black},
xtick={-100000,0,100000,200000,300000},
xticklabels={\ensuremath{-}1,0,1,2,3},
y grid style={darkgray176},
ymajorgrids,
ymin=2.79883476516581, ymax=129.810594782477,
ytick style={color=black}
]
\path [fill=steelblue31119180, fill opacity=0.5]
(axis cs:1000,19.0212685585427)
--(axis cs:1000,17.2989071965179)
--(axis cs:2000,17.4648003744912)
--(axis cs:3000,18.9788384448063)
--(axis cs:4000,17.8265368376743)
--(axis cs:5000,17.5116966725535)
--(axis cs:6000,17.6042628707292)
--(axis cs:7000,17.9582750250923)
--(axis cs:8000,17.8877561054135)
--(axis cs:9000,17.4120590604038)
--(axis cs:10000,17.8495684788095)
--(axis cs:11000,17.7911160839942)
--(axis cs:12000,18.3181177723262)
--(axis cs:13000,18.3192458054075)
--(axis cs:14000,17.9696440904286)
--(axis cs:15000,17.8071946729027)
--(axis cs:16000,18.4317377256225)
--(axis cs:17000,18.7725418011119)
--(axis cs:18000,19.3355437339558)
--(axis cs:19000,19.2527288053285)
--(axis cs:20000,16.7742683837113)
--(axis cs:21000,13.6045949051129)
--(axis cs:22000,14.5433785506965)
--(axis cs:23000,11.0495965732992)
--(axis cs:24000,13.7271620916322)
--(axis cs:25000,14.516609305857)
--(axis cs:26000,14.3981945979432)
--(axis cs:27000,20.2846824013077)
--(axis cs:28000,20.1134317259247)
--(axis cs:29000,20.6813047924236)
--(axis cs:30000,22.1775576633896)
--(axis cs:31000,15.8559785941105)
--(axis cs:32000,15.7453535156784)
--(axis cs:33000,18.548183902567)
--(axis cs:34000,11.5879404531026)
--(axis cs:35000,22.9369729099891)
--(axis cs:36000,25.0518812708191)
--(axis cs:37000,27.613085016764)
--(axis cs:38000,17.8682305605623)
--(axis cs:39000,32.67514617577)
--(axis cs:40000,28.9464975575616)
--(axis cs:41000,35.5957674877465)
--(axis cs:42000,42.64104637172)
--(axis cs:43000,40.8119373659742)
--(axis cs:44000,42.1541929136957)
--(axis cs:45000,46.6404821781186)
--(axis cs:46000,41.1562661052279)
--(axis cs:47000,34.3793208266788)
--(axis cs:48000,35.2873065749206)
--(axis cs:49000,50.392056026343)
--(axis cs:50000,33.6971236178502)
--(axis cs:51000,33.8017562943893)
--(axis cs:52000,42.2473960485511)
--(axis cs:53000,54.9829941711589)
--(axis cs:54000,52.618321784372)
--(axis cs:55000,43.9818650978294)
--(axis cs:56000,51.0910972290636)
--(axis cs:57000,47.9232077355257)
--(axis cs:58000,45.8326651995322)
--(axis cs:59000,43.3951056520015)
--(axis cs:60000,37.1501038875118)
--(axis cs:61000,47.2952293095181)
--(axis cs:62000,52.2080959850138)
--(axis cs:63000,52.9598458002925)
--(axis cs:64000,54.7808897424588)
--(axis cs:65000,52.7987231542582)
--(axis cs:66000,52.5824678112682)
--(axis cs:67000,46.2712346992252)
--(axis cs:68000,42.0716537107212)
--(axis cs:69000,47.4706142211656)
--(axis cs:70000,40.9313575518826)
--(axis cs:71000,38.0469187704561)
--(axis cs:72000,59.0636244088474)
--(axis cs:73000,48.3296347595395)
--(axis cs:74000,51.9670189228661)
--(axis cs:75000,49.7686167955082)
--(axis cs:76000,54.1618213701442)
--(axis cs:77000,58.7090714797327)
--(axis cs:78000,41.7480578185953)
--(axis cs:79000,55.3231027645186)
--(axis cs:80000,62.3146356253712)
--(axis cs:81000,54.7328460593856)
--(axis cs:82000,55.7960083456803)
--(axis cs:83000,58.9179692843661)
--(axis cs:84000,64.6084601608284)
--(axis cs:85000,57.7756311318176)
--(axis cs:86000,59.2987715877745)
--(axis cs:87000,50.2690110574145)
--(axis cs:88000,50.4427262609437)
--(axis cs:89000,53.8114840259708)
--(axis cs:90000,47.1160537362382)
--(axis cs:91000,64.5691474800689)
--(axis cs:92000,58.510674849245)
--(axis cs:93000,57.7354580696078)
--(axis cs:94000,62.5772838339105)
--(axis cs:95000,64.1663809195278)
--(axis cs:96000,63.8030281707003)
--(axis cs:97000,60.2880360504184)
--(axis cs:98000,59.0010357934829)
--(axis cs:99000,55.7654952195347)
--(axis cs:100000,43.6307975556852)
--(axis cs:101000,56.2901346982454)
--(axis cs:102000,43.4830116684216)
--(axis cs:103000,42.316193666694)
--(axis cs:104000,54.9370006470206)
--(axis cs:105000,58.2505936187688)
--(axis cs:106000,54.83735898236)
--(axis cs:107000,59.6272170920839)
--(axis cs:108000,50.7346571766739)
--(axis cs:109000,55.3251575811833)
--(axis cs:110000,49.8389845326821)
--(axis cs:111000,42.1827701234907)
--(axis cs:112000,47.2507803595098)
--(axis cs:113000,60.6328416573066)
--(axis cs:114000,62.1688181339581)
--(axis cs:115000,39.1453870224373)
--(axis cs:116000,37.7909078101922)
--(axis cs:117000,37.9737872130203)
--(axis cs:118000,46.2305712009688)
--(axis cs:119000,46.073899291212)
--(axis cs:120000,53.7586108005089)
--(axis cs:121000,59.0547408027283)
--(axis cs:122000,55.0108935397014)
--(axis cs:123000,57.0675037901061)
--(axis cs:124000,48.3499886502107)
--(axis cs:125000,54.756329222785)
--(axis cs:126000,42.1837627478822)
--(axis cs:127000,59.7969789891934)
--(axis cs:128000,58.2480463418372)
--(axis cs:129000,47.3301876569589)
--(axis cs:130000,38.1446802336584)
--(axis cs:131000,35.1570056389441)
--(axis cs:132000,51.9150644142685)
--(axis cs:133000,56.7612426493598)
--(axis cs:134000,47.2598059963212)
--(axis cs:135000,62.0172243974036)
--(axis cs:136000,42.3737140187034)
--(axis cs:137000,50.6632276041817)
--(axis cs:138000,48.0789302504474)
--(axis cs:139000,49.7983041819505)
--(axis cs:140000,56.3500761951381)
--(axis cs:141000,56.4170611054905)
--(axis cs:142000,58.7285903983574)
--(axis cs:143000,47.0396346665634)
--(axis cs:144000,66.3433953350365)
--(axis cs:145000,61.2644189825918)
--(axis cs:146000,66.8450194750685)
--(axis cs:147000,57.4221917404273)
--(axis cs:148000,63.3118352904776)
--(axis cs:149000,54.6301607259238)
--(axis cs:150000,59.7265505334901)
--(axis cs:151000,52.035132823275)
--(axis cs:152000,61.1851140812724)
--(axis cs:153000,62.3967011188138)
--(axis cs:154000,43.4205330667959)
--(axis cs:155000,63.4849741504092)
--(axis cs:156000,55.5108584509818)
--(axis cs:157000,51.7513661521634)
--(axis cs:158000,60.6034145207967)
--(axis cs:159000,49.781379921857)
--(axis cs:160000,55.8593842774795)
--(axis cs:161000,57.9397731838737)
--(axis cs:162000,42.9466900540694)
--(axis cs:163000,58.7861387280748)
--(axis cs:164000,53.8399701795291)
--(axis cs:165000,50.7203967923424)
--(axis cs:166000,55.2979127177647)
--(axis cs:167000,53.2521727532901)
--(axis cs:168000,56.0618164519507)
--(axis cs:169000,61.1911266631432)
--(axis cs:170000,51.4094371612459)
--(axis cs:171000,56.0228813151003)
--(axis cs:172000,55.9255296037945)
--(axis cs:173000,50.3223552182197)
--(axis cs:174000,56.8268238454795)
--(axis cs:175000,48.9007084590284)
--(axis cs:176000,53.9604539987475)
--(axis cs:177000,51.7939061922645)
--(axis cs:178000,55.2295025520273)
--(axis cs:179000,60.8257992188092)
--(axis cs:180000,49.5817775526776)
--(axis cs:181000,56.1062573762653)
--(axis cs:182000,66.3909171237893)
--(axis cs:183000,63.7235241239722)
--(axis cs:184000,61.7177813698558)
--(axis cs:185000,53.6311930743879)
--(axis cs:186000,52.3778894834622)
--(axis cs:187000,63.3366130249944)
--(axis cs:188000,48.2743166559182)
--(axis cs:189000,54.4231365741059)
--(axis cs:190000,44.476313016959)
--(axis cs:191000,65.5765762995007)
--(axis cs:192000,44.0037236267272)
--(axis cs:193000,52.5652576144012)
--(axis cs:194000,54.6115006582254)
--(axis cs:195000,49.0958448674823)
--(axis cs:196000,57.4177527551612)
--(axis cs:197000,55.9741779309379)
--(axis cs:198000,58.8867438305675)
--(axis cs:199000,48.2528665280323)
--(axis cs:200000,57.3969941850259)
--(axis cs:201000,54.6703066984307)
--(axis cs:202000,52.788853822155)
--(axis cs:203000,55.6886827079347)
--(axis cs:204000,55.9836808296398)
--(axis cs:205000,57.4689332291759)
--(axis cs:206000,60.8952120604482)
--(axis cs:207000,53.3518307010583)
--(axis cs:208000,55.0766411921079)
--(axis cs:209000,58.9346145363646)
--(axis cs:210000,46.7934914802775)
--(axis cs:211000,58.7684318598983)
--(axis cs:212000,62.6916261276882)
--(axis cs:213000,61.0486665893124)
--(axis cs:214000,54.9315468425483)
--(axis cs:215000,60.0155617067652)
--(axis cs:216000,63.8705409447249)
--(axis cs:217000,60.1476330115931)
--(axis cs:218000,57.8826895150586)
--(axis cs:219000,55.2679159512665)
--(axis cs:220000,46.5247676989389)
--(axis cs:221000,59.716183094475)
--(axis cs:222000,44.7483398035646)
--(axis cs:223000,53.2788905808406)
--(axis cs:224000,62.9093440896726)
--(axis cs:225000,45.0067516070159)
--(axis cs:226000,57.1765641821775)
--(axis cs:227000,63.6191859919456)
--(axis cs:228000,64.1175862322786)
--(axis cs:229000,55.3032234287761)
--(axis cs:230000,60.3265842945649)
--(axis cs:231000,39.0828110692351)
--(axis cs:232000,51.5071153711644)
--(axis cs:233000,44.0498832154367)
--(axis cs:234000,58.9287906636108)
--(axis cs:235000,51.2067290682944)
--(axis cs:236000,60.5914045629771)
--(axis cs:237000,61.1630145763837)
--(axis cs:238000,57.8644208357872)
--(axis cs:239000,52.343943583524)
--(axis cs:240000,43.362919926726)
--(axis cs:241000,57.5172225409351)
--(axis cs:242000,47.2200184110829)
--(axis cs:243000,41.0876040133505)
--(axis cs:244000,36.1508593577648)
--(axis cs:245000,52.1278288769971)
--(axis cs:246000,48.6769904462344)
--(axis cs:247000,55.0771525541521)
--(axis cs:248000,53.5012858427771)
--(axis cs:249000,53.3275434279662)
--(axis cs:250000,49.6661479122133)
--(axis cs:250000,80.5614128729955)
--(axis cs:250000,80.5614128729955)
--(axis cs:249000,85.8156286444833)
--(axis cs:248000,78.2357985824968)
--(axis cs:247000,85.1253779988143)
--(axis cs:246000,70.0684575970182)
--(axis cs:245000,79.4380754652159)
--(axis cs:244000,74.6929894346436)
--(axis cs:243000,77.0167701034994)
--(axis cs:242000,77.0687555517561)
--(axis cs:241000,78.2755472827001)
--(axis cs:240000,78.4578169244187)
--(axis cs:239000,72.3285974641261)
--(axis cs:238000,76.6646994563779)
--(axis cs:237000,83.9097300895005)
--(axis cs:236000,78.9793279478412)
--(axis cs:235000,86.9796153650907)
--(axis cs:234000,79.1084043822277)
--(axis cs:233000,75.61905534556)
--(axis cs:232000,78.1605042879448)
--(axis cs:231000,83.4524008239413)
--(axis cs:230000,78.0787809362947)
--(axis cs:229000,81.7898236790192)
--(axis cs:228000,86.2122542278223)
--(axis cs:227000,89.1384977348391)
--(axis cs:226000,89.3816214302757)
--(axis cs:225000,81.6767060329387)
--(axis cs:224000,81.6155479260837)
--(axis cs:223000,79.7460433607685)
--(axis cs:222000,83.9978960657214)
--(axis cs:221000,80.9316022898785)
--(axis cs:220000,78.8610938912084)
--(axis cs:219000,80.8709995996107)
--(axis cs:218000,84.361456892719)
--(axis cs:217000,91.548128648326)
--(axis cs:216000,84.5834739591541)
--(axis cs:215000,77.210730861379)
--(axis cs:214000,82.2891339031775)
--(axis cs:213000,90.2821219626224)
--(axis cs:212000,85.0643557801152)
--(axis cs:211000,88.1480938604703)
--(axis cs:210000,64.8608414864266)
--(axis cs:209000,80.8393026665408)
--(axis cs:208000,85.1503758913505)
--(axis cs:207000,77.6425693895228)
--(axis cs:206000,78.6799069220547)
--(axis cs:205000,89.2708196256464)
--(axis cs:204000,84.3300770671247)
--(axis cs:203000,83.1119616653251)
--(axis cs:202000,72.4076545442738)
--(axis cs:201000,94.756915716933)
--(axis cs:200000,79.5489332095571)
--(axis cs:199000,80.4528784218527)
--(axis cs:198000,77.7458458568621)
--(axis cs:197000,81.2975792763037)
--(axis cs:196000,83.7409626336765)
--(axis cs:195000,81.599728130219)
--(axis cs:194000,86.5788271942316)
--(axis cs:193000,76.5990665580813)
--(axis cs:192000,84.9292265011371)
--(axis cs:191000,82.4314340118379)
--(axis cs:190000,80.9063660846201)
--(axis cs:189000,78.5639581064491)
--(axis cs:188000,79.6797716590904)
--(axis cs:187000,77.2560077116689)
--(axis cs:186000,81.9159536811461)
--(axis cs:185000,78.8107727590967)
--(axis cs:184000,83.8431951061382)
--(axis cs:183000,83.5626911077256)
--(axis cs:182000,89.1510043982296)
--(axis cs:181000,77.9007997237192)
--(axis cs:180000,75.3435404666088)
--(axis cs:179000,87.0147738836099)
--(axis cs:178000,80.3240856673056)
--(axis cs:177000,89.7583216800668)
--(axis cs:176000,81.1270819407166)
--(axis cs:175000,75.5218008444162)
--(axis cs:174000,80.2255879598701)
--(axis cs:173000,73.4820730804818)
--(axis cs:172000,81.2276152561046)
--(axis cs:171000,80.9180813455395)
--(axis cs:170000,68.3160024362284)
--(axis cs:169000,82.5509199818466)
--(axis cs:168000,77.5632735913551)
--(axis cs:167000,72.5023470010005)
--(axis cs:166000,79.6703182748911)
--(axis cs:165000,78.0092310059269)
--(axis cs:164000,70.340817493185)
--(axis cs:163000,83.2582585738836)
--(axis cs:162000,73.2612642423557)
--(axis cs:161000,86.0159333630409)
--(axis cs:160000,77.854590775044)
--(axis cs:159000,75.4659621105953)
--(axis cs:158000,83.4102324181109)
--(axis cs:157000,77.7124980007029)
--(axis cs:156000,80.921105068061)
--(axis cs:155000,88.067050611853)
--(axis cs:154000,78.86193124064)
--(axis cs:153000,83.2748662116107)
--(axis cs:152000,81.2187799912195)
--(axis cs:151000,84.3976274120591)
--(axis cs:150000,83.570404601919)
--(axis cs:149000,76.4320291817402)
--(axis cs:148000,84.2348505333074)
--(axis cs:147000,80.7767857121287)
--(axis cs:146000,88.3759052491534)
--(axis cs:145000,77.5524297710893)
--(axis cs:144000,88.6916863239285)
--(axis cs:143000,72.1831648699224)
--(axis cs:142000,84.0768564364931)
--(axis cs:141000,83.2145301649391)
--(axis cs:140000,85.4931734243126)
--(axis cs:139000,85.981240923521)
--(axis cs:138000,73.1483293854894)
--(axis cs:137000,84.6812119635383)
--(axis cs:136000,82.0027347983927)
--(axis cs:135000,85.3950813449542)
--(axis cs:134000,73.127727268505)
--(axis cs:133000,83.5719532868071)
--(axis cs:132000,86.5655545164003)
--(axis cs:131000,88.9983380974868)
--(axis cs:130000,89.9044420897785)
--(axis cs:129000,77.593509354944)
--(axis cs:128000,78.1195742294467)
--(axis cs:127000,88.1240577452106)
--(axis cs:126000,85.6733034340747)
--(axis cs:125000,83.8887339818885)
--(axis cs:124000,71.4301403363365)
--(axis cs:123000,86.3182628293706)
--(axis cs:122000,83.8258154438914)
--(axis cs:121000,81.9404059328769)
--(axis cs:120000,79.8487436821831)
--(axis cs:119000,80.4361743869345)
--(axis cs:118000,85.346809669152)
--(axis cs:117000,80.9542108472933)
--(axis cs:116000,79.0510776375084)
--(axis cs:115000,80.8494562286634)
--(axis cs:114000,78.153860665965)
--(axis cs:113000,84.6358690875769)
--(axis cs:112000,81.8148760396172)
--(axis cs:111000,70.137231567852)
--(axis cs:110000,85.358714310823)
--(axis cs:109000,85.3400082522923)
--(axis cs:108000,76.1545811735569)
--(axis cs:107000,83.7575629381663)
--(axis cs:106000,84.9406366277982)
--(axis cs:105000,76.6855988618854)
--(axis cs:104000,79.8362910597896)
--(axis cs:103000,85.2237332289799)
--(axis cs:102000,78.5072407706028)
--(axis cs:101000,84.6125877219586)
--(axis cs:100000,87.6925064805381)
--(axis cs:99000,81.7475389506384)
--(axis cs:98000,84.5124021167488)
--(axis cs:97000,83.5807100914225)
--(axis cs:96000,87.4729492717048)
--(axis cs:95000,87.5743668805818)
--(axis cs:94000,83.8923176908838)
--(axis cs:93000,76.671631616404)
--(axis cs:92000,81.7605410967765)
--(axis cs:91000,83.5155522494137)
--(axis cs:90000,93.2446559438802)
--(axis cs:89000,84.6084842857098)
--(axis cs:88000,86.4961729375264)
--(axis cs:87000,92.4472769504148)
--(axis cs:86000,88.3177429933288)
--(axis cs:85000,78.3232618527626)
--(axis cs:84000,77.9977227812227)
--(axis cs:83000,85.222421020635)
--(axis cs:82000,83.4507600456328)
--(axis cs:81000,86.189274082353)
--(axis cs:80000,87.3625669399985)
--(axis cs:79000,77.7995679922959)
--(axis cs:78000,82.7390934015486)
--(axis cs:77000,93.6764529111525)
--(axis cs:76000,81.8568956019226)
--(axis cs:75000,73.1967326748503)
--(axis cs:74000,83.0197174698722)
--(axis cs:73000,81.7193439129504)
--(axis cs:72000,82.5016479690038)
--(axis cs:71000,71.8275748464722)
--(axis cs:70000,72.2461203293933)
--(axis cs:69000,82.6009731214728)
--(axis cs:68000,76.1206991072222)
--(axis cs:67000,78.457678992333)
--(axis cs:66000,88.5770258174359)
--(axis cs:65000,79.1244117549912)
--(axis cs:64000,82.2896894696156)
--(axis cs:63000,75.380997061488)
--(axis cs:62000,79.5916484357554)
--(axis cs:61000,79.5556481246458)
--(axis cs:60000,79.4832704690796)
--(axis cs:59000,82.6521878240383)
--(axis cs:58000,73.184824973949)
--(axis cs:57000,75.8634568337981)
--(axis cs:56000,77.1874334083605)
--(axis cs:55000,85.6705934550398)
--(axis cs:54000,82.0497922824461)
--(axis cs:53000,76.8697453330308)
--(axis cs:52000,85.0313763443431)
--(axis cs:51000,76.8312334337389)
--(axis cs:50000,80.5811111477224)
--(axis cs:49000,82.7490536988044)
--(axis cs:48000,79.413185058425)
--(axis cs:47000,70.9298273046671)
--(axis cs:46000,86.9696865724798)
--(axis cs:45000,79.4397666079185)
--(axis cs:44000,76.905792066586)
--(axis cs:43000,78.7372236746544)
--(axis cs:42000,70.1302998959967)
--(axis cs:41000,76.3596107132732)
--(axis cs:40000,73.396200793209)
--(axis cs:39000,75.2732270199744)
--(axis cs:38000,63.0342749066585)
--(axis cs:37000,57.2566122152761)
--(axis cs:36000,73.4697337143454)
--(axis cs:35000,52.6705671679765)
--(axis cs:34000,51.6315193232666)
--(axis cs:33000,38.8060944198049)
--(axis cs:32000,50.7986472094712)
--(axis cs:31000,64.7954715802814)
--(axis cs:30000,61.4663871638732)
--(axis cs:29000,43.7835225917273)
--(axis cs:28000,50.0470226465935)
--(axis cs:27000,47.1251260165119)
--(axis cs:26000,54.2319952398236)
--(axis cs:25000,43.1502550630224)
--(axis cs:24000,46.5908298584281)
--(axis cs:23000,31.1130760413316)
--(axis cs:22000,23.1944879906153)
--(axis cs:21000,31.3579422925374)
--(axis cs:20000,28.889532891612)
--(axis cs:19000,22.2758880973707)
--(axis cs:18000,22.1254428223187)
--(axis cs:17000,20.6537807967836)
--(axis cs:16000,20.2442728695125)
--(axis cs:15000,20.1820292154464)
--(axis cs:14000,19.8230576344381)
--(axis cs:13000,19.8248394627738)
--(axis cs:12000,19.7312742776547)
--(axis cs:11000,19.9829519774208)
--(axis cs:10000,20.4223212608303)
--(axis cs:9000,19.7336698148778)
--(axis cs:8000,19.8985339626319)
--(axis cs:7000,19.8033914553086)
--(axis cs:6000,19.7407131829662)
--(axis cs:5000,19.2418393520279)
--(axis cs:4000,19.4353505146606)
--(axis cs:3000,19.9703675235986)
--(axis cs:2000,19.2563921653186)
--(axis cs:1000,19.0212685585427)
--cycle;

\path [fill=darkorange25512714, fill opacity=0.5]
(axis cs:10000,28.8145700825322)
--(axis cs:10000,8.57209658413448)
--(axis cs:20000,18.9102297108693)
--(axis cs:30000,10.1161330011709)
--(axis cs:40000,57.1335668483909)
--(axis cs:50000,40.2208410471029)
--(axis cs:60000,34.7794407415282)
--(axis cs:70000,38.8454048941998)
--(axis cs:80000,45.8834678747872)
--(axis cs:90000,37.0359358576657)
--(axis cs:100000,32.2945041988212)
--(axis cs:110000,34.4308749186036)
--(axis cs:120000,42.4170606415695)
--(axis cs:130000,47.2329342224443)
--(axis cs:140000,65.4272207028111)
--(axis cs:150000,68.4895771391367)
--(axis cs:160000,52.9523693746719)
--(axis cs:170000,70.2079070111461)
--(axis cs:180000,49.3384376177133)
--(axis cs:190000,43.8767716330433)
--(axis cs:200000,75.63269773078)
--(axis cs:210000,72.1969787868261)
--(axis cs:220000,54.8541830588672)
--(axis cs:230000,74.9020275880427)
--(axis cs:240000,77.3478815594282)
--(axis cs:250000,68.7560003698255)
--(axis cs:250000,124.037332963508)
--(axis cs:250000,124.037332963508)
--(axis cs:240000,109.585451773905)
--(axis cs:230000,102.031305745291)
--(axis cs:220000,89.4658169411328)
--(axis cs:210000,113.989687879841)
--(axis cs:200000,113.060635602553)
--(axis cs:190000,111.623228366957)
--(axis cs:180000,111.37489571562)
--(axis cs:170000,114.925426322187)
--(axis cs:160000,103.600963958661)
--(axis cs:150000,115.99708952753)
--(axis cs:140000,96.9127792971889)
--(axis cs:130000,97.400399110889)
--(axis cs:120000,109.369606025097)
--(axis cs:110000,103.515791748063)
--(axis cs:100000,81.8388291345122)
--(axis cs:90000,49.3973974756676)
--(axis cs:80000,75.6965321252128)
--(axis cs:70000,56.8812617724669)
--(axis cs:60000,55.7005592584718)
--(axis cs:50000,68.3991589528971)
--(axis cs:40000,83.1130998182758)
--(axis cs:30000,65.4572003321624)
--(axis cs:20000,38.4031036224641)
--(axis cs:10000,28.8145700825322)
--cycle;

\path [fill=forestgreen4416044, fill opacity=0.5]
(axis cs:1,56.751973969699)
--(axis cs:1,36.1053790824283)
--(axis cs:5002,40.1672024996367)
--(axis cs:10003,41.0250920544036)
--(axis cs:15004,35.5217325265838)
--(axis cs:20005,29.1917458079252)
--(axis cs:25006,29.5579958624554)
--(axis cs:30007,42.7079760438994)
--(axis cs:35008,43.1654889191423)
--(axis cs:40009,39.2783506361273)
--(axis cs:45010,28.5390783137045)
--(axis cs:50011,51.9005821784492)
--(axis cs:55012,43.5030724490494)
--(axis cs:60013,54.5620669421143)
--(axis cs:65014,54.2219448048383)
--(axis cs:70015,57.388642537015)
--(axis cs:75016,62.4646728821912)
--(axis cs:80017,67.9234135869033)
--(axis cs:85018,77.1708592772311)
--(axis cs:90019,83.4708996596081)
--(axis cs:95020,78.212336310247)
--(axis cs:100021,56.5127830260159)
--(axis cs:105022,75.2755506420809)
--(axis cs:110023,79.7322270955809)
--(axis cs:115024,76.7843967068106)
--(axis cs:120025,88.6661874932651)
--(axis cs:125026,65.5638160476799)
--(axis cs:130027,78.3999963240564)
--(axis cs:135028,90.9982502437916)
--(axis cs:140029,81.2248888970925)
--(axis cs:145030,69.8373006355252)
--(axis cs:150031,88.2645251155085)
--(axis cs:155032,74.4081184711269)
--(axis cs:160033,83.7916907808475)
--(axis cs:165034,88.5480427653403)
--(axis cs:170035,93.2639622647352)
--(axis cs:175036,96.0087594677371)
--(axis cs:180037,95.8239281572362)
--(axis cs:185038,91.3514566123976)
--(axis cs:190039,95.6417199355267)
--(axis cs:195040,99.4534149344697)
--(axis cs:200041,104.256381525803)
--(axis cs:205042,106.931902444984)
--(axis cs:210043,101.653411595638)
--(axis cs:215044,103.341257930088)
--(axis cs:220045,104.131612903972)
--(axis cs:225046,99.3289027214889)
--(axis cs:230047,104.302903447002)
--(axis cs:235048,103.755491292784)
--(axis cs:240049,99.7790065572162)
--(axis cs:245050,100.796018146434)
--(axis cs:245050,113.5752864677)
--(axis cs:245050,113.5752864677)
--(axis cs:240049,113.02087198932)
--(axis cs:235048,113.063639444274)
--(axis cs:230047,112.985991732699)
--(axis cs:225046,115.980498485478)
--(axis cs:220045,112.493044255655)
--(axis cs:215044,113.608835135652)
--(axis cs:210043,114.335717315515)
--(axis cs:205042,114.126012570871)
--(axis cs:200041,113.837248873903)
--(axis cs:195040,112.808188346917)
--(axis cs:190039,113.508661509257)
--(axis cs:185038,112.326280587243)
--(axis cs:180037,111.56642978494)
--(axis cs:175036,112.271823028733)
--(axis cs:170035,114.938421925256)
--(axis cs:165034,113.176815675646)
--(axis cs:160033,110.062645670077)
--(axis cs:155032,108.111927273884)
--(axis cs:150031,110.595269233639)
--(axis cs:145030,118.359655678715)
--(axis cs:140029,111.060184553722)
--(axis cs:135028,108.134482640848)
--(axis cs:130027,101.812908194751)
--(axis cs:125026,109.003667933007)
--(axis cs:120025,105.884205061431)
--(axis cs:115024,107.104769669205)
--(axis cs:110023,99.3544121105948)
--(axis cs:105022,103.049364470531)
--(axis cs:100021,105.993030908663)
--(axis cs:95020,105.659279656466)
--(axis cs:90019,98.0351568956005)
--(axis cs:85018,95.9320724358302)
--(axis cs:80017,98.5678927419908)
--(axis cs:75016,106.217136336536)
--(axis cs:70015,104.431680961328)
--(axis cs:65014,97.7141876864233)
--(axis cs:60013,99.3052310720739)
--(axis cs:55012,87.6387334663176)
--(axis cs:50011,97.8536902931725)
--(axis cs:45010,97.7526691433303)
--(axis cs:40009,99.2292375243082)
--(axis cs:35008,82.9289184600458)
--(axis cs:30007,77.9959348792332)
--(axis cs:25006,75.696950601314)
--(axis cs:20005,83.1226513666193)
--(axis cs:15004,67.6733013608651)
--(axis cs:10003,54.3221532848019)
--(axis cs:5002,55.9506975164134)
--(axis cs:1,56.751973969699)
--cycle;

\path [fill=crimson2143940, fill opacity=0.5]
(axis cs:25000,29.6285600314803)
--(axis cs:25000,24.6504710551875)
--(axis cs:30000,29.1220822280988)
--(axis cs:35000,40.2872929348122)
--(axis cs:40000,75.686915090607)
--(axis cs:45000,90.8726525153195)
--(axis cs:50000,88.7717998311277)
--(axis cs:55000,92.8794023863218)
--(axis cs:60000,83.9451421420812)
--(axis cs:65000,76.08813043323)
--(axis cs:70000,74.2451930153463)
--(axis cs:75000,78.4016500555226)
--(axis cs:80000,49.4767271469472)
--(axis cs:85000,86.867583481843)
--(axis cs:90000,55.7083165584847)
--(axis cs:95000,61.6818907580628)
--(axis cs:100000,70.9339242551466)
--(axis cs:105000,90.0713041586768)
--(axis cs:110000,95.074001279211)
--(axis cs:115000,95.2283612319174)
--(axis cs:120000,95.6581935322332)
--(axis cs:125000,95.9731914548068)
--(axis cs:130000,90.611874347423)
--(axis cs:135000,94.1970253906867)
--(axis cs:140000,95.6481946730871)
--(axis cs:145000,95.1075451035446)
--(axis cs:150000,92.8455339703258)
--(axis cs:155000,92.6129482538578)
--(axis cs:160000,95.3109665551029)
--(axis cs:165000,95.4995935608452)
--(axis cs:170000,95.0458121855898)
--(axis cs:175000,95.5938493212141)
--(axis cs:180000,95.6199778900367)
--(axis cs:185000,91.4149114033694)
--(axis cs:190000,96.1230726006119)
--(axis cs:195000,95.2183419140695)
--(axis cs:200000,95.1805565647126)
--(axis cs:205000,94.1402608517435)
--(axis cs:210000,94.8056920215165)
--(axis cs:215000,95.7908276750522)
--(axis cs:220000,94.4997934860247)
--(axis cs:225000,95.4538034386649)
--(axis cs:230000,94.9246062368987)
--(axis cs:235000,94.7517955444536)
--(axis cs:240000,95.3124363116061)
--(axis cs:245000,95.8988815805144)
--(axis cs:250000,95.0581178316605)
--(axis cs:250000,96.3162544796618)
--(axis cs:250000,96.3162544796618)
--(axis cs:245000,96.5935583796342)
--(axis cs:240000,96.8380063116009)
--(axis cs:235000,96.9872245200857)
--(axis cs:230000,97.0394405454661)
--(axis cs:225000,97.0804598623403)
--(axis cs:220000,97.2819002768638)
--(axis cs:215000,97.0025956082225)
--(axis cs:210000,96.9383654221387)
--(axis cs:205000,96.8202375495243)
--(axis cs:200000,96.6741710149243)
--(axis cs:195000,96.4273174912352)
--(axis cs:190000,97.0193367934602)
--(axis cs:185000,98.136639415027)
--(axis cs:180000,96.1288490611474)
--(axis cs:175000,96.6261734728754)
--(axis cs:170000,96.8315976317592)
--(axis cs:165000,96.4011062069606)
--(axis cs:160000,96.5401492292084)
--(axis cs:155000,96.5782824630634)
--(axis cs:150000,97.0287525662745)
--(axis cs:145000,96.3409284172039)
--(axis cs:140000,96.6366727894563)
--(axis cs:135000,97.0204573577707)
--(axis cs:130000,97.8306491532091)
--(axis cs:125000,96.3968257041478)
--(axis cs:120000,96.5893632618746)
--(axis cs:115000,96.0008644743373)
--(axis cs:110000,96.8428544818821)
--(axis cs:105000,96.6473261936955)
--(axis cs:100000,104.674352029827)
--(axis cs:95000,101.91995184663)
--(axis cs:90000,105.149141417983)
--(axis cs:85000,94.2459803369846)
--(axis cs:80000,96.4394834894406)
--(axis cs:75000,97.3388342652239)
--(axis cs:70000,99.8265478478374)
--(axis cs:65000,102.030611959697)
--(axis cs:60000,99.9456826206007)
--(axis cs:55000,98.1256003289844)
--(axis cs:50000,99.683659977902)
--(axis cs:45000,98.0502480620159)
--(axis cs:40000,91.0792047981984)
--(axis cs:35000,73.1493079873443)
--(axis cs:30000,32.8425557023331)
--(axis cs:25000,29.6285600314803)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
1000 18.1600878775303
2000 18.3605962699049
3000 19.4746029842024
4000 18.6309436761675
5000 18.3767680122907
6000 18.6724880268477
7000 18.8808332402004
8000 18.8931450340227
9000 18.5728644376408
10000 19.1359448698199
11000 18.8870340307075
12000 19.0246960249905
13000 19.0720426340906
14000 18.8963508624334
15000 18.9946119441746
16000 19.3380052975675
17000 19.7131612989478
18000 20.7304932781372
19000 20.7643084513496
20000 22.8319006376617
21000 22.4812685988251
22000 18.8689332706559
23000 21.0813363073154
24000 30.1589959750301
25000 28.8334321844397
26000 34.3150949188834
27000 33.7049042089098
28000 35.0802271862591
29000 32.2324136920755
30000 41.8219724136314
31000 40.325725087196
32000 33.2720003625748
33000 28.6771391611859
34000 31.6097298881846
35000 37.8037700389828
36000 49.2608074925822
37000 42.43484861602
38000 40.4512527336104
39000 53.9741865978722
40000 51.1713491753853
41000 55.9776891005098
42000 56.3856731338584
43000 59.7745805203143
44000 59.5299924901408
45000 63.0401243930185
46000 64.0629763388538
47000 52.654574065673
48000 57.3502458166728
49000 66.5705548625737
50000 57.1391173827863
51000 55.3164948640641
52000 63.6393861964471
53000 65.9263697520948
54000 67.3340570334091
55000 64.8262292764346
56000 64.1392653187121
57000 61.8933322846619
58000 59.5087450867406
59000 63.0236467380199
60000 58.3166871782957
61000 63.425438717082
62000 65.8998722103846
63000 64.1704214308902
64000 68.5352896060372
65000 65.9615674546247
66000 70.579746814352
67000 62.3644568457791
68000 59.0961764089717
69000 65.0357936713192
70000 56.5887389406379
71000 54.9372468084641
72000 70.7826361889256
73000 65.0244893362449
74000 67.4933681963691
75000 61.4826747351792
76000 68.0093584860334
77000 76.1927621954426
78000 62.2435756100719
79000 66.5613353784072
80000 74.8386012826848
81000 70.4610600708693
82000 69.6233841956566
83000 72.0701951525006
84000 71.3030914710256
85000 68.0494464922901
86000 73.8082572905517
87000 71.3581440039147
88000 68.469449599235
89000 69.2099841558403
90000 70.1803548400592
91000 74.0423498647413
92000 70.1356079730107
93000 67.2035448430059
94000 73.2348007623971
95000 75.8703739000548
96000 75.6379887212026
97000 71.9343730709204
98000 71.7567189551158
99000 68.7565170850865
100000 65.6616520181116
101000 70.451361210102
102000 60.9951262195122
103000 63.769963447837
104000 67.3866458534051
105000 67.4680962403271
106000 69.8889978050791
107000 71.6923900151251
108000 63.4446191751154
109000 70.3325829167378
110000 67.5988494217526
111000 56.1600008456713
112000 64.5328281995635
113000 72.6343553724417
114000 70.1613393999615
115000 59.9974216255504
116000 58.4209927238503
117000 59.4639990301568
118000 65.7886904350604
119000 63.2550368390733
120000 66.803677241346
121000 70.4975733678026
122000 69.4183544917964
123000 71.6928833097383
124000 59.8900644932736
125000 69.3225316023367
126000 63.9285330909784
127000 73.960518367202
128000 68.1838102856419
129000 62.4618485059514
130000 64.0245611617184
131000 62.0776718682154
132000 69.2403094653344
133000 70.1665979680835
134000 60.1937666324131
135000 73.7061528711789
136000 62.188224408548
137000 67.67221978386
138000 60.6136298179684
139000 67.8897725527357
140000 70.9216248097254
141000 69.8157956352148
142000 71.4027234174253
143000 59.6113997682429
144000 77.5175408294825
145000 69.4084243768405
146000 77.6104623621109
147000 69.099488726278
148000 73.7733429118925
149000 65.531094953832
150000 71.6484775677045
151000 68.216380117667
152000 71.2019470362459
153000 72.8357836652122
154000 61.1412321537179
155000 75.7760123811311
156000 68.2159817595214
157000 64.7319320764332
158000 72.0068234694538
159000 62.6236710162262
160000 66.8569875262618
161000 71.9778532734573
162000 58.1039771482125
163000 71.0221986509792
164000 62.090393836357
165000 64.3648138991346
166000 67.4841154963279
167000 62.8772598771453
168000 66.8125450216529
169000 71.8710233224949
170000 59.8627197987372
171000 68.4704813303199
172000 68.5765724299495
173000 61.9022141493508
174000 68.5262059026748
175000 62.2112546517223
176000 67.543767969732
177000 70.7761139361657
178000 67.7767941096664
179000 73.9202865512095
180000 62.4626590096432
181000 67.0035285499922
182000 77.7709607610094
183000 73.6431076158489
184000 72.780488237997
185000 66.2209829167423
186000 67.1469215823042
187000 70.2963103683317
188000 63.9770441575043
189000 66.4935473402775
190000 62.6913395507896
191000 74.0040051556693
192000 64.4664750639321
193000 64.5821620862413
194000 70.5951639262285
195000 65.3477864988506
196000 70.5793576944189
197000 68.6358786036208
198000 68.3162948437148
199000 64.3528724749425
200000 68.4729636972915
201000 74.7136112076819
202000 62.5982541832144
203000 69.4003221866299
204000 70.1568789483823
205000 73.3698764274112
206000 69.7875594912514
207000 65.4972000452905
208000 70.1135085417292
209000 69.8869586014527
210000 55.827166483352
211000 73.4582628601843
212000 73.8779909539017
213000 75.6653942759674
214000 68.6103403728629
215000 68.6131462840721
216000 74.2270074519395
217000 75.8478808299595
218000 71.1220732038888
219000 68.0694577754386
220000 62.6929307950737
221000 70.3238926921767
222000 64.373117934643
223000 66.5124669708046
224000 72.2624460078782
225000 63.3417288199773
226000 73.2790928062266
227000 76.3788418633923
228000 75.1649202300505
229000 68.5465235538976
230000 69.2026826154298
231000 61.2676059465882
232000 64.8338098295546
233000 59.8344692804984
234000 69.0185975229193
235000 69.0931722166926
236000 69.7853662554091
237000 72.5363723329421
238000 67.2645601460825
239000 62.336270523825
240000 60.9103684255724
241000 67.8963849118176
242000 62.1443869814195
243000 59.052187058425
244000 55.4219243962042
245000 65.7829521711065
246000 59.3727240216263
247000 70.1012652764832
248000 65.868542212637
249000 69.5715860362247
250000 65.1137803926044
};
\addlegendentry{\sc{residual rnn sac}}
\addplot [semithick, darkorange25512714]
table {%
10000 18.6933333333333
20000 28.6566666666667
30000 37.7866666666667
40000 70.1233333333333
50000 54.31
60000 45.24
70000 47.8633333333333
80000 60.79
90000 43.2166666666667
100000 57.0666666666667
110000 68.9733333333333
120000 75.8933333333333
130000 72.3166666666667
140000 81.17
150000 92.2433333333333
160000 78.2766666666667
170000 92.5666666666667
180000 80.3566666666667
190000 77.75
200000 94.3466666666667
210000 93.0933333333333
220000 72.16
230000 88.4666666666667
240000 93.4666666666667
250000 96.3966666666667
};
\addlegendentry{\sc{pex}}
\addplot [semithick, forestgreen4416044]
table {%
1 46.4286765260636
5002 48.058950008025
10003 47.6736226696028
15004 51.5975169437244
20005 56.1571985872722
25006 52.6274732318847
30007 60.3519554615663
35008 63.0472036895941
40009 69.2537940802177
45010 63.1458737285174
50011 74.8771362358109
55012 65.5709029576835
60013 76.9336490070941
65014 75.9680662456308
70015 80.9101617491714
75016 84.3409046093634
80017 83.245653164447
85018 86.5514658565307
90019 90.7530282776043
95020 91.9358079833563
100021 81.2529069673395
105022 89.1624575563061
110023 89.5433196030879
115024 91.9445831880078
120025 97.2751962773478
125026 87.2837419903437
130027 90.1064522594038
135028 99.5663664423198
140029 96.1425367254072
145030 94.09847815712
150031 99.4298971745735
155032 91.2600228725052
160033 96.9271682254623
165034 100.862429220493
170035 104.101192094996
175036 104.140291248235
180037 103.695178971088
185038 101.83886859982
190039 104.575190722392
195040 106.130801640693
200041 109.046815199853
205042 110.528957507928
210043 107.994564455577
215044 108.47504653287
220045 108.312328579814
225046 107.654700603484
230047 108.644447589851
235048 108.409565368529
240049 106.399939273268
245050 107.185652307067
};
\addlegendentry{\sc{adaptive bc}}
\addplot [semithick, crimson2143940]
table {%
25000 27.1395155433339
30000 30.9823189652159
35000 56.7183004610783
40000 83.3830599444027
45000 94.4614502886677
50000 94.2277299045149
55000 95.5025013576531
60000 91.945412381341
65000 89.0593711964635
70000 87.0358704315919
75000 87.8702421603732
80000 72.9581053181939
85000 90.5567819094138
90000 80.4287289882339
95000 81.8009213023466
100000 87.8041381424869
105000 93.3593151761862
110000 95.9584278805465
115000 95.6146128531273
120000 96.1237783970539
125000 96.1850085794773
130000 94.221261750316
135000 95.6087413742287
140000 96.1424337312717
145000 95.7242367603742
150000 94.9371432683002
155000 94.5956153584606
160000 95.9255578921556
165000 95.9503498839029
170000 95.9387049086745
175000 96.1100113970448
180000 95.874413475592
185000 94.7757754091982
190000 96.5712046970361
195000 95.8228297026523
200000 95.9273637898184
205000 95.4802492006339
210000 95.8720287218276
215000 96.3967116416374
220000 95.8908468814442
225000 96.2671316505026
230000 95.9820233911824
235000 95.8695100322696
240000 96.0752213116035
245000 96.2462199800743
250000 95.6871861556612
};
\addlegendentry{\our (Ours)}
\end{groupplot}

\end{tikzpicture}

